mmWave Spatial-Temporal Single Harmonic Switching Transmitter Arrays for High back-off Beamforming Efficiency

This paper presents a spatial-temporal single harmonic switching (STHS) transmitter array architecture with enhanced efficiency in the power back-off (PBO) region. STHS is an electromagnetic and circuit co-designed and jointly optimized transmitter array that realizes beamforming and back-off power generation at the same time. The temporal dimension is originally added in STHS to achieve back-off efficiency enhancement, which can be combined with conventional power back-off enhancement methods such as Doherty amplifiers and envelope tracking. The design is validated through a simulation of a two-stage power amplifier in 65-nm CMOS at 77 GHz, which achieves a peak drain efficiency (DE) of 24.2%, a 22% DE at 3-dB PBO, 16% DE at 6-dB PBO, and 10.2% at 9-dB PBO. The efficiency exhibits a 57% improvement at 3-dB PBO, 100% improvement at 6-dB PBO, and 190% improvement at 9-dB PBO compared with class A/B amplifier.

==> Figs/BW.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0,0,1}%

\begin{tikzpicture}
\pgfplotsset{
  grid style = {
    dash pattern = on 0.025mm off 0.95mm on 0.025mm off 0mm, % start with half a dot to get correct centering of the pattern
    line cap = round,
    gray,
    line width = 1pt
  }
}
\pgfplotsset{set layers}
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,]
% scale only axis,
%             grid=major,
% 			axis y line*=left,
%              y axis line style={mycolor1},
%             y tick label style={mycolor1},
%              xlabel=x,
% 			 ylabel=\color{blue}y1,]
\begin{axis}[
width=2.4in,
height=2.1in,
% at={(0.28\linewidth,0.642in)},
scale only axis,
grid=major,
line width=1 pt,
tick label style={font=\boldmath}, 
xmin=20,
xmax=100,
axis y line*=right,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={\textbf{Frequency (GHz)}},
ymin=30,
ymax=52,
y axis line style={mycolor1,line width=1 pt},
ylabel style={font=\bfseries\color{mycolor1}},
ylabel={\textbf{Output Power (dBm)}},
]
\addplot [color=mycolor1, line width=1.5pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
20	40.5435749056067\\
22	41.2735749056068\\
24	39.6865749056067\\
26	40.6535749056067\\
28	40.8955749056068\\
30	40.5225749056067\\
32	41.3785749056067\\
34	42.2445749056067\\
36	41.7965749056067\\
38	43.7375749056067\\
40	45.9685749056068\\
42	47.4505749056068\\
44	50.4275749056067\\
46	50.4055749056067\\
48	51.2235749056067\\
50	50.2855749056068\\
52	49.6985749056067\\
54	49.3855749056067\\
56	49.2395749056067\\
58	49.3715749056067\\
60	49.5515749056067\\
62	49.7875749056067\\
64	50.1495749056067\\
66	50.3845749056067\\
68	50.6055749056068\\
70	50.8175749056067\\
72	50.8565749056067\\
74	50.8385749056067\\
76	50.6345749056067\\
78	50.2225749056067\\
80	49.6805749056067\\
82	48.9985749056067\\
84	48.2325749056067\\
86	47.5205749056068\\
88	46.8155749056067\\
90	46.0645749056067\\
92	45.4505749056068\\
94	44.8855749056067\\
96	44.2145749056067\\
98	43.7195749056067\\
100	43.3365749056067\\
};
\end{axis}

% \begin{axis}[scale only axis,
%              grid=major,
%              axis y line*=right,
%              axis x line=none,
%              y axis line style={red},
%              y tick label style={red},
%              ylabel=\color{red}y2,
%              ]
\begin{axis}[
width=2.4in,
height=2.1in,
% at={(0.28\linewidth,0.642in)},
scale only axis,
grid=major,
line width=1 pt,
tick label style={font=\boldmath}, 
axis y line*=left,
% axis x line=none,
xmin=20,
xmax=100,
ymin=0,
ymax=30,
y axis line style={mycolor2,line width=1 pt},
ylabel style={font=\bfseries\color{mycolor2}},
ylabel={\textbf{Drain Efficiency (\%)}},
]
\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
20	2.3\\
22	2.7\\
24	1.9\\
26	2.3\\
28	2.4\\
30	2.3\\
32	2.8\\
34	3.3\\
36	3\\
38	4.7\\
40	7.8\\
42	10.9\\
44	21.5\\
46	21.1\\
48	24.9\\
50	20.4\\
52	18.2\\
54	17.3\\
56	16.6\\
58	17.2\\
60	18\\
62	18.9\\
64	20.6\\
66	21.9\\
68	22.9\\
70	24.3\\
72	24.8\\
74	24.8\\
76	24\\
78	21.8\\
80	19.2\\
82	16.4\\
84	13.7\\
86	11.6\\
88	9.8\\
90	8.2\\
92	7.1\\
94	6.2\\
96	5.3\\
98	4.8\\
100	4.3\\
};
\end{axis}
\end{tikzpicture}%

==> Figs/Eff_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,1}%
\definecolor{mycolor4}{rgb}{1,0,0}%
\definecolor{mycolor2}{RGB}{169,169,169}%
\definecolor{mycolor3}{RGB}{128,128,128}%
\begin{tikzpicture}
\pgfplotsset{
  grid style = {
    dash pattern = on 0.025mm off 0.95mm on 0.025mm off 0mm, % start with half a dot to get correct centering of the pattern
    line cap = round,
    gray,
    line width = 1pt
  }
}
\begin{axis}[%
width=2.6in,
height=2.3in,
at={(0.28\linewidth,0.642in)},
scale only axis,
line width=1 pt,
tick label style={font=\boldmath}, 
xmin=-16,
xmax=0,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={\textbf{Power Backoff (dB)}},
ymin=0,
ymax=32,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={\textbf{Drain Efficiency (\%)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.98)},anchor=north west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
% -18.0839427340671	2.62752\\
-15.8083045978518	3.79848\\
-13.5125383990575	5.4405\\
-11.3609922590417	7.4401\\
-9.21749823582924	10.1234\\
-7.15795976727914	13.36455\\
-5.21444766870727	17.082\\
-3.23272788662766	21.91536\\
-2.08985795555479	23.10399\\
-1.08404765537223	23.51176\\
0	24.24468\\
};
\addlegendentry{\textbf{4-path STHS}}


 
\addplot [color=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-14.5999719392555   6.2016\\
-12.8208471051384   7.9968\\
-10.3993949055057   11.79\\
-8.35095974833472   15.745\\
-6.67048231494891   19.257\\
-5.51822255922026   20.6295\\
-4.37743202909556   21.918\\
-3.02552400561301   24.3237\\
-2.08762767872174   24.4608\\
-1.00349683467851   25.3455\\
0   25.6553\\
};
\addlegendentry{\textbf{8-path STHS}}



\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
% -19.394	0.721951219512195\\
% -19.195	0.721951219512195\\
% -18.995	0.812195121951219\\
% -18.796	0.812195121951219\\
% -18.597	0.902439024390244\\
% -18.398	0.902439024390244\\
% -18.199	0.902439024390244\\
% -18	0.992682926829268\\
% -17.801	0.992682926829268\\
% -17.602	1.08292682926829\\
% -17.404	1.17317073170732\\
% -17.205	1.17317073170732\\
% -17.006	1.26341463414634\\
% -16.808	1.26341463414634\\
% -16.609	1.35365853658537\\
% -16.41	1.44390243902439\\
% -16.212	1.53414634146341\\
% -16.014	1.53414634146341\\
-15.815	1.62439024390244\\
-15.617	1.71463414634146\\
-15.419	1.80487804878049\\
-15.221	1.89512195121951\\
-15.023	1.98536585365854\\
-14.825	2.07560975609756\\
-14.628	2.16585365853659\\
-14.43	2.25609756097561\\
-14.232	2.34634146341463\\
-14.035	2.43658536585366\\
-13.838	2.61707317073171\\
-13.641	2.70731707317073\\
-13.444	2.79756097560976\\
-13.247	2.9780487804878\\
-13.05	3.06829268292683\\
-12.854	3.24878048780488\\
-12.657	3.3390243902439\\
-12.461	3.51951219512195\\
-12.265	3.7\\
-12.069	3.88048780487805\\
-11.873	4.0609756097561\\
-11.678	4.24146341463415\\
-11.483	4.4219512195122\\
-11.288	4.60243902439024\\
-11.093	4.87317073170732\\
-10.899	5.05365853658537\\
-10.704	5.32439024390244\\
-10.51	5.50487804878049\\
-10.317	5.77560975609756\\
-10.123	6.04634146341463\\
-9.93	6.31707317073171\\
-9.738	6.58780487804878\\
-9.545	6.85853658536585\\
-9.353	7.21951219512195\\
-9.162	7.49024390243902\\
-8.971	7.85121951219512\\
-8.78	8.21219512195122\\
-8.59	8.57317073170732\\
-8.4	8.93414634146341\\
-8.211	9.29512195121951\\
-8.022	9.74634146341463\\
-7.834	10.1073170731707\\
-7.647	10.5585365853659\\
-7.46	11.009756097561\\
-7.275	11.4609756097561\\
-7.09	11.9121951219512\\
-6.906	12.3634146341463\\
-6.723	12.9048780487805\\
-6.541	13.3560975609756\\
-6.361	13.8975609756098\\
-6.182	14.4390243902439\\
-6.005	14.890243902439\\
-5.829	15.4317073170732\\
-5.656	15.9731707317073\\
-5.485	16.5146341463415\\
-5.315	17.0560975609756\\
-5.149	17.5975609756098\\
-4.985	18.0487804878049\\
-4.823	18.590243902439\\
-4.664	19.0414634146341\\
-4.507	19.4926829268293\\
-4.353	20.0341463414634\\
-4.201	20.3951219512195\\
-4.051	20.8463414634146\\
-3.903	21.2975609756098\\
-3.756	21.6585365853659\\
-3.61	22.019512195122\\
-3.465	22.380487804878\\
-3.321	22.7414634146341\\
-3.178	23.1024390243902\\
-3.035	23.3731707317073\\
-2.893	23.7341463414634\\
-2.751	24.0048780487805\\
-2.61	24.3658536585366\\
-2.469	24.6365853658537\\
-2.328	24.9073170731707\\
-2.188	25.1780487804878\\
-2.048	25.4487804878049\\
-1.909	25.7195121951219\\
-1.77	25.990243902439\\
-1.631	26.2609756097561\\
-1.492	26.5317073170732\\
-1.354	26.8024390243902\\
-1.217	27.0731707317073\\
-1.079	27.3439024390244\\
-0.942	27.6146341463415\\
-0.805	27.8853658536585\\
-0.668999999999999	28.1560975609756\\
-0.533999999999999	28.4268292682927\\
-0.398999999999999	28.6975609756098\\
-0.264999999999999	29.0585365853659\\
-0.132	29.3292682926829\\
0	29.6\\
};
\addlegendentry{\textbf{Doherty PA}}
\addplot [color=mycolor3,dashed, line width=1.5pt]
  table[row sep=crcr]{%
% -18.0839427340671	0.460147892897534\\
-15.8083045978518	0.777071983598035\\
-13.5125383990575	1.3183716976032\\
-11.3609922590417	2.16367728211257\\
-9.21749823582924	3.54439314119237\\
-7.15795976727914	5.69502630408154\\
-5.21444766870727	8.90936895227219\\
-3.23272788662766	14.0610878755604\\
-2.08985795555479	18.2938837713116\\
-1.08404765537223	23.0614678008053\\
0	29.6\\
};
\addlegendentry{\textbf{Class A/B}}


\end{axis}


\end{tikzpicture}%

==> Figs/PBO0_8path.tex <==
\definecolor{mycolor1}{rgb}{0,0,0.8}%
% \definecolor{mycolor2}{rgb}{1,0.5,0}%
\definecolor{mycolor3}{rgb}{1,0,0}%
\definecolor{mycolor4}{RGB}{237, 124, 50}%
\definecolor{mycolor5}{rgb}{0.45,0.65,0.2}%
\begin{tikzpicture}


\pgfplotsset{
  grid style = {
    dash pattern = on 0.025mm off 0.95mm on 0.025mm off 0mm, % start with half a dot to get correct centering of the pattern
    line cap = round,
    gray,
    line width = 1pt
  }
}
\begin{axis}[%
width=2.5in,
height=2.1in,
% at={(0.28\linewidth,0.642in)},
scale only axis,
line width=1 pt,
tick label style={font=\boldmath}, 
xmin=-90,
xmax=90,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={\textbf{Angle (}$^\circ$\textbf{)}},
ymin=-35,
ymax=0,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={\textbf{Normalized Gain (dB)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-89	-13.0753276314882\\
-88	-13.0753276314882\\
-87	-13.0753276314882\\
-86	-13.0753276314882\\
-85	-13.3850164674746\\
-84	-13.0326353515848\\
-83	-13.3518229006072\\
-82	-13.0088223551152\\
-81	-13.3277261934265\\
-80	-13.6646146830829\\
-79	-14.0205083334758\\
-78	-13.6509733101048\\
-77	-13.657413936537\\
-76	-14.0238358810036\\
-75	-14.8224488820557\\
-74	-14.850774811671\\
-73	-14.8919711234543\\
-72	-15.3415143373828\\
-71	-15.8853048384073\\
-70	-15.9663259437718\\
-69	-16.5876808104331\\
-68	-17.30052534689\\
-67	-17.935526969185\\
-66	-18.2612324924517\\
-65	-19.7717373362919\\
-64	-20.8788083815189\\
-63	-22.208928191477\\
-62	-23.7355187444835\\
-61	-25.71017477951\\
-60	-28.99528972183\\
-59	-32.7965832607399\\
-58	-35\\
-57	-35\\
-56	-31.8386638625917\\
-55	-27.5467238758874\\
-54	-25.3265134271963\\
-53	-22.6060034931074\\
-52	-21.005998747544\\
-51	-19.3683387123623\\
-50	-18.1282515018905\\
-49	-17.7174187448147\\
-48	-16.9610779228111\\
-47	-15.8743144977356\\
-46	-15.2992227821419\\
-45	-14.9276941553321\\
-44	-14.6099804929815\\
-43	-14.3647300262351\\
-42	-14.0721208398389\\
-41	-14.0036651333224\\
-40	-13.9885642990136\\
-39	-14.0666945998325\\
-38	-14.2807440395865\\
-37	-14.4903177555796\\
-36	-14.9354551880857\\
-35	-15.5396422468428\\
-34	-16.0394121788979\\
-33	-17.1453056872771\\
-32	-18.3923174425313\\
-31	-20.011725016021\\
-30	-22.1830186030456\\
-29	-25.2894654630346\\
-28	-30.3951590969557\\
-27	-35\\
-26	-32.573813087437\\
-25	-26.2325839902286\\
-24	-22.5734224092723\\
-23	-20.0455436022883\\
-22	-18.7028584729139\\
-21	-17.1468885861094\\
-20	-15.429966521319\\
-19	-14.5075492830584\\
-18	-13.7691624806324\\
-17	-12.894591952581\\
-16	-12.4942371186793\\
-15	-12.2213090562717\\
-14	-11.8899437587629\\
-13	-12.2223783221924\\
-12	-12.3600918471141\\
-11	-12.555453450703\\
-10	-13.4130956256436\\
-9	-14.0856280706836\\
-8	-15.063055683142\\
-7	-16.4985109386142\\
-6	-18.4007807767418\\
-5	-22.6221023468926\\
-4	-28.6179065981651\\
-3	-35\\
-2	-24.1603136685294\\
-1	-18.7473709897374\\
0	-15.2876034921891\\
1	-13.0387144245257\\
2	-10.9277343683544\\
3	-9.2389906615748\\
4	-7.78062659895102\\
5	-6.71126603643283\\
6	-5.49490006714499\\
7	-4.69016114160566\\
8	-3.84516522127766\\
9	-3.21941644528472\\
10	-2.56317991014732\\
11	-2.03176529474643\\
12	-1.53855037075672\\
13	-1.18419891986415\\
14	-0.851204786399404\\
15	-0.555168096845149\\
16	-0.358022636182948\\
17	-0.204879723713903\\
18	-0.0769970369552543\\
19	-0.0175689570137558\\
20	0\\
21	-0.0348653533192195\\
22	-0.109345591641478\\
23	-0.240239444438051\\
24	-0.404838591013839\\
25	-0.613870374499537\\
26	-0.868785814332067\\
27	-1.17142873802017\\
28	-1.52410129103207\\
29	-1.92965198394172\\
30	-2.39159432314315\\
31	-2.91426801655728\\
32	-3.5030609744844\\
33	-4.16472046783647\\
34	-4.811252759125\\
35	-5.47008683169045\\
36	-6.3750231919298\\
37	-7.39869216431604\\
38	-8.34318077267266\\
39	-9.65542808506083\\
40	-10.9047681624868\\
41	-12.3750877524523\\
42	-14.0793811102198\\
43	-16.1226309852765\\
44	-18.7675435518455\\
45	-22.4116474918246\\
46	-28.7263977029103\\
47	-35\\
48	-32.166888753172\\
49	-24.8963982571865\\
50	-21.4327634443458\\
51	-19.4858793498451\\
52	-18.0565176367614\\
53	-16.356178094228\\
54	-15.5452857679539\\
55	-14.9369549909259\\
56	-13.9551595294776\\
57	-13.5430745818639\\
58	-13.2268817677574\\
59	-12.9399287108316\\
60	-12.6977684766621\\
61	-12.2359645004245\\
62	-12.095541055363\\
63	-11.9935019666051\\
64	-11.9212256183141\\
65	-11.8852159993753\\
66	-12.2075890448186\\
67	-11.9025022321992\\
68	-12.0889101908476\\
69	-12.1587821935201\\
70	-12.2580106960927\\
71	-12.1528353273219\\
72	-12.3012046193469\\
73	-12.5507934335552\\
74	-12.474092687783\\
75	-12.4155866379194\\
76	-12.9720740532357\\
77	-13.273107511875\\
78	-13.2340078744949\\
79	-12.8937326314646\\
80	-13.2037870417455\\
81	-13.5313230798996\\
82	-13.8770885718855\\
83	-13.5115943420549\\
84	-13.8672625967298\\
85	-13.5116470254885\\
86	-13.8676151425166\\
87	-13.8676151425166\\
88	-13.8676151425166\\
89	-13.8676151425166\\
};
\addlegendentry{\textbf{m = 1}}

% \addplot [color=mycolor2, line width=1.5pt]
%   table[row sep=crcr]{%
% -89	-35\\
% -88	-35\\
% -87	-35\\
% -86	-35\\
% -85	-35\\
% -84	-35\\
% -83	-35\\
% -82	-35\\
% -81	-35\\
% -80	-35\\
% -79	-35\\
% -78	-35\\
% -77	-35\\
% -76	-35\\
% -75	-35\\
% -74	-35\\
% -73	-35\\
% -72	-35\\
% -71	-35\\
% -70	-35\\
% -69	-35\\
% -68	-35\\
% -67	-35\\
% -66	-35\\
% -65	-35\\
% -64	-35\\
% -63	-35\\
% -62	-35\\
% -61	-35\\
% -60	-35\\
% -59	-35\\
% -58	-35\\
% -57	-35\\
% -56	-35\\
% -55	-35\\
% -54	-35\\
% -53	-35\\
% -52	-35\\
% -51	-35\\
% -50	-35\\
% -49	-35\\
% -48	-35\\
% -47	-35\\
% -46	-35\\
% -45	-35\\
% -44	-35\\
% -43	-35\\
% -42	-35\\
% -41	-35\\
% -40	-35\\
% -39	-35\\
% -38	-35\\
% -37	-35\\
% -36	-35\\
% -35	-35\\
% -34	-35\\
% -33	-35\\
% -32	-35\\
% -31	-35\\
% -30	-35\\
% -29	-35\\
% -28	-35\\
% -27	-35\\
% -26	-35\\
% -25	-35\\
% -24	-35\\
% -23	-35\\
% -22	-35\\
% -21	-35\\
% -20	-35\\
% -19	-35\\
% -18	-35\\
% -17	-35\\
% -16	-35\\
% -15	-35\\
% -14	-35\\
% -13	-35\\
% -12	-35\\
% -11	-35\\
% -10	-35\\
% -9	-35\\
% -8	-35\\
% -7	-35\\
% -6	-35\\
% -5	-35\\
% -4	-35\\
% -3	-35\\
% -2	-35\\
% -1	-35\\
% 0	-35\\
% 1	-35\\
% 2	-35\\
% 3	-35\\
% 4	-35\\
% 5	-35\\
% 6	-35\\
% 7	-35\\
% 8	-35\\
% 9	-35\\
% 10	-35\\
% 11	-35\\
% 12	-34.9729873254074\\
% 13	-34.6372638330227\\
% 14	-34.3251355038371\\
% 15	-34.0448823491269\\
% 16	-33.8609565758442\\
% 17	-33.7179529701021\\
% 18	-33.59793800178\\
% 19	-33.5392846740701\\
% 20	-33.518095858505\\
% 21	-33.542592726498\\
% 22	-33.6042343315102\\
% 23	-33.7170626318947\\
% 24	-33.860596248527\\
% 25	-34.0454294048379\\
% 26	-34.2736314349571\\
% 27	-34.5477267508127\\
% 28	-34.8707286138166\\
% 29	-35\\
% 30	-35\\
% 31	-35\\
% 32	-35\\
% 33	-35\\
% 34	-35\\
% 35	-35\\
% 36	-35\\
% 37	-35\\
% 38	-35\\
% 39	-35\\
% 40	-35\\
% 41	-35\\
% 42	-35\\
% 43	-35\\
% 44	-35\\
% 45	-35\\
% 46	-35\\
% 47	-35\\
% 48	-35\\
% 49	-35\\
% 50	-35\\
% 51	-35\\
% 52	-35\\
% 53	-35\\
% 54	-35\\
% 55	-35\\
% 56	-35\\
% 57	-35\\
% 58	-35\\
% 59	-35\\
% 60	-35\\
% 61	-35\\
% 62	-35\\
% 63	-35\\
% 64	-35\\
% 65	-35\\
% 66	-35\\
% 67	-35\\
% 68	-35\\
% 69	-35\\
% 70	-35\\
% 71	-35\\
% 72	-35\\
% 73	-35\\
% 74	-35\\
% 75	-35\\
% 76	-35\\
% 77	-35\\
% 78	-35\\
% 79	-35\\
% 80	-35\\
% 81	-35\\
% 82	-35\\
% 83	-35\\
% 84	-35\\
% 85	-35\\
% 86	-35\\
% 87	-35\\
% 88	-35\\
% 89	-35\\
% };
% \addlegendentry{\textbf{m=-1}}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-89	-35\\
-88	-35\\
-87	-35\\
-86	-35\\
-85	-35\\
-84	-35\\
-83	-35\\
-82	-35\\
-81	-35\\
-80	-35\\
-79	-35\\
-78	-35\\
-77	-35\\
-76	-35\\
-75	-35\\
-74	-35\\
-73	-35\\
-72	-35\\
-71	-35\\
-70	-35\\
-69	-35\\
-68	-35\\
-67	-35\\
-66	-35\\
-65	-35\\
-64	-35\\
-63	-35\\
-62	-35\\
-61	-35\\
-60	-35\\
-59	-35\\
-58	-35\\
-57	-35\\
-56	-35\\
-55	-35\\
-54	-35\\
-53	-35\\
-52	-35\\
-51	-35\\
-50	-35\\
-49	-35\\
-48	-35\\
-47	-35\\
-46	-35\\
-45	-35\\
-44	-35\\
-43	-35\\
-42	-35\\
-41	-35\\
-40	-35\\
-39	-35\\
-38	-35\\
-37	-35\\
-36	-35\\
-35	-35\\
-34	-35\\
-33	-35\\
-32	-35\\
-31	-35\\
-30	-35\\
-29	-35\\
-28	-35\\
-27	-35\\
-26	-35\\
-25	-35\\
-24	-35\\
-23	-35\\
-22	-35\\
-21	-35\\
-20	-35\\
-19	-35\\
-18	-35\\
-17	-35\\
-16	-35\\
-15	-35\\
-14	-35\\
-13	-35\\
-12	-35\\
-11	-35\\
-10	-35\\
-9	-35\\
-8	-35\\
-7	-35\\
-6	-35\\
-5	-35\\
-4	-35\\
-3	-35\\
-2	-35\\
-1	-35\\
0	-35\\
1	-35\\
2	-35\\
3	-35\\
4	-35\\
5	-35\\
6	-35\\
7	-35\\
8	-35\\
9	-35\\
10	-35\\
11	-35\\
12	-35\\
13	-35\\
14	-35\\
15	-35\\
16	-35\\
17	-35\\
18	-35\\
19	-35\\
20	-35\\
21	-35\\
22	-35\\
23	-35\\
24	-35\\
25	-35\\
26	-35\\
27	-35\\
28	-35\\
29	-35\\
30	-35\\
31	-35\\
32	-35\\
33	-35\\
34	-35\\
35	-35\\
36	-35\\
37	-35\\
38	-35\\
39	-35\\
40	-35\\
41	-35\\
42	-35\\
43	-35\\
44	-35\\
45	-35\\
46	-35\\
47	-35\\
48	-35\\
49	-35\\
50	-35\\
51	-35\\
52	-35\\
53	-35\\
54	-35\\
55	-35\\
56	-35\\
57	-35\\
58	-35\\
59	-35\\
60	-35\\
61	-35\\
62	-35\\
63	-35\\
64	-35\\
65	-35\\
66	-35\\
67	-35\\
68	-35\\
69	-35\\
70	-35\\
71	-35\\
72	-35\\
73	-35\\
74	-35\\
75	-35\\
76	-35\\
77	-35\\
78	-35\\
79	-35\\
80	-35\\
81	-35\\
82	-35\\
83	-35\\
84	-35\\
85	-35\\
86	-35\\
87	-35\\
88	-35\\
89	-35\\
};
\addlegendentry{\textbf{m = -3}}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-89	-35\\
-88	-35\\
-87	-35\\
-86	-35\\
-85	-35\\
-84	-35\\
-83	-35\\
-82	-35\\
-81	-35\\
-80	-35\\
-79	-35\\
-78	-35\\
-77	-35\\
-76	-35\\
-75	-35\\
-74	-35\\
-73	-35\\
-72	-35\\
-71	-35\\
-70	-35\\
-69	-35\\
-68	-35\\
-67	-35\\
-66	-35\\
-65	-35\\
-64	-35\\
-63	-35\\
-62	-35\\
-61	-35\\
-60	-35\\
-59	-35\\
-58	-35\\
-57	-35\\
-56	-35\\
-55	-35\\
-54	-35\\
-53	-35\\
-52	-35\\
-51	-35\\
-50	-35\\
-49	-35\\
-48	-35\\
-47	-35\\
-46	-35\\
-45	-35\\
-44	-35\\
-43	-35\\
-42	-35\\
-41	-35\\
-40	-35\\
-39	-35\\
-38	-35\\
-37	-35\\
-36	-35\\
-35	-35\\
-34	-35\\
-33	-35\\
-32	-35\\
-31	-35\\
-30	-35\\
-29	-35\\
-28	-35\\
-27	-35\\
-26	-35\\
-25	-35\\
-24	-35\\
-23	-35\\
-22	-35\\
-21	-35\\
-20	-35\\
-19	-35\\
-18	-35\\
-17	-35\\
-16	-35\\
-15	-35\\
-14	-35\\
-13	-35\\
-12	-35\\
-11	-35\\
-10	-35\\
-9	-35\\
-8	-35\\
-7	-35\\
-6	-35\\
-5	-35\\
-4	-35\\
-3	-35\\
-2	-35\\
-1	-35\\
0	-35\\
1	-35\\
2	-35\\
3	-35\\
4	-35\\
5	-35\\
6	-35\\
7	-35\\
8	-35\\
9	-35\\
10	-35\\
11	-35\\
12	-35\\
13	-35\\
14	-35\\
15	-35\\
16	-35\\
17	-35\\
18	-35\\
19	-35\\
20	-35\\
21	-35\\
22	-35\\
23	-35\\
24	-35\\
25	-35\\
26	-35\\
27	-35\\
28	-35\\
29	-35\\
30	-35\\
31	-35\\
32	-35\\
33	-35\\
34	-35\\
35	-35\\
36	-35\\
37	-35\\
38	-35\\
39	-35\\
40	-35\\
41	-35\\
42	-35\\
43	-35\\
44	-35\\
45	-35\\
46	-35\\
47	-35\\
48	-35\\
49	-35\\
50	-35\\
51	-35\\
52	-35\\
53	-35\\
54	-35\\
55	-35\\
56	-35\\
57	-35\\
58	-35\\
59	-35\\
60	-35\\
61	-35\\
62	-35\\
63	-35\\
64	-35\\
65	-35\\
66	-35\\
67	-35\\
68	-35\\
69	-35\\
70	-35\\
71	-35\\
72	-35\\
73	-35\\
74	-35\\
75	-35\\
76	-35\\
77	-35\\
78	-35\\
79	-35\\
80	-35\\
81	-35\\
82	-35\\
83	-35\\
84	-35\\
85	-35\\
86	-35\\
87	-35\\
88	-35\\
89	-35\\
};
\addlegendentry{\textbf{m = 5}}

\addplot [color=mycolor5, dashed,line width=1.5pt]
  table[row sep=crcr]{%
-89	-35\\
-88	-35\\
-87	-35\\
-86	-35\\
-85	-35\\
-84	-35\\
-83	-35\\
-82	-35\\
-81	-35\\
-80	-35\\
-79	-35\\
-78	-35\\
-77	-35\\
-76	-35\\
-75	-35\\
-74	-35\\
-73	-35\\
-72	-35\\
-71	-35\\
-70	-35\\
-69	-35\\
-68	-35\\
-67	-35\\
-66	-35\\
-65	-35\\
-64	-35\\
-63	-35\\
-62	-35\\
-61	-35\\
-60	-35\\
-59	-35\\
-58	-35\\
-57	-35\\
-56	-35\\
-55	-35\\
-54	-35\\
-53	-35\\
-52	-35\\
-51	-35\\
-50	-35\\
-49	-34.9084324099467\\
-48	-33.9309360508313\\
-47	-33.0080206364686\\
-46	-32.3385916867562\\
-45	-31.6041687772332\\
-44	-30.9360175966622\\
-43	-30.3261562819893\\
-42	-29.7221657787599\\
-41	-29.2116361496304\\
-40	-28.7010706572618\\
-39	-28.2729357844224\\
-38	-27.7921214437606\\
-37	-27.4419412603833\\
-36	-27.0489825462018\\
-35	-26.7001485932394\\
-34	-26.4505494340302\\
-33	-26.2023354184799\\
-32	-25.9618270830019\\
-31	-25.7586654039876\\
-30	-25.591702897078\\
-29	-25.460026365245\\
-28	-25.362933721194\\
-27	-25.2999170081213\\
-26	-25.2706506020918\\
-25	-25.2749839059665\\
-24	-25.3129381097782\\
-23	-25.38470682192\\
-22	-25.5036097568699\\
-21	-25.6479812150874\\
-20	-25.8680279397572\\
-19	-26.0920389630728\\
-18	-26.3542169677865\\
-17	-26.7195997271635\\
-16	-27.0713821637693\\
-15	-27.4675904718277\\
-14	-28.0032209067708\\
-13	-28.5693759164418\\
-12	-29.1376642611561\\
-11	-29.8947678187511\\
-10	-30.7036718342806\\
-9	-31.6692581729219\\
-8	-32.5880936086323\\
-7	-33.820243096662\\
-6	-35\\
-5	-35\\
-4	-35\\
-3	-35\\
-2	-35\\
-1	-35\\
0	-35\\
1	-35\\
2	-35\\
3	-35\\
4	-35\\
5	-35\\
6	-35\\
7	-35\\
8	-35\\
9	-35\\
10	-35\\
11	-35\\
12	-35\\
13	-35\\
14	-35\\
15	-35\\
16	-35\\
17	-35\\
18	-35\\
19	-35\\
20	-35\\
21	-35\\
22	-35\\
23	-35\\
24	-35\\
25	-35\\
26	-35\\
27	-35\\
28	-35\\
29	-35\\
30	-35\\
31	-35\\
32	-35\\
33	-35\\
34	-35\\
35	-35\\
36	-35\\
37	-35\\
38	-35\\
39	-35\\
40	-35\\
41	-35\\
42	-35\\
43	-35\\
44	-35\\
45	-35\\
46	-35\\
47	-35\\
48	-35\\
49	-35\\
50	-35\\
51	-35\\
52	-35\\
53	-35\\
54	-35\\
55	-35\\
56	-35\\
57	-35\\
58	-35\\
59	-35\\
60	-35\\
61	-35\\
62	-35\\
63	-35\\
64	-35\\
65	-35\\
66	-35\\
67	-35\\
68	-35\\
69	-35\\
70	-35\\
71	-35\\
72	-35\\
73	-35\\
74	-35\\
75	-35\\
76	-35\\
77	-35\\
78	-35\\
79	-35\\
80	-35\\
81	-35\\
82	-35\\
83	-35\\
84	-35\\
85	-35\\
86	-35\\
87	-35\\
88	-35\\
89	-35\\
};
\addlegendentry{\textbf{m = -7}}

% \addplot [color=mycolor6, dashed, line width=1.5pt]
%   table[row sep=crcr]{%
% -89	-35\\
% -88	-35\\
% -87	-35\\
% -86	-35\\
% -85	-35\\
% -84	-35\\
% -83	-35\\
% -82	-35\\
% -81	-35\\
% -80	-35\\
% -79	-35\\
% -78	-35\\
% -77	-35\\
% -76	-35\\
% -75	-35\\
% -74	-35\\
% -73	-35\\
% -72	-35\\
% -71	-35\\
% -70	-35\\
% -69	-35\\
% -68	-35\\
% -67	-35\\
% -66	-35\\
% -65	-35\\
% -64	-35\\
% -63	-35\\
% -62	-35\\
% -61	-35\\
% -60	-35\\
% -59	-35\\
% -58	-35\\
% -57	-35\\
% -56	-35\\
% -55	-35\\
% -54	-35\\
% -53	-35\\
% -52	-35\\
% -51	-35\\
% -50	-35\\
% -49	-35\\
% -48	-35\\
% -47	-35\\
% -46	-35\\
% -45	-35\\
% -44	-35\\
% -43	-35\\
% -42	-35\\
% -41	-35\\
% -40	-35\\
% -39	-35\\
% -38	-35\\
% -37	-35\\
% -36	-35\\
% -35	-35\\
% -34	-35\\
% -33	-35\\
% -32	-35\\
% -31	-35\\
% -30	-35\\
% -29	-35\\
% -28	-35\\
% -27	-35\\
% -26	-35\\
% -25	-35\\
% -24	-35\\
% -23	-35\\
% -22	-35\\
% -21	-35\\
% -20	-35\\
% -19	-35\\
% -18	-35\\
% -17	-35\\
% -16	-35\\
% -15	-35\\
% -14	-35\\
% -13	-35\\
% -12	-35\\
% -11	-35\\
% -10	-35\\
% -9	-35\\
% -8	-35\\
% -7	-35\\
% -6	-35\\
% -5	-35\\
% -4	-35\\
% -3	-35\\
% -2	-35\\
% -1	-35\\
% 0	-35\\
% 1	-35\\
% 2	-35\\
% 3	-35\\
% 4	-35\\
% 5	-35\\
% 6	-35\\
% 7	-35\\
% 8	-35\\
% 9	-35\\
% 10	-35\\
% 11	-35\\
% 12	-35\\
% 13	-35\\
% 14	-35\\
% 15	-35\\
% 16	-35\\
% 17	-35\\
% 18	-35\\
% 19	-35\\
% 20	-35\\
% 21	-35\\
% 22	-35\\
% 23	-35\\
% 24	-35\\
% 25	-35\\
% 26	-35\\
% 27	-35\\
% 28	-35\\
% 29	-35\\
% 30	-35\\
% 31	-35\\
% 32	-35\\
% 33	-35\\
% 34	-35\\
% 35	-35\\
% 36	-35\\
% 37	-35\\
% 38	-35\\
% 39	-35\\
% 40	-35\\
% 41	-35\\
% 42	-35\\
% 43	-35\\
% 44	-35\\
% 45	-35\\
% 46	-35\\
% 47	-35\\
% 48	-35\\
% 49	-35\\
% 50	-35\\
% 51	-35\\
% 52	-35\\
% 53	-35\\
% 54	-35\\
% 55	-35\\
% 56	-35\\
% 57	-35\\
% 58	-35\\
% 59	-35\\
% 60	-35\\
% 61	-35\\
% 62	-35\\
% 63	-35\\
% 64	-35\\
% 65	-35\\
% 66	-35\\
% 67	-35\\
% 68	-35\\
% 69	-35\\
% 70	-35\\
% 71	-35\\
% 72	-35\\
% 73	-35\\
% 74	-35\\
% 75	-35\\
% 76	-35\\
% 77	-35\\
% 78	-35\\
% 79	-35\\
% 80	-35\\
% 81	-35\\
% 82	-35\\
% 83	-35\\
% 84	-35\\
% 85	-35\\
% 86	-35\\
% 87	-35\\
% 88	-35\\
% 89	-35\\
% };
% \addlegendentry{\textbf{m=9}}

\end{axis}
\node[below right, align=left, draw=black, line width=1pt]
at (rel axis cs:0.02,0.98) {\large $\zeta_{harm}$: \textbf{95.3\%}};
\end{tikzpicture}%

==> Figs/PBO0_theta20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0,0,0.8}%
% \definecolor{mycolor2}{rgb}{1,0.5,0}%
\definecolor{mycolor3}{rgb}{1,0,0}%
\definecolor{mycolor4}{RGB}{237, 124, 50}%
\definecolor{mycolor5}{rgb}{0.45,0.65,0.2}%

\begin{tikzpicture}


\pgfplotsset{
  grid style = {
    dash pattern = on 0.025mm off 0.95mm on 0.025mm off 0mm, % start with half a dot to get correct centering of the pattern
    line cap = round,
    gray,
    line width = 1pt
  }
}
\begin{axis}[%
width=2.5in,
height=2.1in,
% at={(0.28\linewidth,0.642in)},
scale only axis,
line width=1 pt,
tick label style={font=\boldmath}, 
xmin=-90,
xmax=90,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={\textbf{Angle (}$^\circ$\textbf{)}},
ymin=-35,
ymax=0,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={\textbf{Normalized Gain (dB)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-89	-12.9641992162202\\
-88	-12.9641992162202\\
-87	-12.9641992162202\\
-86	-12.9641992162202\\
-85	-13.267317036767\\
-84	-12.9186508446349\\
-83	-13.238136941889\\
-82	-12.8983405271044\\
-81	-13.2108900496597\\
-80	-13.5449031454698\\
-79	-13.8934271159885\\
-78	-13.5277497068641\\
-77	-13.5379029680776\\
-76	-13.8971517743017\\
-75	-14.6832221865959\\
-74	-14.7163598113683\\
-73	-14.7525123268491\\
-72	-15.1962979854463\\
-71	-15.7355598463865\\
-70	-15.8098752063409\\
-69	-16.4151220332325\\
-68	-17.1206115861045\\
-67	-17.7430730904998\\
-66	-18.0637354530609\\
-65	-19.5374326493254\\
-64	-20.6336295493408\\
-63	-21.9043193249647\\
-62	-23.4142562531745\\
-61	-25.2635107422193\\
-60	-28.3932583916868\\
-59	-31.6516127936187\\
-58	-35\\
-57	-35\\
-56	-32.576438959089\\
-55	-28.0484224908604\\
-54	-25.6314487322977\\
-53	-22.8474320967554\\
-52	-21.2110246246969\\
-51	-19.5357195223982\\
-50	-18.2611186682321\\
-49	-17.8378148256798\\
-48	-17.0581706028386\\
-47	-15.959253310002\\
-46	-15.3719288034357\\
-45	-14.9877306883735\\
-44	-14.6649057586249\\
-43	-14.4095037633075\\
-42	-14.1122483160057\\
-41	-14.0355220554435\\
-40	-14.0168590055186\\
-39	-14.0879200697607\\
-38	-14.2960209919563\\
-37	-14.5018633900172\\
-36	-14.9408137413015\\
-35	-15.5384340050537\\
-34	-16.0312713047544\\
-33	-17.1294837556043\\
-32	-18.3654485028363\\
-31	-19.9694480643179\\
-30	-22.1162554929533\\
-29	-25.1749580619463\\
-28	-30.1423580196457\\
-27	-35\\
-26	-32.7026595177278\\
-25	-26.3409739552641\\
-24	-22.6550511872059\\
-23	-20.1103949817494\\
-22	-18.763757510892\\
-21	-17.1972787919531\\
-20	-15.469282721042\\
-19	-14.541606486925\\
-18	-13.7988479458861\\
-17	-12.9186687333591\\
-16	-12.5151376721262\\
-15	-12.2393098803832\\
-14	-11.9042954884928\\
-13	-12.2344313638606\\
-12	-12.3694387949887\\
-11	-12.5625229583671\\
-10	-13.4168895949965\\
-9	-14.0851614560417\\
-8	-15.0583160993921\\
-7	-16.4868096658567\\
-6	-18.3806223790336\\
-5	-22.5727012837542\\
-4	-28.4930898915689\\
-3	-35\\
-2	-24.2377958967038\\
-1	-18.7881534160966\\
0	-15.3210899120778\\
1	-13.0657544704171\\
2	-10.9484009918256\\
3	-9.25775562048167\\
4	-7.79549878679216\\
5	-6.72436954659864\\
6	-5.50636816164687\\
7	-4.70035990890415\\
8	-3.8541621296043\\
9	-3.22735428746911\\
10	-2.56967393210492\\
11	-2.03790370348331\\
12	-1.54317818979639\\
13	-1.18812420184682\\
14	-0.854879717438585\\
15	-0.557942124788572\\
16	-0.360231542667688\\
17	-0.206560042458715\\
18	-0.0779001289142143\\
19	-0.0180023763278453\\
20	0\\
21	-0.0343779190257366\\
22	-0.10852898728566\\
23	-0.239399224079447\\
24	-0.403750164488371\\
25	-0.612587748840939\\
26	-0.867370132325197\\
27	-1.16995021292421\\
28	-1.52264167352167\\
29	-1.92830777079434\\
30	-2.39048101152614\\
31	-2.91352585491182\\
32	-3.50286289654331\\
33	-4.16528328466117\\
34	-4.81261522586213\\
35	-5.47218291691673\\
36	-6.37881928492993\\
37	-7.40478787148179\\
38	-8.35242339941656\\
39	-9.66878438710133\\
40	-10.9223760473704\\
41	-12.3994009471284\\
42	-14.1131444955075\\
43	-16.1701505104534\\
44	-18.8410377759269\\
45	-22.5240501636522\\
46	-29.0039235319484\\
47	-35\\
48	-31.5297536845258\\
49	-24.6635975300409\\
50	-21.2687850907148\\
51	-19.3394691087198\\
52	-17.9327576926935\\
53	-16.2420093194515\\
54	-15.4409894329084\\
55	-14.838404897035\\
56	-13.8588519354838\\
57	-13.4499449174651\\
58	-13.1367406310539\\
59	-12.849918517751\\
60	-12.6089966971196\\
61	-12.1461786498731\\
62	-12.0059798062952\\
63	-11.9032125809103\\
64	-11.8304752839252\\
65	-11.7934244672483\\
66	-12.1110072791422\\
67	-11.8082505911519\\
68	-11.9944540949509\\
69	-12.0627984150812\\
70	-12.1596358462263\\
71	-12.0525485101511\\
72	-12.1989615889727\\
73	-12.4473391464557\\
74	-12.3683599818864\\
75	-12.3131970115472\\
76	-12.862150204401\\
77	-13.1567267529868\\
78	-13.1215770980402\\
79	-12.7845206805441\\
80	-13.088337429791\\
81	-13.4131798408342\\
82	-13.7517350732114\\
83	-13.3900886624968\\
84	-13.7461462842128\\
85	-13.3937880551996\\
86	-13.742746040566\\
87	-13.742746040566\\
88	-13.742746040566\\
89	-13.742746040566\\
};
\addlegendentry{\textbf{m = 1}}

% \addplot [color=mycolor2, line width=1.5pt]
%   table[row sep=crcr]{%
% -89	-35\\
% -88	-35\\
% -87	-35\\
% -86	-35\\
% -85	-35\\
% -84	-35\\
% -83	-35\\
% -82	-35\\
% -81	-35\\
% -80	-35\\
% -79	-35\\
% -78	-35\\
% -77	-35\\
% -76	-35\\
% -75	-35\\
% -74	-35\\
% -73	-35\\
% -72	-35\\
% -71	-35\\
% -70	-35\\
% -69	-35\\
% -68	-35\\
% -67	-35\\
% -66	-35\\
% -65	-35\\
% -64	-35\\
% -63	-35\\
% -62	-35\\
% -61	-35\\
% -60	-35\\
% -59	-35\\
% -58	-35\\
% -57	-35\\
% -56	-35\\
% -55	-35\\
% -54	-35\\
% -53	-35\\
% -52	-35\\
% -51	-35\\
% -50	-35\\
% -49	-35\\
% -48	-35\\
% -47	-35\\
% -46	-35\\
% -45	-35\\
% -44	-35\\
% -43	-35\\
% -42	-35\\
% -41	-35\\
% -40	-35\\
% -39	-35\\
% -38	-35\\
% -37	-35\\
% -36	-35\\
% -35	-35\\
% -34	-35\\
% -33	-35\\
% -32	-35\\
% -31	-35\\
% -30	-35\\
% -29	-35\\
% -28	-35\\
% -27	-35\\
% -26	-35\\
% -25	-35\\
% -24	-35\\
% -23	-35\\
% -22	-35\\
% -21	-35\\
% -20	-35\\
% -19	-35\\
% -18	-35\\
% -17	-35\\
% -16	-35\\
% -15	-35\\
% -14	-35\\
% -13	-35\\
% -12	-35\\
% -11	-35\\
% -10	-35\\
% -9	-35\\
% -8	-35\\
% -7	-35\\
% -6	-35\\
% -5	-35\\
% -4	-35\\
% -3	-35\\
% -2	-35\\
% -1	-35\\
% 0	-35\\
% 1	-35\\
% 2	-35\\
% 3	-35\\
% 4	-35\\
% 5	-35\\
% 6	-35\\
% 7	-35\\
% 8	-35\\
% 9	-35\\
% 10	-35\\
% 11	-35\\
% 12	-34.7038591344793\\
% 13	-34.3633858231178\\
% 14	-34.0465196407582\\
% 15	-33.7729551148574\\
% 16	-33.6015285215383\\
% 17	-33.4759508188929\\
% 18	-33.3914332783477\\
% 19	-33.3596622309135\\
% 20	-33.3685642254853\\
% 21	-33.4318694390007\\
% 22	-33.5283054090182\\
% 23	-33.6711184147698\\
% 24	-33.8495828113008\\
% 25	-34.0683753441201\\
% 26	-34.3288999936128\\
% 27	-34.6331491452689\\
% 28	-34.983766156416\\
% 29	-35\\
% 30	-35\\
% 31	-35\\
% 32	-35\\
% 33	-35\\
% 34	-35\\
% 35	-35\\
% 36	-35\\
% 37	-35\\
% 38	-35\\
% 39	-35\\
% 40	-35\\
% 41	-35\\
% 42	-35\\
% 43	-35\\
% 44	-35\\
% 45	-35\\
% 46	-35\\
% 47	-35\\
% 48	-35\\
% 49	-35\\
% 50	-35\\
% 51	-35\\
% 52	-35\\
% 53	-35\\
% 54	-35\\
% 55	-35\\
% 56	-35\\
% 57	-35\\
% 58	-35\\
% 59	-35\\
% 60	-35\\
% 61	-35\\
% 62	-35\\
% 63	-35\\
% 64	-35\\
% 65	-35\\
% 66	-35\\
% 67	-35\\
% 68	-35\\
% 69	-35\\
% 70	-35\\
% 71	-35\\
% 72	-35\\
% 73	-35\\
% 74	-35\\
% 75	-35\\
% 76	-35\\
% 77	-35\\
% 78	-35\\
% 79	-35\\
% 80	-35\\
% 81	-35\\
% 82	-35\\
% 83	-35\\
% 84	-35\\
% 85	-35\\
% 86	-35\\
% 87	-35\\
% 88	-35\\
% 89	-35\\
% };
% \addlegendentry{\textbf{m=-1}}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-89	-35\\
-88	-35\\
-87	-35\\
-86	-35\\
-85	-35\\
-84	-35\\
-83	-35\\
-82	-35\\
-81	-35\\
-80	-35\\
-79	-35\\
-78	-35\\
-77	-35\\
-76	-35\\
-75	-35\\
-74	-35\\
-73	-35\\
-72	-35\\
-71	-35\\
-70	-35\\
-69	-35\\
-68	-35\\
-67	-35\\
-66	-35\\
-65	-35\\
-64	-35\\
-63	-35\\
-62	-35\\
-61	-35\\
-60	-35\\
-59	-35\\
-58	-35\\
-57	-35\\
-56	-35\\
-55	-35\\
-54	-35\\
-53	-35\\
-52	-35\\
-51	-35\\
-50	-35\\
-49	-35\\
-48	-35\\
-47	-35\\
-46	-35\\
-45	-35\\
-44	-35\\
-43	-35\\
-42	-35\\
-41	-35\\
-40	-35\\
-39	-35\\
-38	-35\\
-37	-35\\
-36	-35\\
-35	-35\\
-34	-35\\
-33	-35\\
-32	-35\\
-31	-35\\
-30	-35\\
-29	-35\\
-28	-35\\
-27	-35\\
-26	-35\\
-25	-35\\
-24	-35\\
-23	-35\\
-22	-35\\
-21	-35\\
-20	-35\\
-19	-35\\
-18	-35\\
-17	-35\\
-16	-35\\
-15	-35\\
-14	-35\\
-13	-35\\
-12	-35\\
-11	-35\\
-10	-35\\
-9	-35\\
-8	-35\\
-7	-35\\
-6	-35\\
-5	-35\\
-4	-35\\
-3	-35\\
-2	-35\\
-1	-35\\
0	-35\\
1	-35\\
2	-35\\
3	-35\\
4	-35\\
5	-35\\
6	-35\\
7	-35\\
8	-35\\
9	-35\\
10	-35\\
11	-35\\
12	-35\\
13	-35\\
14	-35\\
15	-35\\
16	-35\\
17	-35\\
18	-35\\
19	-35\\
20	-35\\
21	-35\\
22	-35\\
23	-35\\
24	-35\\
25	-35\\
26	-35\\
27	-35\\
28	-35\\
29	-35\\
30	-35\\
31	-35\\
32	-35\\
33	-35\\
34	-35\\
35	-35\\
36	-35\\
37	-35\\
38	-35\\
39	-35\\
40	-35\\
41	-35\\
42	-35\\
43	-35\\
44	-35\\
45	-35\\
46	-35\\
47	-35\\
48	-35\\
49	-35\\
50	-35\\
51	-35\\
52	-35\\
53	-35\\
54	-35\\
55	-35\\
56	-35\\
57	-35\\
58	-35\\
59	-35\\
60	-35\\
61	-35\\
62	-35\\
63	-35\\
64	-35\\
65	-35\\
66	-35\\
67	-35\\
68	-35\\
69	-35\\
70	-35\\
71	-35\\
72	-35\\
73	-35\\
74	-35\\
75	-35\\
76	-35\\
77	-35\\
78	-35\\
79	-35\\
80	-35\\
81	-35\\
82	-35\\
83	-35\\
84	-35\\
85	-35\\
86	-35\\
87	-35\\
88	-35\\
89	-35\\
};
\addlegendentry{\textbf{m = -3}}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-89	-35\\
-88	-35\\
-87	-35\\
-86	-35\\
-85	-35\\
-84	-35\\
-83	-35\\
-82	-35\\
-81	-35\\
-80	-35\\
-79	-35\\
-78	-35\\
-77	-35\\
-76	-35\\
-75	-35\\
-74	-35\\
-73	-35\\
-72	-34.384399293806\\
-71	-33.5326505134975\\
-70	-33.4084815279485\\
-69	-32.6760730976524\\
-68	-32.042549488003\\
-67	-31.523999380475\\
-66	-31.4248329997958\\
-65	-30.5142705199762\\
-64	-30.088897413235\\
-63	-29.7103808485816\\
-62	-29.3760522218818\\
-61	-29.0815411030575\\
-60	-28.891704947081\\
-59	-28.6849964678441\\
-58	-28.5222632515511\\
-57	-28.1649385480062\\
-56	-28.0841013920336\\
-55	-28.2013492011161\\
-54	-28.2049214033547\\
-53	-28.1069237521055\\
-52	-28.4451104195462\\
-51	-28.5105639172242\\
-50	-28.6560600867907\\
-49	-29.3443178778874\\
-48	-30.1238930381278\\
-47	-30.6229238918548\\
-46	-31.2733221920392\\
-45	-32.7132491581444\\
-44	-34.5626738589292\\
-43	-35\\
-42	-35\\
-41	-35\\
-40	-35\\
-39	-35\\
-38	-35\\
-37	-32.9990192445479\\
-36	-30.2817473381837\\
-35	-28.1511565862271\\
-34	-26.6882901036734\\
-33	-25.3816966447428\\
-32	-24.0480287434762\\
-31	-22.8919090840744\\
-30	-21.8797518418346\\
-29	-20.9879352267412\\
-28	-20.1992370973251\\
-27	-19.5007417198322\\
-26	-18.8825451451916\\
-25	-18.3369200567748\\
-24	-17.8577580070102\\
-23	-17.4401860919428\\
-22	-17.0461371385781\\
-21	-16.7467505936417\\
-20	-16.4556068883123\\
-19	-16.267228068684\\
-18	-16.1269701536391\\
-17	-16.0198081320387\\
-16	-15.9824170900758\\
-15	-15.9911969417207\\
-14	-16.0636555665426\\
-13	-16.1884136682634\\
-12	-16.3518911400628\\
-11	-16.6122304981299\\
-10	-16.917057492268\\
-9	-17.3210771221841\\
-8	-17.7206522120198\\
-7	-18.2767355287132\\
-6	-18.8145856712301\\
-5	-19.6291782330227\\
-4	-20.3460846817469\\
-3	-21.3188184112293\\
-2	-22.38732063761\\
-1	-23.6902123749442\\
0	-25.2198997203806\\
1	-26.7508428952004\\
2	-28.9139082161928\\
3	-31.691305357386\\
4	-35\\
5	-35\\
6	-35\\
7	-35\\
8	-35\\
9	-33.5106097522323\\
10	-31.6517476119701\\
11	-29.9844513428812\\
12	-29.147088390426\\
13	-28.5513055878689\\
14	-27.7950746675116\\
15	-27.6804730872601\\
16	-27.6118063453515\\
17	-27.6739037841744\\
18	-28.0929270941239\\
19	-28.444978467032\\
20	-28.9333772939307\\
21	-29.9330782192506\\
22	-30.7856515519616\\
23	-31.424277606212\\
24	-32.6729072596574\\
25	-34.1961487696033\\
26	-35\\
27	-35\\
28	-35\\
29	-35\\
30	-35\\
31	-35\\
32	-35\\
33	-35\\
34	-33.6102076599232\\
35	-32.886036667431\\
36	-31.9575051191722\\
37	-31.2348858568101\\
38	-30.8489214146301\\
39	-30.4107725684017\\
40	-30.2039931594365\\
41	-29.9796834535069\\
42	-29.9585137451754\\
43	-30.0325679179789\\
44	-30.1715595409706\\
45	-30.3588961726387\\
46	-30.6195290916524\\
47	-31.0549456886966\\
48	-31.8695814263969\\
49	-32.4717322690477\\
50	-32.7854174933835\\
51	-33.7820232930196\\
52	-35\\
53	-35\\
54	-35\\
55	-35\\
56	-35\\
57	-35\\
58	-35\\
59	-35\\
60	-35\\
61	-35\\
62	-35\\
63	-35\\
64	-35\\
65	-35\\
66	-35\\
67	-35\\
68	-34.2614218329471\\
69	-33.4241192984423\\
70	-32.6909715900499\\
71	-32.5807723941493\\
72	-31.95760688271\\
73	-31.4469323790966\\
74	-31.3847630289381\\
75	-31.3505539829741\\
76	-30.4529827253861\\
77	-30.0439745544205\\
78	-30.0344486670117\\
79	-30.433524959\\
80	-30.0363431138393\\
81	-29.6621997780314\\
82	-29.3087731641323\\
83	-29.6756310640585\\
84	-29.3336790779288\\
85	-29.7117807976965\\
86	-29.3683204962182\\
87	-29.3683204962182\\
88	-29.3683204962182\\
89	-29.3683204962182\\
};
\addlegendentry{\textbf{m = 5}}

\addplot [color=mycolor5, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-89	-29.2364149276389\\
-88	-29.2364149276389\\
-87	-29.2364149276389\\
-86	-29.2364149276389\\
-85	-29.2019512381101\\
-84	-29.5564655645732\\
-83	-29.5351786660642\\
-82	-29.9046128046549\\
-81	-29.8833332200217\\
-80	-29.8782883570966\\
-79	-29.8735955436475\\
-78	-30.258042030734\\
-77	-30.6723994120713\\
-76	-30.6846347802458\\
-75	-30.7468004993784\\
-74	-31.2243128063073\\
-73	-31.7278120321703\\
-72	-31.8056832122433\\
-71	-32.4699879914515\\
-70	-33.0971872252033\\
-69	-33.9516705606232\\
-68	-34.9432635985202\\
-67	-35\\
-66	-35\\
-65	-35\\
-64	-35\\
-63	-35\\
-62	-35\\
-61	-35\\
-60	-35\\
-59	-35\\
-58	-35\\
-57	-35\\
-56	-35\\
-55	-32.7846966183401\\
-54	-31.5594010941612\\
-53	-30.1258941348701\\
-52	-28.5826741910888\\
-51	-27.4995574146783\\
-50	-26.5160667144339\\
-49	-25.6595524435419\\
-48	-24.6826213522451\\
-47	-23.7616149153381\\
-46	-23.0927038463058\\
-45	-22.3583303568305\\
-44	-21.6904764831115\\
-43	-21.0805941567008\\
-42	-20.4773484505114\\
-41	-19.9664063719901\\
-40	-19.456323914477\\
-39	-19.0280044572071\\
-38	-18.5471420785573\\
-37	-18.1968989797434\\
-36	-17.8038138808893\\
-35	-17.4548186478902\\
-34	-17.2049988181379\\
-33	-16.9568004347461\\
-32	-16.7160640223022\\
-31	-16.5126672749019\\
-30	-16.3454691824928\\
-29	-16.2135623737506\\
-28	-16.1162496115454\\
-27	-16.0530264940559\\
-26	-16.0235693769926\\
-25	-16.0277278528709\\
-24	-16.0655213805497\\
-23	-16.1371398786181\\
-22	-16.255723650655\\
-21	-16.3999361363377\\
-20	-16.6197862496771\\
-19	-16.8435967617484\\
-18	-17.1055371765094\\
-17	-17.4707429481901\\
-16	-17.822174100841\\
-15	-18.2179484891291\\
-14	-18.7529205521597\\
-13	-19.3180626096618\\
-12	-19.8854737608236\\
-11	-20.6415269957772\\
-10	-21.4486138524186\\
-9	-22.4119522192974\\
-8	-23.3283932650426\\
-7	-24.557131231484\\
-6	-25.7490732970468\\
-5	-27.6146894341233\\
-4	-29.3133151285275\\
-3	-31.754168645727\\
-2	-35\\
-1	-35\\
0	-35\\
1	-35\\
2	-35\\
3	-35\\
4	-33.6352787035992\\
5	-32.0981616747493\\
6	-30.4802855862147\\
7	-29.6606973997657\\
8	-29.0703424502722\\
9	-28.6228464028815\\
10	-28.40065780546\\
11	-27.9265924117327\\
12	-28.0125786291733\\
13	-28.0733689423436\\
14	-27.9467827955107\\
15	-28.4222146201225\\
16	-28.803688251414\\
17	-29.2927799902094\\
18	-30.2338624932334\\
19	-31.017186940261\\
20	-31.9617022189717\\
21	-33.6352225334901\\
22	-35\\
23	-35\\
24	-35\\
25	-35\\
26	-35\\
27	-35\\
28	-35\\
29	-35\\
30	-35\\
31	-35\\
32	-34.9982442119591\\
33	-33.7691250174954\\
34	-32.6146185393419\\
35	-32.0991736144808\\
36	-31.4377998798605\\
37	-30.9170018414913\\
38	-30.6354758934733\\
39	-30.315268064052\\
40	-30.1635945585906\\
41	-29.9973486458392\\
42	-29.98134064778\\
43	-30.033031861228\\
44	-30.1341402164347\\
45	-30.2693351188368\\
46	-30.4578728814637\\
47	-30.7680991232319\\
48	-31.3383204114492\\
49	-31.7555975766892\\
50	-31.9743115772099\\
51	-32.6401174916718\\
52	-33.4430651832295\\
53	-34.1756764584945\\
54	-35\\
55	-35\\
56	-35\\
57	-35\\
58	-35\\
59	-35\\
60	-35\\
61	-35\\
62	-35\\
63	-35\\
64	-35\\
65	-35\\
66	-35\\
67	-35\\
68	-35\\
69	-35\\
70	-35\\
71	-35\\
72	-35\\
73	-35\\
74	-35\\
75	-35\\
76	-34.1555604693621\\
77	-33.5712709924063\\
78	-33.445478316533\\
79	-33.9031918231775\\
80	-33.3398515514586\\
81	-32.8121061868993\\
82	-32.3182666330756\\
83	-32.7159489431059\\
84	-32.2343379209415\\
85	-32.6439672494687\\
86	-32.1652722482249\\
87	-32.1652722482249\\
88	-32.1652722482249\\
89	-32.1652722482249\\
};
\addlegendentry{\textbf{m = -7}}
\end{axis}
\node[below right, align=left, draw=black, line width=1pt]
at (rel axis cs:0.02,0.98) {\large $\zeta_{harm}$: \textbf{89.7\%}};
\end{tikzpicture}%

==> Figs/PBO0_theta20_ADS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
\definecolor{mycolor1}{rgb}{0,0,0.8}%
% \definecolor{mycolor2}{rgb}{1,0.5,0}%
\definecolor{mycolor3}{rgb}{1,0,0}%
\definecolor{mycolor4}{RGB}{237, 124, 50}%
\definecolor{mycolor5}{rgb}{0.45,0.65,0.2}%
\begin{tikzpicture}

\pgfplotsset{
  grid style = {
    dash pattern = on 0.025mm off 0.95mm on 0.025mm off 0mm, % start with half a dot to get correct centering of the pattern
    line cap = round,
    gray,
    line width = 1pt
  }
}
\begin{axis}[%
width=2.5in,
height=2.1in,
scale only axis,
line width=1 pt,
tick label style={font=\boldmath}, 
xmin=-90,
xmax=90,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={\textbf{Angle (}$^\circ$\textbf{)}},
ymin=-35,
ymax=0,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={\textbf{Normalized Gain (dB)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-89	-13.1428405301587\\
-88	-13.1428405301587\\
-87	-13.1428405301587\\
-86	-13.1428405301587\\
-85	-13.4525895138885\\
-84	-13.0966836599015\\
-83	-13.42245328302\\
-82	-13.0756752617268\\
-81	-13.3949266612295\\
-80	-13.7364239218555\\
-79	-14.0929571751811\\
-78	-13.7190218888351\\
-77	-13.7288691552254\\
-76	-14.0962620028089\\
-75	-14.9014344549934\\
-74	-14.9344226532876\\
-73	-14.9714010876389\\
-72	-15.4267903862589\\
-71	-15.9792420952927\\
-70	-16.0553337541281\\
-69	-16.6775901294435\\
-68	-17.4031069997566\\
-67	-18.0466047667804\\
-66	-18.3751113159226\\
-65	-19.9058460382712\\
-64	-21.0462453925039\\
-63	-22.3815458116144\\
-62	-23.9736787198359\\
-61	-25.9591087321051\\
-60	-29.3845555723362\\
-59	-33.0686703685181\\
-58	-35\\
-57	-35\\
-56	-31.3398442832724\\
-55	-27.3033718959434\\
-54	-25.0803813464852\\
-53	-22.4509912658488\\
-52	-20.8945156365321\\
-51	-19.2836790175028\\
-50	-18.0513231530471\\
-49	-17.6465195252215\\
-48	-16.8932510746205\\
-47	-15.822588944402\\
-46	-15.2505698431073\\
-45	-14.8798417013645\\
-44	-14.5690058826753\\
-43	-14.3242139447327\\
-42	-14.0371834349052\\
-41	-13.9681518477037\\
-40	-13.9567182187058\\
-39	-14.0346053681877\\
-38	-14.2500748764544\\
-37	-14.4625165782551\\
-36	-14.9082685826086\\
-35	-15.5126212136555\\
-34	-16.0118490332941\\
-33	-17.1151316637954\\
-32	-18.3594472446157\\
-31	-19.9738829793703\\
-30	-22.1354417159999\\
-29	-25.2192351677696\\
-28	-30.2450836289117\\
-27	-35\\
-26	-32.5249503692413\\
-25	-26.2397154694288\\
-24	-22.5833273737581\\
-23	-20.054363309067\\
-22	-18.7110473816946\\
-21	-17.1533506142959\\
-20	-15.4354293810493\\
-19	-14.5123169056968\\
-18	-13.7734048149755\\
-17	-12.8982941441673\\
-16	-12.4975371359933\\
-15	-12.2242605482091\\
-14	-11.8931858345838\\
-13	-12.2241705579948\\
-12	-12.3615392324981\\
-11	-12.5579462532707\\
-10	-13.4138221261868\\
-9	-14.0868939432645\\
-8	-15.0638490469039\\
-7	-16.4976478035633\\
-6	-18.3981388516584\\
-5	-22.6079015292914\\
-4	-28.5528028278621\\
-3	-35\\
-2	-24.1328934132628\\
-1	-18.7361633028969\\
0	-15.2840740398932\\
1	-13.0369462467878\\
2	-10.9262161076237\\
3	-9.23901706086376\\
4	-7.78005490885292\\
5	-6.71097459728303\\
6	-5.49498709308959\\
7	-4.69037590177456\\
8	-3.84581094056785\\
9	-3.22010272916198\\
10	-2.56380103521465\\
11	-2.03256348671095\\
12	-1.53901369621292\\
13	-1.1846645108801\\
14	-0.85169880371198\\
15	-0.555628854179178\\
16	-0.358425797529201\\
17	-0.205207265572984\\
18	-0.0772825623982414\\
19	-0.0177219652646009\\
20	0\\
21	-0.0347995453652877\\
22	-0.109092490609131\\
23	-0.239619152719026\\
24	-0.403951416678309\\
25	-0.612678442422244\\
26	-0.8672439968694\\
27	-1.16948245879881\\
28	-1.52168384550904\\
29	-1.92668126877875\\
30	-2.38796869335367\\
31	-2.90986068487692\\
32	-3.49771222987193\\
33	-4.15822654025624\\
34	-4.80389816442997\\
35	-5.46090968192332\\
36	-6.3637806088094\\
37	-7.38480459625743\\
38	-8.32682992166351\\
39	-9.63464694556475\\
40	-10.8784316878144\\
41	-12.3423845031551\\
42	-14.0366739170652\\
43	-16.0652871245683\\
44	-18.6856819178772\\
45	-22.2724271138396\\
46	-28.4337185874921\\
47	-35\\
48	-32.3955955414192\\
49	-25.0922407557558\\
50	-21.5702361585192\\
51	-19.5918283517605\\
52	-18.1552437764054\\
53	-16.4340211892308\\
54	-15.6219277245371\\
55	-15.0112894106407\\
56	-14.019461929204\\
57	-13.6065227341186\\
58	-13.2917560252238\\
59	-13.0027445079388\\
60	-12.7604007269017\\
61	-12.2937724162775\\
62	-12.1535386085147\\
63	-12.0510097685965\\
64	-11.9791066553191\\
65	-11.94311101494\\
66	-12.267896903093\\
67	-11.9614434867773\\
68	-12.1515620265142\\
69	-12.22239533254\\
70	-12.3225398431644\\
71	-12.2143145764436\\
72	-12.3643516620616\\
73	-12.6180218432866\\
74	-12.5381879232487\\
75	-12.4819765198965\\
76	-13.042960594812\\
77	-13.344316034678\\
78	-13.3081898156476\\
79	-12.9640532405253\\
80	-13.2747068606538\\
81	-13.6070447568215\\
82	-13.9537303589748\\
83	-13.5837451155744\\
84	-13.9475194916311\\
85	-13.5871144020833\\
86	-13.9443225210166\\
87	-13.9443225210166\\
88	-13.9443225210166\\
89	-13.9443225210166\\
};
\addlegendentry{\textbf{m = 1}}

% \addplot [color=mycolor2, line width=1.5pt]
%   table[row sep=crcr]{%
% -89	-35\\
% -88	-35\\
% -87	-35\\
% -86	-35\\
% -85	-35\\
% -84	-35\\
% -83	-35\\
% -82	-35\\
% -81	-35\\
% -80	-35\\
% -79	-35\\
% -78	-35\\
% -77	-35\\
% -76	-35\\
% -75	-35\\
% -74	-35\\
% -73	-35\\
% -72	-35\\
% -71	-35\\
% -70	-35\\
% -69	-35\\
% -68	-35\\
% -67	-35\\
% -66	-35\\
% -65	-35\\
% -64	-35\\
% -63	-35\\
% -62	-35\\
% -61	-35\\
% -60	-35\\
% -59	-35\\
% -58	-35\\
% -57	-35\\
% -56	-35\\
% -55	-35\\
% -54	-35\\
% -53	-35\\
% -52	-35\\
% -51	-35\\
% -50	-35\\
% -49	-35\\
% -48	-35\\
% -47	-35\\
% -46	-35\\
% -45	-35\\
% -44	-35\\
% -43	-35\\
% -42	-35\\
% -41	-35\\
% -40	-35\\
% -39	-35\\
% -38	-35\\
% -37	-35\\
% -36	-35\\
% -35	-35\\
% -34	-35\\
% -33	-35\\
% -32	-35\\
% -31	-35\\
% -30	-35\\
% -29	-35\\
% -28	-35\\
% -27	-35\\
% -26	-35\\
% -25	-35\\
% -24	-35\\
% -23	-35\\
% -22	-35\\
% -21	-35\\
% -20	-35\\
% -19	-35\\
% -18	-35\\
% -17	-35\\
% -16	-35\\
% -15	-35\\
% -14	-35\\
% -13	-35\\
% -12	-35\\
% -11	-35\\
% -10	-34.8746516651137\\
% -9	-34.4820674393522\\
% -8	-34.2114430425959\\
% -7	-33.9219110267914\\
% -6	-33.7336647448793\\
% -5	-33.5428924858894\\
% -4	-33.4220392881315\\
% -3	-33.3134405615296\\
% -2	-33.2412232561166\\
% -1	-33.1928618764072\\
% 0	-33.1636189557038\\
% 1	-33.1600841085108\\
% 2	-33.1767821634932\\
% 3	-33.1841988208236\\
% 4	-33.2201668347895\\
% 5	-33.2423325276636\\
% 6	-33.2615381860226\\
% 7	-33.2771991523488\\
% 8	-33.2933520839409\\
% 9	-33.2981365248981\\
% 10	-33.2981419304624\\
% 11	-33.2769437838737\\
% 12	-33.2700881541243\\
% 13	-33.2516320555519\\
% 14	-33.2213661767922\\
% 15	-33.1991768382252\\
% 16	-33.1872122508552\\
% 17	-33.1833653967712\\
% 18	-33.207619473749\\
% 19	-33.2335348591179\\
% 20	-33.2774298423693\\
% 21	-33.3584689642564\\
% 22	-33.4527916967013\\
% 23	-33.5693661959026\\
% 24	-33.7209594866639\\
% 25	-33.9043236416055\\
% 26	-34.1216671028865\\
% 27	-34.3751098636726\\
% 28	-34.6667604312755\\
% 29	-34.9988226647912\\
% 30	-35\\
% 31	-35\\
% 32	-35\\
% 33	-35\\
% 34	-35\\
% 35	-35\\
% 36	-35\\
% 37	-35\\
% 38	-35\\
% 39	-35\\
% 40	-35\\
% 41	-35\\
% 42	-35\\
% 43	-35\\
% 44	-35\\
% 45	-35\\
% 46	-35\\
% 47	-35\\
% 48	-35\\
% 49	-35\\
% 50	-35\\
% 51	-35\\
% 52	-35\\
% 53	-35\\
% 54	-35\\
% 55	-35\\
% 56	-35\\
% 57	-35\\
% 58	-35\\
% 59	-35\\
% 60	-35\\
% 61	-35\\
% 62	-35\\
% 63	-35\\
% 64	-35\\
% 65	-35\\
% 66	-35\\
% 67	-35\\
% 68	-35\\
% 69	-35\\
% 70	-35\\
% 71	-35\\
% 72	-35\\
% 73	-35\\
% 74	-35\\
% 75	-35\\
% 76	-35\\
% 77	-35\\
% 78	-35\\
% 79	-35\\
% 80	-35\\
% 81	-35\\
% 82	-35\\
% 83	-35\\
% 84	-35\\
% 85	-35\\
% 86	-35\\
% 87	-35\\
% 88	-35\\
% 89	-35\\
% };
% \addlegendentry{\textbf{m=-1}}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-89	-35\\
-88	-35\\
-87	-35\\
-86	-35\\
-85	-35\\
-84	-35\\
-83	-35\\
-82	-35\\
-81	-35\\
-80	-35\\
-79	-35\\
-78	-35\\
-77	-35\\
-76	-35\\
-75	-35\\
-74	-35\\
-73	-35\\
-72	-35\\
-71	-35\\
-70	-35\\
-69	-35\\
-68	-35\\
-67	-35\\
-66	-35\\
-65	-35\\
-64	-35\\
-63	-35\\
-62	-35\\
-61	-35\\
-60	-35\\
-59	-35\\
-58	-35\\
-57	-35\\
-56	-35\\
-55	-35\\
-54	-35\\
-53	-35\\
-52	-35\\
-51	-35\\
-50	-35\\
-49	-35\\
-48	-35\\
-47	-35\\
-46	-35\\
-45	-35\\
-44	-35\\
-43	-35\\
-42	-35\\
-41	-35\\
-40	-35\\
-39	-35\\
-38	-35\\
-37	-35\\
-36	-35\\
-35	-35\\
-34	-35\\
-33	-35\\
-32	-35\\
-31	-35\\
-30	-35\\
-29	-35\\
-28	-35\\
-27	-35\\
-26	-35\\
-25	-35\\
-24	-35\\
-23	-35\\
-22	-35\\
-21	-35\\
-20	-35\\
-19	-35\\
-18	-35\\
-17	-35\\
-16	-35\\
-15	-35\\
-14	-35\\
-13	-35\\
-12	-35\\
-11	-35\\
-10	-35\\
-9	-35\\
-8	-35\\
-7	-35\\
-6	-35\\
-5	-35\\
-4	-35\\
-3	-35\\
-2	-35\\
-1	-35\\
0	-35\\
1	-35\\
2	-35\\
3	-35\\
4	-35\\
5	-35\\
6	-35\\
7	-35\\
8	-35\\
9	-35\\
10	-35\\
11	-35\\
12	-35\\
13	-35\\
14	-35\\
15	-35\\
16	-35\\
17	-35\\
18	-35\\
19	-35\\
20	-35\\
21	-35\\
22	-35\\
23	-35\\
24	-35\\
25	-35\\
26	-35\\
27	-35\\
28	-35\\
29	-35\\
30	-35\\
31	-35\\
32	-35\\
33	-35\\
34	-35\\
35	-35\\
36	-35\\
37	-35\\
38	-35\\
39	-35\\
40	-35\\
41	-35\\
42	-35\\
43	-35\\
44	-35\\
45	-35\\
46	-35\\
47	-35\\
48	-35\\
49	-35\\
50	-35\\
51	-35\\
52	-35\\
53	-35\\
54	-35\\
55	-35\\
56	-35\\
57	-35\\
58	-35\\
59	-35\\
60	-35\\
61	-35\\
62	-35\\
63	-35\\
64	-35\\
65	-35\\
66	-35\\
67	-35\\
68	-35\\
69	-35\\
70	-35\\
71	-35\\
72	-35\\
73	-35\\
74	-35\\
75	-35\\
76	-35\\
77	-35\\
78	-35\\
79	-35\\
80	-35\\
81	-35\\
82	-35\\
83	-35\\
84	-35\\
85	-35\\
86	-35\\
87	-35\\
88	-35\\
89	-35\\
};
\addlegendentry{\textbf{m = -3}}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-89	-35\\
-88	-35\\
-87	-35\\
-86	-35\\
-85	-35\\
-84	-35\\
-83	-35\\
-82	-35\\
-81	-35\\
-80	-35\\
-79	-35\\
-78	-35\\
-77	-35\\
-76	-34.6710248416638\\
-75	-32.8958098534023\\
-74	-32.6573455214044\\
-73	-32.4778958581596\\
-72	-31.7432705135472\\
-71	-30.9107567504566\\
-70	-30.7922299109205\\
-69	-30.0836409990071\\
-68	-29.4629378457521\\
-67	-28.9580960738625\\
-66	-28.8587025980083\\
-65	-27.9724459668412\\
-64	-27.5547072021479\\
-63	-27.1882604673903\\
-62	-26.8603652774137\\
-61	-26.576329839333\\
-60	-26.3960611954989\\
-59	-26.1986352446746\\
-58	-26.0414708925974\\
-57	-25.6939251230521\\
-56	-25.6214735795033\\
-55	-25.748547031111\\
-54	-25.7604869312352\\
-53	-25.6714759846448\\
-52	-26.0214818302269\\
-51	-26.0963511633505\\
-50	-26.2578201959641\\
-49	-26.9562244531635\\
-48	-27.7510633985455\\
-47	-28.2729231733902\\
-46	-28.9503103759238\\
-45	-30.4220025004659\\
-44	-32.3284866452388\\
-43	-35\\
-42	-35\\
-41	-35\\
-40	-35\\
-39	-35\\
-38	-33.1705949541979\\
-37	-30.2142555678574\\
-36	-27.5810359107866\\
-35	-25.5012799669829\\
-34	-24.0671336344414\\
-33	-22.7849381802401\\
-32	-21.4723294228936\\
-31	-20.3327929415297\\
-30	-19.3341329972087\\
-29	-18.453584669362\\
-28	-17.6744818978473\\
-27	-16.9842840812717\\
-26	-16.3733479493969\\
-25	-15.8341327661945\\
-24	-15.3606679098026\\
-23	-14.9481854008682\\
-22	-14.5576495244682\\
-21	-14.2623365864936\\
-20	-13.9759690298573\\
-19	-13.7908327798272\\
-18	-13.6534876991253\\
-17	-13.5503952526787\\
-16	-13.5152343175276\\
-15	-13.5259452810121\\
-14	-13.6007359144872\\
-13	-13.7254386579483\\
-12	-13.8897754617187\\
-11	-14.1516675249101\\
-10	-14.4549297375242\\
-9	-14.858512221654\\
-8	-15.2566151457569\\
-7	-15.8108130605617\\
-6	-16.3451193850254\\
-5	-17.1519316719673\\
-4	-17.8615683024063\\
-3	-18.8236554311247\\
-2	-19.8743632977459\\
-1	-21.1533327115058\\
0	-22.6459296699735\\
1	-24.1272094368314\\
2	-26.1952763750087\\
3	-28.7841411339128\\
4	-32.1322187882801\\
5	-35\\
6	-35\\
7	-35\\
8	-33.5069685892892\\
9	-31.2066676450804\\
10	-29.4158469475449\\
11	-27.7767842392532\\
12	-26.9430020648783\\
13	-26.3516741168594\\
14	-25.6003033071554\\
15	-25.4914504490021\\
16	-25.42495630052\\
17	-25.4886766710271\\
18	-25.9009347001724\\
19	-26.2488082389021\\
20	-26.7275000912391\\
21	-27.6981385481341\\
22	-28.5058619588252\\
23	-29.1017730769122\\
24	-30.2275414769214\\
25	-31.520975133871\\
26	-32.9388528861164\\
27	-34.3323630794285\\
28	-35\\
29	-35\\
30	-34.9251416492735\\
31	-33.7454240371373\\
32	-32.452416878752\\
33	-31.2509878236533\\
34	-29.9905217042299\\
35	-29.4519465124042\\
36	-28.7261091721334\\
37	-28.1533588976658\\
38	-27.8587674397438\\
39	-27.516044863783\\
40	-27.3726776715186\\
41	-27.2061138661143\\
42	-27.2284279761303\\
43	-27.3397613270694\\
44	-27.5162307001772\\
45	-27.7333991503937\\
46	-28.0264191154246\\
47	-28.4762152881371\\
48	-29.3034333806894\\
49	-29.931524137716\\
50	-30.2659701256039\\
51	-31.2621515868876\\
52	-32.5081957763929\\
53	-33.6606876916907\\
54	-35\\
55	-35\\
56	-35\\
57	-35\\
58	-35\\
59	-35\\
60	-35\\
61	-35\\
62	-35\\
63	-35\\
64	-35\\
65	-34.1658720099932\\
66	-32.525641962763\\
67	-32.1237071402679\\
68	-31.4339200571954\\
69	-30.6452805294104\\
70	-29.9554972473107\\
71	-29.8499525938021\\
72	-29.2581776446261\\
73	-28.77370758772\\
74	-28.714979266583\\
75	-28.6781541206993\\
76	-27.8254706661663\\
77	-27.4365518423639\\
78	-27.4246837362352\\
79	-27.8064986825333\\
80	-27.4297079383526\\
81	-27.0704727808513\\
82	-26.7336037469037\\
83	-27.0868112249229\\
84	-26.7563819934717\\
85	-27.1207344450243\\
86	-26.7941946790294\\
87	-26.7941946790294\\
88	-26.7941946790294\\
89	-26.7941946790294\\
};
\addlegendentry{\textbf{m = 5}}

\addplot [color=mycolor5,dashed, line width=1.5pt]
  table[row sep=crcr]{%
-89	-32.769417922888\\
-88	-32.769417922888\\
-87	-32.769417922888\\
-86	-32.769417922888\\
-85	-32.7112226555255\\
-84	-33.0744175984275\\
-83	-33.044306764021\\
-82	-33.4223859348642\\
-81	-33.3746170073214\\
-80	-33.3532438039566\\
-79	-33.3224517110815\\
-78	-33.7133328686722\\
-77	-34.1246951771733\\
-76	-34.1069553932745\\
-75	-34.1235143499947\\
-74	-34.5938175596893\\
-73	-35\\
-72	-35\\
-71	-35\\
-70	-35\\
-69	-35\\
-68	-35\\
-67	-35\\
-66	-35\\
-65	-35\\
-64	-35\\
-63	-35\\
-62	-35\\
-61	-35\\
-60	-35\\
-59	-35\\
-58	-35\\
-57	-35\\
-56	-35\\
-55	-35\\
-54	-35\\
-53	-34.1637402528124\\
-52	-32.5325479162981\\
-51	-31.4063535573387\\
-50	-30.384575832936\\
-49	-29.4968031101187\\
-48	-28.490882238692\\
-47	-27.5311442568129\\
-46	-26.839435414075\\
-45	-26.0840566566517\\
-44	-25.3939769627572\\
-43	-24.7669977384638\\
-42	-24.1367677702318\\
-41	-23.6131862485269\\
-40	-23.0782812244895\\
-39	-22.636346274848\\
-38	-22.1363594951426\\
-37	-21.7741937918985\\
-36	-21.3638935982989\\
-35	-20.9985072304998\\
-34	-20.7383162922987\\
-33	-20.4705601378133\\
-32	-20.2153987681981\\
-31	-19.9982437719689\\
-30	-19.8179213978485\\
-29	-19.6734982656502\\
-28	-19.564257220273\\
-27	-19.4896764983794\\
-26	-19.4494134994638\\
-25	-19.4432984339122\\
-24	-19.4713361494862\\
-23	-19.5337131463767\\
-22	-19.6487292623592\\
-21	-19.7849094233591\\
-20	-19.9943165043117\\
-19	-20.2118072282573\\
-18	-20.4683803153201\\
-17	-20.8234499961085\\
-16	-21.1718766069089\\
-15	-21.5660828000175\\
-14	-22.1000981985432\\
-13	-22.6751781577207\\
-12	-23.2489265979615\\
-11	-24.0130599593873\\
-10	-24.8460760546764\\
-9	-25.8394513195393\\
-8	-26.793595793845\\
-7	-28.0797559522915\\
-6	-29.3494112670161\\
-5	-31.3748097754582\\
-4	-33.2539316543016\\
-3	-35\\
-2	-35\\
-1	-35\\
0	-35\\
1	-35\\
2	-35\\
3	-35\\
4	-34.3011862248645\\
5	-33.0199627893748\\
6	-31.6170704418946\\
7	-30.8760503575861\\
8	-30.3125895143804\\
9	-29.8743844171666\\
10	-29.5872742829433\\
11	-29.1460146906701\\
12	-29.1372417416495\\
13	-29.1216306512385\\
14	-28.970346624595\\
15	-29.2535351252954\\
16	-29.4889581937254\\
17	-29.801872453745\\
18	-30.4233514835822\\
19	-30.9244060668386\\
20	-31.5179548552099\\
21	-32.5133592426209\\
22	-33.3521033626098\\
23	-34.0458498067698\\
24	-35\\
25	-35\\
26	-35\\
27	-35\\
28	-35\\
29	-35\\
30	-35\\
31	-35\\
32	-35\\
33	-35\\
34	-35\\
35	-35\\
36	-35\\
37	-35\\
38	-35\\
39	-34.8714972859346\\
40	-34.5498143947369\\
41	-34.2677396013405\\
42	-34.0978161520035\\
43	-34.0549905713513\\
44	-34.0159449028428\\
45	-34.0574652242161\\
46	-34.1072652366207\\
47	-34.3287141099427\\
48	-34.8081925578476\\
49	-35\\
50	-35\\
51	-35\\
52	-35\\
53	-35\\
54	-35\\
55	-35\\
56	-35\\
57	-35\\
58	-35\\
59	-35\\
60	-35\\
61	-35\\
62	-35\\
63	-35\\
64	-35\\
65	-35\\
66	-35\\
67	-35\\
68	-35\\
69	-35\\
70	-35\\
71	-35\\
72	-35\\
73	-35\\
74	-35\\
75	-35\\
76	-35\\
77	-35\\
78	-35\\
79	-35\\
80	-35\\
81	-35\\
82	-35\\
83	-35\\
84	-35\\
85	-35\\
86	-35\\
87	-35\\
88	-35\\
89	-35\\
};
\addlegendentry{\textbf{m = -7}}

% \addplot [color=mycolor6, dashed, line width=1.5pt]
%   table[row sep=crcr]{%
% -89	-35\\
% -88	-35\\
% -87	-35\\
% -86	-35\\
% -85	-35\\
% -84	-35\\
% -83	-35\\
% -82	-35\\
% -81	-35\\
% -80	-35\\
% -79	-35\\
% -78	-35\\
% -77	-35\\
% -76	-35\\
% -75	-35\\
% -74	-35\\
% -73	-35\\
% -72	-35\\
% -71	-35\\
% -70	-35\\
% -69	-35\\
% -68	-35\\
% -67	-35\\
% -66	-35\\
% -65	-35\\
% -64	-35\\
% -63	-35\\
% -62	-35\\
% -61	-35\\
% -60	-35\\
% -59	-35\\
% -58	-35\\
% -57	-35\\
% -56	-35\\
% -55	-35\\
% -54	-35\\
% -53	-35\\
% -52	-35\\
% -51	-35\\
% -50	-35\\
% -49	-35\\
% -48	-35\\
% -47	-35\\
% -46	-35\\
% -45	-35\\
% -44	-35\\
% -43	-35\\
% -42	-35\\
% -41	-35\\
% -40	-35\\
% -39	-35\\
% -38	-35\\
% -37	-35\\
% -36	-35\\
% -35	-35\\
% -34	-35\\
% -33	-35\\
% -32	-35\\
% -31	-35\\
% -30	-35\\
% -29	-35\\
% -28	-35\\
% -27	-35\\
% -26	-35\\
% -25	-35\\
% -24	-35\\
% -23	-35\\
% -22	-35\\
% -21	-35\\
% -20	-35\\
% -19	-35\\
% -18	-35\\
% -17	-35\\
% -16	-35\\
% -15	-35\\
% -14	-35\\
% -13	-35\\
% -12	-35\\
% -11	-35\\
% -10	-35\\
% -9	-35\\
% -8	-35\\
% -7	-35\\
% -6	-35\\
% -5	-35\\
% -4	-35\\
% -3	-35\\
% -2	-35\\
% -1	-35\\
% 0	-35\\
% 1	-35\\
% 2	-35\\
% 3	-35\\
% 4	-35\\
% 5	-35\\
% 6	-35\\
% 7	-35\\
% 8	-35\\
% 9	-35\\
% 10	-35\\
% 11	-35\\
% 12	-35\\
% 13	-35\\
% 14	-35\\
% 15	-35\\
% 16	-35\\
% 17	-35\\
% 18	-35\\
% 19	-35\\
% 20	-35\\
% 21	-35\\
% 22	-35\\
% 23	-35\\
% 24	-35\\
% 25	-35\\
% 26	-35\\
% 27	-35\\
% 28	-35\\
% 29	-35\\
% 30	-35\\
% 31	-35\\
% 32	-35\\
% 33	-35\\
% 34	-35\\
% 35	-35\\
% 36	-35\\
% 37	-35\\
% 38	-35\\
% 39	-35\\
% 40	-35\\
% 41	-35\\
% 42	-35\\
% 43	-35\\
% 44	-35\\
% 45	-35\\
% 46	-35\\
% 47	-35\\
% 48	-35\\
% 49	-35\\
% 50	-35\\
% 51	-35\\
% 52	-35\\
% 53	-35\\
% 54	-35\\
% 55	-35\\
% 56	-35\\
% 57	-35\\
% 58	-35\\
% 59	-35\\
% 60	-35\\
% 61	-35\\
% 62	-35\\
% 63	-35\\
% 64	-35\\
% 65	-35\\
% 66	-35\\
% 67	-35\\
% 68	-35\\
% 69	-35\\
% 70	-35\\
% 71	-35\\
% 72	-35\\
% 73	-35\\
% 74	-35\\
% 75	-35\\
% 76	-35\\
% 77	-35\\
% 78	-35\\
% 79	-35\\
% 80	-35\\
% 81	-35\\
% 82	-35\\
% 83	-35\\
% 84	-35\\
% 85	-35\\
% 86	-35\\
% 87	-35\\
% 88	-35\\
% 89	-35\\
% };
% \addlegendentry{\textbf{m=9}}

\end{axis}
\node[below right, align=left, draw=black, line width=1pt]
at (rel axis cs:0.02,0.98) {\large $\zeta_{harm}$: \textbf{86.3\%}};
\end{tikzpicture}%

==> Figs/PBO10_theta20_ADS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,0.8}%
% \definecolor{mycolor2}{rgb}{1,0.5,0}%
\definecolor{mycolor3}{rgb}{0.45,0.65,0.2}%
\definecolor{mycolor4}{rgb}{1,0,0}%
\definecolor{mycolor5}{RGB}{237, 124, 50}%
%
\begin{tikzpicture}
\pgfplotsset{
  grid style = {
    dash pattern = on 0.025mm off 0.95mm on 0.025mm off 0mm, % start with half a dot to get correct centering of the pattern
    line cap = round,
    gray,
    line width = 1pt
  }
}
\begin{axis}[%
width=2.5in,
height=2.1in,
% at={(0.758in,0.559in)},
scale only axis,
line width=1 pt,
xmin=-90,
xmax=90,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={\textbf{Angle (}$^\circ$\textbf{)}},
ymin=-35,
ymax=5,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={\textbf{Normalized Gain (dB)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-89	-13.0174829659524\\
-88	-13.0174829659524\\
-87	-13.0174829659524\\
-86	-13.0174829659524\\
-85	-13.3081852076292\\
-84	-12.9557143831175\\
-83	-13.2967488861424\\
-82	-12.9514767434344\\
-81	-13.2529643054294\\
-80	-13.5994720435008\\
-79	-13.9360582512867\\
-78	-13.5643174467225\\
-77	-13.5929851144598\\
-76	-13.941758567298\\
-75	-14.7292009019626\\
-74	-14.7868942810386\\
-73	-14.8014451688409\\
-72	-15.2581632314526\\
-71	-15.8172990036172\\
-70	-15.8654180135076\\
-69	-16.4526182669232\\
-68	-17.185699831226\\
-67	-17.8198910232735\\
-66	-18.1454284875303\\
-65	-19.6233500206998\\
-64	-20.7996346308799\\
-63	-21.9922817175593\\
-62	-23.6516059227986\\
-61	-25.3011864340566\\
-60	-28.4011550659528\\
-59	-30.3588018121702\\
-58	-35\\
-57	-35\\
-56	-30.2155407852863\\
-55	-27.0412013179586\\
-54	-24.6353705411064\\
-53	-22.2396358190011\\
-52	-20.7824996066448\\
-51	-19.202281763308\\
-50	-17.9383163537375\\
-49	-17.5294279192986\\
-48	-16.7387734025152\\
-47	-15.6998803899221\\
-46	-15.1125351639899\\
-45	-14.7140381142732\\
-44	-14.4171412575257\\
-43	-14.147570622407\\
-42	-13.8690922988721\\
-41	-13.7720439632757\\
-40	-13.7628873220714\\
-39	-13.8159238745116\\
-38	-14.0144944148136\\
-37	-14.2276480055988\\
-36	-14.6502476077299\\
-35	-15.2260283280893\\
-34	-15.6882020535211\\
-33	-16.7536802879283\\
-32	-17.9347430845516\\
-31	-19.4552952378375\\
-30	-21.461993887242\\
-29	-24.2425473493081\\
-28	-28.449719510643\\
-27	-35\\
-26	-32.8448405990732\\
-25	-26.7554178998449\\
-24	-22.9565668920809\\
-23	-20.3239128155945\\
-22	-18.8958616986593\\
-21	-17.2862216353002\\
-20	-15.5186706897581\\
-19	-14.5638231492659\\
-18	-13.7974371957001\\
-17	-12.8963141086786\\
-16	-12.4727904115693\\
-15	-12.177377598257\\
-14	-11.821477155341\\
-13	-12.1155620780074\\
-12	-12.2257348923449\\
-11	-12.3985187360771\\
-10	-13.1933977572416\\
-9	-13.8060466470093\\
-8	-14.7028174289124\\
-7	-16.0006884685156\\
-6	-17.6746177496281\\
-5	-21.0459705353142\\
-4	-24.6135214327339\\
-3	-27.6741466240172\\
-2	-23.1358232741329\\
-1	-18.6079603352248\\
0	-15.3342879794359\\
1	-13.1194105323868\\
2	-11.0132920892054\\
3	-9.32982962505815\\
4	-7.85866254804277\\
5	-6.78430586103626\\
6	-5.56273866757043\\
7	-4.75221308168004\\
8	-3.90134717393289\\
9	-3.26988362887558\\
10	-2.60626744907095\\
11	-2.0713717588082\\
12	-1.56918685155745\\
13	-1.2103656208655\\
14	-0.874187250820133\\
15	-0.57305260428542\\
16	-0.372107821048324\\
17	-0.215365455609563\\
18	-0.0833726785373707\\
19	-0.0206814769494477\\
20	0\\
21	-0.031755225369615\\
22	-0.103456346657301\\
23	-0.231760716019423\\
24	-0.393572705676203\\
25	-0.599790169868026\\
26	-0.851810972586334\\
27	-1.15141889446477\\
28	-1.50084825425305\\
29	-1.90286981829956\\
30	-2.36090418754654\\
31	-2.87917404294335\\
32	-3.46291242230357\\
33	-4.11865502169579\\
34	-4.7597541034296\\
35	-5.40953672063752\\
36	-6.30431195190277\\
37	-7.3150137999794\\
38	-8.2484206846451\\
39	-9.5385662959414\\
40	-10.7590343840586\\
41	-12.1937282347906\\
42	-13.8411357187591\\
43	-15.7901923316399\\
44	-18.2563068849173\\
45	-21.4422144373017\\
46	-26.1036652223645\\
47	-29.6009211979258\\
48	-28.4049205343782\\
49	-24.276073674536\\
50	-21.2542142928981\\
51	-19.3673383378583\\
52	-18.0354895378133\\
53	-16.3374098990694\\
54	-15.564406805689\\
55	-14.9663182097326\\
56	-13.9674431937953\\
57	-13.5605427709741\\
58	-13.2613480441216\\
59	-12.9718816666188\\
60	-12.7309297331967\\
61	-12.2518209323845\\
62	-12.1110515659937\\
63	-12.0072756553203\\
64	-11.9334139821763\\
65	-11.8960180421846\\
66	-12.2128475880386\\
67	-11.9094828438965\\
68	-12.1076161073616\\
69	-12.1771326677845\\
70	-12.2709663385755\\
71	-12.1487363218471\\
72	-12.2971435812659\\
73	-12.5564613958354\\
74	-12.4612616124476\\
75	-12.4209000015074\\
76	-12.9681061138819\\
77	-13.249067305193\\
78	-13.2319286383582\\
79	-12.8890265394667\\
80	-13.1802837292008\\
81	-13.5140838081689\\
82	-13.8378458329095\\
83	-13.4708248186114\\
84	-13.8527332318842\\
85	-13.4930264326322\\
86	-13.8282446714085\\
87	-13.8282446714085\\
88	-13.8282446714085\\
89	-13.8282446714085\\
};
\addlegendentry{\textbf{m = 1}}

% \addplot [color=mycolor2, line width=1.5pt]
%   table[row sep=crcr]{%
% -89	-26.7223549655509\\
% -88	-26.7223549655509\\
% -87	-26.7223549655509\\
% -86	-26.7223549655509\\
% -85	-26.6100788898545\\
% -84	-26.7790463113673\\
% -83	-26.6250401470081\\
% -82	-26.8018123157381\\
% -81	-26.6938089323254\\
% -80	-26.9871134352762\\
% -79	-26.8857845374223\\
% -78	-27.0691246455399\\
% -77	-27.0849078571299\\
% -76	-26.9857311685608\\
% -75	-27.2396980398013\\
% -74	-27.2306125456808\\
% -73	-27.3477778889873\\
% -72	-27.7557679546986\\
% -71	-27.6169106534954\\
% -70	-27.7570136263429\\
% -69	-28.3727643886077\\
% -68	-28.1763688928605\\
% -67	-28.6689284501015\\
% -66	-28.7182599667418\\
% -65	-29.0466116057803\\
% -64	-28.6314930136959\\
% -63	-29.2599006151175\\
% -62	-28.7034368442217\\
% -61	-29.2260019826483\\
% -60	-28.6760979865277\\
% -59	-29.0259636975408\\
% -58	-28.238368650317\\
% -57	-27.5253668221611\\
% -56	-27.5680181640026\\
% -55	-26.8391335188606\\
% -54	-26.7504958745081\\
% -53	-25.8388930961958\\
% -52	-25.2098280432391\\
% -51	-24.3984611227681\\
% -50	-23.9093069325828\\
% -49	-23.7091199923572\\
% -48	-23.2896290080397\\
% -47	-22.4178580327661\\
% -46	-22.0369410843361\\
% -45	-21.7318904303783\\
% -44	-21.529313756681\\
% -43	-21.3030881075856\\
% -42	-20.7780839755949\\
% -41	-20.7989419491691\\
% -40	-20.4091116704566\\
% -39	-20.3647932194414\\
% -38	-20.3177313766048\\
% -37	-20.4974170295368\\
% -36	-20.6001540316988\\
% -35	-20.791454997308\\
% -34	-21.0282377086781\\
% -33	-21.1688312403366\\
% -32	-21.6383469908211\\
% -31	-22.236839293477\\
% -30	-22.986010873758\\
% -29	-23.9152101865846\\
% -28	-25.0636663203994\\
% -27	-26.4805927061675\\
% -26	-28.2107721157109\\
% -25	-30.2092137848531\\
% -24	-32.0011099570443\\
% -23	-32.2693724955029\\
% -22	-30.0714145446083\\
% -21	-27.7017954300913\\
% -20	-25.1573230846408\\
% -19	-23.3021660264688\\
% -18	-21.7202286121976\\
% -17	-20.164273547802\\
% -16	-19.0039679468481\\
% -15	-17.9848001711202\\
% -14	-16.904933312421\\
% -13	-16.0368452236398\\
% -12	-15.3545784014214\\
% -11	-14.6536753722164\\
% -10	-14.0687308198581\\
% -9	-13.5142209735721\\
% -8	-13.1231027990046\\
% -7	-12.7390142120558\\
% -6	-12.4566022842276\\
% -5	-12.1432053256659\\
% -4	-11.9649683550454\\
% -3	-11.8245230153166\\
% -2	-11.722164916967\\
% -1	-11.6744758174358\\
% 0	-11.6967540337961\\
% 1	-11.7524956837881\\
% 2	-11.8730018708246\\
% 3	-12.0177661600562\\
% 4	-12.2715579603737\\
% 5	-12.5101043562971\\
% 6	-12.8720661940352\\
% 7	-13.2134392139045\\
% 8	-13.6820241336433\\
% 9	-14.1310620528005\\
% 10	-14.7537825798531\\
% 11	-15.370007480942\\
% 12	-16.193299749891\\
% 13	-16.9316170377484\\
% 14	-17.8190825257046\\
% 15	-18.9604057535996\\
% 16	-20.0194650449508\\
% 17	-21.2083902257864\\
% 18	-22.7394810443408\\
% 19	-24.2693150211739\\
% 20	-25.9968604586182\\
% 21	-28.453306774786\\
% 22	-30.5133870701538\\
% 23	-31.9919720948997\\
% 24	-32.1122869477419\\
% 25	-31.0741862634626\\
% 26	-29.631375147851\\
% 27	-28.2491503669221\\
% 28	-27.0673304435037\\
% 29	-26.0994510031376\\
% 30	-25.3257484968954\\
% 31	-24.7220897622828\\
% 32	-24.2674579225699\\
% 33	-23.9452674187802\\
% 34	-24.0557147874641\\
% 35	-23.7936703874741\\
% 36	-23.7817257850585\\
% 37	-23.8730442068073\\
% 38	-23.8694742785067\\
% 39	-24.143237448122\\
% 40	-24.2266561993954\\
% 41	-25.0104045237699\\
% 42	-25.2596317742086\\
% 43	-26.2733414088098\\
% 44	-26.6001831020151\\
% 45	-27.1383355620633\\
% 46	-27.5806791591871\\
% 47	-28.5023325902407\\
% 48	-30.0944473823472\\
% 49	-30.6325883810514\\
% 50	-30.9458140018737\\
% 51	-31.8082183273242\\
% 52	-32.6062963398022\\
% 53	-33.2831456584953\\
% 54	-33.3878372670719\\
% 55	-32.8486910053368\\
% 56	-32.7181313706477\\
% 57	-32.0069011552202\\
% 58	-31.2786251085516\\
% 59	-30.9293588776778\\
% 60	-30.3088912097149\\
% 61	-29.7482263452243\\
% 62	-29.2338466695845\\
% 63	-28.8555840991102\\
% 64	-28.4439208149342\\
% 65	-28.0882733241347\\
% 66	-27.5554367063139\\
% 67	-27.4473379490053\\
% 68	-27.3045587670555\\
% 69	-26.9987152918\\
% 70	-26.841033656773\\
% 71	-26.7770309047537\\
% 72	-26.517597400544\\
% 73	-26.4844333596701\\
% 74	-26.4415488470027\\
% 75	-26.4438265142908\\
% 76	-26.2279584420732\\
% 77	-26.0151969010006\\
% 78	-26.0146319112161\\
% 79	-26.2106884106654\\
% 80	-26.0037591785309\\
% 81	-26.0654396619761\\
% 82	-25.874650400915\\
% 83	-26.0626999697734\\
% 84	-25.8767295258098\\
% 85	-26.0704822604213\\
% 86	-25.8851544298766\\
% 87	-25.8851544298766\\
% 88	-25.8851544298766\\
% 89	-25.8851544298766\\
% };
% \addlegendentry{\textbf{m=-1}}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-89	-28.6034945930098\\
-88	-28.6034945930098\\
-87	-28.6034945930098\\
-86	-28.6034945930098\\
-85	-28.636781352061\\
-84	-28.6266482201271\\
-83	-28.7063287395345\\
-82	-28.697315204038\\
-81	-28.7334733160276\\
-80	-28.8283649018379\\
-79	-28.8670292569276\\
-78	-28.8615648329512\\
-77	-28.9433901618246\\
-76	-28.9849017332732\\
-75	-29.1339360393578\\
-74	-29.2257989794736\\
-73	-29.2732942887629\\
-72	-29.3886967611023\\
-71	-29.5407697710489\\
-70	-29.5987647587174\\
-69	-29.7888268026132\\
-68	-29.9613296732341\\
-67	-30.0967855328234\\
-66	-30.3001305790541\\
-65	-30.5057771970483\\
-64	-30.7053037747291\\
-63	-30.9504424296098\\
-62	-31.1645076375175\\
-61	-31.4292900704238\\
-60	-31.7715811445609\\
-59	-32.06264709645\\
-58	-32.3059282052423\\
-57	-32.7263910021154\\
-56	-33.0400314682265\\
-55	-33.4449213444111\\
-54	-33.7762508992595\\
-53	-34.1972513321073\\
-52	-34.6203541970649\\
-51	-35\\
-50	-35\\
-49	-35\\
-48	-35\\
-47	-35\\
-46	-35\\
-45	-35\\
-44	-35\\
-43	-35\\
-42	-35\\
-41	-35\\
-40	-35\\
-39	-35\\
-38	-35\\
-37	-35\\
-36	-35\\
-35	-35\\
-34	-35\\
-33	-35\\
-32	-35\\
-31	-35\\
-30	-35\\
-29	-35\\
-28	-35\\
-27	-35\\
-26	-35\\
-25	-35\\
-24	-34.8885119609511\\
-23	-34.6117969931596\\
-22	-34.3868385809121\\
-21	-34.0604252094701\\
-20	-33.6269375346436\\
-19	-33.2600323975513\\
-18	-32.8937976103267\\
-17	-32.419773160219\\
-16	-32.0852852063962\\
-15	-31.7694406559703\\
-14	-31.3615167766746\\
-13	-31.1782999719964\\
-12	-30.9404162000978\\
-11	-30.6379873115679\\
-10	-30.5477369307884\\
-9	-30.3290919545421\\
-8	-30.2353099837694\\
-7	-30.1752828026683\\
-6	-30.1617747863937\\
-5	-30.1973240844242\\
-4	-30.2638828537028\\
-3	-30.3984701008941\\
-2	-30.6040335481464\\
-1	-30.7988497585139\\
0	-31.1276269935259\\
1	-31.4169244067001\\
2	-31.7920161914609\\
3	-32.201281245223\\
4	-32.794816930994\\
5	-33.2568031891381\\
6	-33.7841791141073\\
7	-34.2257889397062\\
8	-34.733412511\\
9	-35\\
10	-35\\
11	-35\\
12	-35\\
13	-35\\
14	-35\\
15	-35\\
16	-35\\
17	-34.8131782704069\\
18	-34.5533828090988\\
19	-34.3915009675995\\
20	-34.2652479350483\\
21	-34.2023753714131\\
22	-34.1699413326952\\
23	-34.2099302463932\\
24	-34.2795280947853\\
25	-34.3906790541663\\
26	-34.538446665119\\
27	-34.7160966509455\\
28	-34.9151601785172\\
29	-35\\
30	-35\\
31	-35\\
32	-35\\
33	-35\\
34	-35\\
35	-35\\
36	-35\\
37	-35\\
38	-35\\
39	-35\\
40	-34.54876749622\\
41	-34.2839590850628\\
42	-33.8440776567418\\
43	-33.5189372934141\\
44	-32.9900759679281\\
45	-32.6823084701794\\
46	-32.1816459869113\\
47	-31.8726927330898\\
48	-31.5498603507031\\
49	-31.1062403521596\\
50	-30.8251884130153\\
51	-30.5418623026905\\
52	-30.2773599725174\\
53	-30.0076372242036\\
54	-29.7702048912936\\
55	-29.550395657942\\
56	-29.3120929718266\\
57	-29.1168383225924\\
58	-28.9340764632749\\
59	-28.8320280875577\\
60	-28.6683728871011\\
61	-28.483269649479\\
62	-28.3437242651704\\
63	-28.264746403293\\
64	-28.1435134883528\\
65	-28.0753776361244\\
66	-28.0177762510528\\
67	-27.9152675010303\\
68	-27.8925683762635\\
69	-27.8438172430547\\
70	-27.7710997022783\\
71	-27.7173208616457\\
72	-27.682732968957\\
73	-27.6785828329053\\
74	-27.6332722039851\\
75	-27.6292964719998\\
76	-27.6149019009145\\
77	-27.5965529588821\\
78	-27.6002302284364\\
79	-27.5834073018324\\
80	-27.5664026325405\\
81	-27.5799963350822\\
82	-27.5639551330082\\
83	-27.5515848203596\\
84	-27.5769962266913\\
85	-27.5662545649076\\
86	-27.5516983395022\\
87	-27.5516983395022\\
88	-27.5516983395022\\
89	-27.5516983395022\\
};
\addlegendentry{\textbf{m = -3}}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-89	-25.3125325414189\\
-88	-25.3125325414189\\
-87	-25.3125325414189\\
-86	-25.3125325414189\\
-85	-23.5098646851747\\
-84	-24.6662554949291\\
-83	-22.8767643777554\\
-82	-24.0808451967917\\
-81	-22.4936863533247\\
-80	-21.2343336072082\\
-79	-20.0575212731409\\
-78	-20.8440397549767\\
-77	-20.50663406737\\
-76	-19.4224084827868\\
-75	-17.6335365705685\\
-74	-17.3978052652895\\
-73	-17.2129011021473\\
-72	-16.4924471102322\\
-71	-15.6535207618931\\
-70	-15.52818213068\\
-69	-14.8243321842046\\
-68	-14.2045750690834\\
-67	-13.7101939156314\\
-66	-13.6085787349128\\
-65	-12.7295447339757\\
-64	-12.3181351399722\\
-63	-11.9506787927981\\
-62	-11.6303972152833\\
-61	-11.344001857724\\
-60	-11.1636302498322\\
-59	-10.9622823208981\\
-58	-10.8145370041851\\
-57	-10.4812590253594\\
-56	-10.4035764855316\\
-55	-10.5313358501298\\
-54	-10.5366029525012\\
-53	-10.4620463812339\\
-52	-10.8124620698159\\
-51	-10.903171431065\\
-50	-11.0564488912087\\
-49	-11.753858721266\\
-48	-12.5533798596036\\
-47	-13.0947111707258\\
-46	-13.7540427397425\\
-45	-15.2373421754633\\
-44	-17.1225276893068\\
-43	-19.8366842981042\\
-42	-23.1090032601582\\
-41	-29.2883112119028\\
-40	-29.6427361341117\\
-39	-23.2594147696377\\
-38	-18.0154222153705\\
-37	-15.0125347595007\\
-36	-12.392380420546\\
-35	-10.3196164595771\\
-34	-8.90128591217089\\
-33	-7.60740716035174\\
-32	-6.29731353957168\\
-31	-5.15985904011119\\
-30	-4.16297408135469\\
-29	-3.28397247035081\\
-28	-2.50623950550842\\
-27	-1.81726662793851\\
-26	-1.20743090587795\\
-25	-0.669209965308416\\
-24	-0.196652098219739\\
-23	0.214995135407539\\
-22	0.60280185698455\\
-21	0.897695611011751\\
-20	1.18300471652289\\
-19	1.3676105967131\\
-18	1.50450379006521\\
-17	1.60769147263936\\
-16	1.64280806324218\\
-15	1.63217050759599\\
-14	1.55574881173084\\
-13	1.43136268140421\\
-12	1.26757748371245\\
-11	1.00914728089445\\
-10	0.707520097719925\\
-9	0.302552386604584\\
-8	-0.0939736118911544\\
-7	-0.642728981700553\\
-6	-1.17421735929501\\
-5	-1.97955816645346\\
-4	-2.68504317253778\\
-3	-3.63837521734871\\
-2	-4.68036562960698\\
-1	-5.95549156361398\\
0	-7.43298593219633\\
1	-8.9051861256293\\
2	-10.968397811732\\
3	-13.5751895162315\\
4	-17.0619233831011\\
5	-21.4044415263772\\
6	-28.7235584358991\\
7	-24.7824719540784\\
8	-20.0696558454043\\
9	-17.1827994277056\\
10	-15.0213205869029\\
11	-13.2269314672704\\
12	-12.3667698780943\\
13	-11.7357492277479\\
14	-10.9325335769815\\
15	-10.7918263627976\\
16	-10.7275572798791\\
17	-10.8014814200363\\
18	-11.2848087943449\\
19	-11.6638517508872\\
20	-12.1870219843156\\
21	-13.2385877764391\\
22	-14.1485643519244\\
23	-14.7486245723694\\
24	-16.0316763359769\\
25	-17.5520633434005\\
26	-19.2876271217246\\
27	-21.0571959314615\\
28	-22.2950349649751\\
29	-22.229811370554\\
30	-20.9562875969369\\
31	-19.2739629428381\\
32	-17.6744961773962\\
33	-16.2996479583423\\
34	-15.0298577563648\\
35	-14.380173891004\\
36	-13.606230366662\\
37	-13.0020687230241\\
38	-12.7256967335759\\
39	-12.3625469424283\\
40	-12.177797690171\\
41	-12.0290160465917\\
42	-12.0164013377371\\
43	-12.1413037620987\\
44	-12.2870115441787\\
45	-12.5204605099406\\
46	-12.7856600998087\\
47	-13.2310744043254\\
48	-14.0466410924225\\
49	-14.6383869410795\\
50	-14.9711567074834\\
51	-15.9489343731835\\
52	-17.1172248251189\\
53	-18.2368477761267\\
54	-19.8705706085276\\
55	-21.1852719928998\\
56	-22.9691275234617\\
57	-24.5781206797023\\
58	-26.69365050652\\
59	-26.4937661767515\\
60	-26.1017657557011\\
61	-24.1635269580836\\
62	-22.6618035697452\\
63	-21.1656390108831\\
64	-19.8825888522483\\
65	-18.7105792165121\\
66	-17.1444525826937\\
67	-16.7738412188581\\
68	-16.1142307198986\\
69	-15.3450337427739\\
70	-14.6783262385\\
71	-14.5741880333359\\
72	-13.9932425839163\\
73	-13.5208465499305\\
74	-13.4596760038289\\
75	-13.4304089040213\\
76	-12.5870710505631\\
77	-12.1985475769505\\
78	-12.1942616887089\\
79	-12.5702384737433\\
80	-12.1939185727844\\
81	-11.8406357605685\\
82	-11.503843412117\\
83	-11.8505258865175\\
84	-11.5336811573739\\
85	-11.8909787788473\\
86	-11.5646863936495\\
87	-11.5646863936495\\
88	-11.5646863936495\\
89	-11.5646863936495\\
};
\addlegendentry{\textbf{m = 5}}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-89	-14.7711488827006\\
-88	-14.7711488827006\\
-87	-14.7711488827006\\
-86	-14.7711488827006\\
-85	-14.7120160496878\\
-84	-15.0716790618369\\
-83	-15.0393455211693\\
-82	-15.4135035801113\\
-81	-15.3653047461477\\
-80	-15.3426181454824\\
-79	-15.3114818588513\\
-78	-15.6978251706623\\
-77	-16.1015361187035\\
-76	-16.0841954204296\\
-75	-16.0983300328499\\
-74	-16.5597355767267\\
-73	-17.0250176541709\\
-72	-17.0825362466151\\
-71	-17.6852016760296\\
-70	-18.2576152272878\\
-69	-19.020720831149\\
-68	-19.9019017377348\\
-67	-20.1046566736918\\
-66	-21.9681188717947\\
-65	-22.5370833525827\\
-64	-24.1721878832853\\
-63	-26.3090210937687\\
-62	-29.1779996904083\\
-61	-33.7530287645285\\
-60	-35\\
-59	-32.1381857435117\\
-58	-27.7716984939498\\
-57	-24.1772379907404\\
-56	-22.0676504267587\\
-55	-19.2506768693779\\
-54	-17.9325022982177\\
-53	-16.3878520745793\\
-52	-14.7334934968821\\
-51	-13.5840893183564\\
-50	-12.5465873244623\\
-49	-11.6468348301662\\
-48	-10.6243861079527\\
-47	-9.6543268951747\\
-46	-8.95455791295047\\
-45	-8.1892779275964\\
-44	-7.49351730260499\\
-43	-6.85907361921773\\
-42	-6.22393541298164\\
-41	-5.69504015147371\\
-40	-5.15693493721758\\
-39	-4.71132375766437\\
-38	-4.20838708707268\\
-37	-3.84426685850838\\
-36	-3.43196926916071\\
-35	-3.06499580435694\\
-34	-2.80330636622388\\
-33	-2.53566735141879\\
-32	-2.27962156428868\\
-31	-2.06172329766794\\
-30	-1.88076268681773\\
-29	-1.73577579678328\\
-28	-1.62602031837923\\
-27	-1.5509579024336\\
-26	-1.5102360018827\\
-25	-1.5036764670888\\
-24	-1.5312795524111\\
-23	-1.59323295080618\\
-22	-1.70633566711052\\
-21	-1.84203512417492\\
-20	-2.05116384335977\\
-19	-2.26799353937813\\
-18	-2.52376419918216\\
-17	-2.87958204943367\\
-16	-3.22705304234632\\
-15	-3.62016149244486\\
-14	-4.15286274911472\\
-13	-4.72354395626455\\
-12	-5.29458789956428\\
-11	-6.05573632162572\\
-10	-6.87926736207918\\
-9	-7.86142390380609\\
-8	-8.80183373005145\\
-7	-10.0693419258939\\
-6	-11.3110355581426\\
-5	-13.2761788350855\\
-4	-15.0898775518976\\
-3	-17.7475628358924\\
-2	-21.4839008162245\\
-1	-27.1065089633191\\
0	-34.9553101167726\\
1	-28.0563365125668\\
2	-22.6493572641868\\
3	-19.2781077261041\\
4	-17.2643414375065\\
5	-15.9029189968334\\
6	-14.4301044391308\\
7	-13.6636842640696\\
8	-13.0908745880162\\
9	-12.6509644878097\\
10	-12.3914320684494\\
11	-11.9412840532752\\
12	-11.9703744474655\\
13	-11.9873593931328\\
14	-11.8507440784381\\
15	-12.2165748288233\\
16	-12.516113737237\\
17	-12.9072339343872\\
18	-13.6691971865672\\
19	-14.2989193639222\\
20	-15.0538714384678\\
21	-16.3594676737461\\
22	-17.4955384123248\\
23	-18.4796757391085\\
24	-20.0980297082642\\
25	-22.1073829309546\\
26	-24.6672292143603\\
27	-27.9565537512544\\
28	-31.3984230187796\\
29	-31.2107548203278\\
30	-27.8716297023409\\
31	-24.8729456730501\\
32	-22.5917638541976\\
33	-20.8413338827276\\
34	-19.3126388678361\\
35	-18.5628065279377\\
36	-17.6605824596426\\
37	-16.9433619879847\\
38	-16.5404436809826\\
39	-16.0720022102481\\
40	-15.8027800051657\\
41	-15.540615359643\\
42	-15.4239139265679\\
43	-15.3936897116053\\
44	-15.3978653832131\\
45	-15.4612411707133\\
46	-15.5532504814856\\
47	-15.7869511659101\\
48	-16.2676159570431\\
49	-16.5711374312568\\
50	-16.7180956302353\\
51	-17.270199895638\\
52	-17.9472753555776\\
53	-18.5541222286346\\
54	-19.4858864826779\\
55	-20.0994793279887\\
56	-21.0493835089385\\
57	-21.8129516565224\\
58	-23.5242747735991\\
59	-24.7719334317774\\
60	-26.049680616963\\
61	-28.1984657849824\\
62	-29.6283226998662\\
63	-31.9538278306366\\
64	-32.3348966234246\\
65	-32.8881580680563\\
66	-30.2053390078337\\
67	-29.2785977885833\\
68	-27.7447258048047\\
69	-26.2045287626879\\
70	-24.6217339450038\\
71	-24.239116992145\\
72	-23.1258755292686\\
73	-22.2336401703371\\
74	-21.9687685235812\\
75	-21.8398914193441\\
76	-20.3648214056465\\
77	-19.7149572262467\\
78	-19.6043233647247\\
79	-20.0849753119452\\
80	-19.4561601827739\\
81	-18.8643284112476\\
82	-18.316562245754\\
83	-18.7316736338814\\
84	-18.2424667139116\\
85	-18.671536786975\\
86	-18.139301823783\\
87	-18.139301823783\\
88	-18.139301823783\\
89	-18.139301823783\\
};
\addlegendentry{\textbf{m = -7}}

% \addplot [color=mycolor6, dashed, line width=1.5pt]
%   table[row sep=crcr]{%
% -89	-21.9061948336379\\
% -88	-21.9061948336379\\
% -87	-21.9061948336379\\
% -86	-21.9061948336379\\
% -85	-21.7802132830276\\
% -84	-21.7273053765216\\
% -83	-21.585774491855\\
% -82	-21.5347241262449\\
% -81	-21.4189790393722\\
% -80	-21.3590871216712\\
% -79	-21.2503064332682\\
% -78	-21.2027558802482\\
% -77	-21.0325158946269\\
% -76	-20.9330980476887\\
% -75	-20.7900368012635\\
% -74	-20.6386864561378\\
% -73	-20.5132229529493\\
% -72	-20.4721040480845\\
% -71	-20.2617735183236\\
% -70	-20.1547803826138\\
% -69	-20.0237830921951\\
% -68	-19.8539987124861\\
% -67	-19.8297385729096\\
% -66	-19.6511946373961\\
% -65	-19.5914122743273\\
% -64	-19.4710712205611\\
% -63	-19.4049044675253\\
% -62	-19.3118957426683\\
% -61	-19.268361955963\\
% -60	-19.1746665919712\\
% -59	-19.1604514833909\\
% -58	-19.1274468736331\\
% -57	-19.1254722206425\\
% -56	-19.1474507445032\\
% -55	-19.174612591795\\
% -54	-19.2252469668785\\
% -53	-19.3022049055234\\
% -52	-19.4095534352534\\
% -51	-19.5367346490561\\
% -50	-19.7137137372778\\
% -49	-19.8344907203985\\
% -48	-20.032375728736\\
% -47	-20.3469403301992\\
% -46	-20.6291214988125\\
% -45	-20.9171518142781\\
% -44	-21.2855025712639\\
% -43	-21.6413368751791\\
% -42	-22.1485822319848\\
% -41	-22.6195240610188\\
% -40	-23.2128807248721\\
% -39	-23.7200326205305\\
% -38	-24.4660071326677\\
% -37	-25.1690053600819\\
% -36	-26.0533955675941\\
% -35	-27.0151087346933\\
% -34	-27.8210929230489\\
% -33	-28.7663020947771\\
% -32	-29.920389309682\\
% -31	-31.1188755536021\\
% -30	-32.3095464864794\\
% -29	-33.3960894078552\\
% -28	-34.2351117127025\\
% -27	-34.6760185684855\\
% -26	-34.6478603831728\\
% -25	-34.2170141209715\\
% -24	-33.5378399027776\\
% -23	-32.7581247278166\\
% -22	-32.0678402505294\\
% -21	-31.2992454579136\\
% -20	-30.207475358443\\
% -19	-29.6263369179192\\
% -18	-29.1024599715378\\
% -17	-28.6687981120103\\
% -16	-28.2124161138755\\
% -15	-27.7926645956879\\
% -14	-27.2087912731123\\
% -13	-26.893901430751\\
% -12	-26.5828463458623\\
% -11	-26.3349548992405\\
% -10	-26.1155003713362\\
% -9	-25.805093906305\\
% -8	-25.6405942590393\\
% -7	-25.4028092615962\\
% -6	-25.3142858625484\\
% -5	-25.2728588251612\\
% -4	-25.2904746437028\\
% -3	-25.4630708556026\\
% -2	-25.6274795646098\\
% -1	-25.8727446404833\\
% 0	-26.1018594723271\\
% 1	-26.4354808235621\\
% 2	-26.9901294374511\\
% 3	-27.6086520324907\\
% 4	-28.6795618194549\\
% 5	-29.7398269033618\\
% 6	-31.4438988689289\\
% 7	-33.0137326903844\\
% 8	-34.9005660062745\\
% 9	-35\\
% 10	-35\\
% 11	-33.8035676885093\\
% 12	-31.5922448884761\\
% 13	-30.0624798324389\\
% 14	-28.6825062784185\\
% 15	-27.3535892504291\\
% 16	-26.3973023571069\\
% 17	-25.5772769659547\\
% 18	-24.6715735436623\\
% 19	-24.100836366641\\
% 20	-23.6263932389626\\
% 21	-23.1929328206365\\
% 22	-22.9122979780576\\
% 23	-22.7219133285736\\
% 24	-22.605567097994\\
% 25	-22.56819491285\\
% 26	-22.6094964836129\\
% 27	-22.729559016099\\
% 28	-22.9286076195647\\
% 29	-23.2066358951571\\
% 30	-23.5628782169708\\
% 31	-23.994817668611\\
% 32	-24.4964394386984\\
% 33	-25.0551350325854\\
% 34	-25.6159218656519\\
% 35	-26.0540585936828\\
% 36	-26.600579254716\\
% 37	-27.0177960765806\\
% 38	-27.1592086663361\\
% 39	-27.1235433285595\\
% 40	-26.9197078998876\\
% 41	-26.4687284707496\\
% 42	-25.9985937545424\\
% 43	-25.3062571416715\\
% 44	-24.7234494012168\\
% 45	-24.0222618072913\\
% 46	-23.4546585785522\\
% 47	-22.9617553292523\\
% 48	-22.3275822202713\\
% 49	-21.8550592382819\\
% 50	-21.476186721494\\
% 51	-21.1115272808656\\
% 52	-20.7723130493411\\
% 53	-20.3637787594512\\
% 54	-20.0912697448714\\
% 55	-19.9376201418948\\
% 56	-19.6293643326205\\
% 57	-19.5097949575139\\
% 58	-19.335622039119\\
% 59	-19.1943237885568\\
% 60	-19.116501438138\\
% 61	-18.9441590053897\\
% 62	-18.8966103680096\\
% 63	-18.8181523133702\\
% 64	-18.7931448460493\\
% 65	-18.74081526559\\
% 66	-18.7602737850602\\
% 67	-18.7111760349758\\
% 68	-18.7393811980242\\
% 69	-18.7303408942492\\
% 70	-18.764147407128\\
% 71	-18.7690570713503\\
% 72	-18.79142500492\\
% 73	-18.8345221576831\\
% 74	-18.853242292681\\
% 75	-18.8591711768066\\
% 76	-18.9493229364006\\
% 77	-18.9948150697246\\
% 78	-19.0117297503535\\
% 79	-18.999639628059\\
% 80	-19.0507588202666\\
% 81	-19.1072201208791\\
% 82	-19.1635532935622\\
% 83	-19.1529377398437\\
% 84	-19.1921683686701\\
% 85	-19.1826678041508\\
% 86	-19.2444792841708\\
% 87	-19.2444792841708\\
% 88	-19.2444792841708\\
% 89	-19.2444792841708\\
% };
% \addlegendentry{\textbf{m=9}}

\end{axis}

\end{tikzpicture}%

==> Figs/PBO3_theta20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\pgfplotsset{
  grid style = {
    dash pattern = on 0.025mm off 0.95mm on 0.025mm off 0mm, % start with half a dot to get correct centering of the pattern
    line cap = round,
    gray,
    line width = 1pt
  }
}
\begin{axis}[%
width=2.5in,
height=2.1in,
% at={(0.28\linewidth,0.642in)},
scale only axis,
line width=1 pt,
tick label style={font=\boldmath}, 
xmin=-90,
xmax=90,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={\textbf{Angle (}$^\circ$\textbf{)}},
ymin=-35,
ymax=0,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={\textbf{Normalized Gain (dB)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-89	-12.9734297185425\\
-88	-12.9734297185425\\
-87	-12.9734297185425\\
-86	-12.9734297185425\\
-85	-13.2801159765367\\
-84	-12.932497943476\\
-83	-13.2457599478229\\
-82	-12.9075323722074\\
-81	-13.2232822260746\\
-80	-13.5549709288105\\
-79	-13.907019526364\\
-78	-13.5430896120212\\
-77	-13.5479717530471\\
-76	-13.9103519605239\\
-75	-14.6978433231288\\
-74	-14.7240211124716\\
-73	-14.7667491874678\\
-72	-15.2088783513185\\
-71	-15.7429800888734\\
-70	-15.8254461345629\\
-69	-16.4393327235111\\
-68	-17.1379145740367\\
-67	-17.7604584446199\\
-66	-18.0816550162114\\
-65	-19.5592538122816\\
-64	-20.6335024084082\\
-63	-21.9339617001083\\
-62	-23.399425675894\\
-61	-25.3102652902045\\
-60	-28.4148112505235\\
-59	-32.0296118038596\\
-58	-35\\
-57	-35\\
-56	-32.5620486144528\\
-55	-27.9462565607764\\
-54	-25.6588303236877\\
-53	-22.8310162170725\\
-52	-21.177710147484\\
-51	-19.5016489761383\\
-50	-18.2407339844498\\
-49	-17.8192407771676\\
-48	-17.0503383908247\\
-47	-15.9441765470353\\
-46	-15.3607180236212\\
-45	-14.9826043182432\\
-44	-14.6562060951817\\
-43	-14.4056118328591\\
-42	-14.1053540193074\\
-41	-14.0327331012882\\
-40	-14.0117637514345\\
-39	-14.0860327357104\\
-38	-14.294689745212\\
-37	-14.4990590638706\\
-36	-14.9388514297728\\
-35	-15.5373850978654\\
-34	-16.0323428328293\\
-33	-17.132689563786\\
-32	-18.3712418083523\\
-31	-19.9793045377421\\
-30	-22.1335697453288\\
-29	-25.2097744859048\\
-28	-30.2437021409804\\
-27	-35\\
-26	-32.8153437701676\\
-25	-26.3549969706896\\
-24	-22.6552380088593\\
-23	-20.1069518009425\\
-22	-18.7556822213534\\
-21	-17.1903132072641\\
-20	-15.4637317882681\\
-19	-14.5363713052333\\
-18	-13.7938896233569\\
-17	-12.9143972240768\\
-16	-12.511136160261\\
-15	-12.2355368415313\\
-14	-11.9004610767432\\
-13	-12.2315916950516\\
-12	-12.3668283600659\\
-11	-12.5580739255119\\
-10	-13.4136793949598\\
-9	-14.0816622211754\\
-8	-15.0549349310607\\
-7	-16.4836917832025\\
-6	-18.3772471124514\\
-5	-22.576022123726\\
-4	-28.5128767260883\\
-3	-35\\
-2	-24.2392447696859\\
-1	-18.7955281081133\\
0	-15.3209947461064\\
1	-13.0654897101977\\
2	-10.9496934349177\\
3	-9.25705549320193\\
4	-7.79624322867837\\
5	-6.72492799886687\\
6	-5.5064739778108\\
7	-4.70037637335994\\
8	-3.85374700919487\\
9	-3.22696152399166\\
10	-2.56955248496616\\
11	-2.03731982555933\\
12	-1.54324516145887\\
13	-1.18818232314316\\
14	-0.854625959249216\\
15	-0.557756076768101\\
16	-0.360051123287762\\
17	-0.206387255133691\\
18	-0.0778278501440219\\
19	-0.017966396980604\\
20	0\\
21	-0.0342747790858416\\
22	-0.10843352229858\\
23	-0.239247180053601\\
24	-0.403620946623675\\
25	-0.612477302950076\\
26	-0.867273598515404\\
27	-1.16986180874309\\
28	-1.52255454766995\\
29	-1.92821381582285\\
30	-2.39037061989364\\
31	-2.91338759737303\\
32	-3.50268309466354\\
33	-4.16504544008157\\
34	-4.8121266478044\\
35	-5.47222087998695\\
36	-6.37875233374548\\
37	-7.40457518634195\\
38	-8.3513097509318\\
39	-9.66743116060796\\
40	-10.9214018664804\\
41	-12.397870591256\\
42	-14.1112429957677\\
43	-16.1687349873974\\
44	-18.8366394908387\\
45	-22.5325512225039\\
46	-28.9906244729188\\
47	-35\\
48	-31.806521274003\\
49	-24.6829391651348\\
50	-21.2818868388296\\
51	-19.3620295126965\\
52	-17.942548491396\\
53	-16.260242064623\\
54	-15.4517009130426\\
55	-14.8462381914214\\
56	-13.8723465699963\\
57	-13.4613960639479\\
58	-13.1440072722695\\
59	-12.858217194869\\
60	-12.6162104837006\\
61	-12.1574554563688\\
62	-12.0166146538733\\
63	-11.9142693356004\\
64	-11.8412320421807\\
65	-11.8044191667618\\
66	-12.1226468433076\\
67	-11.8193177782366\\
68	-12.0023833706593\\
69	-12.0705352094239\\
70	-12.1679658775243\\
71	-12.0646290554362\\
72	-12.210551857032\\
73	-12.4561768071306\\
74	-12.3812580907761\\
75	-12.3219493167914\\
76	-12.8716268374886\\
77	-13.1697982190822\\
78	-13.1295901710347\\
79	-12.793941231352\\
80	-13.1009860288254\\
81	-13.4234649577094\\
82	-13.7655703834335\\
83	-13.4054829957248\\
84	-13.7542446216879\\
85	-13.4040538832467\\
86	-13.7561735506725\\
87	-13.7561735506725\\
88	-13.7561735506725\\
89	-13.7561735506725\\
};
\addlegendentry{\textbf{m=1}}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-89	-35\\
-88	-35\\
-87	-35\\
-86	-35\\
-85	-35\\
-84	-35\\
-83	-35\\
-82	-35\\
-81	-35\\
-80	-35\\
-79	-35\\
-78	-35\\
-77	-35\\
-76	-35\\
-75	-35\\
-74	-35\\
-73	-35\\
-72	-35\\
-71	-35\\
-70	-35\\
-69	-35\\
-68	-35\\
-67	-35\\
-66	-35\\
-65	-35\\
-64	-35\\
-63	-35\\
-62	-35\\
-61	-35\\
-60	-35\\
-59	-35\\
-58	-35\\
-57	-35\\
-56	-35\\
-55	-35\\
-54	-35\\
-53	-35\\
-52	-35\\
-51	-35\\
-50	-35\\
-49	-35\\
-48	-35\\
-47	-35\\
-46	-35\\
-45	-35\\
-44	-35\\
-43	-35\\
-42	-35\\
-41	-35\\
-40	-35\\
-39	-35\\
-38	-35\\
-37	-35\\
-36	-35\\
-35	-35\\
-34	-35\\
-33	-35\\
-32	-35\\
-31	-35\\
-30	-35\\
-29	-35\\
-28	-35\\
-27	-35\\
-26	-35\\
-25	-35\\
-24	-35\\
-23	-35\\
-22	-35\\
-21	-35\\
-20	-35\\
-19	-35\\
-18	-35\\
-17	-35\\
-16	-35\\
-15	-35\\
-14	-35\\
-13	-35\\
-12	-35\\
-11	-35\\
-10	-35\\
-9	-35\\
-8	-35\\
-7	-35\\
-6	-35\\
-5	-35\\
-4	-35\\
-3	-35\\
-2	-35\\
-1	-35\\
0	-35\\
1	-35\\
2	-35\\
3	-35\\
4	-35\\
5	-35\\
6	-35\\
7	-35\\
8	-35\\
9	-35\\
10	-35\\
11	-35\\
12	-34.9407681028364\\
13	-34.6034976488702\\
14	-34.2938757360158\\
15	-34.0041320995992\\
16	-33.8185638527831\\
17	-33.6741513739452\\
18	-33.5538485949898\\
19	-33.4938179260921\\
20	-33.4711486652601\\
21	-33.4885496071074\\
22	-33.5480885072963\\
23	-33.6595075035483\\
24	-33.7986354465664\\
25	-33.9777577405295\\
26	-34.1987671006917\\
27	-34.4640568380154\\
28	-34.7765604114654\\
29	-35\\
30	-35\\
31	-35\\
32	-35\\
33	-35\\
34	-35\\
35	-35\\
36	-35\\
37	-35\\
38	-35\\
39	-35\\
40	-35\\
41	-35\\
42	-35\\
43	-35\\
44	-35\\
45	-35\\
46	-35\\
47	-35\\
48	-35\\
49	-35\\
50	-35\\
51	-35\\
52	-35\\
53	-35\\
54	-35\\
55	-35\\
56	-35\\
57	-35\\
58	-35\\
59	-35\\
60	-35\\
61	-35\\
62	-35\\
63	-35\\
64	-35\\
65	-35\\
66	-35\\
67	-35\\
68	-35\\
69	-35\\
70	-35\\
71	-35\\
72	-35\\
73	-35\\
74	-35\\
75	-35\\
76	-35\\
77	-35\\
78	-35\\
79	-35\\
80	-35\\
81	-35\\
82	-35\\
83	-35\\
84	-35\\
85	-35\\
86	-35\\
87	-35\\
88	-35\\
89	-35\\
};
\addlegendentry{\textbf{m=-1}}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-89	-32.7457478317552\\
-88	-32.7457478317552\\
-87	-32.7457478317552\\
-86	-32.7457478317552\\
-85	-32.792403428158\\
-84	-32.7969769747846\\
-83	-32.8389494699904\\
-82	-32.8449693384384\\
-81	-32.8958383065324\\
-80	-32.9411271477324\\
-79	-32.9958897339119\\
-78	-33.0044007868641\\
-77	-33.0643289139021\\
-76	-33.1234121739067\\
-75	-33.2392180243629\\
-74	-33.3098843110361\\
-73	-33.3916791829909\\
-72	-33.4521414001035\\
-71	-33.6069547013577\\
-70	-33.7019858798199\\
-69	-33.8725734046523\\
-68	-34.0559530606143\\
-67	-34.1322989441411\\
-66	-34.3617061172252\\
-65	-34.5401623391045\\
-64	-34.7637209341907\\
-63	-34.9962307783678\\
-62	-35\\
-61	-35\\
-60	-35\\
-59	-35\\
-58	-35\\
-57	-35\\
-56	-35\\
-55	-35\\
-54	-35\\
-53	-35\\
-52	-35\\
-51	-35\\
-50	-35\\
-49	-35\\
-48	-35\\
-47	-35\\
-46	-35\\
-45	-35\\
-44	-35\\
-43	-35\\
-42	-35\\
-41	-35\\
-40	-35\\
-39	-35\\
-38	-35\\
-37	-35\\
-36	-35\\
-35	-35\\
-34	-35\\
-33	-35\\
-32	-35\\
-31	-35\\
-30	-35\\
-29	-35\\
-28	-35\\
-27	-35\\
-26	-35\\
-25	-35\\
-24	-35\\
-23	-35\\
-22	-35\\
-21	-35\\
-20	-35\\
-19	-35\\
-18	-35\\
-17	-35\\
-16	-35\\
-15	-35\\
-14	-35\\
-13	-35\\
-12	-35\\
-11	-35\\
-10	-35\\
-9	-35\\
-8	-35\\
-7	-35\\
-6	-35\\
-5	-35\\
-4	-35\\
-3	-35\\
-2	-35\\
-1	-35\\
0	-35\\
1	-35\\
2	-35\\
3	-35\\
4	-35\\
5	-35\\
6	-35\\
7	-35\\
8	-35\\
9	-35\\
10	-35\\
11	-35\\
12	-35\\
13	-35\\
14	-35\\
15	-35\\
16	-35\\
17	-35\\
18	-35\\
19	-35\\
20	-35\\
21	-35\\
22	-35\\
23	-35\\
24	-35\\
25	-35\\
26	-35\\
27	-35\\
28	-35\\
29	-35\\
30	-35\\
31	-35\\
32	-35\\
33	-35\\
34	-35\\
35	-35\\
36	-35\\
37	-35\\
38	-35\\
39	-35\\
40	-35\\
41	-35\\
42	-35\\
43	-35\\
44	-35\\
45	-35\\
46	-35\\
47	-35\\
48	-35\\
49	-35\\
50	-35\\
51	-35\\
52	-35\\
53	-35\\
54	-35\\
55	-35\\
56	-34.9522481986502\\
57	-34.718118063788\\
58	-34.4095844691693\\
59	-34.1962131905111\\
60	-34.0057871135409\\
61	-33.7095771021647\\
62	-33.5507448610044\\
63	-33.394311375869\\
64	-33.257802756469\\
65	-33.124092778803\\
66	-33.0435876791158\\
67	-32.8969048543355\\
68	-32.86352046305\\
69	-32.7663241079014\\
70	-32.6848232879531\\
71	-32.6356421830668\\
72	-32.5645115190387\\
73	-32.5458472792083\\
74	-32.5084762829816\\
75	-32.4675042247761\\
76	-32.4455112117448\\
77	-32.4386954001769\\
78	-32.4077662920355\\
79	-32.390158871092\\
80	-32.3873497847427\\
81	-32.3829532508483\\
82	-32.3838044212295\\
83	-32.3684255132107\\
84	-32.3641316078727\\
85	-32.3501641736281\\
86	-32.3549471354591\\
87	-32.3549471354591\\
88	-32.3549471354591\\
89	-32.3549471354591\\
};
\addlegendentry{\textbf{m=-3}}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-89	-35\\
-88	-35\\
-87	-35\\
-86	-35\\
-85	-35\\
-84	-35\\
-83	-35\\
-82	-35\\
-81	-35\\
-80	-35\\
-79	-34.3924884411804\\
-78	-35\\
-77	-34.7323317251584\\
-76	-33.7975939598387\\
-75	-32.2108214323681\\
-74	-31.9795960094295\\
-73	-31.8086206350839\\
-72	-31.1548253734091\\
-71	-30.383947459059\\
-70	-30.2682100441104\\
-69	-29.621387900662\\
-68	-29.0480751460768\\
-67	-28.5900604056249\\
-66	-28.4921071929182\\
-65	-27.6811938835671\\
-64	-27.2992641945277\\
-63	-26.9608527726295\\
-62	-26.6650646734247\\
-61	-26.4036742266259\\
-60	-26.2490260539696\\
-59	-26.069819105977\\
-58	-25.9408260321716\\
-57	-25.6399028268246\\
-56	-25.5810474754387\\
-55	-25.7303569561915\\
-54	-25.7538560268853\\
-53	-25.706782997679\\
-52	-26.0802314026868\\
-51	-26.1979126628688\\
-50	-26.3867787068797\\
-49	-27.0972523692688\\
-48	-27.9233668961507\\
-47	-28.5208946579081\\
-46	-29.2359444521679\\
-45	-30.7784842477812\\
-44	-32.7819935749957\\
-43	-35\\
-42	-35\\
-41	-35\\
-40	-35\\
-39	-35\\
-38	-32.91594873546\\
-37	-30.0250150817397\\
-36	-27.4710687715115\\
-35	-25.4458016666158\\
-34	-24.0531737798087\\
-33	-22.7915884232836\\
-32	-21.5070947434254\\
-31	-20.3911971082944\\
-30	-19.4129356179694\\
-29	-18.5503505853191\\
-28	-17.7873232792065\\
-27	-17.1116990347399\\
-26	-16.5141153539762\\
-25	-15.9872398815944\\
-24	-15.5252580187738\\
-23	-15.1235187061723\\
-22	-14.7422231541277\\
-21	-14.456116583529\\
-20	-14.1822513076726\\
-19	-14.0053945467063\\
-18	-13.8758490319185\\
-17	-13.7825664877481\\
-16	-13.7540098772109\\
-15	-13.7708407757103\\
-14	-13.8554815810053\\
-13	-13.9823512632676\\
-12	-14.1510188303426\\
-11	-14.4171608037107\\
-10	-14.7196272486089\\
-9	-15.1293121684006\\
-8	-15.5280273888436\\
-7	-16.0802430465109\\
-6	-16.6117172085309\\
-5	-17.4124725001412\\
-4	-18.1139967092333\\
-3	-19.0618937400011\\
-2	-20.0887431540788\\
-1	-21.3439307891454\\
0	-22.7923454104533\\
1	-24.2253575496269\\
2	-26.2148542225458\\
3	-28.6931772149318\\
4	-31.9191366178886\\
5	-35\\
6	-35\\
7	-35\\
8	-35\\
9	-33.6870823552115\\
10	-31.4312023347499\\
11	-29.5510187762883\\
12	-28.6887731054189\\
13	-28.0593319068161\\
14	-27.2358932701133\\
15	-27.1456775212279\\
16	-27.1220175576377\\
17	-27.2489490296937\\
18	-27.848056344456\\
19	-28.3204592996369\\
20	-28.9615642388581\\
21	-30.2367101883083\\
22	-31.3589036470035\\
23	-32.1185944992065\\
24	-33.7281093224523\\
25	-35\\
26	-35\\
27	-35\\
28	-35\\
29	-35\\
30	-35\\
31	-33.4452957543415\\
32	-31.9289352816351\\
33	-30.691081904663\\
34	-29.5261700459594\\
35	-28.9960136138073\\
36	-28.3387464614143\\
37	-27.8377960564847\\
38	-27.6223541717006\\
39	-27.3483565922882\\
40	-27.2395522616127\\
41	-27.150514224761\\
42	-27.2118076075867\\
43	-27.3948098907587\\
44	-27.6126270138711\\
45	-27.9071584376389\\
46	-28.2514150670036\\
47	-28.7675215282554\\
48	-29.6832609240489\\
49	-30.3936037920358\\
50	-30.8123885227812\\
51	-31.9501519677761\\
52	-33.3381520350822\\
53	-34.7374137204761\\
54	-35\\
55	-35\\
56	-35\\
57	-35\\
58	-35\\
59	-35\\
60	-35\\
61	-35\\
62	-35\\
63	-35\\
64	-34.8837503231406\\
65	-33.6534459976232\\
66	-32.0955379220333\\
67	-31.7003950231487\\
68	-31.0564794802704\\
69	-30.2976590277369\\
70	-29.6497757852333\\
71	-29.5464635825648\\
72	-28.9814744950616\\
73	-28.528733176417\\
74	-28.4697316040606\\
75	-28.4343984236934\\
76	-27.6323776150488\\
77	-27.2646086089686\\
78	-27.2559920058159\\
79	-27.6140039617928\\
80	-27.2588777964968\\
81	-26.9224337045346\\
82	-26.6048263044153\\
83	-26.9359031300766\\
84	-26.6313885771846\\
85	-26.9730313465284\\
86	-26.6662881998839\\
87	-26.6662881998839\\
88	-26.6662881998839\\
89	-26.6662881998839\\
};
\addlegendentry{\textbf{m=5}}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-89	-30.3672841648614\\
-88	-30.3672841648614\\
-87	-30.3672841648614\\
-86	-30.3672841648614\\
-85	-30.3012675096762\\
-84	-30.6794790523102\\
-83	-30.6074507789155\\
-82	-30.9993584737362\\
-81	-30.944647174896\\
-80	-30.9152598015903\\
-79	-30.8783307321049\\
-78	-31.2828905084288\\
-77	-31.6604414739078\\
-76	-31.6381316927191\\
-75	-31.6393193882935\\
-74	-32.0701871185445\\
-73	-32.5487005431638\\
-72	-32.5937918096156\\
-71	-33.155742173789\\
-70	-33.7430746454048\\
-69	-34.5037111911541\\
-68	-35\\
-67	-35\\
-66	-35\\
-65	-35\\
-64	-35\\
-63	-35\\
-62	-35\\
-61	-35\\
-60	-35\\
-59	-35\\
-58	-35\\
-57	-35\\
-56	-35\\
-55	-35\\
-54	-33.7711264673982\\
-53	-32.1908908888871\\
-52	-30.533149150998\\
-51	-29.3612880868516\\
-50	-28.2987485217419\\
-49	-27.3870726102006\\
-48	-26.3392703944458\\
-47	-25.3670913941862\\
-46	-24.6524551779391\\
-45	-23.8732496840418\\
-44	-23.1772774709532\\
-43	-22.5330776008324\\
-42	-21.8963758048154\\
-41	-21.3536343794819\\
-40	-20.8138318942865\\
-39	-20.3632704948491\\
-38	-19.8558336935823\\
-37	-19.4909479319137\\
-36	-19.0744308380403\\
-35	-18.70361774912\\
-34	-18.440218523629\\
-33	-18.1700485951927\\
-32	-17.9110432900976\\
-31	-17.6905052972503\\
-30	-17.5072204866296\\
-29	-17.3602276102012\\
-28	-17.2487927699093\\
-27	-17.1723908304515\\
-26	-17.1306926780514\\
-25	-17.1235576006323\\
-24	-17.1510303671798\\
-23	-17.2133428462717\\
-22	-17.3296589820291\\
-21	-17.4670579521877\\
-20	-17.6748167267262\\
-19	-17.8945966082331\\
-18	-18.1541214776164\\
-17	-18.5181911751467\\
-16	-18.8718838887229\\
-15	-19.2725003924825\\
-14	-19.8102386803228\\
-13	-20.397136267239\\
-12	-20.9820330623618\\
-11	-21.7648879140133\\
-10	-22.6175275645951\\
-9	-23.6261539948479\\
-8	-24.6035279430205\\
-7	-25.9339498549218\\
-6	-27.2416046446818\\
-5	-29.3319672798067\\
-4	-31.293470850449\\
-3	-34.2266675458571\\
-2	-35\\
-1	-35\\
0	-35\\
1	-35\\
2	-35\\
3	-33.312801096203\\
4	-31.5075851250192\\
5	-30.2859638364283\\
6	-28.9777925195579\\
7	-28.2601636404842\\
8	-27.6742876702168\\
9	-27.2539200284181\\
10	-27.0124808733898\\
11	-26.5867244949557\\
12	-26.5598651849146\\
13	-26.5511820981044\\
14	-26.4177795818258\\
15	-26.7277106542939\\
16	-26.9684381989939\\
17	-27.2862414176048\\
18	-27.8898924909951\\
19	-28.3962613402634\\
20	-28.9949448839307\\
21	-30.0054027883107\\
22	-30.845988808647\\
23	-31.6161202815869\\
24	-32.7340511181424\\
25	-34.0175612481933\\
26	-35\\
27	-35\\
28	-35\\
29	-35\\
30	-35\\
31	-35\\
32	-35\\
33	-35\\
34	-35\\
35	-35\\
36	-34.569056466109\\
37	-33.778453070117\\
38	-33.2529996518009\\
39	-32.7160000719016\\
40	-32.4409785637761\\
41	-32.0752590351609\\
42	-31.9479162524561\\
43	-31.8366215054877\\
44	-31.8285480673787\\
45	-31.8082656169335\\
46	-31.8827325757344\\
47	-32.0840344120614\\
48	-32.5201585350057\\
49	-32.8053712458113\\
50	-32.8959304891069\\
51	-33.4163792143617\\
52	-34.0855530278494\\
53	-34.6029671154624\\
54	-35\\
55	-35\\
56	-35\\
57	-35\\
58	-35\\
59	-35\\
60	-35\\
61	-35\\
62	-35\\
63	-35\\
64	-35\\
65	-35\\
66	-35\\
67	-35\\
68	-35\\
69	-35\\
70	-35\\
71	-35\\
72	-35\\
73	-35\\
74	-35\\
75	-35\\
76	-35\\
77	-35\\
78	-35\\
79	-35\\
80	-35\\
81	-35\\
82	-34.7313380631847\\
83	-35\\
84	-34.6497417865451\\
85	-35\\
86	-34.5706966984988\\
87	-34.5706966984988\\
88	-34.5706966984988\\
89	-34.5706966984988\\
};
\addlegendentry{\textbf{m=-7}}

\addplot [color=mycolor6, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-89	-35\\
-88	-35\\
-87	-35\\
-86	-35\\
-85	-35\\
-84	-35\\
-83	-35\\
-82	-35\\
-81	-35\\
-80	-35\\
-79	-34.9278690139394\\
-78	-34.8599691428163\\
-77	-34.6870426402727\\
-76	-34.591726893693\\
-75	-34.4148092527657\\
-74	-34.2610142621619\\
-73	-34.1220724305882\\
-72	-34.0460790027758\\
-71	-33.8362230965155\\
-70	-33.7168372466421\\
-69	-33.5420812059628\\
-68	-33.3719504490506\\
-67	-33.317467010027\\
-66	-33.1307163505562\\
-65	-33.0398346932986\\
-64	-32.9184793151198\\
-63	-32.8164339089384\\
-62	-32.7219871526695\\
-61	-32.6453091406463\\
-60	-32.5403609108314\\
-59	-32.4962567541828\\
-58	-32.4603875182204\\
-57	-32.4364017909764\\
-56	-32.4326578405073\\
-55	-32.4471723495118\\
-54	-32.4749610795835\\
-53	-32.5350318973946\\
-52	-32.6283599880676\\
-51	-32.7405024709553\\
-50	-32.8846605854196\\
-49	-33.0069826633932\\
-48	-33.2049881721253\\
-47	-33.4917007517411\\
-46	-33.7450212800681\\
-45	-34.0453241641674\\
-44	-34.3973948437539\\
-43	-34.7765532150955\\
-42	-35\\
-41	-35\\
-40	-35\\
-39	-35\\
-38	-35\\
-37	-35\\
-36	-35\\
-35	-35\\
-34	-35\\
-33	-35\\
-32	-35\\
-31	-35\\
-30	-35\\
-29	-35\\
-28	-35\\
-27	-35\\
-26	-35\\
-25	-35\\
-24	-35\\
-23	-35\\
-22	-35\\
-21	-35\\
-20	-35\\
-19	-35\\
-18	-35\\
-17	-35\\
-16	-35\\
-15	-35\\
-14	-35\\
-13	-35\\
-12	-35\\
-11	-35\\
-10	-35\\
-9	-35\\
-8	-35\\
-7	-35\\
-6	-35\\
-5	-35\\
-4	-35\\
-3	-35\\
-2	-35\\
-1	-35\\
0	-35\\
1	-35\\
2	-35\\
3	-35\\
4	-35\\
5	-35\\
6	-35\\
7	-35\\
8	-35\\
9	-35\\
10	-35\\
11	-35\\
12	-35\\
13	-35\\
14	-35\\
15	-35\\
16	-35\\
17	-35\\
18	-35\\
19	-35\\
20	-35\\
21	-35\\
22	-35\\
23	-35\\
24	-35\\
25	-35\\
26	-35\\
27	-35\\
28	-35\\
29	-35\\
30	-35\\
31	-35\\
32	-35\\
33	-35\\
34	-35\\
35	-35\\
36	-35\\
37	-35\\
38	-35\\
39	-35\\
40	-35\\
41	-35\\
42	-35\\
43	-35\\
44	-35\\
45	-35\\
46	-35\\
47	-35\\
48	-35\\
49	-35\\
50	-35\\
51	-35\\
52	-35\\
53	-35\\
54	-34.9074115007427\\
55	-34.6482910110201\\
56	-34.2481602828297\\
57	-34.0337422965899\\
58	-33.7543928978771\\
59	-33.5658253363974\\
60	-33.4017502041558\\
61	-33.1542528103846\\
62	-33.0270291693326\\
63	-32.9048043937851\\
64	-32.8039363639825\\
65	-32.7086837193925\\
66	-32.6585253599149\\
67	-32.5641391304276\\
68	-32.5463129780696\\
69	-32.4956850067145\\
70	-32.4616793405736\\
71	-32.4438090560458\\
72	-32.4253610658401\\
73	-32.4263371373176\\
74	-32.4232053336245\\
75	-32.4162013968212\\
76	-32.4397890552901\\
77	-32.4581699215895\\
78	-32.4639874168653\\
79	-32.4589211572606\\
80	-32.4824625888105\\
81	-32.5018878624233\\
82	-32.5304374018896\\
83	-32.5281461351966\\
84	-32.5508949902604\\
85	-32.5504007431738\\
86	-32.5841488650467\\
87	-32.5841488650467\\
88	-32.5841488650467\\
89	-32.5841488650467\\
};
\addlegendentry{\textbf{m=9}}

\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figs/PBO3_theta20_ADS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{0,0,0.8}%
% \definecolor{mycolor2}{rgb}{1,0.5,0}%
\definecolor{mycolor3}{rgb}{0.45,0.65,0.2}%
\definecolor{mycolor4}{rgb}{1,0,0}%
\definecolor{mycolor5}{RGB}{237, 124, 50}%
% \definecolor{mycolor6}{rgb}{0,1,0}%
\begin{tikzpicture}
\pgfplotsset{
  grid style = {
    dash pattern = on 0.025mm off 0.95mm on 0.025mm off 0mm, % start with half a dot to get correct centering of the pattern
    line cap = round,
    gray,
    line width = 1pt
  }
}
\begin{axis}[%
width=2.5in,
height=2.1in,
% at={(0.28\linewidth,0.642in)},
scale only axis,
line width=1 pt,
tick label style={font=\boldmath}, 
xmin=-90,
xmax=90,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={\textbf{Angle (}$^\circ$\textbf{)}},
ymin=-35,
ymax=0,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={\textbf{Normalized Gain (dB)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-89	-13.044225497808\\
-88	-13.044225497808\\
-87	-13.044225497808\\
-86	-13.044225497808\\
-85	-13.3489817515947\\
-84	-12.9969764348782\\
-83	-13.3209368937819\\
-82	-12.9777871108285\\
-81	-13.2921149273878\\
-80	-13.6302235494978\\
-79	-13.9810060206651\\
-78	-13.6114070585643\\
-77	-13.6230604336795\\
-76	-13.984743150309\\
-75	-14.7787925357435\\
-74	-14.8139851922409\\
-73	-14.8486932836293\\
-72	-15.2984371053656\\
-71	-15.8448865376783\\
-70	-15.9178465545494\\
-69	-16.5289832638138\\
-68	-17.2453004722863\\
-67	-17.8779067533223\\
-66	-18.2027472802896\\
-65	-19.7016907763469\\
-64	-20.823745450972\\
-63	-22.1179788674209\\
-62	-23.6770626693113\\
-61	-25.5752706743655\\
-60	-28.8461759330875\\
-59	-32.2066507328842\\
-58	-35\\
-57	-35\\
-56	-31.9220976861972\\
-55	-27.6754394792324\\
-54	-25.329607966847\\
-53	-22.6341164562307\\
-52	-21.0423165123097\\
-51	-19.3992969512826\\
-50	-18.1424960932144\\
-49	-17.7268205817628\\
-48	-16.9557937858112\\
-47	-15.8728295383905\\
-46	-15.2913816805529\\
-45	-14.9102811532897\\
-44	-14.5937949236116\\
-43	-14.340265529927\\
-42	-14.0480313589656\\
-41	-13.9713283033351\\
-40	-13.9553905492799\\
-39	-14.0259646832087\\
-38	-14.234292635302\\
-37	-14.4422578657449\\
-36	-14.8800412502395\\
-35	-15.475404871775\\
-34	-15.9647836890555\\
-33	-17.0582534795176\\
-32	-18.2864414982093\\
-31	-19.8783270220127\\
-30	-22.0050464546706\\
-29	-25.0262829838571\\
-28	-29.9077581560142\\
-27	-35\\
-26	-33.0645426684655\\
-25	-26.5049742730212\\
-24	-22.7561967235788\\
-23	-20.1817764536573\\
-22	-18.8170798940924\\
-21	-17.2395733549241\\
-20	-15.5018147818217\\
-19	-14.5690378780606\\
-18	-13.8223650593621\\
-17	-12.9388976107441\\
-16	-12.5329762470337\\
-15	-12.2551413607014\\
-14	-11.9177758106442\\
-13	-12.2457833840969\\
-12	-12.3794314979519\\
-11	-12.5721358696098\\
-10	-13.4245184125637\\
-9	-14.0908966902445\\
-8	-15.0624162311012\\
-7	-16.4890696481271\\
-6	-18.3791382109012\\
-5	-22.5532329328608\\
-4	-28.4001732437441\\
-3	-35\\
-2	-24.2065971658892\\
-1	-18.7825751670422\\
0	-15.3208404268305\\
1	-13.0671760978292\\
2	-10.9507718927442\\
3	-9.26060778977739\\
4	-7.7979545201075\\
5	-6.72686544237128\\
6	-5.50899828508506\\
7	-4.70292201645615\\
8	-3.85668219379442\\
9	-3.22976808385052\\
10	-2.57198435150858\\
11	-2.04004026796996\\
12	-1.54494940496965\\
13	-1.18972058241556\\
14	-0.85622114690659\\
15	-0.559095523331102\\
16	-0.361165273685054\\
17	-0.20726327399736\\
18	-0.0784263792763124\\
19	-0.0182733975725787\\
20	0\\
21	-0.0341082044096183\\
22	-0.107942550603595\\
23	-0.2383152954706\\
24	-0.402266257262962\\
25	-0.610651764172\\
26	-0.864916641011918\\
27	-1.16689752849142\\
28	-1.51888848253023\\
29	-1.92372912552725\\
30	-2.38492313232657\\
31	-2.9067986958295\\
32	-3.49472950763871\\
33	-4.15544419328849\\
34	-4.80116395914845\\
35	-5.45855960783263\\
36	-6.36216626176433\\
37	-7.38427057330822\\
38	-8.3277301851261\\
39	-9.63764052213455\\
40	-10.8838316104472\\
41	-12.3511174400467\\
42	-14.0508689989966\\
43	-16.086618736003\\
44	-18.7205820286707\\
45	-22.3254532248645\\
46	-28.5465031412548\\
47	-35\\
48	-31.8964602700906\\
49	-24.9121964227384\\
50	-21.4482614944005\\
51	-19.4852695113575\\
52	-18.0632629329905\\
53	-16.3513111939032\\
54	-15.5447500365267\\
55	-14.9372732178033\\
56	-13.9482489339594\\
57	-13.5367925977895\\
58	-13.2230595503402\\
59	-12.9343369456919\\
60	-12.6922796115463\\
61	-12.2255869613403\\
62	-12.085009582227\\
63	-11.9819227685799\\
64	-11.9092503357382\\
65	-11.8723916016477\\
66	-12.1931430708765\\
67	-11.8883779419372\\
68	-12.0774014928072\\
69	-12.1468450309907\\
70	-12.2449624501275\\
71	-12.1360326489405\\
72	-12.2842293288747\\
73	-12.5361025152403\\
74	-12.4553539311633\\
75	-12.4009072897207\\
76	-12.9555846291834\\
77	-13.2523149285191\\
78	-13.2182053275819\\
79	-12.8772600967322\\
80	-13.1833536461385\\
81	-13.512794597134\\
82	-13.8541672528459\\
83	-13.4879767624602\\
84	-13.8500387004861\\
85	-13.4931203374783\\
86	-13.8450566838616\\
87	-13.8450566838616\\
88	-13.8450566838616\\
89	-13.8450566838616\\
};
\addlegendentry{\textbf{m = 1}}

% \addplot [color=mycolor2, line width=1.5pt]
%   table[row sep=crcr]{%
% -89	-35\\
% -88	-35\\
% -87	-35\\
% -86	-35\\
% -85	-35\\
% -84	-35\\
% -83	-35\\
% -82	-35\\
% -81	-35\\
% -80	-35\\
% -79	-35\\
% -78	-35\\
% -77	-35\\
% -76	-35\\
% -75	-35\\
% -74	-35\\
% -73	-35\\
% -72	-35\\
% -71	-35\\
% -70	-35\\
% -69	-35\\
% -68	-35\\
% -67	-35\\
% -66	-35\\
% -65	-35\\
% -64	-35\\
% -63	-35\\
% -62	-35\\
% -61	-35\\
% -60	-35\\
% -59	-35\\
% -58	-35\\
% -57	-35\\
% -56	-35\\
% -55	-35\\
% -54	-35\\
% -53	-35\\
% -52	-35\\
% -51	-35\\
% -50	-35\\
% -49	-35\\
% -48	-35\\
% -47	-35\\
% -46	-35\\
% -45	-35\\
% -44	-35\\
% -43	-35\\
% -42	-35\\
% -41	-35\\
% -40	-35\\
% -39	-35\\
% -38	-35\\
% -37	-35\\
% -36	-35\\
% -35	-35\\
% -34	-35\\
% -33	-35\\
% -32	-35\\
% -31	-35\\
% -30	-35\\
% -29	-35\\
% -28	-35\\
% -27	-35\\
% -26	-35\\
% -25	-35\\
% -24	-35\\
% -23	-35\\
% -22	-35\\
% -21	-35\\
% -20	-35\\
% -19	-35\\
% -18	-35\\
% -17	-34.936990661475\\
% -16	-33.9028799108118\\
% -15	-32.9860413732097\\
% -14	-32.0103008763777\\
% -13	-31.2370073235857\\
% -12	-30.6077365131718\\
% -11	-29.938634859233\\
% -10	-29.4090252271476\\
% -9	-28.8985224955989\\
% -8	-28.5327803628586\\
% -7	-28.1564922268255\\
% -6	-27.8913870888181\\
% -5	-27.6088491377248\\
% -4	-27.437987306483\\
% -3	-27.2876458987345\\
% -2	-27.1902064938008\\
% -1	-27.1393033173561\\
% 0	-27.1357795430843\\
% 1	-27.1715030482886\\
% 2	-27.2629221356646\\
% 3	-27.3745384774514\\
% 4	-27.556901092737\\
% 5	-27.7362803217566\\
% 6	-28.011850568601\\
% 7	-28.2609044957805\\
% 8	-28.594531127332\\
% 9	-28.9056345925674\\
% 10	-29.3159039974249\\
% 11	-29.7113075466499\\
% 12	-30.186684134674\\
% 13	-30.5903340858111\\
% 14	-31.0451024854551\\
% 15	-31.5410014719808\\
% 16	-31.9529431734219\\
% 17	-32.3530720871906\\
% 18	-32.8146105408629\\
% 19	-33.1684697524199\\
% 20	-33.4911986156109\\
% 21	-33.8179924363215\\
% 22	-34.0638298537421\\
% 23	-34.2819411858379\\
% 24	-34.4528821655366\\
% 25	-34.5981988892526\\
% 26	-34.7247089274356\\
% 27	-34.8400133836856\\
% 28	-34.9521250814137\\
% 29	-35\\
% 30	-35\\
% 31	-35\\
% 32	-35\\
% 33	-35\\
% 34	-35\\
% 35	-35\\
% 36	-35\\
% 37	-35\\
% 38	-35\\
% 39	-35\\
% 40	-35\\
% 41	-35\\
% 42	-35\\
% 43	-35\\
% 44	-35\\
% 45	-35\\
% 46	-35\\
% 47	-35\\
% 48	-35\\
% 49	-35\\
% 50	-35\\
% 51	-35\\
% 52	-35\\
% 53	-35\\
% 54	-35\\
% 55	-35\\
% 56	-35\\
% 57	-35\\
% 58	-35\\
% 59	-35\\
% 60	-35\\
% 61	-35\\
% 62	-35\\
% 63	-35\\
% 64	-35\\
% 65	-35\\
% 66	-35\\
% 67	-35\\
% 68	-35\\
% 69	-35\\
% 70	-35\\
% 71	-35\\
% 72	-35\\
% 73	-35\\
% 74	-35\\
% 75	-35\\
% 76	-35\\
% 77	-35\\
% 78	-35\\
% 79	-35\\
% 80	-35\\
% 81	-35\\
% 82	-35\\
% 83	-35\\
% 84	-35\\
% 85	-35\\
% 86	-35\\
% 87	-35\\
% 88	-35\\
% 89	-35\\
% };
% \addlegendentry{\textbf{m=-1}}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-89	-33.276980257601\\
-88	-33.276980257601\\
-87	-33.276980257601\\
-86	-33.276980257601\\
-85	-33.3335663065391\\
-84	-33.3273821306395\\
-83	-33.3775527216035\\
-82	-33.3730613710754\\
-81	-33.4332642573475\\
-80	-33.4998147814049\\
-79	-33.5637528644033\\
-78	-33.5620491401018\\
-77	-33.6195279165702\\
-76	-33.6871485405222\\
-75	-33.8332329591333\\
-74	-33.9010214829913\\
-73	-33.9810471554567\\
-72	-34.0640813599624\\
-71	-34.2232385461026\\
-70	-34.3160977306089\\
-69	-34.507827012441\\
-68	-34.6936950976106\\
-67	-34.7939086537211\\
-66	-35\\
-65	-35\\
-64	-35\\
-63	-35\\
-62	-35\\
-61	-35\\
-60	-35\\
-59	-35\\
-58	-35\\
-57	-35\\
-56	-35\\
-55	-35\\
-54	-35\\
-53	-35\\
-52	-35\\
-51	-35\\
-50	-35\\
-49	-35\\
-48	-35\\
-47	-35\\
-46	-35\\
-45	-35\\
-44	-35\\
-43	-35\\
-42	-35\\
-41	-35\\
-40	-35\\
-39	-35\\
-38	-35\\
-37	-35\\
-36	-35\\
-35	-35\\
-34	-35\\
-33	-35\\
-32	-35\\
-31	-35\\
-30	-35\\
-29	-35\\
-28	-35\\
-27	-35\\
-26	-35\\
-25	-35\\
-24	-35\\
-23	-35\\
-22	-35\\
-21	-35\\
-20	-35\\
-19	-35\\
-18	-35\\
-17	-35\\
-16	-35\\
-15	-35\\
-14	-35\\
-13	-35\\
-12	-35\\
-11	-35\\
-10	-35\\
-9	-35\\
-8	-35\\
-7	-35\\
-6	-35\\
-5	-35\\
-4	-35\\
-3	-35\\
-2	-35\\
-1	-35\\
0	-35\\
1	-35\\
2	-35\\
3	-35\\
4	-35\\
5	-35\\
6	-35\\
7	-35\\
8	-35\\
9	-35\\
10	-35\\
11	-35\\
12	-35\\
13	-35\\
14	-35\\
15	-35\\
16	-35\\
17	-35\\
18	-35\\
19	-35\\
20	-35\\
21	-35\\
22	-35\\
23	-35\\
24	-35\\
25	-35\\
26	-35\\
27	-35\\
28	-35\\
29	-35\\
30	-35\\
31	-35\\
32	-35\\
33	-35\\
34	-35\\
35	-35\\
36	-35\\
37	-35\\
38	-35\\
39	-35\\
40	-35\\
41	-35\\
42	-35\\
43	-35\\
44	-35\\
45	-35\\
46	-35\\
47	-35\\
48	-35\\
49	-35\\
50	-35\\
51	-35\\
52	-35\\
53	-35\\
54	-35\\
55	-35\\
56	-35\\
57	-34.8223593746207\\
58	-34.548500374381\\
59	-34.3592899934603\\
60	-34.1845516593082\\
61	-33.9153004252408\\
62	-33.7726977685231\\
63	-33.6368532355883\\
64	-33.5169926439631\\
65	-33.4024781561619\\
66	-33.3544350294666\\
67	-33.2102388400973\\
68	-33.1913096831955\\
69	-33.1114471701181\\
70	-33.0479435479358\\
71	-33.0014168836199\\
72	-32.9459406744482\\
73	-32.9433706581878\\
74	-32.9082957509148\\
75	-32.8668932227804\\
76	-32.8766087145656\\
77	-32.8844621618931\\
78	-32.8527068434422\\
79	-32.82257907379\\
80	-32.8337609151703\\
81	-32.8467556320222\\
82	-32.8613489785527\\
83	-32.8337436450291\\
84	-32.8406844181945\\
85	-32.8146947617579\\
86	-32.8325678029831\\
87	-32.8325678029831\\
88	-32.8325678029831\\
89	-32.8325678029831\\
};
\addlegendentry{\textbf{m = -3}}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-89	-35\\
-88	-35\\
-87	-35\\
-86	-35\\
-85	-35\\
-84	-35\\
-83	-35\\
-82	-35\\
-81	-35\\
-80	-35\\
-79	-34.2415892098989\\
-78	-34.8341505745429\\
-77	-34.5569424920273\\
-76	-33.6284275880442\\
-75	-31.9638395608089\\
-74	-31.7381538393841\\
-73	-31.550744640482\\
-72	-30.844193410625\\
-71	-30.0663413147046\\
-70	-29.9449497730092\\
-69	-29.2599864046008\\
-68	-28.6745347463545\\
-67	-28.1892491810276\\
-66	-28.0905239917324\\
-65	-27.2469995151227\\
-64	-26.8462632933244\\
-63	-26.4981695133057\\
-62	-26.1819925177595\\
-61	-25.9160322269358\\
-60	-25.74811323297\\
-59	-25.5695882587624\\
-58	-25.4172235695067\\
-57	-25.0851112652973\\
-56	-25.0309244050884\\
-55	-25.1657498599738\\
-54	-25.197365063401\\
-53	-25.1189656422585\\
-52	-25.4761854868211\\
-51	-25.5586213842484\\
-50	-25.7479023198568\\
-49	-26.4490895582081\\
-48	-27.2575928674156\\
-47	-27.7898133113242\\
-46	-28.5078955789906\\
-45	-29.9957435112754\\
-44	-31.942146212984\\
-43	-34.6231674999228\\
-42	-35\\
-41	-35\\
-40	-35\\
-39	-35\\
-38	-32.3638974696959\\
-37	-29.5548826960369\\
-36	-26.9683746453422\\
-35	-24.9189269767791\\
-34	-23.4887644892365\\
-33	-22.2390765567203\\
-32	-20.941588620651\\
-31	-19.814546089541\\
-30	-18.8265633109378\\
-29	-17.9553754700381\\
-28	-17.1846427755955\\
-27	-16.5020479364364\\
-26	-15.8981074533141\\
-25	-15.3653983606183\\
-24	-14.8980379758\\
-23	-14.4913238844187\\
-22	-14.102040401319\\
-21	-13.8122430332262\\
-20	-13.5330368643425\\
-19	-13.3526123765271\\
-18	-13.2197742224737\\
-17	-13.1236089163188\\
-16	-13.0927898459855\\
-15	-13.1076498537383\\
-14	-13.1863851710666\\
-13	-13.3124473426924\\
-12	-13.4801757567843\\
-11	-13.7496263500848\\
-10	-14.0540543105996\\
-9	-14.4582563565506\\
-8	-14.8581216763009\\
-7	-15.4188454374575\\
-6	-15.9541056988796\\
-5	-16.7563090274212\\
-4	-17.4645755569032\\
-3	-18.4265072959075\\
-2	-19.471121938943\\
-1	-20.7334098791527\\
0	-22.2149803643104\\
1	-23.6708659767602\\
2	-25.6885235186058\\
3	-28.19268408715\\
4	-31.3691547082697\\
5	-34.7799768863731\\
6	-35\\
7	-35\\
8	-33.2055109914812\\
9	-30.9939651264039\\
10	-29.3374446800602\\
11	-27.6670054049315\\
12	-26.8045061673299\\
13	-26.2148341358604\\
14	-25.456620814572\\
15	-25.3967967363204\\
16	-25.3313261042199\\
17	-25.3952484558927\\
18	-25.7652543952508\\
19	-26.1063393775974\\
20	-26.5703434483643\\
21	-27.5284644200566\\
22	-28.2725705512553\\
23	-28.8638412880307\\
24	-29.8608825157892\\
25	-30.9322015590233\\
26	-31.9838787071011\\
27	-32.8404220232331\\
28	-33.2706291360198\\
29	-33.1295178149127\\
30	-32.4942654529089\\
31	-31.5878729155905\\
32	-30.6124615269032\\
33	-29.6869227059722\\
34	-28.5717606802828\\
35	-28.2207648202925\\
36	-27.6415171757764\\
37	-27.1849267303048\\
38	-26.9247913438941\\
39	-26.6679705090454\\
40	-26.6155561909496\\
41	-26.4733310149375\\
42	-26.5669910365504\\
43	-26.6931523467206\\
44	-26.9328298219593\\
45	-27.161528937805\\
46	-27.5110426443493\\
47	-27.9712290549381\\
48	-28.8127852414735\\
49	-29.4888865777358\\
50	-29.8477978037012\\
51	-30.8243074787256\\
52	-32.0934864344966\\
53	-33.2274318597914\\
54	-35\\
55	-35\\
56	-35\\
57	-35\\
58	-35\\
59	-35\\
60	-35\\
61	-35\\
62	-35\\
63	-34.9453304123493\\
64	-33.6960881773189\\
65	-32.7129769873092\\
66	-31.3007460566578\\
67	-30.9263081971082\\
68	-30.3016964420701\\
69	-29.6033494014286\\
70	-28.9627869346747\\
71	-28.8632046310937\\
72	-28.3274739842596\\
73	-27.8776158327348\\
74	-27.8242785967062\\
75	-27.7867738801803\\
76	-27.0003088542037\\
77	-26.6425122550718\\
78	-26.626403865642\\
79	-26.9832941369424\\
80	-26.6358501817785\\
81	-26.2998207274246\\
82	-25.9872434554734\\
83	-26.3216641965535\\
84	-26.0042211746345\\
85	-26.3504596498056\\
86	-26.0469011127563\\
87	-26.0469011127563\\
88	-26.0469011127563\\
89	-26.0469011127563\\
};
\addlegendentry{\textbf{m = 5}}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-89	-32.9227224074084\\
-88	-32.9227224074084\\
-87	-32.9227224074084\\
-86	-32.9227224074084\\
-85	-32.8456542639576\\
-84	-33.2127044987048\\
-83	-33.1819035495229\\
-82	-33.56287695846\\
-81	-33.4956229044616\\
-80	-33.4467993756704\\
-79	-33.3965129171728\\
-78	-33.7874624511681\\
-77	-34.1986794665525\\
-76	-34.1602682712407\\
-75	-34.1268654177141\\
-74	-34.5948749266735\\
-73	-35\\
-72	-35\\
-71	-35\\
-70	-35\\
-69	-35\\
-68	-35\\
-67	-35\\
-66	-35\\
-65	-35\\
-64	-35\\
-63	-35\\
-62	-35\\
-61	-35\\
-60	-35\\
-59	-35\\
-58	-35\\
-57	-35\\
-56	-35\\
-55	-35\\
-54	-35\\
-53	-34.7997918625631\\
-52	-33.0585875804223\\
-51	-31.8824455913948\\
-50	-30.8227527392565\\
-49	-29.9033249497181\\
-48	-28.8758605515585\\
-47	-27.8631919766887\\
-46	-27.1495091242789\\
-45	-26.3789364407812\\
-44	-25.6593988453371\\
-43	-25.0204484907096\\
-42	-24.3560771456137\\
-41	-23.8280789631882\\
-40	-23.2632922419447\\
-39	-22.812442776222\\
-38	-22.2945237938418\\
-37	-21.9180422937972\\
-36	-21.4923815739379\\
-35	-21.1125516464791\\
-34	-20.8455129352822\\
-33	-20.557335452358\\
-32	-20.2898524601753\\
-31	-20.0610436382492\\
-30	-19.8696917688753\\
-29	-19.7148308031626\\
-28	-19.5957225425118\\
-27	-19.5118347359146\\
-26	-19.4628260336092\\
-25	-19.4485409374944\\
-24	-19.4690118918227\\
-23	-19.5244651372262\\
-22	-19.6381132759077\\
-21	-19.7686725587204\\
-20	-19.9722408220865\\
-19	-20.1862712070076\\
-18	-20.4403991785104\\
-17	-20.7891318936155\\
-16	-21.1375990053932\\
-15	-21.5334239019061\\
-14	-22.073853778162\\
-13	-22.6594043013577\\
-12	-23.2422167362814\\
-11	-24.0164604535502\\
-10	-24.8708255895339\\
-9	-25.8976720507927\\
-8	-26.8844409999931\\
-7	-28.2126045599417\\
-6	-29.5444768305019\\
-5	-31.7032205990446\\
-4	-33.7325638514946\\
-3	-35\\
-2	-35\\
-1	-35\\
0	-35\\
1	-35\\
2	-35\\
3	-34.6936512584833\\
4	-33.0040348531043\\
5	-31.8192486314936\\
6	-30.4915765912623\\
7	-29.7863153062657\\
8	-29.2538772178132\\
9	-28.8243832402277\\
10	-28.5084993347994\\
11	-28.0889023483542\\
12	-28.0647549372847\\
13	-28.0323495245179\\
14	-27.8824613664977\\
15	-28.1088228299592\\
16	-28.3131688853774\\
17	-28.5906237432192\\
18	-29.1567256206906\\
19	-29.6101288779842\\
20	-30.1506025198935\\
21	-31.0513060993435\\
22	-31.8266167695607\\
23	-32.4549060104491\\
24	-33.4691586957586\\
25	-34.6396017234626\\
26	-35\\
27	-35\\
28	-35\\
29	-35\\
30	-35\\
31	-35\\
32	-35\\
33	-35\\
34	-35\\
35	-35\\
36	-35\\
37	-35\\
38	-35\\
39	-35\\
40	-34.7428421661113\\
41	-34.4061488297341\\
42	-34.0913407405202\\
43	-33.9999335489697\\
44	-33.8395303640024\\
45	-33.8443189556326\\
46	-33.7877111086257\\
47	-33.9539389281859\\
48	-34.368808501931\\
49	-34.5295751593904\\
50	-34.5892926382086\\
51	-35\\
52	-35\\
53	-35\\
54	-35\\
55	-35\\
56	-35\\
57	-35\\
58	-35\\
59	-35\\
60	-35\\
61	-35\\
62	-35\\
63	-35\\
64	-35\\
65	-35\\
66	-35\\
67	-35\\
68	-35\\
69	-35\\
70	-35\\
71	-35\\
72	-35\\
73	-35\\
74	-35\\
75	-35\\
76	-35\\
77	-35\\
78	-35\\
79	-35\\
80	-35\\
81	-35\\
82	-35\\
83	-35\\
84	-35\\
85	-35\\
86	-35\\
87	-35\\
88	-35\\
89	-35\\
};
\addlegendentry{\textbf{m = -7}}

% \addplot [color=mycolor6, dashed, line width=1.5pt]
%   table[row sep=crcr]{%
% -89	-35\\
% -88	-35\\
% -87	-35\\
% -86	-35\\
% -85	-35\\
% -84	-35\\
% -83	-35\\
% -82	-35\\
% -81	-35\\
% -80	-35\\
% -79	-34.9311741910512\\
% -78	-34.855672161142\\
% -77	-34.6859588641627\\
% -76	-34.593766331586\\
% -75	-34.4214463421343\\
% -74	-34.2712484009872\\
% -73	-34.1288887082053\\
% -72	-34.0561562126888\\
% -71	-33.8532635043041\\
% -70	-33.7310860897645\\
% -69	-33.5587867371413\\
% -68	-33.3957862625572\\
% -67	-33.3473096498482\\
% -66	-33.1637802794822\\
% -65	-33.0820616158769\\
% -64	-32.9678880351451\\
% -63	-32.8722273532202\\
% -62	-32.7848704277191\\
% -61	-32.7155803815082\\
% -60	-32.6162496202511\\
% -59	-32.5805773148813\\
% -58	-32.5514505727221\\
% -57	-32.5445660348579\\
% -56	-32.5506247910631\\
% -55	-32.5708830105017\\
% -54	-32.6094319662259\\
% -53	-32.6888376205027\\
% -52	-32.7884489673997\\
% -51	-32.921152765791\\
% -50	-33.0778957444737\\
% -49	-33.2076485762636\\
% -48	-33.4283268996223\\
% -47	-33.7378366440354\\
% -46	-34.005576724541\\
% -45	-34.331800877067\\
% -44	-34.6933011768424\\
% -43	-35\\
% -42	-35\\
% -41	-35\\
% -40	-35\\
% -39	-35\\
% -38	-35\\
% -37	-35\\
% -36	-35\\
% -35	-35\\
% -34	-35\\
% -33	-35\\
% -32	-35\\
% -31	-35\\
% -30	-35\\
% -29	-35\\
% -28	-35\\
% -27	-35\\
% -26	-35\\
% -25	-35\\
% -24	-35\\
% -23	-35\\
% -22	-35\\
% -21	-35\\
% -20	-35\\
% -19	-35\\
% -18	-35\\
% -17	-35\\
% -16	-35\\
% -15	-35\\
% -14	-35\\
% -13	-35\\
% -12	-35\\
% -11	-35\\
% -10	-35\\
% -9	-35\\
% -8	-35\\
% -7	-35\\
% -6	-35\\
% -5	-35\\
% -4	-35\\
% -3	-35\\
% -2	-35\\
% -1	-35\\
% 0	-35\\
% 1	-35\\
% 2	-35\\
% 3	-35\\
% 4	-35\\
% 5	-35\\
% 6	-35\\
% 7	-35\\
% 8	-35\\
% 9	-35\\
% 10	-35\\
% 11	-35\\
% 12	-35\\
% 13	-35\\
% 14	-35\\
% 15	-35\\
% 16	-35\\
% 17	-35\\
% 18	-35\\
% 19	-35\\
% 20	-35\\
% 21	-35\\
% 22	-35\\
% 23	-35\\
% 24	-35\\
% 25	-35\\
% 26	-35\\
% 27	-35\\
% 28	-35\\
% 29	-35\\
% 30	-35\\
% 31	-35\\
% 32	-35\\
% 33	-35\\
% 34	-35\\
% 35	-35\\
% 36	-35\\
% 37	-35\\
% 38	-35\\
% 39	-35\\
% 40	-35\\
% 41	-35\\
% 42	-35\\
% 43	-35\\
% 44	-35\\
% 45	-35\\
% 46	-35\\
% 47	-35\\
% 48	-35\\
% 49	-35\\
% 50	-35\\
% 51	-35\\
% 52	-35\\
% 53	-34.5969392028856\\
% 54	-34.2285311549898\\
% 55	-33.9710522168633\\
% 56	-33.5897891624128\\
% 57	-33.3779706612036\\
% 58	-33.1236730048223\\
% 59	-32.9525322282429\\
% 60	-32.7939278182869\\
% 61	-32.5611608159566\\
% 62	-32.4419538591837\\
% 63	-32.3361487150044\\
% 64	-32.2455883556289\\
% 65	-32.1667873308345\\
% 66	-32.1295348657487\\
% 67	-32.0516916262473\\
% 68	-32.0482866650096\\
% 69	-32.0144146144769\\
% 70	-31.9976014971382\\
% 71	-31.9814750147806\\
% 72	-31.9805460778504\\
% 73	-31.9992176492028\\
% 74	-31.9987440632557\\
% 75	-32.008736979893\\
% 76	-32.0529354140936\\
% 77	-32.072653520959\\
% 78	-32.0955921784383\\
% 79	-32.0929765321051\\
% 80	-32.1179167325685\\
% 81	-32.1585813759248\\
% 82	-32.1887256993111\\
% 83	-32.1892365051139\\
% 84	-32.2266075157481\\
% 85	-32.2291315417928\\
% 86	-32.264506931564\\
% 87	-32.264506931564\\
% 88	-32.264506931564\\
% 89	-32.264506931564\\
% };
% \addlegendentry{\textbf{m=9}}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figs/PBO6_8path.tex <==
\definecolor{mycolor1}{rgb}{0,0,0.8}%
% \definecolor{mycolor2}{rgb}{1,0.5,0}%
\definecolor{mycolor3}{rgb}{1,0,0}%
\definecolor{mycolor4}{RGB}{237, 124, 50}%
\definecolor{mycolor5}{rgb}{0.45,0.65,0.2}%
\begin{tikzpicture}


\pgfplotsset{
  grid style = {
    dash pattern = on 0.025mm off 0.95mm on 0.025mm off 0mm, % start with half a dot to get correct centering of the pattern
    line cap = round,
    gray,
    line width = 1pt
  }
}
\begin{axis}[%
width=2.5in,
height=2.1in,
% at={(0.28\linewidth,0.642in)},
scale only axis,
line width=1 pt,
tick label style={font=\boldmath}, 
xmin=-90,
xmax=90,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={\textbf{Angle (}$^\circ$\textbf{)}},
ymin=-35,
ymax=0,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={\textbf{Normalized Gain (dB)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-89	-13.0726983876916\\
-88	-13.0726983876916\\
-87	-13.0726983876916\\
-86	-13.0726983876916\\
-85	-13.3822569467197\\
-84	-13.0299797638069\\
-83	-13.3490762813269\\
-82	-13.0061723068507\\
-81	-13.3249488525342\\
-80	-13.661733884053\\
-79	-14.0174786147113\\
-78	-13.6480610051095\\
-77	-13.6544995813516\\
-76	-14.0207741482552\\
-75	-14.8190777491702\\
-74	-14.8474004708316\\
-73	-14.8885482899533\\
-72	-15.3379172156668\\
-71	-15.8814731879513\\
-70	-15.9624301270762\\
-69	-16.5834875467958\\
-68	-17.2959826293882\\
-67	-17.9306537186422\\
-66	-18.2561737317537\\
-65	-19.7657553678622\\
-64	-20.872059027752\\
-63	-22.2011046498536\\
-62	-23.7262562214175\\
-61	-25.6986730876688\\
-60	-28.9786458837462\\
-59	-32.7729037591688\\
-58	-35\\
-57	-35\\
-56	-31.8598607273268\\
-55	-27.5588009911509\\
-54	-25.3363403032319\\
-53	-22.6127326010424\\
-52	-21.0112139355816\\
-51	-19.372372184002\\
-50	-18.1316921404661\\
-49	-17.7205832446401\\
-48	-16.9639356872599\\
-47	-15.8765062921148\\
-46	-15.3012086442171\\
-45	-14.929558586108\\
-44	-14.6115646971772\\
-43	-14.3662403217513\\
-42	-14.0732976427017\\
-41	-14.0049090739348\\
-40	-13.9895202505463\\
-39	-14.0676431380842\\
-38	-14.2815685274849\\
-37	-14.4909289500447\\
-36	-14.9359400893197\\
-35	-15.5399972037651\\
-34	-16.039814757477\\
-33	-17.145280120122\\
-32	-18.3920502338897\\
-31	-20.0110964898544\\
-30	-22.1817408499681\\
-29	-25.2866413483537\\
-28	-30.386069767339\\
-27	-35\\
-26	-32.5611776971947\\
-25	-26.2299866938632\\
-24	-22.5724159350916\\
-23	-20.0450056341784\\
-22	-18.7025764337997\\
-21	-17.1466281674004\\
-20	-15.4297544283988\\
-19	-14.5073105949225\\
-18	-13.7688896261039\\
-17	-12.8942109208569\\
-16	-12.4938120375678\\
-15	-12.2208339446876\\
-14	-11.8894535616746\\
-13	-12.2217836789711\\
-12	-12.3594114710542\\
-11	-12.5546565185509\\
-10	-13.4120991287062\\
-9	-14.0844945510199\\
-8	-15.0616740880873\\
-7	-16.4965984147118\\
-6	-18.3982300487495\\
-5	-22.6177672524953\\
-4	-28.6087480520403\\
-3	-35\\
-2	-24.1657622100643\\
-1	-18.7504864588316\\
0	-15.2897049221749\\
1	-13.0403332027295\\
2	-10.9289891745115\\
3	-9.23998801843605\\
4	-7.78142819775492\\
5	-6.71193846162423\\
6	-5.49543825307911\\
7	-4.69061491073539\\
8	-3.84553135567488\\
9	-3.21972370950069\\
10	-2.56342965672574\\
11	-2.03196832633852\\
12	-1.53871575526632\\
13	-1.18433582977917\\
14	-0.851313477857328\\
15	-0.555253585787304\\
16	-0.358090315928254\\
17	-0.204931352356672\\
18	-0.0770263966352092\\
19	-0.0175836608634669\\
20	0\\
21	-0.0348499173730087\\
22	-0.109314362802743\\
23	-0.240186264734459\\
24	-0.40476711905636\\
25	-0.613779454275751\\
26	-0.868674378194491\\
27	-1.17129590410147\\
28	-1.52394645865584\\
29	-1.92947492673662\\
30	-2.39139528074461\\
31	-2.91404778751126\\
32	-3.50282101553781\\
33	-4.16446300872681\\
34	-4.81098896584872\\
35	-5.46981320926408\\
36	-6.37474568141934\\
37	-7.39841870047319\\
38	-8.34291222812502\\
39	-9.6551776808296\\
40	-10.9045717579248\\
41	-12.3749509114493\\
42	-14.0792706984207\\
43	-16.1226010879881\\
44	-18.7679223380197\\
45	-22.4118742112873\\
46	-28.728905586658\\
47	-35\\
48	-32.1537216524754\\
49	-24.8931831622564\\
50	-21.4303896422616\\
51	-19.4835626210135\\
52	-18.0545456412543\\
53	-16.3542188698804\\
54	-15.5434555998474\\
55	-14.9352161016072\\
56	-13.953390066871\\
57	-13.5413515531374\\
58	-13.2251577142562\\
59	-12.9381621437498\\
60	-12.6960088557937\\
61	-12.2341478616003\\
62	-12.0937120829688\\
63	-11.9916197101217\\
64	-11.9193168570006\\
65	-11.8832470852344\\
66	-12.2054917475307\\
67	-11.9004254639878\\
68	-12.0867953844651\\
69	-12.1565915766817\\
70	-12.2557524029699\\
71	-12.150559226761\\
72	-12.2988415579718\\
73	-12.5483646987154\\
74	-12.4716439950442\\
75	-12.4131517425079\\
76	-12.9694423417378\\
77	-13.2703456541889\\
78	-13.2312620340424\\
79	-12.8910868514839\\
80	-13.2010152229684\\
81	-13.5284472538404\\
82	-13.8740651568752\\
83	-13.5086912566449\\
84	-13.8642481247154\\
85	-13.508744650412\\
86	-13.8645679397205\\
87	-13.8645679397205\\
88	-13.8645679397205\\
89	-13.8645679397205\\
};
\addlegendentry{\textbf{m = 1}}

% \addplot [color=mycolor2, line width=1.5pt]
%   table[row sep=crcr]{%
% -89	-35\\
% -88	-35\\
% -87	-35\\
% -86	-35\\
% -85	-35\\
% -84	-35\\
% -83	-35\\
% -82	-35\\
% -81	-35\\
% -80	-35\\
% -79	-35\\
% -78	-35\\
% -77	-35\\
% -76	-35\\
% -75	-35\\
% -74	-35\\
% -73	-35\\
% -72	-35\\
% -71	-35\\
% -70	-35\\
% -69	-35\\
% -68	-35\\
% -67	-35\\
% -66	-35\\
% -65	-35\\
% -64	-35\\
% -63	-35\\
% -62	-35\\
% -61	-35\\
% -60	-35\\
% -59	-35\\
% -58	-35\\
% -57	-35\\
% -56	-35\\
% -55	-35\\
% -54	-35\\
% -53	-35\\
% -52	-35\\
% -51	-35\\
% -50	-35\\
% -49	-35\\
% -48	-35\\
% -47	-35\\
% -46	-35\\
% -45	-35\\
% -44	-35\\
% -43	-35\\
% -42	-35\\
% -41	-35\\
% -40	-35\\
% -39	-35\\
% -38	-35\\
% -37	-35\\
% -36	-35\\
% -35	-35\\
% -34	-35\\
% -33	-35\\
% -32	-35\\
% -31	-35\\
% -30	-35\\
% -29	-35\\
% -28	-35\\
% -27	-35\\
% -26	-35\\
% -25	-35\\
% -24	-35\\
% -23	-35\\
% -22	-35\\
% -21	-35\\
% -20	-35\\
% -19	-35\\
% -18	-35\\
% -17	-35\\
% -16	-35\\
% -15	-35\\
% -14	-35\\
% -13	-35\\
% -12	-35\\
% -11	-35\\
% -10	-35\\
% -9	-35\\
% -8	-35\\
% -7	-35\\
% -6	-35\\
% -5	-35\\
% -4	-35\\
% -3	-35\\
% -2	-35\\
% -1	-35\\
% 0	-35\\
% 1	-35\\
% 2	-35\\
% 3	-35\\
% 4	-35\\
% 5	-35\\
% 6	-35\\
% 7	-35\\
% 8	-35\\
% 9	-35\\
% 10	-35\\
% 11	-35\\
% 12	-35\\
% 13	-34.8432485698333\\
% 14	-34.5055933995302\\
% 15	-34.1896721823737\\
% 16	-33.9736430566328\\
% 17	-33.7975147683556\\
% 18	-33.6314432857019\\
% 19	-33.5420369241255\\
% 20	-33.4928942528626\\
% 21	-33.4884395962297\\
% 22	-33.5305644049689\\
% 23	-33.6295431859435\\
% 24	-33.7636075602057\\
% 25	-33.9438090562041\\
% 26	-34.1719290321334\\
% 27	-34.4500017347205\\
% 28	-34.7803671293662\\
% 29	-35\\
% 30	-35\\
% 31	-35\\
% 32	-35\\
% 33	-35\\
% 34	-35\\
% 35	-35\\
% 36	-35\\
% 37	-35\\
% 38	-35\\
% 39	-35\\
% 40	-35\\
% 41	-35\\
% 42	-35\\
% 43	-35\\
% 44	-35\\
% 45	-35\\
% 46	-35\\
% 47	-35\\
% 48	-35\\
% 49	-35\\
% 50	-35\\
% 51	-35\\
% 52	-35\\
% 53	-35\\
% 54	-35\\
% 55	-35\\
% 56	-35\\
% 57	-35\\
% 58	-35\\
% 59	-35\\
% 60	-35\\
% 61	-35\\
% 62	-35\\
% 63	-35\\
% 64	-35\\
% 65	-35\\
% 66	-35\\
% 67	-35\\
% 68	-35\\
% 69	-35\\
% 70	-35\\
% 71	-35\\
% 72	-35\\
% 73	-35\\
% 74	-35\\
% 75	-35\\
% 76	-35\\
% 77	-35\\
% 78	-35\\
% 79	-35\\
% 80	-35\\
% 81	-35\\
% 82	-35\\
% 83	-35\\
% 84	-35\\
% 85	-35\\
% 86	-35\\
% 87	-35\\
% 88	-35\\
% 89	-35\\
% };
% \addlegendentry{\textbf{m=-1}}

\addplot [color=mycolor3,  line width=1.5pt]
  table[row sep=crcr]{%
-89	-35\\
-88	-35\\
-87	-35\\
-86	-35\\
-85	-35\\
-84	-35\\
-83	-35\\
-82	-35\\
-81	-35\\
-80	-35\\
-79	-35\\
-78	-35\\
-77	-35\\
-76	-35\\
-75	-35\\
-74	-35\\
-73	-35\\
-72	-35\\
-71	-35\\
-70	-35\\
-69	-35\\
-68	-35\\
-67	-35\\
-66	-35\\
-65	-35\\
-64	-35\\
-63	-35\\
-62	-35\\
-61	-35\\
-60	-35\\
-59	-35\\
-58	-35\\
-57	-35\\
-56	-35\\
-55	-35\\
-54	-35\\
-53	-35\\
-52	-35\\
-51	-35\\
-50	-35\\
-49	-35\\
-48	-35\\
-47	-35\\
-46	-35\\
-45	-35\\
-44	-35\\
-43	-35\\
-42	-35\\
-41	-35\\
-40	-35\\
-39	-35\\
-38	-35\\
-37	-35\\
-36	-35\\
-35	-35\\
-34	-35\\
-33	-35\\
-32	-34.6626894736184\\
-31	-34.2771665192776\\
-30	-33.9381233080911\\
-29	-33.6431871087787\\
-28	-33.3904412615982\\
-27	-33.1783548437955\\
-26	-33.0057277660213\\
-25	-32.8716479312357\\
-24	-32.7754582316606\\
-23	-32.7167319593602\\
-22	-32.6998215640929\\
-21	-32.7190419220397\\
-20	-32.792308015976\\
-19	-32.8950770785365\\
-18	-33.0365530501039\\
-17	-33.2523441056273\\
-16	-33.4815882667055\\
-15	-33.7534726532029\\
-14	-34.1430789759172\\
-13	-34.5613073704801\\
-12	-34.9916763172781\\
-11	-35\\
-10	-35\\
-9	-35\\
-8	-35\\
-7	-35\\
-6	-35\\
-5	-35\\
-4	-35\\
-3	-35\\
-2	-35\\
-1	-35\\
0	-35\\
1	-35\\
2	-35\\
3	-35\\
4	-35\\
5	-35\\
6	-35\\
7	-35\\
8	-35\\
9	-35\\
10	-35\\
11	-35\\
12	-35\\
13	-35\\
14	-35\\
15	-35\\
16	-35\\
17	-35\\
18	-35\\
19	-35\\
20	-35\\
21	-35\\
22	-35\\
23	-35\\
24	-35\\
25	-35\\
26	-35\\
27	-35\\
28	-35\\
29	-35\\
30	-35\\
31	-35\\
32	-35\\
33	-35\\
34	-35\\
35	-35\\
36	-35\\
37	-35\\
38	-35\\
39	-35\\
40	-35\\
41	-35\\
42	-35\\
43	-35\\
44	-35\\
45	-35\\
46	-35\\
47	-35\\
48	-35\\
49	-35\\
50	-35\\
51	-35\\
52	-35\\
53	-35\\
54	-35\\
55	-35\\
56	-35\\
57	-35\\
58	-35\\
59	-35\\
60	-35\\
61	-35\\
62	-35\\
63	-35\\
64	-35\\
65	-35\\
66	-35\\
67	-35\\
68	-35\\
69	-35\\
70	-35\\
71	-35\\
72	-35\\
73	-35\\
74	-35\\
75	-35\\
76	-35\\
77	-35\\
78	-35\\
79	-35\\
80	-35\\
81	-35\\
82	-35\\
83	-35\\
84	-35\\
85	-35\\
86	-35\\
87	-35\\
88	-35\\
89	-35\\
};
\addlegendentry{\textbf{m = -3}}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-89	-35\\
-88	-35\\
-87	-35\\
-86	-35\\
-85	-35\\
-84	-35\\
-83	-35\\
-82	-35\\
-81	-35\\
-80	-35\\
-79	-35\\
-78	-35\\
-77	-35\\
-76	-35\\
-75	-35\\
-74	-35\\
-73	-35\\
-72	-35\\
-71	-35\\
-70	-35\\
-69	-35\\
-68	-35\\
-67	-35\\
-66	-35\\
-65	-35\\
-64	-35\\
-63	-35\\
-62	-35\\
-61	-35\\
-60	-35\\
-59	-35\\
-58	-35\\
-57	-35\\
-56	-35\\
-55	-35\\
-54	-35\\
-53	-35\\
-52	-35\\
-51	-35\\
-50	-35\\
-49	-35\\
-48	-35\\
-47	-35\\
-46	-35\\
-45	-35\\
-44	-35\\
-43	-35\\
-42	-35\\
-41	-35\\
-40	-35\\
-39	-35\\
-38	-35\\
-37	-35\\
-36	-35\\
-35	-35\\
-34	-35\\
-33	-35\\
-32	-35\\
-31	-35\\
-30	-35\\
-29	-35\\
-28	-35\\
-27	-35\\
-26	-35\\
-25	-35\\
-24	-35\\
-23	-35\\
-22	-35\\
-21	-35\\
-20	-35\\
-19	-35\\
-18	-35\\
-17	-35\\
-16	-35\\
-15	-35\\
-14	-35\\
-13	-35\\
-12	-35\\
-11	-35\\
-10	-35\\
-9	-35\\
-8	-35\\
-7	-35\\
-6	-35\\
-5	-35\\
-4	-35\\
-3	-35\\
-2	-35\\
-1	-35\\
0	-35\\
1	-35\\
2	-35\\
3	-35\\
4	-35\\
5	-35\\
6	-35\\
7	-35\\
8	-35\\
9	-35\\
10	-35\\
11	-35\\
12	-35\\
13	-35\\
14	-35\\
15	-35\\
16	-35\\
17	-35\\
18	-35\\
19	-35\\
20	-35\\
21	-35\\
22	-35\\
23	-35\\
24	-35\\
25	-35\\
26	-35\\
27	-35\\
28	-35\\
29	-35\\
30	-35\\
31	-35\\
32	-35\\
33	-35\\
34	-35\\
35	-35\\
36	-35\\
37	-35\\
38	-35\\
39	-35\\
40	-35\\
41	-35\\
42	-35\\
43	-35\\
44	-35\\
45	-35\\
46	-35\\
47	-35\\
48	-35\\
49	-35\\
50	-35\\
51	-35\\
52	-35\\
53	-35\\
54	-35\\
55	-35\\
56	-35\\
57	-35\\
58	-35\\
59	-35\\
60	-35\\
61	-35\\
62	-35\\
63	-35\\
64	-35\\
65	-35\\
66	-35\\
67	-35\\
68	-35\\
69	-35\\
70	-35\\
71	-35\\
72	-35\\
73	-35\\
74	-35\\
75	-35\\
76	-35\\
77	-35\\
78	-35\\
79	-35\\
80	-35\\
81	-35\\
82	-35\\
83	-35\\
84	-35\\
85	-35\\
86	-35\\
87	-35\\
88	-35\\
89	-35\\
};
\addlegendentry{\textbf{m = 5}}

\addplot [color=mycolor5, dashed,line width=1.5pt]
  table[row sep=crcr]{%
-89	-27.0690047976647\\
-88	-27.0690047976647\\
-87	-27.0690047976647\\
-86	-27.0690047976647\\
-85	-27.0344677118799\\
-84	-27.3867463198005\\
-83	-27.3677238035902\\
-82	-27.7347944723456\\
-81	-27.7134190067125\\
-80	-27.7078988850968\\
-79	-27.7030574899005\\
-78	-28.084908471619\\
-77	-28.4990115787085\\
-76	-28.5110215694918\\
-75	-28.5723909261189\\
-74	-29.0495967286474\\
-73	-29.5493138787644\\
-72	-29.6266678114823\\
-71	-30.2896751649297\\
-70	-30.9117490393206\\
-69	-31.7593940066055\\
-68	-32.7469281024314\\
-67	-32.9826840088106\\
-66	-35\\
-65	-35\\
-64	-35\\
-63	-35\\
-62	-35\\
-61	-35\\
-60	-35\\
-59	-35\\
-58	-35\\
-57	-35\\
-56	-33.210238113303\\
-55	-30.6717173751506\\
-54	-29.4446921398413\\
-53	-28.0049998604536\\
-52	-26.4555804042758\\
-51	-25.3689282589252\\
-50	-24.3833948682379\\
-49	-23.5254432822517\\
-48	-22.5474454473687\\
-47	-21.6232742686543\\
-46	-20.9534697831604\\
-45	-20.218517588029\\
-44	-19.5493811414304\\
-43	-18.9390866662722\\
-42	-18.3341413669846\\
-41	-17.8235332515301\\
-40	-17.3120931732986\\
-39	-16.8835721101582\\
-38	-16.4021788696682\\
-37	-16.0515613116655\\
-36	-15.6581131618914\\
-35	-15.3088193427059\\
-34	-15.0589119335973\\
-33	-14.8101136831359\\
-32	-14.5692286978376\\
-31	-14.3657264670636\\
-30	-14.1984637501888\\
-29	-14.0665320753935\\
-28	-13.9692341402524\\
-27	-13.9060664102485\\
-26	-13.8767069300759\\
-25	-13.8810076868574\\
-24	-13.9189911248687\\
-23	-13.9908506344122\\
-22	-14.1098802987783\\
-21	-14.2544325659501\\
-20	-14.4749574412719\\
-19	-14.699276835346\\
-18	-14.9618028707613\\
-17	-15.3275749634138\\
-16	-15.6797740311909\\
-15	-16.076420123985\\
-14	-16.6129119495912\\
-13	-17.1792744436907\\
-12	-17.7480278898032\\
-11	-18.5057541126292\\
-10	-19.3147868719824\\
-9	-20.281234404061\\
-8	-21.2004452594196\\
-7	-22.4330784609409\\
-6	-23.6295657713181\\
-5	-25.50339157441\\
-4	-27.2108536922693\\
-3	-29.6674819167646\\
-2	-33.0163983880416\\
-1	-35\\
0	-35\\
1	-35\\
2	-35\\
3	-33.7442608090342\\
4	-31.4108699896937\\
5	-29.890117427298\\
6	-28.2828775362095\\
7	-27.4717089520768\\
8	-26.8934168381656\\
9	-26.4511837591065\\
10	-26.2311127407362\\
11	-25.7621210824763\\
12	-25.8557213789874\\
13	-25.9203781649396\\
14	-25.7963737780435\\
15	-26.2741715982608\\
16	-26.6592132673795\\
17	-27.1521082339197\\
18	-28.1012557323715\\
19	-28.8901963712694\\
20	-29.8423165028409\\
21	-31.5338699081308\\
22	-33.0367959559935\\
23	-34.3168268849966\\
24	-35\\
25	-35\\
26	-35\\
27	-35\\
28	-35\\
29	-35\\
30	-35\\
31	-34.5033612110732\\
32	-32.926230079144\\
33	-31.6738361432767\\
34	-30.5114866195394\\
35	-29.9817030417237\\
36	-29.3108229930832\\
37	-28.7826486034548\\
38	-28.4995167486771\\
39	-28.1739605190035\\
40	-28.015682926157\\
41	-27.8494038256996\\
42	-27.8278317324252\\
43	-27.8799627346316\\
44	-27.9765633887424\\
45	-28.1121886263223\\
46	-28.2969786720795\\
47	-28.606502181833\\
48	-29.1769965973146\\
49	-29.5907539068596\\
50	-29.8085120760908\\
51	-30.4736785117187\\
52	-31.27417514146\\
53	-32.0068736889124\\
54	-33.1107730429469\\
55	-33.9287076970704\\
56	-35\\
57	-35\\
58	-35\\
59	-35\\
60	-35\\
61	-35\\
62	-35\\
63	-35\\
64	-35\\
65	-35\\
66	-35\\
67	-35\\
68	-35\\
69	-35\\
70	-35\\
71	-35\\
72	-34.4909895083975\\
73	-33.7117075207758\\
74	-33.5083859213296\\
75	-33.3458509643872\\
76	-32.0300265116195\\
77	-31.4424784750168\\
78	-31.3168526715837\\
79	-31.7762017716596\\
80	-31.2098768831067\\
81	-30.6807654527023\\
82	-30.1845979437062\\
83	-30.5833058757308\\
84	-30.1009368225461\\
85	-30.5114786880284\\
86	-30.0306387868498\\
87	-30.0306387868498\\
88	-30.0306387868498\\
89	-30.0306387868498\\
};
\addlegendentry{\textbf{m = -7}}

% \addplot [color=mycolor6, dashed, line width=1.5pt]
%   table[row sep=crcr]{%
% -89	-35\\
% -88	-35\\
% -87	-35\\
% -86	-35\\
% -85	-35\\
% -84	-35\\
% -83	-35\\
% -82	-35\\
% -81	-35\\
% -80	-35\\
% -79	-35\\
% -78	-35\\
% -77	-35\\
% -76	-35\\
% -75	-35\\
% -74	-35\\
% -73	-35\\
% -72	-35\\
% -71	-35\\
% -70	-35\\
% -69	-35\\
% -68	-35\\
% -67	-35\\
% -66	-35\\
% -65	-35\\
% -64	-35\\
% -63	-35\\
% -62	-35\\
% -61	-35\\
% -60	-35\\
% -59	-35\\
% -58	-35\\
% -57	-35\\
% -56	-35\\
% -55	-35\\
% -54	-35\\
% -53	-35\\
% -52	-35\\
% -51	-35\\
% -50	-35\\
% -49	-35\\
% -48	-35\\
% -47	-35\\
% -46	-35\\
% -45	-35\\
% -44	-35\\
% -43	-35\\
% -42	-35\\
% -41	-35\\
% -40	-35\\
% -39	-35\\
% -38	-35\\
% -37	-35\\
% -36	-35\\
% -35	-35\\
% -34	-35\\
% -33	-35\\
% -32	-35\\
% -31	-35\\
% -30	-35\\
% -29	-35\\
% -28	-35\\
% -27	-35\\
% -26	-35\\
% -25	-35\\
% -24	-35\\
% -23	-35\\
% -22	-34.470132629643\\
% -21	-33.9565952847669\\
% -20	-33.4280407469375\\
% -19	-33.0599649563966\\
% -18	-32.752213909729\\
% -17	-32.4571394215545\\
% -16	-32.2732406112985\\
% -15	-32.1430203633095\\
% -14	-32.0540852238313\\
% -13	-32.0431170430752\\
% -12	-32.0847585170166\\
% -11	-32.2043334316909\\
% -10	-32.3832257968072\\
% -9	-32.6480656889484\\
% -8	-32.9332830256521\\
% -7	-33.3517170976046\\
% -6	-33.7716924209105\\
% -5	-34.4224846651867\\
% -4	-35\\
% -3	-35\\
% -2	-35\\
% -1	-35\\
% 0	-35\\
% 1	-35\\
% 2	-35\\
% 3	-35\\
% 4	-35\\
% 5	-35\\
% 6	-35\\
% 7	-35\\
% 8	-35\\
% 9	-35\\
% 10	-35\\
% 11	-35\\
% 12	-35\\
% 13	-35\\
% 14	-35\\
% 15	-35\\
% 16	-35\\
% 17	-35\\
% 18	-35\\
% 19	-35\\
% 20	-35\\
% 21	-35\\
% 22	-35\\
% 23	-35\\
% 24	-35\\
% 25	-35\\
% 26	-35\\
% 27	-35\\
% 28	-35\\
% 29	-35\\
% 30	-35\\
% 31	-35\\
% 32	-35\\
% 33	-35\\
% 34	-35\\
% 35	-35\\
% 36	-35\\
% 37	-35\\
% 38	-35\\
% 39	-35\\
% 40	-35\\
% 41	-35\\
% 42	-35\\
% 43	-35\\
% 44	-35\\
% 45	-35\\
% 46	-35\\
% 47	-35\\
% 48	-35\\
% 49	-35\\
% 50	-35\\
% 51	-35\\
% 52	-35\\
% 53	-35\\
% 54	-35\\
% 55	-35\\
% 56	-35\\
% 57	-35\\
% 58	-35\\
% 59	-35\\
% 60	-35\\
% 61	-35\\
% 62	-35\\
% 63	-35\\
% 64	-35\\
% 65	-35\\
% 66	-35\\
% 67	-35\\
% 68	-35\\
% 69	-35\\
% 70	-35\\
% 71	-35\\
% 72	-35\\
% 73	-35\\
% 74	-35\\
% 75	-35\\
% 76	-35\\
% 77	-35\\
% 78	-35\\
% 79	-35\\
% 80	-35\\
% 81	-35\\
% 82	-35\\
% 83	-35\\
% 84	-35\\
% 85	-35\\
% 86	-35\\
% 87	-35\\
% 88	-35\\
% 89	-35\\
% };
% \addlegendentry{\textbf{m=9}}
\end{axis}
\node[below right, align=left, draw=black, line width=1pt]
at (rel axis cs:0.02,0.98) {\large $\zeta_{harm}$: \textbf{82.7\%}};
\end{tikzpicture}%

==> Figs/PBO6_theta20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,0.8}%
% \definecolor{mycolor2}{rgb}{1,0.5,0}%
\definecolor{mycolor3}{rgb}{1,0,0}%
\definecolor{mycolor4}{RGB}{237, 124, 50}%
\definecolor{mycolor5}{rgb}{0.45,0.65,0.2}%


% \definecolor{mycolor6}{rgb}{0,1,0}%
\begin{tikzpicture}

\pgfplotsset{
  grid style = {
    dash pattern = on 0.025mm off 0.95mm on 0.025mm off 0mm, % start with half a dot to get correct centering of the pattern
    line cap = round,
    gray,
    line width = 1pt
  }
}
\begin{axis}[%
width=2.5in,
height=2.1in,
% at={(0.28\linewidth,0.642in)},
scale only axis,
line width=1 pt,
tick label style={font=\boldmath}, 
xmin=-90,
xmax=90,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={\textbf{Angle (}$^\circ$\textbf{)}},
ymin=-35,
ymax=0,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={\textbf{Normalized Gain (dB)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-89	-12.9462489596566\\
-88	-12.9462489596566\\
-87	-12.9462489596566\\
-86	-12.9462489596566\\
-85	-13.2530972608874\\
-84	-12.9072242215501\\
-83	-13.2168238934142\\
-82	-12.8805059144575\\
-81	-13.1962568682092\\
-80	-13.5256090642887\\
-79	-13.8775319467177\\
-78	-13.515836535019\\
-77	-13.5186531790993\\
-76	-13.8807241302944\\
-75	-14.6651420772646\\
-74	-14.6885536285522\\
-73	-14.7337176768068\\
-72	-15.1729926132109\\
-71	-15.7024701219833\\
-70	-15.7878222886332\\
-69	-16.4018876499405\\
-68	-17.0938108795174\\
-67	-17.7123405851401\\
-66	-18.0322448360426\\
-65	-19.5001502314258\\
-64	-20.5569189419512\\
-63	-21.8561140302702\\
-62	-23.2875019293212\\
-61	-25.193562467657\\
-60	-28.2248594997175\\
-59	-31.8600402556322\\
-58	-35\\
-57	-35\\
-56	-32.6978622280301\\
-55	-28.0085226364489\\
-54	-25.7545265395416\\
-53	-22.8864723772424\\
-52	-21.2144046253088\\
-51	-19.5280188410488\\
-50	-18.2662692014583\\
-49	-17.8424961122602\\
-48	-17.0735945002116\\
-47	-15.9596553807066\\
-46	-15.3751702253324\\
-45	-14.9970456237667\\
-44	-14.6670104689618\\
-43	-14.416270649831\\
-42	-14.1128026632418\\
-41	-14.0401550879077\\
-40	-14.0166496153324\\
-39	-14.0905130777506\\
-38	-14.2974387854984\\
-37	-14.4995686345167\\
-36	-14.9374951237887\\
-35	-15.5338490719367\\
-34	-16.0270354173627\\
-33	-17.1249766218434\\
-32	-18.3590804887072\\
-31	-19.9600171021765\\
-30	-22.1009414138735\\
-29	-25.1451722298658\\
-28	-30.0550286603928\\
-27	-35\\
-26	-32.5703872669\\
-25	-26.3125804489398\\
-24	-22.6436365874037\\
-23	-20.1041831615495\\
-22	-18.7537688321683\\
-21	-17.1908740992844\\
-20	-15.4656556230779\\
-19	-14.538489383627\\
-18	-13.7959675112809\\
-17	-12.9164111843264\\
-16	-12.5129089232942\\
-15	-12.237010873857\\
-14	-11.9012277896201\\
-13	-12.232365825383\\
-12	-12.3671693966194\\
-11	-12.5570287900287\\
-10	-13.4124335033466\\
-9	-14.0790079634721\\
-8	-15.0510792847495\\
-7	-16.4780954647135\\
-6	-18.3685080352541\\
-5	-22.5585757276686\\
-4	-28.4608636562255\\
-3	-35\\
-2	-24.244311081313\\
-1	-18.8053561252131\\
0	-15.3273053192296\\
1	-13.0709692521292\\
2	-10.955016127478\\
3	-9.26103300692199\\
4	-7.8002195102687\\
5	-6.72844175244463\\
6	-5.50941121420651\\
7	-4.70297772829016\\
8	-3.85580265376888\\
9	-3.22877848977807\\
10	-2.57117936567091\\
11	-2.03860643847238\\
12	-1.54451094214102\\
13	-1.18926444520628\\
14	-0.855475314458756\\
15	-0.558412325288328\\
16	-0.360561052166565\\
17	-0.20675981810818\\
18	-0.0780380276955192\\
19	-0.0180677756172529\\
20	0\\
21	-0.0340711362112663\\
22	-0.108134538436409\\
23	-0.238909547865306\\
24	-0.403214814973268\\
25	-0.612012670246116\\
26	-0.866761917706509\\
27	-1.16931642596259\\
28	-1.52199124975685\\
29	-1.92765152965509\\
30	-2.38983232674605\\
31	-2.91290155714543\\
32	-3.50228452549823\\
33	-4.16477888258594\\
34	-4.81186119140731\\
35	-5.47243586417473\\
36	-6.37930499718186\\
37	-7.40558885498668\\
38	-8.3525510706156\\
39	-9.66950521659061\\
40	-10.9247355623625\\
41	-12.4023871776994\\
42	-14.1177660285692\\
43	-16.1784840412688\\
44	-18.8504913540781\\
45	-22.5601809449419\\
46	-29.0296482990775\\
47	-35\\
48	-31.7464086663726\\
49	-24.6232838598737\\
50	-21.241575201843\\
51	-19.3330123811719\\
52	-17.9129921328102\\
53	-16.2385497752029\\
54	-15.4285079967557\\
55	-14.8230112393839\\
56	-13.8530803008975\\
57	-13.4418194692122\\
58	-13.1228056692261\\
59	-12.8376440929305\\
60	-12.5953198386153\\
61	-12.1386341612651\\
62	-11.9974436546007\\
63	-11.8951166474545\\
64	-11.8217327449836\\
65	-11.7847362512867\\
66	-12.1019005545541\\
67	-11.7989031290508\\
68	-11.9800202827409\\
69	-12.0475788122072\\
70	-12.1446235946595\\
71	-12.0429524110501\\
72	-12.187976975145\\
73	-12.4315718757746\\
74	-12.3584007241386\\
75	-12.297600454801\\
76	-12.8454185165798\\
77	-13.1437898292112\\
78	-13.1017215550631\\
79	-12.767906408423\\
80	-13.0749978397305\\
81	-13.3952223824515\\
82	-13.7372662677151\\
83	-13.3793057306652\\
84	-13.723757653619\\
85	-13.3758847662975\\
86	-13.7277704373765\\
87	-13.7277704373765\\
88	-13.7277704373765\\
89	-13.7277704373765\\
};
\addlegendentry{\textbf{m = 1}}

% \addplot [color=mycolor2, line width=1.5pt]
%   table[row sep=crcr]{%
% -89	-35\\
% -88	-35\\
% -87	-35\\
% -86	-35\\
% -85	-35\\
% -84	-35\\
% -83	-35\\
% -82	-35\\
% -81	-35\\
% -80	-35\\
% -79	-35\\
% -78	-35\\
% -77	-35\\
% -76	-35\\
% -75	-35\\
% -74	-35\\
% -73	-35\\
% -72	-35\\
% -71	-35\\
% -70	-35\\
% -69	-35\\
% -68	-35\\
% -67	-35\\
% -66	-35\\
% -65	-35\\
% -64	-35\\
% -63	-35\\
% -62	-35\\
% -61	-35\\
% -60	-35\\
% -59	-35\\
% -58	-35\\
% -57	-35\\
% -56	-35\\
% -55	-35\\
% -54	-35\\
% -53	-35\\
% -52	-35\\
% -51	-35\\
% -50	-35\\
% -49	-35\\
% -48	-35\\
% -47	-35\\
% -46	-35\\
% -45	-35\\
% -44	-35\\
% -43	-35\\
% -42	-35\\
% -41	-35\\
% -40	-35\\
% -39	-35\\
% -38	-35\\
% -37	-35\\
% -36	-35\\
% -35	-35\\
% -34	-35\\
% -33	-35\\
% -32	-35\\
% -31	-35\\
% -30	-35\\
% -29	-35\\
% -28	-35\\
% -27	-35\\
% -26	-35\\
% -25	-35\\
% -24	-35\\
% -23	-35\\
% -22	-35\\
% -21	-35\\
% -20	-35\\
% -19	-35\\
% -18	-35\\
% -17	-35\\
% -16	-35\\
% -15	-35\\
% -14	-35\\
% -13	-35\\
% -12	-35\\
% -11	-35\\
% -10	-35\\
% -9	-35\\
% -8	-35\\
% -7	-35\\
% -6	-35\\
% -5	-35\\
% -4	-35\\
% -3	-35\\
% -2	-35\\
% -1	-35\\
% 0	-35\\
% 1	-35\\
% 2	-35\\
% 3	-35\\
% 4	-35\\
% 5	-35\\
% 6	-35\\
% 7	-35\\
% 8	-35\\
% 9	-35\\
% 10	-35\\
% 11	-34.9409250083008\\
% 12	-34.4689617021524\\
% 13	-34.1261530023813\\
% 14	-33.8016222989961\\
% 15	-33.5097107357916\\
% 16	-33.326595634529\\
% 17	-33.1863230684296\\
% 18	-33.0815237847835\\
% 19	-33.0282371622147\\
% 20	-33.0150497068073\\
% 21	-33.0576360906568\\
% 22	-33.1354737162846\\
% 23	-33.2474610504506\\
% 24	-33.4124686648027\\
% 25	-33.6223542314305\\
% 26	-33.8794207736923\\
% 27	-34.1864999846604\\
% 28	-34.5470310953801\\
% 29	-34.9651739871045\\
% 30	-35\\
% 31	-35\\
% 32	-35\\
% 33	-35\\
% 34	-35\\
% 35	-35\\
% 36	-35\\
% 37	-35\\
% 38	-35\\
% 39	-35\\
% 40	-35\\
% 41	-35\\
% 42	-35\\
% 43	-35\\
% 44	-35\\
% 45	-35\\
% 46	-35\\
% 47	-35\\
% 48	-35\\
% 49	-35\\
% 50	-35\\
% 51	-35\\
% 52	-35\\
% 53	-35\\
% 54	-35\\
% 55	-35\\
% 56	-35\\
% 57	-35\\
% 58	-35\\
% 59	-35\\
% 60	-35\\
% 61	-35\\
% 62	-35\\
% 63	-35\\
% 64	-35\\
% 65	-35\\
% 66	-35\\
% 67	-35\\
% 68	-35\\
% 69	-35\\
% 70	-35\\
% 71	-35\\
% 72	-35\\
% 73	-35\\
% 74	-35\\
% 75	-35\\
% 76	-35\\
% 77	-35\\
% 78	-35\\
% 79	-35\\
% 80	-35\\
% 81	-35\\
% 82	-35\\
% 83	-35\\
% 84	-35\\
% 85	-35\\
% 86	-35\\
% 87	-35\\
% 88	-35\\
% 89	-35\\
% };
% \addlegendentry{\textbf{m=-1}}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-89	-16.1835183274035\\
-88	-16.1835183274035\\
-87	-16.1835183274035\\
-86	-16.1835183274035\\
-85	-16.2127037332069\\
-84	-16.2339998668821\\
-83	-16.2699337052641\\
-82	-16.2929785958752\\
-81	-16.3261273079778\\
-80	-16.3651076652401\\
-79	-16.402133425873\\
-78	-16.428022756859\\
-77	-16.49971901156\\
-76	-16.5408483358817\\
-75	-16.6334412982922\\
-74	-16.716483165395\\
-73	-16.7985133243856\\
-72	-16.8548521583552\\
-71	-17.0050921865882\\
-70	-17.1009844175772\\
-69	-17.2701245648836\\
-68	-17.4505577097721\\
-67	-17.5256329162085\\
-66	-17.7739468113747\\
-65	-17.9352102654496\\
-64	-18.1596388419453\\
-63	-18.3987783329013\\
-62	-18.6515915211467\\
-61	-18.9207197053132\\
-60	-19.3867330477075\\
-59	-19.7005747775703\\
-58	-20.0294918946143\\
-57	-20.5188330426312\\
-56	-20.8982523337218\\
-55	-21.5587167253986\\
-54	-22.002975446911\\
-53	-22.6542418147224\\
-52	-23.5015409550506\\
-51	-24.2885981547107\\
-50	-25.1383894318234\\
-49	-26.0418415111196\\
-48	-27.3539254884401\\
-47	-28.8955484705945\\
-46	-30.3132755454428\\
-45	-32.4363185785542\\
-44	-35\\
-43	-35\\
-42	-35\\
-41	-35\\
-40	-35\\
-39	-35\\
-38	-34.3511943564244\\
-37	-32.4932271681319\\
-36	-30.8141104688187\\
-35	-29.5379398225571\\
-34	-28.5565285082033\\
-33	-28.0872933359315\\
-32	-27.4404054224206\\
-31	-26.9474519262038\\
-30	-26.5859880546241\\
-29	-26.3404159477761\\
-28	-26.1998581534418\\
-27	-26.1568716255671\\
-26	-26.2066540753606\\
-25	-26.3465569707409\\
-24	-26.5758021264214\\
-23	-26.8953428693868\\
-22	-27.0848952422601\\
-21	-27.5963814339538\\
-20	-28.5196201376783\\
-19	-29.2787084333203\\
-18	-30.1648412244813\\
-17	-31.609464427633\\
-16	-32.839950603629\\
-15	-34.2256532362508\\
-14	-35\\
-13	-35\\
-12	-35\\
-11	-35\\
-10	-35\\
-9	-35\\
-8	-34.6346848286556\\
-7	-33.3467576286004\\
-6	-32.4924664778691\\
-5	-31.6985335071209\\
-4	-31.1597289012529\\
-3	-30.5969345304214\\
-2	-30.4145684846432\\
-1	-30.2332632901537\\
0	-30.3201991024747\\
1	-30.4755463429137\\
2	-30.856991102833\\
3	-31.1712253886053\\
4	-31.9538848742546\\
5	-32.6995667587525\\
6	-33.7130923801119\\
7	-34.8211815009628\\
8	-35\\
9	-35\\
10	-35\\
11	-35\\
12	-35\\
13	-35\\
14	-35\\
15	-33.7841823613159\\
16	-32.5625673387251\\
17	-31.5169471418537\\
18	-30.2632055218165\\
19	-29.56250748161\\
20	-28.9878582691044\\
21	-28.278414768174\\
22	-27.9582397228551\\
23	-28.047026384689\\
24	-27.9366767664106\\
25	-27.933752090321\\
26	-28.0429208944372\\
27	-28.2722875155308\\
28	-28.634404272573\\
29	-29.1479890953221\\
30	-29.8408784476274\\
31	-30.7553108978273\\
32	-31.9579796511942\\
33	-33.5607998471764\\
34	-35\\
35	-35\\
36	-35\\
37	-35\\
38	-35\\
39	-35\\
40	-34.6942838446085\\
41	-32.3134219789811\\
42	-30.2708480638387\\
43	-28.6172147275908\\
44	-27.1792441513384\\
45	-25.9652342018605\\
46	-24.8742486344388\\
47	-24.0641617369644\\
48	-23.1395994841864\\
49	-22.3388378301727\\
50	-21.7828492004469\\
51	-21.2104621676793\\
52	-20.6826099431784\\
53	-20.1165169424215\\
54	-19.6672754237082\\
55	-19.355834479638\\
56	-18.9031223070077\\
57	-18.6347171801258\\
58	-18.2925255840538\\
59	-18.0673337529095\\
60	-17.8459546169972\\
61	-17.5284719735834\\
62	-17.3409880921483\\
63	-17.1723538618487\\
64	-17.008608242798\\
65	-16.8624602574293\\
66	-16.7479095438996\\
67	-16.5966722563551\\
68	-16.5459696578565\\
69	-16.436233726606\\
70	-16.3309763943296\\
71	-16.2746991527805\\
72	-16.1908826004448\\
73	-16.156799481857\\
74	-16.112637055379\\
75	-16.0762023083093\\
76	-16.0224124230611\\
77	-15.9984050999875\\
78	-15.9720847454049\\
79	-15.9653899423033\\
80	-15.9451225438164\\
81	-15.9270556526547\\
82	-15.9105269203143\\
83	-15.9063176966496\\
84	-15.8958179111083\\
85	-15.8932274172855\\
86	-15.8803963391405\\
87	-15.8803963391405\\
88	-15.8803963391405\\
89	-15.8803963391405\\
};
\addlegendentry{\textbf{m = -3}}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-89	-31.3944455794786\\
-88	-31.3944455794786\\
-87	-31.3944455794786\\
-86	-31.3944455794786\\
-85	-29.6292466726286\\
-84	-30.7560341073241\\
-83	-29.0024968102349\\
-82	-30.1807855402412\\
-81	-28.623712113997\\
-80	-27.3483908542538\\
-79	-26.1940229814182\\
-78	-26.9676514904936\\
-77	-26.631755003925\\
-76	-25.5661048266263\\
-75	-23.7829714655654\\
-74	-23.5455316321211\\
-73	-23.3670787291898\\
-72	-22.640847928941\\
-71	-21.8093202498595\\
-70	-21.6899040790763\\
-69	-20.988226221464\\
-68	-20.3718398826552\\
-67	-19.8743495201006\\
-66	-19.775044615943\\
-65	-18.8985929093717\\
-64	-18.4880132337001\\
-63	-18.1234623004203\\
-62	-17.8030004273994\\
-61	-17.5196847362461\\
-60	-17.3428627458413\\
-59	-17.1449691534922\\
-58	-16.9953728852094\\
-57	-16.6588736575846\\
-56	-16.5846937968347\\
-55	-16.7145234810969\\
-54	-16.7237790599093\\
-53	-16.6451238920021\\
-52	-16.997450769032\\
-51	-17.083302330853\\
-50	-17.2437791904128\\
-49	-17.9412464652565\\
-48	-18.7385741266448\\
-47	-19.2780995043322\\
-46	-19.952177161695\\
-45	-21.4356411943338\\
-44	-23.3537010995948\\
-43	-26.0974472751483\\
-42	-29.5560499009365\\
-41	-35\\
-40	-35\\
-39	-30.0435095185893\\
-38	-24.4268412134718\\
-37	-21.3596490555301\\
-36	-18.6871760182528\\
-35	-16.587996634969\\
-34	-15.1501842144574\\
-33	-13.8544361118081\\
-32	-12.5369201234363\\
-31	-11.3942684820723\\
-30	-10.3936271976689\\
-29	-9.51185450731279\\
-28	-8.73205537210579\\
-27	-8.04154417325304\\
-26	-7.43058321411295\\
-25	-6.89156797574188\\
-24	-6.41848235372591\\
-23	-6.00652384389646\\
-22	-5.61750615184964\\
-21	-5.32277960039031\\
-20	-5.03769893183951\\
-19	-4.8534210024036\\
-18	-4.71697772178522\\
-17	-4.61461621146528\\
-16	-4.58033072116058\\
-15	-4.59193879515432\\
-14	-4.66896125512057\\
-13	-4.79454687364521\\
-12	-4.95984965471735\\
-11	-5.22184404093489\\
-10	-5.52579245964932\\
-9	-5.93234697329467\\
-8	-6.3316616287576\\
-7	-6.88574967570026\\
-6	-7.42136193913908\\
-5	-8.23171966120096\\
-4	-8.94337346220035\\
-3	-9.90746773221961\\
-2	-10.9616091957989\\
-1	-12.2502686802454\\
0	-13.7529620292432\\
1	-15.2542855615011\\
2	-17.3689328060764\\
3	-20.0711232636512\\
4	-23.7646714943911\\
5	-28.6205975367359\\
6	-35\\
7	-31.4543808260044\\
8	-26.1291768103919\\
9	-23.243469117558\\
10	-21.1513195143241\\
11	-19.3585510215742\\
12	-18.5030830166392\\
13	-17.8878687583038\\
14	-17.0962593986319\\
15	-16.9930163815561\\
16	-16.9463955026385\\
17	-17.0410980403539\\
18	-17.552511125192\\
19	-17.9687810249023\\
20	-18.541298119746\\
21	-19.7060400547779\\
22	-20.7295650875372\\
23	-21.4676122222371\\
24	-23.0123235501243\\
25	-24.9920691161003\\
26	-27.6089015862341\\
27	-31.1850322664233\\
28	-35\\
29	-35\\
30	-30.8273174417843\\
31	-27.5132256837372\\
32	-25.1124968407989\\
33	-23.3151505005115\\
34	-21.7387776746696\\
35	-21.0194323314622\\
36	-20.1458393354887\\
37	-19.4758718393927\\
38	-19.144743805422\\
39	-18.7505023100919\\
40	-18.5641815811284\\
41	-18.3869913792576\\
42	-18.3856192035317\\
43	-18.4988167398924\\
44	-18.6589664281572\\
45	-18.8854100847136\\
46	-19.1711836300829\\
47	-19.6367511269961\\
48	-20.4876169480575\\
49	-21.1270957187474\\
50	-21.4798861554648\\
51	-22.5352372029577\\
52	-23.8356272235155\\
53	-25.0989224931167\\
54	-27.0803828663757\\
55	-28.8040283937465\\
56	-31.4603111450753\\
57	-34.5780631796221\\
58	-35\\
59	-35\\
60	-35\\
61	-33.187522512926\\
62	-30.563801805362\\
63	-28.4663899159641\\
64	-26.8325996992124\\
65	-25.450571250443\\
66	-23.686612801483\\
67	-23.2780042911244\\
68	-22.5586292991977\\
69	-21.7364800167625\\
70	-21.0310363374373\\
71	-20.9247530073496\\
72	-20.3149477829238\\
73	-19.8212759020723\\
74	-19.7610223486341\\
75	-19.7258065965788\\
76	-18.8557300103836\\
77	-18.4587781202206\\
78	-18.449741796299\\
79	-18.8368575316949\\
80	-18.4523010326746\\
81	-18.0892466082195\\
82	-17.7468883474295\\
83	-18.1027010583083\\
84	-17.7727723151372\\
85	-18.1393559827851\\
86	-17.8075072709586\\
87	-17.8075072709586\\
88	-17.8075072709586\\
89	-17.8075072709586\\
};
\addlegendentry{\textbf{m = 5}}

\addplot [color=mycolor5, dashed,line width=1.5pt]
  table[row sep=crcr]{%
-89	-17.7589433542752\\
-88	-17.7589433542752\\
-87	-17.7589433542752\\
-86	-17.7589433542752\\
-85	-17.7154992579741\\
-84	-18.0791355597545\\
-83	-18.0405110532924\\
-82	-18.4189108053518\\
-81	-18.3880653210209\\
-80	-18.3774330113029\\
-79	-18.3635962626206\\
-78	-18.7566777178114\\
-77	-19.1601670653385\\
-76	-19.1626079321192\\
-75	-19.2088234847401\\
-74	-19.6723177485957\\
-73	-20.1728425703872\\
-72	-20.2424215664699\\
-71	-20.8771207983221\\
-70	-21.4986926088569\\
-69	-22.3342348584371\\
-68	-23.2814763367998\\
-67	-23.4981323211313\\
-66	-25.5033825076842\\
-65	-26.1734841195655\\
-64	-28.0134184187852\\
-63	-30.5012557876297\\
-62	-34.1058426116634\\
-61	-35\\
-60	-35\\
-59	-33.2768994670214\\
-58	-29.5384594656646\\
-57	-26.1966826517725\\
-56	-24.2038186601147\\
-55	-21.6162872092297\\
-54	-20.340377922462\\
-53	-18.8714985383975\\
-52	-17.3044398508875\\
-51	-16.1996577549453\\
-50	-15.1963631936339\\
-49	-14.3261635006629\\
-48	-13.3298536239455\\
-47	-12.3983337239289\\
-46	-11.7176499193034\\
-45	-10.9709657777666\\
-44	-10.297225229945\\
-43	-9.67790626434762\\
-42	-9.06759406194042\\
-41	-8.5472460191871\\
-40	-8.03079511266835\\
-39	-7.59642480318534\\
-38	-7.10899638248275\\
-37	-6.75548736836412\\
-36	-6.35653769890305\\
-35	-6.00207866908162\\
-34	-5.74867497774177\\
-33	-5.49553162795045\\
-32	-5.25020815719224\\
-31	-5.04250320378653\\
-30	-4.87125763049264\\
-29	-4.73555100641963\\
-28	-4.63467758956322\\
-27	-4.56812867418411\\
-26	-4.53558029288348\\
-25	-4.53688559795301\\
-24	-4.57207151579492\\
-23	-4.64133949947112\\
-22	-4.75925108729089\\
-21	-4.90177619998955\\
-20	-5.11818051038014\\
-19	-5.34096215529403\\
-18	-5.60227889002907\\
-17	-5.96782614194143\\
-16	-6.31985898034629\\
-15	-6.71687630847095\\
-14	-7.25176994457755\\
-13	-7.82251172088339\\
-12	-8.3942413082506\\
-11	-9.15721704243246\\
-10	-9.9758653256267\\
-9	-10.949065144801\\
-8	-11.8803303198588\\
-7	-13.1351689747729\\
-6	-14.3551627417254\\
-5	-16.274427427087\\
-4	-18.0367501948443\\
-3	-20.5974110099481\\
-2	-24.1384043621099\\
-1	-29.7060902153515\\
0	-35\\
1	-34.2113612349859\\
2	-27.5188152252269\\
3	-23.5304523310149\\
4	-21.3147604753278\\
5	-19.8679228506631\\
6	-18.3469084368552\\
7	-17.5554964539561\\
8	-16.9578241630282\\
9	-16.5201010646148\\
10	-16.3053828593302\\
11	-15.843971872579\\
12	-15.8965614034783\\
13	-15.9410647629597\\
14	-15.8147291292679\\
15	-16.257280213333\\
16	-16.6045536485973\\
17	-17.0516883706534\\
18	-17.9032803663147\\
19	-18.6183051929061\\
20	-19.4773503807289\\
21	-20.9905939393267\\
22	-22.3101192652933\\
23	-23.5102225072195\\
24	-25.4912170820767\\
25	-28.070226205907\\
26	-31.6068229663505\\
27	-35\\
28	-35\\
29	-33.0843360842726\\
30	-29.3628244330347\\
31	-26.7350506363466\\
32	-24.7878195152171\\
33	-23.2878473530724\\
34	-21.8849019302588\\
35	-21.3019443161515\\
36	-20.5266893848567\\
37	-19.9140408932132\\
38	-19.5532544341965\\
39	-19.1676530576693\\
40	-18.9834140821884\\
41	-18.7576088259994\\
42	-18.7143126078246\\
43	-18.7190095424123\\
44	-18.7946486262477\\
45	-18.8862593811935\\
46	-19.0484719280179\\
47	-19.329059373807\\
48	-19.864207769055\\
49	-20.2507529651661\\
50	-20.4374360582874\\
51	-21.062679998111\\
52	-21.8360277624107\\
53	-22.5146780387884\\
54	-23.5859692132512\\
55	-24.3425596578602\\
56	-25.4464087601318\\
57	-26.4197776858144\\
58	-28.6049501248416\\
59	-30.2060137563766\\
60	-32.2149933381291\\
61	-35\\
62	-35\\
63	-35\\
64	-35\\
65	-35\\
66	-33.334065859907\\
67	-32.0737620625193\\
68	-30.3968866462547\\
69	-28.668019217175\\
70	-27.1842925273628\\
71	-26.8583380685682\\
72	-25.726522268359\\
73	-24.878203725991\\
74	-24.6598477291793\\
75	-24.5052317217361\\
76	-23.1064269405447\\
77	-22.4913351530323\\
78	-22.3675717924854\\
79	-22.8497240097864\\
80	-22.2552288315164\\
81	-21.6931905156707\\
82	-21.1750016123898\\
83	-21.5922916724697\\
84	-21.092181962733\\
85	-21.5229704430774\\
86	-21.0193904221295\\
87	-21.0193904221295\\
88	-21.0193904221295\\
89	-21.0193904221295\\
};
\addlegendentry{\textbf{m = -7}}

% \addplot [color=mycolor6, dashed, line width=1.5pt]
%   table[row sep=crcr]{%
% -89	-19.7992382315114\\
% -88	-19.7992382315114\\
% -87	-19.7992382315114\\
% -86	-19.7992382315114\\
% -85	-19.668550833324\\
% -84	-19.5910433405803\\
% -83	-19.4627819295185\\
% -82	-19.3891384265704\\
% -81	-19.2673133253566\\
% -80	-19.1493564496474\\
% -79	-19.0339459518577\\
% -78	-18.9674375694547\\
% -77	-18.790909976239\\
% -76	-18.6834737507568\\
% -75	-18.4779171119418\\
% -74	-18.3212501104543\\
% -73	-18.1732701505416\\
% -72	-18.0818795627123\\
% -71	-17.8582748683519\\
% -70	-17.7309794386173\\
% -69	-17.5347770470066\\
% -68	-17.3520586759045\\
% -67	-17.2843493669846\\
% -66	-17.0909681230373\\
% -65	-16.9762871662547\\
% -64	-16.8435980563786\\
% -63	-16.7247698401879\\
% -62	-16.6196262950139\\
% -61	-16.527653050101\\
% -60	-16.4084810939921\\
% -59	-16.350895245386\\
% -58	-16.3056643428311\\
% -57	-16.2637655515126\\
% -56	-16.2487949777795\\
% -55	-16.252555959672\\
% -54	-16.2708308282546\\
% -53	-16.3168626567614\\
% -52	-16.4020766456462\\
% -51	-16.5024977528809\\
% -50	-16.6305238805075\\
% -49	-16.7587964818499\\
% -48	-16.9606269107237\\
% -47	-17.2321454334726\\
% -46	-17.4763978581687\\
% -45	-17.789350376475\\
% -44	-18.1484822238533\\
% -43	-18.5486825112871\\
% -42	-19.0479496170381\\
% -41	-19.5530606776327\\
% -40	-20.1699571400872\\
% -39	-20.7941005758281\\
% -38	-21.663535563224\\
% -37	-22.4616247533325\\
% -36	-23.5676920634109\\
% -35	-24.8420619850825\\
% -34	-26.0484907953583\\
% -33	-27.4823597997611\\
% -32	-29.4878225349765\\
% -31	-32.0038641153046\\
% -30	-35\\
% -29	-35\\
% -28	-35\\
% -27	-35\\
% -26	-35\\
% -25	-35\\
% -24	-33.1091648604469\\
% -23	-31.5917565926923\\
% -22	-30.0412601968189\\
% -21	-29.2928512536699\\
% -20	-28.8495497424505\\
% -19	-28.5604297635986\\
% -18	-28.4387083958701\\
% -17	-28.7003369111237\\
% -16	-28.9213691656405\\
% -15	-29.2967912609847\\
% -14	-30.187040646945\\
% -13	-30.5272541026192\\
% -12	-31.4826992896262\\
% -11	-33.351712898917\\
% -10	-34.4229218837295\\
% -9	-35\\
% -8	-35\\
% -7	-35\\
% -6	-35\\
% -5	-35\\
% -4	-35\\
% -3	-35\\
% -2	-34.2368397119001\\
% -1	-32.6297951356645\\
% 0	-31.4746399235995\\
% 1	-30.8712437264644\\
% 2	-30.3357017973535\\
% 3	-30.1532434489397\\
% 4	-30.0508771198642\\
% 5	-30.1542345002206\\
% 6	-30.483745932811\\
% 7	-30.9268663666697\\
% 8	-31.8080251233984\\
% 9	-32.7232682431406\\
% 10	-34.3757401245195\\
% 11	-35\\
% 12	-35\\
% 13	-35\\
% 14	-35\\
% 15	-35\\
% 16	-35\\
% 17	-35\\
% 18	-34.8044457148801\\
% 19	-33.1196868528564\\
% 20	-31.7871117596485\\
% 21	-30.2996946796336\\
% 22	-29.5185650336057\\
% 23	-29.2713370551859\\
% 24	-28.8187688514184\\
% 25	-28.5200528029529\\
% 26	-28.3701959870901\\
% 27	-28.3699306291738\\
% 28	-28.5259253191045\\
% 29	-28.8519229024017\\
% 30	-29.3712173236903\\
% 31	-30.1214821592194\\
% 32	-31.1643665981405\\
% 33	-32.6061476977314\\
% 34	-33.9167494500379\\
% 35	-35\\
% 36	-35\\
% 37	-35\\
% 38	-35\\
% 39	-35\\
% 40	-34.9095025381776\\
% 41	-32.1207019910195\\
% 42	-29.9301286537122\\
% 43	-28.1150821534411\\
% 44	-26.6203078971452\\
% 45	-25.3286152185707\\
% 46	-24.2152960279758\\
% 47	-23.386453941931\\
% 48	-22.4318571606672\\
% 49	-21.6344245001904\\
% 50	-21.0781137996293\\
% 51	-20.5165033658496\\
% 52	-19.9976481034987\\
% 53	-19.4455802924846\\
% 54	-19.0169358450989\\
% 55	-18.7315607413668\\
% 56	-18.3092145373685\\
% 57	-18.0715939182454\\
% 58	-17.7656835223722\\
% 59	-17.565331710463\\
% 60	-17.3810757682036\\
% 61	-17.116379247483\\
% 62	-16.9710167745799\\
% 63	-16.8384459482933\\
% 64	-16.7208401746587\\
% 65	-16.6157759576467\\
% 66	-16.5434206082209\\
% 67	-16.446531015222\\
% 68	-16.4185293673666\\
% 69	-16.3588524166702\\
% 70	-16.3115028889648\\
% 71	-16.2901798108714\\
% 72	-16.2633535955685\\
% 73	-16.2555390359632\\
% 74	-16.2494469720915\\
% 75	-16.2458767799307\\
% 76	-16.2501876847479\\
% 77	-16.2573925753987\\
% 78	-16.2669815913164\\
% 79	-16.2708491176612\\
% 80	-16.2831773809011\\
% 81	-16.2953835603567\\
% 82	-16.3128058571929\\
% 83	-16.3197052854151\\
% 84	-16.3376284535152\\
% 85	-16.3465478932346\\
% 86	-16.3691453435644\\
% 87	-16.3691453435644\\
% 88	-16.3691453435644\\
% 89	-16.3691453435644\\
% };
% \addlegendentry{\textbf{m=9}}

\end{axis}
\node[below right, align=left, draw=black, line width=1pt]
at (rel axis cs:0.02,0.98) {\large $\zeta_{harm}$: \textbf{47.8\%}};
\end{tikzpicture}%

==> Figs/PBO6_theta20_ADS.tex <==

\definecolor{mycolor1}{rgb}{0,0,0.8}%
% \definecolor{mycolor2}{rgb}{1,0.5,0}%
\definecolor{mycolor3}{rgb}{1,0,0}%
\definecolor{mycolor4}{RGB}{237, 124, 50}%
\definecolor{mycolor5}{rgb}{0.45,0.65,0.2}%
\begin{tikzpicture}

\pgfplotsset{
  grid style = {
    dash pattern = on 0.025mm off 0.95mm on 0.025mm off 0mm, % start with half a dot to get correct centering of the pattern
    line cap = round,
    gray,
    line width = 1pt
  }
}
\begin{axis}[%
width=2.5in,
height=2.1in,
% at={(0.28\linewidth,0.642in)},
scale only axis,
line width=1 pt,
tick label style={font=\boldmath}, 
xmin=-90,
xmax=90,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={\textbf{Angle (}$^\circ$\textbf{)}},
ymin=-35,
ymax=0,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={\textbf{Normalized Gain (dB)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-89	-13.1814911689857\\
-88	-13.1814911689857\\
-87	-13.1814911689857\\
-86	-13.1814911689857\\
-85	-13.4804370276706\\
-84	-13.1183854095009\\
-83	-13.467373536945\\
-82	-13.1129878260051\\
-81	-13.42242698821\\
-80	-13.7728174580553\\
-79	-14.1185244141338\\
-78	-13.7364805134814\\
-77	-13.7640755521781\\
-76	-14.1216850422476\\
-75	-14.9243476777613\\
-74	-14.9804408891149\\
-73	-14.9943752873679\\
-72	-15.4573902990781\\
-71	-16.0270623197458\\
-70	-16.075050168627\\
-69	-16.6704283537857\\
-68	-17.4178141653762\\
-67	-18.0640344150628\\
-66	-18.3902813736489\\
-65	-19.9063108371593\\
-64	-21.1100553516993\\
-63	-22.3402299136609\\
-62	-24.0498992192748\\
-61	-25.7804320106492\\
-60	-29.0542249429358\\
-59	-31.1657354681516\\
-58	-35\\
-57	-35\\
-56	-30.1243992484172\\
-55	-26.9216350186529\\
-54	-24.5999671884513\\
-53	-22.2181823662337\\
-52	-20.7776858625896\\
-51	-19.2156275339314\\
-50	-17.9769321703203\\
-49	-17.576990560132\\
-48	-16.8020561182487\\
-47	-15.7730329704245\\
-46	-15.1983735059601\\
-45	-14.8095679348655\\
-44	-14.5188251312952\\
-43	-14.2569637813651\\
-42	-13.9874791237003\\
-41	-13.9000061443571\\
-40	-13.9019747475282\\
-39	-13.9624044979533\\
-38	-14.1731940968894\\
-37	-14.3962093313884\\
-36	-14.834476483132\\
-35	-15.4289329788123\\
-34	-15.9025220239813\\
-33	-17.0046405377584\\
-32	-18.2254208290688\\
-31	-19.8046224672293\\
-30	-21.9083943875528\\
-29	-24.8818092511748\\
-28	-29.6259945706267\\
-27	-35\\
-26	-33.2247319263312\\
-25	-26.6384353695559\\
-24	-22.857482761777\\
-23	-20.264628156341\\
-22	-18.8766234580687\\
-21	-17.2956367647663\\
-20	-15.5486389542826\\
-19	-14.6142562713604\\
-18	-13.8665234715533\\
-17	-12.9870199322856\\
-16	-12.5808617218942\\
-15	-12.3032204057028\\
-14	-11.9615999587333\\
-13	-12.2884682160344\\
-12	-12.4236084254231\\
-11	-12.6293574270262\\
-10	-13.4844108790519\\
-9	-14.1466216512307\\
-8	-15.1225430347414\\
-7	-16.5731450492024\\
-6	-18.4785767058598\\
-5	-22.6240791152361\\
-4	-28.3091721557697\\
-3	-35\\
-2	-23.8785772545723\\
-1	-18.603977611681\\
0	-15.2284885911991\\
1	-12.999986847126\\
2	-10.8974353478446\\
3	-9.22369958450584\\
4	-7.76510491560215\\
5	-6.69982741346013\\
6	-5.48900217620532\\
7	-4.68643188087631\\
8	-3.84413312323392\\
9	-3.21941813765636\\
10	-2.56385402100284\\
11	-2.03454309912922\\
12	-1.53894025187808\\
13	-1.18485467191305\\
14	-0.853013329212338\\
15	-0.557161306518327\\
16	-0.359884985271913\\
17	-0.206527186666461\\
18	-0.0779516261305239\\
19	-0.018083657880277\\
20	0\\
21	-0.034837987065171\\
22	-0.108675651107333\\
23	-0.239177479580465\\
24	-0.402861269813182\\
25	-0.610834662705973\\
26	-0.864519834822114\\
27	-1.16572555665887\\
28	-1.51671178078583\\
29	-1.92027654935909\\
30	-2.37987147801775\\
31	-2.89975732312358\\
32	-3.48521751842477\\
33	-4.1428572590749\\
34	-4.78485159352604\\
35	-5.43717199391186\\
36	-6.3348964171487\\
37	-7.34940302402903\\
38	-8.28605516324623\\
39	-9.58283341620128\\
40	-10.8137116747671\\
41	-12.2580279547446\\
42	-13.9319339821717\\
43	-15.9144159956826\\
44	-18.4728816754151\\
45	-21.8625443572681\\
46	-27.4854898336437\\
47	-33.777766563598\\
48	-31.1732148053493\\
49	-25.2096558645853\\
50	-21.7086273687884\\
51	-19.6771390534811\\
52	-18.2744835788714\\
53	-16.5096664635082\\
54	-15.7167710902407\\
55	-15.1049120819563\\
56	-14.0862871216666\\
57	-13.6726390703181\\
58	-13.3701465909712\\
59	-13.077693279443\\
60	-12.8334586679658\\
61	-12.3498525453989\\
62	-12.2076089131146\\
63	-12.1044477707066\\
64	-12.0300901830459\\
65	-11.9942418061795\\
66	-12.318420544657\\
67	-12.0104949973498\\
68	-12.2111673539347\\
69	-12.2837157909491\\
70	-12.3797304785977\\
71	-12.2566656680522\\
72	-12.4094180398508\\
73	-12.6727932279854\\
74	-12.5771977280231\\
75	-12.5347388503554\\
76	-13.0950628960331\\
77	-13.3854661838547\\
78	-13.3659676205926\\
79	-13.0141972484462\\
80	-13.3148424651257\\
81	-13.6558854973557\\
82	-13.9913489926356\\
83	-13.6133878493026\\
84	-14.0040838008857\\
85	-13.6339497730543\\
86	-13.9809072863514\\
87	-13.9809072863514\\
88	-13.9809072863514\\
89	-13.9809072863514\\
};
\addlegendentry{\textbf{m = 1}}

% \addplot [color=mycolor2, line width=1.5pt]
%   table[row sep=crcr]{%
% -89	-35\\
% -88	-35\\
% -87	-35\\
% -86	-35\\
% -85	-35\\
% -84	-35\\
% -83	-35\\
% -82	-35\\
% -81	-35\\
% -80	-35\\
% -79	-35\\
% -78	-35\\
% -77	-35\\
% -76	-35\\
% -75	-35\\
% -74	-35\\
% -73	-35\\
% -72	-35\\
% -71	-35\\
% -70	-35\\
% -69	-35\\
% -68	-35\\
% -67	-35\\
% -66	-35\\
% -65	-35\\
% -64	-34.8019222098737\\
% -63	-34.5737696961622\\
% -62	-34.2708546230049\\
% -61	-34.0638362691959\\
% -60	-33.6627489721511\\
% -59	-33.483093139178\\
% -58	-33.2474097185192\\
% -57	-32.9731883748687\\
% -56	-32.8243372408745\\
% -55	-32.5493978769424\\
% -54	-32.4250566475304\\
% -53	-32.2199090722735\\
% -52	-32.0198294012557\\
% -51	-31.8582526153679\\
% -50	-31.7640396667889\\
% -49	-31.6513712708055\\
% -48	-31.5266274555446\\
% -47	-31.4452004178151\\
% -46	-31.4345749436356\\
% -45	-31.3771105156095\\
% -44	-31.3790944340769\\
% -43	-31.3654958359844\\
% -42	-31.4308384005088\\
% -41	-31.5211526293191\\
% -40	-31.6499734284554\\
% -39	-31.7290718843338\\
% -38	-31.9105135043043\\
% -37	-32.1006821071447\\
% -36	-32.345889800527\\
% -35	-32.6232046617491\\
% -34	-32.81490838034\\
% -33	-33.1351649060107\\
% -32	-33.4837317947546\\
% -31	-33.8523104492584\\
% -30	-34.2352564003762\\
% -29	-34.6252866162162\\
% -28	-35\\
% -27	-35\\
% -26	-35\\
% -25	-35\\
% -24	-35\\
% -23	-35\\
% -22	-35\\
% -21	-35\\
% -20	-35\\
% -19	-35\\
% -18	-35\\
% -17	-35\\
% -16	-35\\
% -15	-35\\
% -14	-35\\
% -13	-35\\
% -12	-35\\
% -11	-35\\
% -10	-35\\
% -9	-35\\
% -8	-35\\
% -7	-35\\
% -6	-35\\
% -5	-35\\
% -4	-35\\
% -3	-35\\
% -2	-35\\
% -1	-35\\
% 0	-35\\
% 1	-35\\
% 2	-35\\
% 3	-35\\
% 4	-35\\
% 5	-35\\
% 6	-35\\
% 7	-34.7924705528736\\
% 8	-34.3714455940357\\
% 9	-34.0458750253719\\
% 10	-33.6848114568435\\
% 11	-33.3688499824357\\
% 12	-33.1494602799866\\
% 13	-32.9604962787198\\
% 14	-32.7599916918464\\
% 15	-32.6432865228346\\
% 16	-32.5863826256264\\
% 17	-32.5738740370392\\
% 18	-32.6492543165281\\
% 19	-32.7445069285491\\
% 20	-32.8898066203998\\
% 21	-33.1549150263009\\
% 22	-33.4156951731683\\
% 23	-33.6999615586037\\
% 24	-34.0653085352848\\
% 25	-34.4780325005712\\
% 26	-34.9332610692618\\
% 27	-35\\
% 28	-35\\
% 29	-35\\
% 30	-35\\
% 31	-35\\
% 32	-35\\
% 33	-35\\
% 34	-35\\
% 35	-35\\
% 36	-35\\
% 37	-35\\
% 38	-35\\
% 39	-35\\
% 40	-35\\
% 41	-35\\
% 42	-35\\
% 43	-35\\
% 44	-35\\
% 45	-35\\
% 46	-35\\
% 47	-35\\
% 48	-35\\
% 49	-35\\
% 50	-35\\
% 51	-35\\
% 52	-35\\
% 53	-35\\
% 54	-35\\
% 55	-35\\
% 56	-35\\
% 57	-35\\
% 58	-35\\
% 59	-35\\
% 60	-35\\
% 61	-35\\
% 62	-35\\
% 63	-35\\
% 64	-35\\
% 65	-35\\
% 66	-35\\
% 67	-35\\
% 68	-35\\
% 69	-35\\
% 70	-35\\
% 71	-35\\
% 72	-35\\
% 73	-35\\
% 74	-35\\
% 75	-35\\
% 76	-35\\
% 77	-35\\
% 78	-35\\
% 79	-35\\
% 80	-35\\
% 81	-35\\
% 82	-35\\
% 83	-35\\
% 84	-35\\
% 85	-35\\
% 86	-35\\
% 87	-35\\
% 88	-35\\
% 89	-35\\
% };
% \addlegendentry{\textbf{m=-1}}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-89	-15.9127146837162\\
-88	-15.9127146837162\\
-87	-15.9127146837162\\
-86	-15.9127146837162\\
-85	-15.9437758230709\\
-84	-15.9668150603775\\
-83	-15.9978477733343\\
-82	-16.022548953222\\
-81	-16.0578622991267\\
-80	-16.0909807286808\\
-79	-16.1303235761902\\
-78	-16.1576295607318\\
-77	-16.2259828029878\\
-76	-16.2697331003135\\
-75	-16.3586897638362\\
-74	-16.4383699551242\\
-73	-16.5244975241832\\
-72	-16.5738380102688\\
-71	-16.723869709297\\
-70	-16.8240328281186\\
-69	-16.9897632782043\\
-68	-17.1706576306033\\
-67	-17.2374729342399\\
-66	-17.4863432450506\\
-65	-17.6434203660269\\
-64	-17.8689275292342\\
-63	-18.1033418062173\\
-62	-18.3577339414746\\
-61	-18.6216313639574\\
-60	-19.0953881476762\\
-59	-19.4034002048137\\
-58	-19.7354642110357\\
-57	-20.2158032025861\\
-56	-20.5882474298638\\
-55	-21.2597148832386\\
-54	-21.6962779740493\\
-53	-22.3374346219102\\
-52	-23.1987144256293\\
-51	-23.9762414057277\\
-50	-24.8296568183965\\
-49	-25.7383158218443\\
-48	-27.0394119311108\\
-47	-28.5927023082971\\
-46	-30.0162425408301\\
-45	-32.1654072962924\\
-44	-34.9518070640542\\
-43	-35\\
-42	-35\\
-41	-35\\
-40	-35\\
-39	-35\\
-38	-34.1750203372414\\
-37	-32.0880557841356\\
-36	-30.3952962965981\\
-35	-29.1078198370534\\
-34	-28.1896770915332\\
-33	-27.6868134077375\\
-32	-27.0249811155988\\
-31	-26.5183844606234\\
-30	-26.1441042082185\\
-29	-25.8862784774665\\
-28	-25.7338951363721\\
-27	-25.679481007279\\
-26	-25.718300577262\\
-25	-25.8478598875821\\
-24	-26.0676376323366\\
-23	-26.378993797121\\
-22	-26.5344222112398\\
-21	-27.0325464967106\\
-20	-27.9252174156948\\
-19	-28.6832918639938\\
-18	-29.5785200134004\\
-17	-31.0673083481241\\
-16	-32.361740242005\\
-15	-33.8860345716825\\
-14	-35\\
-13	-35\\
-12	-35\\
-11	-35\\
-10	-35\\
-9	-35\\
-8	-35\\
-7	-34.3339889968414\\
-6	-33.2522658633389\\
-5	-32.2150189402684\\
-4	-31.5645829812289\\
-3	-30.979983810613\\
-2	-30.641917466076\\
-1	-30.4294557970264\\
0	-30.4210437692493\\
1	-30.5396645175105\\
2	-30.909051661105\\
3	-31.1960499571658\\
4	-31.9042502378695\\
5	-32.62852323274\\
6	-33.7015885479051\\
7	-34.8722343238027\\
8	-35\\
9	-35\\
10	-35\\
11	-35\\
12	-35\\
13	-35\\
14	-35\\
15	-35\\
16	-33.6338485466734\\
17	-32.403306159231\\
18	-30.9480383388311\\
19	-30.1547272539129\\
20	-29.5084872285456\\
21	-28.7185353328189\\
22	-28.3585887813672\\
23	-28.4443385677146\\
24	-28.302592079996\\
25	-28.2740165677551\\
26	-28.3624585565978\\
27	-28.5756270955428\\
28	-28.9261176296171\\
29	-29.4331974115711\\
30	-30.1259326143449\\
31	-31.0488930036651\\
32	-32.2732711604533\\
33	-33.920409630655\\
34	-35\\
35	-35\\
36	-35\\
37	-35\\
38	-35\\
39	-35\\
40	-34.395984177415\\
41	-31.9893292472375\\
42	-30.0385880956673\\
43	-28.36548222841\\
44	-26.9765051554768\\
45	-25.7426277701296\\
46	-24.6811624314147\\
47	-23.8762380224639\\
48	-22.9332765774416\\
49	-22.1474112273251\\
50	-21.591145096727\\
51	-21.0201396995632\\
52	-20.4863868139063\\
53	-19.9100326559389\\
54	-19.4551549742764\\
55	-19.1521190480086\\
56	-18.6910194922195\\
57	-18.4292875901167\\
58	-18.079788170044\\
59	-17.8448939881396\\
60	-17.6283120635961\\
61	-17.3045899526681\\
62	-17.1207192552051\\
63	-16.9439110757229\\
64	-16.7829515503073\\
65	-16.6291780318926\\
66	-16.5105421374814\\
67	-16.358282027717\\
68	-16.3064931380353\\
69	-16.1899181156273\\
70	-16.0854978238431\\
71	-16.0315955610244\\
72	-15.941537257055\\
73	-15.9051237503833\\
74	-15.8633272632186\\
75	-15.8230356297345\\
76	-15.7643750151788\\
77	-15.7385763609248\\
78	-15.7084644039813\\
79	-15.7058278028554\\
80	-15.684044782561\\
81	-15.6625289489547\\
82	-15.6446580298224\\
83	-15.6441879389616\\
84	-15.6261137667074\\
85	-15.6271598207717\\
86	-15.6132646065035\\
87	-15.6132646065035\\
88	-15.6132646065035\\
89	-15.6132646065035\\
};
\addlegendentry{\textbf{m = -3}}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-89	-30.5654469844082\\
-88	-30.5654469844082\\
-87	-30.5654469844082\\
-86	-30.5654469844082\\
-85	-28.8717663858855\\
-84	-29.9339134388437\\
-83	-28.2429754316468\\
-82	-29.3738818888591\\
-81	-27.8637420897217\\
-80	-26.6058941819826\\
-79	-25.4611425773335\\
-78	-26.2181483956184\\
-77	-25.8797143297616\\
-76	-24.8216060953185\\
-75	-23.0403991157763\\
-74	-22.7970568374067\\
-73	-22.6152775629252\\
-72	-21.8881553399539\\
-71	-21.050864286012\\
-70	-20.9292586921824\\
-69	-20.2240735338207\\
-68	-19.6041525915657\\
-67	-19.1058123656017\\
-66	-19.003698410362\\
-65	-18.1254522211779\\
-64	-17.7123152844136\\
-63	-17.3475934236779\\
-62	-17.0254285870797\\
-61	-16.7427081966833\\
-60	-16.5660081194926\\
-59	-16.369454546163\\
-58	-16.2200788669805\\
-57	-15.8845350938812\\
-56	-15.8130612018944\\
-55	-15.9467518576091\\
-54	-15.9596802768792\\
-53	-15.8847127979383\\
-52	-16.2442079404767\\
-51	-16.3357719085702\\
-50	-16.5041056713398\\
-49	-17.2133308474854\\
-48	-18.0284064425862\\
-47	-18.584764824651\\
-46	-19.2788993730057\\
-45	-20.802179627657\\
-44	-22.7779618967588\\
-43	-25.6261770004713\\
-42	-29.2449010126678\\
-41	-35\\
-40	-35\\
-39	-28.3214931482383\\
-38	-23.1252858879287\\
-37	-20.1922404094404\\
-36	-17.6000952237821\\
-35	-15.5488481208122\\
-34	-14.1374991229614\\
-33	-12.8638185141211\\
-32	-11.5649282156717\\
-31	-10.4365516914875\\
-30	-9.44719114750849\\
-29	-8.57454620446278\\
-28	-7.80227126832422\\
-27	-7.118053476503\\
-26	-6.51241555140471\\
-25	-5.97794037813906\\
-24	-5.50875036903337\\
-23	-5.10014756174998\\
-22	-4.71355628481254\\
-21	-4.42130408086323\\
-20	-4.13896537630052\\
-19	-3.95644641126289\\
-18	-3.82148146237103\\
-17	-3.72104430067265\\
-16	-3.68767014815497\\
-15	-3.69993251397146\\
-14	-3.77757670887205\\
-13	-3.9025415411458\\
-12	-4.06756405833004\\
-11	-4.3291956506164\\
-10	-4.63123689398497\\
-9	-5.03597806870231\\
-8	-5.43301582060651\\
-7	-5.98409017949423\\
-6	-6.51576607245001\\
-5	-7.31886155971234\\
-4	-8.02374261250911\\
-3	-8.97775702058419\\
-2	-10.0178385325594\\
-1	-11.2876882267814\\
0	-12.7636742505253\\
1	-14.2319249041808\\
2	-16.2890681028553\\
3	-18.8888229974943\\
4	-22.3724062390507\\
5	-26.7590822800447\\
6	-35\\
7	-31.4027293623786\\
8	-25.8828133936006\\
9	-22.8708710468107\\
10	-20.7034471034475\\
11	-18.8517627201432\\
12	-17.9680761987644\\
13	-17.3354590593235\\
14	-16.5241445079238\\
15	-16.4184571025281\\
16	-16.3681497128897\\
17	-16.4611848807584\\
18	-16.9712560169851\\
19	-17.38692350816\\
20	-17.9574510893288\\
21	-19.1153547030948\\
22	-20.1179159778738\\
23	-20.8295461967697\\
24	-22.2944278643801\\
25	-24.0844946944085\\
26	-26.21565767574\\
27	-28.4571808760177\\
28	-29.77737401766\\
29	-28.9526722011406\\
30	-26.867634927677\\
31	-24.7575690480735\\
32	-22.9723930236718\\
33	-21.5208381225871\\
34	-20.1656474836242\\
35	-19.5514486758224\\
36	-18.782581905922\\
37	-18.1875207339413\\
38	-17.8971505665751\\
39	-17.5479732438523\\
40	-17.3903390785898\\
41	-17.2373564764763\\
42	-17.2505587040408\\
43	-17.3738271634972\\
44	-17.5428444487051\\
45	-17.7734720730577\\
46	-18.0617160086468\\
47	-18.5162992489499\\
48	-19.3436319610969\\
49	-19.9654124038536\\
50	-20.3097525752975\\
51	-21.3106132720507\\
52	-22.5339568275674\\
53	-23.6998584019294\\
54	-25.4727620502815\\
55	-26.922403757561\\
56	-28.9820068517697\\
57	-30.9752590883754\\
58	-34.288586056019\\
59	-34.157853801722\\
60	-33.5113868879715\\
61	-30.7555739716287\\
62	-28.8420636902958\\
63	-27.1138533163647\\
64	-25.6639658905937\\
65	-24.3964426918913\\
66	-22.7368338167145\\
67	-22.3387813882073\\
68	-21.6482908042598\\
69	-20.8498026460575\\
70	-20.1626523575018\\
71	-20.0575697794163\\
72	-19.4606412787349\\
73	-18.9771294721237\\
74	-18.9177141849485\\
75	-18.8828896343892\\
76	-18.0273587683582\\
77	-17.6356948392594\\
78	-17.6264668928075\\
79	-18.0096255396021\\
80	-17.6302343748262\\
81	-17.2723038079781\\
82	-16.9336965162346\\
83	-17.2868279555644\\
84	-16.9595474373473\\
85	-17.3238314715937\\
86	-16.9956849374456\\
87	-16.9956849374456\\
88	-16.9956849374456\\
89	-16.9956849374456\\
};
\addlegendentry{\textbf{m = 5}}

\addplot [color=mycolor5, dashed,line width=1.5pt]
  table[row sep=crcr]{%
-89	-19.3676806049264\\
-88	-19.3676806049264\\
-87	-19.3676806049264\\
-86	-19.3676806049264\\
-85	-19.3038969265153\\
-84	-19.6611748530277\\
-83	-19.6262916501961\\
-82	-19.9984725987025\\
-81	-19.9440180849003\\
-80	-19.9453577478245\\
-79	-19.9076708544909\\
-78	-20.2925248954264\\
-77	-20.6897436647061\\
-76	-20.6639629517867\\
-75	-20.6940316790686\\
-74	-21.145893463366\\
-73	-21.5996795394192\\
-72	-21.6827653207274\\
-71	-22.2606455328433\\
-70	-22.8184916741063\\
-69	-23.5929890260228\\
-68	-24.435243029741\\
-67	-24.6662112139872\\
-66	-26.474306154225\\
-65	-27.0468126732539\\
-64	-28.5978190153258\\
-63	-30.7083631692085\\
-62	-33.4165970972311\\
-61	-35\\
-60	-35\\
-59	-35\\
-58	-33.4641484129958\\
-57	-29.5292666919149\\
-56	-27.2548765508744\\
-55	-24.3704645894505\\
-54	-22.9869559982203\\
-53	-21.4086041204693\\
-52	-19.7451669785348\\
-51	-18.5787887490583\\
-50	-17.5296613095675\\
-49	-16.6202731733819\\
-48	-15.5797067867812\\
-47	-14.6150557278044\\
-46	-13.9128182732247\\
-45	-13.1384466837821\\
-44	-12.4475153286014\\
-43	-11.8072105534076\\
-42	-11.1793150991836\\
-41	-10.6457106645176\\
-40	-10.1144431689959\\
-39	-9.66645089658738\\
-38	-9.16570780337421\\
-37	-8.80513335238433\\
-36	-8.39494428063976\\
-35	-8.03025621950018\\
-34	-7.76863488003047\\
-33	-7.50635372985731\\
-32	-7.25299192335457\\
-31	-7.03788578792978\\
-30	-6.85980965004654\\
-29	-6.71778863078804\\
-28	-6.61107351519522\\
-27	-6.53911928758558\\
-26	-6.50156840392785\\
-25	-6.49824389226158\\
-24	-6.52914832605409\\
-23	-6.59446656833478\\
-22	-6.71106028176766\\
-21	-6.85048594139663\\
-20	-7.06272473453583\\
-19	-7.28329033978416\\
-18	-7.54292867877884\\
-17	-7.90646066819758\\
-16	-8.25835539277869\\
-15	-8.65607112525257\\
-14	-9.19117545484524\\
-13	-9.76964503795047\\
-12	-10.3463715706496\\
-11	-11.1132368383747\\
-10	-11.9488465929497\\
-9	-12.9360751614175\\
-8	-13.8878264574977\\
-7	-15.1801464389216\\
-6	-16.4422452151482\\
-5	-18.4459531610523\\
-4	-20.3069075146474\\
-3	-23.046831856998\\
-2	-27.0118460152733\\
-1	-33.5720447804662\\
0	-35\\
1	-33.0601210682195\\
2	-27.6219235593319\\
3	-24.1705398599713\\
4	-22.1720930074112\\
5	-20.8284703301623\\
6	-19.391634146877\\
7	-18.637273956988\\
8	-18.0582026709154\\
9	-17.6300363869011\\
10	-17.4012446051537\\
11	-16.9522730565665\\
12	-16.9818019563543\\
13	-17.0039030624627\\
14	-16.8697811385504\\
15	-17.2524374598431\\
16	-17.5541734729592\\
17	-17.9462340447826\\
18	-18.7013634960653\\
19	-19.3296172462823\\
20	-20.0811265213352\\
21	-21.3807804333991\\
22	-22.5030291774532\\
23	-23.5233670040502\\
24	-25.1478524594595\\
25	-27.187485113165\\
26	-29.8645119868351\\
27	-33.6420728568373\\
28	-35\\
29	-35\\
30	-35\\
31	-31.4984641318876\\
32	-28.7762558011549\\
33	-26.8062678623799\\
34	-25.0613123846051\\
35	-24.3222114762034\\
36	-23.3758731497115\\
37	-22.6313276396418\\
38	-22.2020308787744\\
39	-21.7276166732577\\
40	-21.4686632262233\\
41	-21.2028508685433\\
42	-21.0918134509091\\
43	-21.0786062070271\\
44	-21.0973103330751\\
45	-21.1765775493688\\
46	-21.2819617961069\\
47	-21.5320579840154\\
48	-22.083112649289\\
49	-22.406999355025\\
50	-22.5641257718164\\
51	-23.1489585483208\\
52	-23.9135103006553\\
53	-24.6024005725165\\
54	-25.6777267009726\\
55	-26.2764042998602\\
56	-27.3728915343131\\
57	-28.0691967849449\\
58	-30.0233114212256\\
59	-31.675739056327\\
60	-32.6379487059047\\
61	-34.8495519319907\\
62	-34.8935283680692\\
63	-35\\
64	-34.8507757075238\\
65	-34.6774827746486\\
66	-32.2572471961953\\
67	-31.5166969518246\\
68	-30.2990244384768\\
69	-29.2363512246035\\
70	-27.8790207867007\\
71	-27.5285082909783\\
72	-26.6906708619064\\
73	-25.9333807049192\\
74	-25.6856156845643\\
75	-25.6180413800318\\
76	-24.352380133525\\
77	-23.7875135733731\\
78	-23.7180136244173\\
79	-24.126608231077\\
80	-23.5742346193547\\
81	-23.0501587365626\\
82	-22.5599618473549\\
83	-22.9245346653532\\
84	-22.5159964328331\\
85	-22.8967312201084\\
86	-22.4163035246547\\
87	-22.4163035246547\\
88	-22.4163035246547\\
89	-22.4163035246547\\
};
\addlegendentry{\textbf{m = -7}}

% \addplot [color=mycolor6, dashed, line width=1.5pt]
%   table[row sep=crcr]{%
% -89	-19.9580183402315\\
% -88	-19.9580183402315\\
% -87	-19.9580183402315\\
% -86	-19.9580183402315\\
% -85	-19.8276162050985\\
% -84	-19.7492069420925\\
% -83	-19.6286455493292\\
% -82	-19.5541179649257\\
% -81	-19.4320818547249\\
% -80	-19.3142098175224\\
% -79	-19.1982059386688\\
% -78	-19.1311065473472\\
% -77	-18.9605591144526\\
% -76	-18.8521341304885\\
% -75	-18.6451065164041\\
% -74	-18.4937329479055\\
% -73	-18.3438356677821\\
% -72	-18.2520738887338\\
% -71	-18.0313348429201\\
% -70	-17.9018425461953\\
% -69	-17.7028989754124\\
% -68	-17.5219028613571\\
% -67	-17.4535385394505\\
% -66	-17.2617077964025\\
% -65	-17.1432812094191\\
% -64	-17.0110872989791\\
% -63	-16.8886942780529\\
% -62	-16.7834802230054\\
% -61	-16.6877643432879\\
% -60	-16.5649965960942\\
% -59	-16.5034936228528\\
% -58	-16.4570693678701\\
% -57	-16.4126956832924\\
% -56	-16.3933994671362\\
% -55	-16.3916622278343\\
% -54	-16.405328500706\\
% -53	-16.4475885033342\\
% -52	-16.5259695459223\\
% -51	-16.621735464812\\
% -50	-16.7384923652147\\
% -49	-16.8642689035137\\
% -48	-17.0618400175872\\
% -47	-17.3204071310824\\
% -46	-17.5509768581186\\
% -45	-17.8576600739806\\
% -44	-18.2041710236513\\
% -43	-18.5960948478204\\
% -42	-19.0757446551364\\
% -41	-19.5617551166961\\
% -40	-20.1536466549522\\
% -39	-20.7606791532905\\
% -38	-21.5970648215079\\
% -37	-22.3619418817173\\
% -36	-23.419478279226\\
% -35	-24.6315358394569\\
% -34	-25.7760071508123\\
% -33	-27.1142037575097\\
% -32	-28.9608388714701\\
% -31	-31.2093939736174\\
% -30	-34.0367847231362\\
% -29	-35\\
% -28	-35\\
% -27	-35\\
% -26	-35\\
% -25	-35\\
% -24	-33.2111524802087\\
% -23	-31.6888118023174\\
% -22	-30.1291716631929\\
% -21	-29.3424955340553\\
% -20	-28.8694430761845\\
% -19	-28.5308933706987\\
% -18	-28.3566237813257\\
% -17	-28.5043273138732\\
% -16	-28.6592323156015\\
% -15	-28.9578443626543\\
% -14	-29.727608768291\\
% -13	-30.032092494367\\
% -12	-30.8492072068207\\
% -11	-32.2765134687735\\
% -10	-33.2170534244588\\
% -9	-35\\
% -8	-35\\
% -7	-35\\
% -6	-35\\
% -5	-35\\
% -4	-35\\
% -3	-35\\
% -2	-34.5887521707426\\
% -1	-32.9531793891665\\
% 0	-31.8304960945556\\
% 1	-31.1897159254314\\
% 2	-30.5635162270282\\
% 3	-30.3449096280322\\
% 4	-30.1320922573363\\
% 5	-30.1558394092767\\
% 6	-30.352990981342\\
% 7	-30.6664755070178\\
% 8	-31.3552736978023\\
% 9	-32.026325226204\\
% 10	-33.1990465678774\\
% 11	-34.0650995441339\\
% 12	-35\\
% 13	-35\\
% 14	-35\\
% 15	-35\\
% 16	-35\\
% 17	-35\\
% 18	-35\\
% 19	-33.6519933039764\\
% 20	-32.4579683186811\\
% 21	-31.0789680640324\\
% 22	-30.3119139149207\\
% 23	-30.0414428149915\\
% 24	-29.584045558637\\
% 25	-29.2744253681436\\
% 26	-29.1098126299061\\
% 27	-29.0919180445212\\
% 28	-29.2274769272755\\
% 29	-29.5292382615132\\
% 30	-30.0178428092394\\
% 31	-30.7251043673399\\
% 32	-31.6996366149463\\
% 33	-33.0157926489282\\
% 34	-34.1911841914166\\
% 35	-35\\
% 36	-35\\
% 37	-35\\
% 38	-35\\
% 39	-35\\
% 40	-33.8072898722504\\
% 41	-31.603273590646\\
% 42	-29.6713788439817\\
% 43	-28.0410278308036\\
% 44	-26.6492939598047\\
% 45	-25.4222409022126\\
% 46	-24.3562151297933\\
% 47	-23.5507353354357\\
% 48	-22.6266828093237\\
% 49	-21.8472557318329\\
% 50	-21.3015528434176\\
% 51	-20.7446774130512\\
% 52	-20.2349060410367\\
% 53	-19.688346617189\\
% 54	-19.2644426942361\\
% 55	-18.9771561258124\\
% 56	-18.5562070004487\\
% 57	-18.3156291531271\\
% 58	-18.0099948047572\\
% 59	-17.810743724661\\
% 60	-17.6221625961143\\
% 61	-17.3550575394412\\
% 62	-17.204679819042\\
% 63	-17.0713986557312\\
% 64	-16.9481548322122\\
% 65	-16.8416343024299\\
% 66	-16.763914930216\\
% 67	-16.6639091544806\\
% 68	-16.6325920467768\\
% 69	-16.5701843981279\\
% 70	-16.5153071010998\\
% 71	-16.4899985779811\\
% 72	-16.459484544753\\
% 73	-16.4476343773989\\
% 74	-16.4371931919678\\
% 75	-16.4327063720127\\
% 76	-16.4291146682341\\
% 77	-16.4326650784497\\
% 78	-16.4409724363013\\
% 79	-16.4437108539335\\
% 80	-16.4522075835133\\
% 81	-16.4596770652544\\
% 82	-16.4731251484207\\
% 83	-16.4788705676881\\
% 84	-16.4962506915722\\
% 85	-16.5039612176577\\
% 86	-16.5223986385539\\
% 87	-16.5223986385539\\
% 88	-16.5223986385539\\
% 89	-16.5223986385539\\
% };
% \addlegendentry{\textbf{m=9}}

\end{axis}
\node[below right, align=left, draw=black, line width=1pt]
at (rel axis cs:0.02,0.98) {\large $\zeta_{harm}$: \textbf{41.3\%}};
\end{tikzpicture}%

==> Figs/QAM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,1}%
\definecolor{mycolor2}{rgb}{1,0,0}%
\definecolor{mycolor3}{rgb}{0,1,0}%
%
\begin{tikzpicture}
\pgfplotsset{
  grid style = {
    dash pattern = on 0.025mm off 0.95mm on 0.025mm off 0mm, % start with half a dot to get correct centering of the pattern
    line cap = round,
    gray,
    line width = 1pt
  }
}
\begin{axis}[%
width=2.5in,
height=2.1in,
at={(0.758in,0.499in)},
scale only axis,
line width=1 pt,
tick label style={font=\boldmath}, 
xmin=-1.3,
xmax=1.3,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{Normalized I}},
ymin=-1.3,
ymax=1.3,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Normalized Q}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-0.350054590954393	-0.880797708363971\\
0.35309975198181	0.885181530949662\\
0.230987822509642	-0.814286547529654\\
-0.239880191597925	0.82179249380753\\
0.234064909631078	-0.811642064427594\\
-0.239109450981402	0.820009684095822\\
0.23362284686334	-0.81049644239061\\
-0.238529125988867	0.819343577203607\\
0.212463135612659	-0.14921156059688\\
-0.215320629375202	0.149590809983504\\
1	-0.818193101058524\\
-0.999580119095543	0.823205615312835\\
-0.341204687128558	-0.868078437324897\\
0.353478481410623	0.877927609778454\\
-0.931753671719689	-0.999569599321933\\
0.934813162279733	0.998995004500553\\
-0.22331533591027	-0.24104136547812\\
0.222265403671555	0.241952097006724\\
0.340856192770974	0.871257302827456\\
-0.354168841712161	-0.878378882433648\\
-0.205758426021498	0.148951310334513\\
0.212472492079453	-0.152771645848391\\
0.340759212937204	0.872108374955535\\
-0.354510522551111	-0.878875752843251\\
-0.914256194539007	0.140072033416911\\
0.928011157778009	-0.143767680255391\\
-0.93446732483645	-0.999665317993349\\
0.934827033234277	0.998941394866473\\
0.868145741286421	0.423549453704825\\
-0.884532957692446	-0.42591999922625\\
-0.339721834306583	-0.868417874854556\\
0.353396330154397	0.87810926213196\\
0.203464598885622	-0.149404792468861\\
-0.215411049105845	0.149612411929779\\
0.938667718302319	1\\
-0.934702399654851	-1.00120380340205\\
0.915677683198539	-0.138106288518724\\
-0.927111235822316	0.14643606164791\\
-0.339667805587892	-0.868280355999615\\
0.353385665307067	0.878008594940161\\
0.871887207330581	0.423795406670495\\
-0.885189983786632	-0.426091325689161\\
0.917618932571625	-0.138175072882067\\
-0.927167031344986	0.146492824311936\\
0.222611047455607	0.241464046426128\\
-0.223469466335868	-0.24395190004342\\
0.211247681094575	-0.150383764515186\\
-0.216289473525845	0.150398552684832\\
0.3589799349017	0.873412242224167\\
-0.354849878084035	-0.879305159256654\\
};

\end{axis}

\end{tikzpicture}%

==> Figs/QAM_sig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10.538in,
height=1.628in,
at={(1.768in,7.918in)},
scale only axis,
xmin=0,
xmax=40,
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={I},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.707106781186548\\
0.02	0.70621367463773\\
0.04	0.703536611055929\\
0.06	0.699082352936091\\
0.08	0.692862152120801\\
0.1	0.684891721377157\\
0.12	0.675191194704957\\
0.14	0.663785076476462\\
0.16	0.650702179536231\\
0.18	0.635975552417374\\
0.2	0.619642395858086\\
0.22	0.601743968829359\\
0.24	0.582325484311234\\
0.26	0.561435995080895\\
0.28	0.539128269801094\\
0.3	0.51545865972193\\
0.32	0.490486956332701\\
0.34	0.46427624032341\\
0.36	0.436892722237472\\
0.38	0.408405575218132\\
0.4	0.378886760271103\\
0.42	0.348410844484817\\
0.44	0.317054812667495\\
0.46	0.284897872876833\\
0.48	0.252021256333577\\
0.5	0.218508012224411\\
0.52	0.1844427979125\\
0.54	0.149911665085647\\
0.56	0.115001842382259\\
0.58	0.0798015150442381\\
0.6	0.0443996021534039\\
0.62	0.00888553201417936\\
0.64	-0.0266509837500703\\
0.66	-0.0621201768163826\\
0.68	-0.097432448924773\\
0.7	-0.132498598211215\\
0.72	-0.167230044539293\\
0.74	-0.201539053261309\\
0.76	-0.235338956843622\\
0.78	-0.268544373796359\\
0.8	-0.301071424354467\\
0.82	-0.332837942365279\\
0.84	-0.363763682847349\\
0.86	-0.393770524696237\\
0.88	-0.422782668025199\\
0.9	-0.450726825642283\\
0.92	-0.47753240818013\\
0.94	-0.503131702410848\\
0.96	-0.5274600422955\\
0.98	-0.550455972336129\\
1	-0.572061402817684\\
1.02	-0.592221756547677\\
1.04	-0.610886106722908\\
1.06	-0.628007305574996\\
1.08	-0.643542103469726\\
1.1	-0.657451258159381\\
1.12	-0.669699633912069\\
1.14	-0.680256290267626\\
1.16	-0.689094560195909\\
1.18	-0.696192117460022\\
1.2	-0.701531033014333\\
1.22	-0.7050978202948\\
1.24	-0.706883469287198\\
1.26	-0.706883469287198\\
1.28	-0.7050978202948\\
1.3	-0.701531033014334\\
1.32	-0.696192117460022\\
1.34	-0.689094560195909\\
1.36	-0.680256290267626\\
1.38	-0.669699633912069\\
1.4	-0.657451258159381\\
1.42	-0.643542103469726\\
1.44	-0.628007305574997\\
1.46	-0.610886106722909\\
1.48	-0.592221756547677\\
1.5	-0.572061402817685\\
1.52	-0.55045597233613\\
1.54	-0.5274600422955\\
1.56	-0.503131702410848\\
1.58	-0.47753240818013\\
1.6	-0.450726825642283\\
1.62	-0.4227826680252\\
1.64	-0.393770524696237\\
1.66	-0.363763682847349\\
1.68	-0.33283794236528\\
1.7	-0.301071424354467\\
1.72	-0.26854437379636\\
1.74	-0.235338956843622\\
1.76	-0.201539053261309\\
1.78	-0.167230044539293\\
1.8	-0.132498598211216\\
1.82	-0.0974324489247735\\
1.84	-0.0621201768163828\\
1.86	-0.0266509837500708\\
1.88	0.00888553201417919\\
1.9	0.0443996021534035\\
1.92	0.0798015150442371\\
1.94	0.115001842382259\\
1.96	0.149911665085646\\
1.98	0.184442797912499\\
2	0.21850801222441\\
2.02	0.252021256333576\\
2.04	0.284897872876833\\
2.06	0.317054812667494\\
2.08	0.348410844484816\\
2.1	0.378886760271101\\
2.12	0.408405575218132\\
2.14	0.436892722237472\\
2.16	0.46427624032341\\
2.18	0.4904869563327\\
2.2	0.515458659721929\\
2.22	0.539128269801093\\
2.24	0.561435995080894\\
2.26	0.582325484311233\\
2.28	0.601743968829358\\
2.3	0.619642395858086\\
2.32	0.635975552417373\\
2.34	0.650702179536231\\
2.36	0.663785076476461\\
2.38	0.675191194704957\\
2.4	0.684891721377157\\
2.42	0.692862152120801\\
2.44	0.69908235293609\\
2.46	0.703536611055929\\
2.48	0.70621367463773\\
2.5	0.707106781186548\\
2.52	0.70621367463773\\
2.54	0.703536611055929\\
2.56	0.699082352936091\\
2.58	0.692862152120801\\
2.6	0.684891721377158\\
2.62	0.675191194704957\\
2.64	0.663785076476462\\
2.66	0.650702179536231\\
2.68	0.635975552417374\\
2.7	0.619642395858087\\
2.72	0.601743968829359\\
2.74	0.582325484311234\\
2.76	0.561435995080895\\
2.78	0.539128269801094\\
2.8	0.515458659721931\\
2.82	0.490486956332701\\
2.84	0.46427624032341\\
2.86	0.436892722237472\\
2.88	0.408405575218133\\
2.9	0.378886760271103\\
2.92	0.348410844484818\\
2.94	0.317054812667496\\
2.96	0.284897872876833\\
2.98	0.252021256333577\\
3	0.218508012224411\\
3.02	0.1844427979125\\
3.04	0.149911665085647\\
3.06	0.11500184238226\\
3.08	0.0798015150442381\\
3.1	0.0443996021534044\\
3.12	0.00888553201418016\\
3.14	-0.0266509837500698\\
3.16	-0.0621201768163818\\
3.18	-0.0974324489247719\\
3.2	-0.132498598211215\\
3.22	-0.167230044539292\\
3.24	-0.201539053261308\\
3.26	-0.235338956843621\\
3.28	-0.268544373796358\\
3.3	-0.301071424354466\\
3.32	-0.332837942365279\\
3.34	-0.363763682847349\\
3.36	-0.393770524696236\\
3.38	-0.422782668025199\\
3.4	-0.450726825642283\\
3.42	-0.477532408180129\\
3.44	-0.503131702410847\\
3.46	-0.527460042295499\\
3.48	-0.550455972336129\\
3.5	-0.572061402817683\\
3.52	-0.592221756547676\\
3.54	-0.610886106722908\\
3.56	-0.628007305574996\\
3.58	-0.643542103469726\\
3.6	-0.65745125815938\\
3.62	-0.669699633912068\\
3.64	-0.680256290267626\\
3.66	-0.689094560195908\\
3.68	-0.696192117460022\\
3.7	-0.701531033014333\\
3.72	-0.7050978202948\\
3.74	-0.706883469287198\\
3.76	-0.706883469287198\\
3.78	-0.7050978202948\\
3.8	-0.701531033014334\\
3.82	-0.696192117460022\\
3.84	-0.689094560195909\\
3.86	-0.680256290267626\\
3.88	-0.669699633912069\\
3.9	-0.657451258159381\\
3.92	-0.643542103469726\\
3.94	-0.628007305574997\\
3.96	-0.61088610672291\\
3.98	-0.592221756547677\\
4	-0.572061402817684\\
4.02	-0.55045597233613\\
4.04	-0.5274600422955\\
4.06	-0.503131702410849\\
4.08	-0.47753240818013\\
4.1	-0.450726825642283\\
4.12	-0.4227826680252\\
4.14	-0.393770524696238\\
4.16	-0.363763682847351\\
4.18	-0.332837942365281\\
4.2	-0.301071424354469\\
4.22	-0.26854437379636\\
4.24	-0.235338956843622\\
4.26	-0.20153905326131\\
4.28	-0.167230044539294\\
4.3	-0.132498598211218\\
4.32	-0.0974324489247737\\
4.34	-0.0621201768163829\\
4.36	-0.0266509837500716\\
4.38	0.00888553201417839\\
4.4	0.044399602153402\\
4.42	0.0798015150442363\\
4.44	0.115001842382258\\
4.46	0.149911665085646\\
4.48	0.184442797912499\\
4.5	0.218508012224409\\
4.52	0.252021256333576\\
4.54	0.284897872876831\\
4.56	0.317054812667494\\
4.58	0.348410844484817\\
4.6	0.378886760271101\\
4.62	0.408405575218131\\
4.64	0.43689272223747\\
4.66	0.464276240323409\\
4.68	0.4904869563327\\
4.7	0.515458659721929\\
4.72	0.539128269801093\\
4.74	0.561435995080893\\
4.76	0.582325484311233\\
4.78	0.601743968829358\\
4.8	0.619642395858086\\
4.82	0.635975552417373\\
4.84	0.65070217953623\\
4.86	0.663785076476461\\
4.88	0.675191194704956\\
4.9	0.684891721377157\\
4.92	0.6928621521208\\
4.94	0.69908235293609\\
4.96	0.703536611055929\\
4.98	0.70621367463773\\
5	0.707106781186548\\
5.02	0.70621367463773\\
5.04	0.703536611055929\\
5.06	0.699082352936091\\
5.08	0.692862152120801\\
5.1	0.684891721377158\\
5.12	0.675191194704957\\
5.14	0.663785076476462\\
5.16	0.650702179536232\\
5.18	0.635975552417374\\
5.2	0.619642395858087\\
5.22	0.60174396882936\\
5.24	0.582325484311234\\
5.26	0.561435995080895\\
5.28	0.539128269801095\\
5.3	0.515458659721931\\
5.32	0.490486956332702\\
5.34	0.46427624032341\\
5.36	0.436892722237473\\
5.38	0.408405575218133\\
5.4	0.378886760271104\\
5.42	0.348410844484818\\
5.44	0.317054812667496\\
5.46	0.284897872876835\\
5.48	0.252021256333578\\
5.5	0.218508012224412\\
5.52	0.184442797912501\\
5.54	0.149911665085649\\
5.56	0.115001842382261\\
5.58	0.0798015150442383\\
5.6	0.0443996021534052\\
5.62	0.00888553201418034\\
5.64	-0.0266509837500684\\
5.66	-0.062120176816381\\
5.68	-0.0974324489247717\\
5.7	-0.132498598211215\\
5.72	-0.167230044539292\\
5.74	-0.201539053261307\\
5.76	-0.235338956843621\\
5.78	-0.268544373796357\\
5.8	-0.301071424354465\\
5.82	-0.332837942365279\\
5.84	-0.363763682847348\\
5.86	-0.393770524696236\\
5.88	-0.422782668025198\\
5.9	-0.450726825642281\\
5.92	-0.47753240818013\\
5.94	-0.503131702410847\\
5.96	-0.527460042295499\\
5.98	-0.550455972336128\\
6	-0.572061402817683\\
6.02	-0.592221756547675\\
6.04	-0.610886106722908\\
6.06	-0.628007305574996\\
6.08	-0.643542103469725\\
6.1	-0.65745125815938\\
6.12	-0.669699633912068\\
6.14	-0.680256290267626\\
6.16	-0.689094560195909\\
6.18	-0.696192117460021\\
6.2	-0.701531033014333\\
6.22	-0.7050978202948\\
6.24	-0.706883469287198\\
6.26	-0.706883469287198\\
6.28	-0.7050978202948\\
6.3	-0.701531033014334\\
6.32	-0.696192117460022\\
6.34	-0.689094560195909\\
6.36	-0.680256290267627\\
6.38	-0.669699633912069\\
6.4	-0.657451258159382\\
6.42	-0.643542103469726\\
6.44	-0.628007305574997\\
6.46	-0.610886106722909\\
6.48	-0.592221756547677\\
6.5	-0.572061402817686\\
6.52	-0.550455972336131\\
6.54	-0.527460042295501\\
6.56	-0.503131702410849\\
6.58	-0.477532408180131\\
6.6	-0.450726825642284\\
6.62	-0.4227826680252\\
6.64	-0.393770524696238\\
6.66	-0.363763682847352\\
6.68	-0.33283794236528\\
6.7	-0.301071424354469\\
6.72	-0.268544373796361\\
6.74	-0.235338956843624\\
6.76	-0.20153905326131\\
6.78	-0.167230044539294\\
6.8	-0.132498598211217\\
6.82	-0.0974324489247738\\
6.84	-0.0621201768163856\\
6.86	-0.026650983750073\\
6.88	0.00888553201417696\\
6.9	0.0443996021534019\\
6.92	0.0798015150442361\\
6.94	0.115001842382258\\
6.96	0.149911665085646\\
6.98	0.184442797912496\\
7	0.218508012224408\\
7.02	0.252021256333577\\
7.04	0.28489787287683\\
7.06	0.317054812667493\\
7.08	0.348410844484816\\
7.1	0.378886760271101\\
7.12	0.408405575218131\\
7.14	0.436892722237471\\
7.16	0.464276240323409\\
7.18	0.490486956332698\\
7.2	0.515458659721928\\
7.22	0.539128269801092\\
7.24	0.561435995080893\\
7.26	0.582325484311233\\
7.28	0.601743968829358\\
7.3	0.619642395858086\\
7.32	0.635975552417372\\
7.34	0.65070217953623\\
7.36	0.663785076476462\\
7.38	0.675191194704956\\
7.4	0.684891721377157\\
7.42	0.6928621521208\\
7.44	0.69908235293609\\
7.46	0.703536611055929\\
7.48	0.70621367463773\\
7.5	0.707106781186548\\
7.52	0.70621367463773\\
7.54	0.703536611055929\\
7.56	0.699082352936091\\
7.58	0.692862152120802\\
7.6	0.684891721377158\\
7.62	0.675191194704957\\
7.64	0.663785076476463\\
7.66	0.650702179536231\\
7.68	0.635975552417375\\
7.7	0.619642395858087\\
7.72	0.601743968829358\\
7.74	0.582325484311235\\
7.76	0.561435995080896\\
7.78	0.539128269801096\\
7.8	0.515458659721931\\
7.82	0.490486956332701\\
7.84	0.464276240323412\\
7.86	0.436892722237472\\
7.88	0.408405575218134\\
7.9	0.378886760271104\\
7.92	0.348410844484821\\
7.94	0.317054812667496\\
7.96	0.284897872876834\\
7.98	0.25202125633358\\
8	0.218508012224411\\
8.02	0.184442797912502\\
8.04	0.149911665085649\\
8.06	0.115001842382264\\
8.08	0.0798015150442397\\
8.1	0.0443996021534054\\
8.12	0.00888553201418302\\
8.14	-0.0266509837500694\\
8.16	-0.0621201768163821\\
8.18	-0.0974324489247703\\
8.2	-0.132498598211216\\
8.22	-0.167230044539291\\
8.24	-0.201539053261307\\
8.26	-0.235338956843618\\
8.28	-0.268544373796358\\
8.3	-0.301071424354466\\
8.32	-0.332837942365276\\
8.34	-0.363763682847349\\
8.36	-0.393770524696235\\
8.38	-0.422782668025198\\
8.4	-0.450726825642279\\
8.42	-0.477532408180129\\
8.44	-0.503131702410847\\
8.46	-0.527460042295497\\
8.48	-0.550455972336129\\
8.5	-0.572061402817682\\
8.52	-0.592221756547675\\
8.54	-0.610886106722907\\
8.56	-0.628007305574996\\
8.58	-0.643542103469725\\
8.6	-0.657451258159379\\
8.62	-0.669699633912068\\
8.64	-0.680256290267626\\
8.66	-0.689094560195908\\
8.68	-0.696192117460022\\
8.7	-0.701531033014333\\
8.72	-0.7050978202948\\
8.74	-0.706883469287197\\
8.76	-0.706883469287198\\
8.78	-0.7050978202948\\
8.8	-0.701531033014334\\
8.82	-0.696192117460022\\
8.84	-0.689094560195909\\
8.86	-0.680256290267627\\
8.88	-0.669699633912069\\
8.9	-0.657451258159382\\
8.92	-0.643542103469727\\
8.94	-0.628007305574998\\
8.96	-0.610886106722909\\
8.98	-0.592221756547677\\
9	-0.572061402817686\\
9.02	-0.550455972336131\\
9.04	-0.527460042295501\\
9.06	-0.50313170241085\\
9.08	-0.477532408180133\\
9.1	-0.450726825642284\\
9.12	-0.4227826680252\\
9.14	-0.39377052469624\\
9.16	-0.36376368284735\\
9.18	-0.332837942365282\\
9.2	-0.301071424354469\\
9.22	-0.268544373796361\\
9.24	-0.235338956843624\\
9.26	-0.20153905326131\\
9.28	-0.167230044539297\\
9.3	-0.132498598211217\\
9.32	-0.097432448924774\\
9.34	-0.0621201768163858\\
9.36	-0.0266509837500732\\
9.38	0.00888553201417678\\
9.4	0.0443996021534017\\
9.42	0.0798015150442335\\
9.44	0.115001842382257\\
9.46	0.149911665085645\\
9.48	0.184442797912496\\
9.5	0.218508012224408\\
9.52	0.252021256333574\\
9.54	0.28489787287683\\
9.56	0.317054812667493\\
9.58	0.348410844484815\\
9.6	0.378886760271101\\
9.62	0.408405575218129\\
9.64	0.436892722237471\\
9.66	0.464276240323409\\
9.68	0.490486956332698\\
9.7	0.515458659721928\\
9.72	0.539128269801092\\
9.74	0.561435995080893\\
9.76	0.582325484311231\\
9.78	0.601743968829358\\
9.8	0.619642395858086\\
9.82	0.635975552417372\\
9.84	0.65070217953623\\
9.86	0.663785076476461\\
9.88	0.675191194704956\\
9.9	0.684891721377157\\
9.92	0.6928621521208\\
9.94	0.69908235293609\\
9.96	0.703536611055929\\
9.98	0.70621367463773\\
10	0.948683298050514\\
10.02	0.94748506987793\\
10.04	0.943893412188533\\
10.06	0.937917397821359\\
10.08	0.929572122707347\\
10.1	0.918878667735703\\
10.12	0.905864045501748\\
10.14	0.890561132070759\\
10.16	0.873008583930173\\
10.18	0.853250740339939\\
10.2	0.831337511327711\\
10.22	0.807324251611778\\
10.24	0.781271620770245\\
10.26	0.753245430009672\\
10.28	0.723316475920257\\
10.3	0.691560361637504\\
10.32	0.658057305862137\\
10.34	0.622891940220704\\
10.36	0.586153095478756\\
10.38	0.547933577146591\\
10.4	0.508329931044514\\
10.42	0.467442199419697\\
10.44	0.425373668230793\\
10.46	0.38223060623862\\
10.48	0.338121996562068\\
10.5	0.293159261377286\\
10.52	0.247455980455567\\
10.54	0.201127604251016\\
10.56	0.154291162262672\\
10.58	0.107064967407839\\
10.6	0.0595683171533799\\
10.62	0.0119211921599752\\
10.64	-0.0357560467994349\\
10.66	-0.0833429628814385\\
10.68	-0.130719347406041\\
10.7	-0.177765523514222\\
10.72	-0.224362648482103\\
10.74	-0.270393013927939\\
10.76	-0.315740343153734\\
10.78	-0.360290084870258\\
10.8	-0.40392970256356\\
10.82	-0.446548958771952\\
10.84	-0.488040193555405\\
10.86	-0.528298596453924\\
10.88	-0.567222471247841\\
10.9	-0.604713492851302\\
10.92	-0.640676955689964\\
10.94	-0.675022012935507\\
10.96	-0.70766190599259\\
10.98	-0.738514183658594\\
11	-0.767500910402536\\
11.02	-0.794548863236961\\
11.04	-0.819589716685567\\
11.06	-0.842560215379303\\
11.08	-0.863402333844903\\
11.1	-0.882063423082282\\
11.12	-0.898496343560464\\
11.14	-0.912659584296143\\
11.16	-0.924517367714023\\
11.18	-0.934039740024075\\
11.2	-0.941202646887419\\
11.22	-0.945987994179662\\
11.24	-0.948383693698235\\
11.26	-0.948383693698235\\
11.28	-0.945987994179663\\
11.3	-0.94120264688742\\
11.32	-0.934039740024077\\
11.34	-0.924517367714024\\
11.36	-0.912659584296146\\
11.38	-0.898496343560466\\
11.4	-0.882063423082284\\
11.42	-0.863402333844908\\
11.44	-0.842560215379306\\
11.46	-0.819589716685572\\
11.48	-0.794548863236964\\
11.5	-0.76750091040254\\
11.52	-0.7385141836586\\
11.54	-0.707661905992593\\
11.56	-0.675022012935515\\
11.58	-0.64067695568997\\
11.6	-0.604713492851308\\
11.62	-0.567222471247848\\
11.64	-0.528298596453929\\
11.66	-0.488040193555412\\
11.68	-0.446548958771957\\
11.7	-0.403929702563568\\
11.72	-0.360290084870266\\
11.74	-0.31574034315374\\
11.76	-0.270393013927948\\
11.78	-0.224362648482108\\
11.8	-0.177765523514231\\
11.82	-0.130719347406046\\
11.84	-0.0833429628814439\\
11.86	-0.0357560467994437\\
11.88	0.0119211921599697\\
11.9	0.0595683171533677\\
11.92	0.10706496740783\\
11.94	0.154291162262663\\
11.96	0.201127604251007\\
11.98	0.247455980455562\\
12	0.293159261377278\\
12.02	0.338121996562063\\
12.04	0.382230606238608\\
12.06	0.425373668230785\\
12.08	0.467442199419693\\
12.1	0.508329931044506\\
12.12	0.547933577146586\\
12.14	0.586153095478749\\
12.16	0.6228919402207\\
12.18	0.658057305862133\\
12.2	0.691560361637498\\
12.22	0.723316475920253\\
12.24	0.753245430009667\\
12.26	0.781271620770242\\
12.28	0.807324251611773\\
12.3	0.831337511327706\\
12.32	0.853250740339936\\
12.34	0.873008583930169\\
12.36	0.890561132070757\\
12.38	0.905864045501746\\
12.4	0.918878667735701\\
12.42	0.929572122707346\\
12.44	0.937917397821358\\
12.46	0.943893412188532\\
12.48	0.947485069877929\\
12.5	0.948683298050514\\
12.52	0.94748506987793\\
12.54	0.943893412188533\\
12.56	0.937917397821359\\
12.58	0.929572122707347\\
12.6	0.918878667735703\\
12.62	0.905864045501749\\
12.64	0.890561132070761\\
12.66	0.873008583930171\\
12.68	0.853250740339939\\
12.7	0.831337511327711\\
12.72	0.80732425161178\\
12.74	0.781271620770245\\
12.76	0.753245430009674\\
12.78	0.723316475920257\\
12.8	0.691560361637504\\
12.82	0.658057305862134\\
12.84	0.622891940220707\\
12.86	0.586153095478759\\
12.88	0.547933577146591\\
12.9	0.508329931044517\\
12.92	0.467442199419698\\
12.94	0.425373668230793\\
12.96	0.382230606238617\\
12.98	0.338121996562071\\
13	0.29315926137729\\
13.02	0.247455980455567\\
13.04	0.20112760425102\\
13.06	0.154291162262672\\
13.08	0.107064967407839\\
13.1	0.0595683171533768\\
13.12	0.0119211921599788\\
13.14	-0.0357560467994381\\
13.16	-0.0833429628814382\\
13.18	-0.130719347406034\\
13.2	-0.177765523514222\\
13.22	-0.224362648482106\\
13.24	-0.270393013927939\\
13.26	-0.315740343153731\\
13.28	-0.360290084870261\\
13.3	-0.40392970256356\\
13.32	-0.446548958771946\\
13.34	-0.488040193555404\\
13.36	-0.528298596453927\\
13.38	-0.567222471247841\\
13.4	-0.604713492851299\\
13.42	-0.640676955689966\\
13.44	-0.675022012935506\\
13.46	-0.70766190599259\\
13.48	-0.738514183658594\\
13.5	-0.767500910402538\\
13.52	-0.79454886323696\\
13.54	-0.819589716685565\\
13.56	-0.842560215379303\\
13.58	-0.863402333844903\\
13.6	-0.882063423082282\\
13.62	-0.898496343560464\\
13.64	-0.912659584296144\\
13.66	-0.924517367714022\\
13.68	-0.934039740024075\\
13.7	-0.941202646887419\\
13.72	-0.945987994179662\\
13.74	-0.948383693698235\\
13.76	-0.948383693698235\\
13.78	-0.945987994179663\\
13.8	-0.94120264688742\\
13.82	-0.934039740024077\\
13.84	-0.924517367714024\\
13.86	-0.912659584296147\\
13.88	-0.898496343560467\\
13.9	-0.882063423082283\\
13.92	-0.863402333844907\\
13.94	-0.842560215379307\\
13.96	-0.819589716685573\\
13.98	-0.794548863236964\\
14	-0.767500910402544\\
14.02	-0.7385141836586\\
14.04	-0.707661905992591\\
14.06	-0.675022012935513\\
14.08	-0.640676955689973\\
14.1	-0.604713492851306\\
14.12	-0.567222471247848\\
14.14	-0.528298596453934\\
14.16	-0.488040193555412\\
14.18	-0.446548958771954\\
14.2	-0.403929702563568\\
14.22	-0.36029008487027\\
14.24	-0.31574034315374\\
14.26	-0.270393013927948\\
14.28	-0.224362648482108\\
14.3	-0.177765523514231\\
14.32	-0.130719347406043\\
14.34	-0.0833429628814475\\
14.36	-0.0357560467994473\\
14.38	0.0119211921599695\\
14.4	0.0595683171533675\\
14.42	0.10706496740783\\
14.44	0.154291162262663\\
14.46	0.201127604251011\\
14.48	0.247455980455558\\
14.5	0.293159261377274\\
14.52	0.338121996562062\\
14.54	0.382230606238608\\
14.56	0.425373668230785\\
14.58	0.467442199419695\\
14.6	0.508329931044509\\
14.62	0.547933577146584\\
14.64	0.586153095478746\\
14.66	0.6228919402207\\
14.68	0.658057305862128\\
14.7	0.691560361637498\\
14.72	0.723316475920255\\
14.74	0.753245430009669\\
14.76	0.78127162077024\\
14.78	0.807324251611771\\
14.8	0.831337511327706\\
14.82	0.853250740339933\\
14.84	0.873008583930169\\
14.86	0.890561132070758\\
14.88	0.905864045501746\\
14.9	0.9188786677357\\
14.92	0.929572122707346\\
14.94	0.937917397821358\\
14.96	0.943893412188532\\
14.98	0.947485069877929\\
15	0.948683298050514\\
15.02	0.94748506987793\\
15.04	0.943893412188533\\
15.06	0.93791739782136\\
15.08	0.929572122707347\\
15.1	0.918878667735703\\
15.12	0.905864045501749\\
15.14	0.890561132070762\\
15.16	0.873008583930175\\
15.18	0.853250740339937\\
15.2	0.831337511327711\\
15.22	0.80732425161178\\
15.24	0.781271620770245\\
15.26	0.753245430009674\\
15.28	0.723316475920261\\
15.3	0.6915603616375\\
15.32	0.658057305862135\\
15.34	0.622891940220707\\
15.36	0.586153095478759\\
15.38	0.547933577146591\\
15.4	0.508329931044517\\
15.42	0.467442199419704\\
15.44	0.425373668230787\\
15.46	0.382230606238617\\
15.48	0.338121996562071\\
15.5	0.29315926137729\\
15.52	0.247455980455568\\
15.54	0.20112760425102\\
15.56	0.154291162262679\\
15.58	0.107064967407833\\
15.6	0.059568317153377\\
15.62	0.011921192159979\\
15.64	-0.0357560467994378\\
15.66	-0.083342962881438\\
15.68	-0.130719347406034\\
15.7	-0.177765523514215\\
15.72	-0.224362648482105\\
15.74	-0.270393013927939\\
15.76	-0.315740343153731\\
15.78	-0.360290084870261\\
15.8	-0.403929702563559\\
15.82	-0.446548958771946\\
15.84	-0.488040193555398\\
15.86	-0.528298596453927\\
15.88	-0.56722247124784\\
15.9	-0.604713492851299\\
15.92	-0.640676955689966\\
15.94	-0.675022012935506\\
15.96	-0.707661905992585\\
15.98	-0.73851418365859\\
16	-0.767500910402538\\
16.02	-0.794548863236959\\
16.04	-0.819589716685565\\
16.06	-0.842560215379303\\
16.08	-0.863402333844903\\
16.1	-0.88206342308228\\
16.12	-0.898496343560461\\
16.14	-0.912659584296144\\
16.16	-0.924517367714022\\
16.18	-0.934039740024075\\
16.2	-0.941202646887419\\
16.22	-0.945987994179662\\
16.24	-0.948383693698235\\
16.26	-0.948383693698235\\
16.28	-0.945987994179663\\
16.3	-0.94120264688742\\
16.32	-0.934039740024076\\
16.34	-0.924517367714024\\
16.36	-0.912659584296147\\
16.38	-0.898496343560469\\
16.4	-0.882063423082283\\
16.42	-0.863402333844907\\
16.44	-0.842560215379307\\
16.46	-0.81958971668557\\
16.48	-0.794548863236965\\
16.5	-0.767500910402544\\
16.52	-0.738514183658605\\
16.54	-0.707661905992591\\
16.56	-0.675022012935513\\
16.58	-0.640676955689973\\
16.6	-0.604713492851306\\
16.62	-0.567222471247848\\
16.64	-0.528298596453935\\
16.66	-0.488040193555418\\
16.68	-0.446548958771954\\
16.7	-0.403929702563568\\
16.72	-0.36029008487027\\
16.74	-0.31574034315374\\
16.76	-0.270393013927948\\
16.78	-0.224362648482115\\
16.8	-0.177765523514238\\
16.82	-0.130719347406043\\
16.84	-0.0833429628814477\\
16.86	-0.0357560467994476\\
16.88	0.0119211921599693\\
16.9	0.0595683171533673\\
16.92	0.107064967407823\\
16.94	0.154291162262662\\
16.96	0.20112760425101\\
16.98	0.247455980455558\\
17	0.293159261377274\\
17.02	0.338121996562062\\
17.04	0.382230606238608\\
17.06	0.425373668230779\\
17.08	0.467442199419689\\
17.1	0.508329931044509\\
17.12	0.547933577146583\\
17.14	0.586153095478751\\
17.16	0.6228919402207\\
17.18	0.658057305862128\\
17.2	0.691560361637493\\
17.22	0.723316475920251\\
17.24	0.753245430009668\\
17.26	0.78127162077024\\
17.28	0.807324251611775\\
17.3	0.831337511327706\\
17.32	0.853250740339933\\
17.34	0.873008583930166\\
17.36	0.890561132070758\\
17.38	0.905864045501746\\
17.4	0.9188786677357\\
17.42	0.929572122707346\\
17.44	0.937917397821358\\
17.46	0.943893412188532\\
17.48	0.947485069877929\\
17.5	0.948683298050514\\
17.52	0.94748506987793\\
17.54	0.943893412188533\\
17.56	0.93791739782136\\
17.58	0.929572122707348\\
17.6	0.918878667735704\\
17.62	0.905864045501749\\
17.64	0.890561132070759\\
17.66	0.873008583930173\\
17.68	0.85325074033994\\
17.7	0.831337511327711\\
17.72	0.80732425161178\\
17.74	0.781271620770249\\
17.76	0.753245430009675\\
17.78	0.723316475920257\\
17.8	0.691560361637505\\
17.82	0.658057305862135\\
17.84	0.622891940220707\\
17.86	0.586153095478759\\
17.88	0.547933577146597\\
17.9	0.508329931044517\\
17.92	0.467442199419698\\
17.94	0.425373668230794\\
17.96	0.382230606238617\\
17.98	0.338121996562071\\
18	0.29315926137729\\
18.02	0.247455980455574\\
18.04	0.20112760425102\\
18.06	0.154291162262672\\
18.08	0.107064967407839\\
18.1	0.0595683171533772\\
18.12	0.0119211921599792\\
18.14	-0.0357560467994309\\
18.16	-0.0833429628814311\\
18.18	-0.130719347406033\\
18.2	-0.177765523514222\\
18.22	-0.224362648482099\\
18.24	-0.270393013927939\\
18.26	-0.315740343153731\\
18.28	-0.360290084870255\\
18.3	-0.403929702563553\\
18.32	-0.446548958771951\\
18.34	-0.488040193555404\\
18.36	-0.528298596453921\\
18.38	-0.56722247124784\\
18.4	-0.604713492851298\\
18.42	-0.640676955689961\\
18.44	-0.675022012935506\\
18.46	-0.707661905992589\\
18.48	-0.738514183658594\\
18.5	-0.767500910402538\\
18.52	-0.794548863236959\\
18.54	-0.819589716685565\\
18.56	-0.8425602153793\\
18.58	-0.863402333844903\\
18.6	-0.882063423082282\\
18.62	-0.898496343560463\\
18.64	-0.912659584296144\\
18.66	-0.924517367714022\\
18.68	-0.934039740024075\\
18.7	-0.941202646887418\\
18.72	-0.945987994179662\\
18.74	-0.948383693698235\\
18.76	-0.948383693698235\\
18.78	-0.945987994179663\\
18.8	-0.94120264688742\\
18.82	-0.934039740024077\\
18.84	-0.924517367714026\\
18.86	-0.912659584296147\\
18.88	-0.898496343560467\\
18.9	-0.882063423082286\\
18.92	-0.863402333844907\\
18.94	-0.842560215379308\\
18.96	-0.819589716685574\\
18.98	-0.794548863236968\\
19	-0.767500910402544\\
19.02	-0.7385141836586\\
19.04	-0.707661905992596\\
19.06	-0.675022012935513\\
19.08	-0.640676955689973\\
19.1	-0.604713492851311\\
19.12	-0.567222471247848\\
19.14	-0.528298596453935\\
19.16	-0.488040193555413\\
19.18	-0.446548958771954\\
19.2	-0.403929702563568\\
19.22	-0.36029008487027\\
19.24	-0.315740343153747\\
19.26	-0.270393013927948\\
19.28	-0.224362648482109\\
19.3	-0.177765523514232\\
19.32	-0.130719347406043\\
19.34	-0.083342962881448\\
19.36	-0.0357560467994478\\
19.38	0.0119211921599623\\
19.4	0.059568317153367\\
19.42	0.107064967407829\\
19.44	0.154291162262662\\
19.46	0.20112760425101\\
19.48	0.247455980455558\\
19.5	0.293159261377274\\
19.52	0.338121996562056\\
19.54	0.382230606238608\\
19.56	0.425373668230784\\
19.58	0.467442199419689\\
19.6	0.508329931044508\\
19.62	0.547933577146583\\
19.64	0.586153095478746\\
19.66	0.622891940220695\\
19.68	0.658057305862128\\
19.7	0.691560361637498\\
19.72	0.723316475920251\\
19.74	0.753245430009668\\
19.76	0.781271620770239\\
19.78	0.807324251611771\\
19.8	0.831337511327706\\
19.82	0.853250740339933\\
19.84	0.873008583930169\\
19.86	0.890561132070756\\
19.88	0.905864045501746\\
19.9	0.9188786677357\\
19.92	0.929572122707344\\
19.94	0.937917397821358\\
19.96	0.943893412188532\\
19.98	0.947485069877929\\
20	0.707106781186547\\
20.02	0.70621367463773\\
20.04	0.703536611055929\\
20.06	0.69908235293609\\
20.08	0.692862152120801\\
20.1	0.684891721377158\\
20.12	0.675191194704958\\
20.14	0.663785076476462\\
20.16	0.650702179536232\\
20.18	0.635975552417374\\
20.2	0.619642395858085\\
20.22	0.601743968829359\\
20.24	0.582325484311235\\
20.26	0.561435995080897\\
20.28	0.539128269801095\\
20.3	0.515458659721933\\
20.32	0.490486956332702\\
20.34	0.464276240323409\\
20.36	0.436892722237473\\
20.38	0.408405575218135\\
20.4	0.378886760271107\\
20.42	0.348410844484819\\
20.44	0.317054812667499\\
20.46	0.284897872876834\\
20.48	0.252021256333576\\
20.5	0.218508012224412\\
20.52	0.184442797912503\\
20.54	0.149911665085652\\
20.56	0.115001842382262\\
20.58	0.079801515044243\\
20.6	0.0443996021534063\\
20.62	0.00888553201417886\\
20.64	-0.0266509837500686\\
20.66	-0.0621201768163787\\
20.68	-0.0974324489247719\\
20.7	-0.132498598211212\\
20.72	-0.167230044539287\\
20.74	-0.201539053261311\\
20.76	-0.235338956843622\\
20.78	-0.268544373796357\\
20.8	-0.301071424354463\\
20.82	-0.332837942365278\\
20.84	-0.363763682847346\\
20.86	-0.393770524696236\\
20.88	-0.422782668025201\\
20.9	-0.450726825642282\\
20.92	-0.477532408180128\\
20.94	-0.503131702410845\\
20.96	-0.527460042295498\\
20.98	-0.550455972336127\\
21	-0.572061402817683\\
21.02	-0.592221756547677\\
21.04	-0.610886106722908\\
21.06	-0.628007305574995\\
21.08	-0.643542103469723\\
21.1	-0.65745125815938\\
21.12	-0.669699633912067\\
21.14	-0.680256290267626\\
21.16	-0.689094560195909\\
21.18	-0.696192117460021\\
21.2	-0.701531033014333\\
21.22	-0.7050978202948\\
21.24	-0.706883469287197\\
21.26	-0.706883469287198\\
21.28	-0.7050978202948\\
21.3	-0.701531033014333\\
21.32	-0.696192117460022\\
21.34	-0.689094560195909\\
21.36	-0.680256290267626\\
21.38	-0.66969963391207\\
21.4	-0.657451258159383\\
21.42	-0.643542103469727\\
21.44	-0.628007305574996\\
21.46	-0.61088610672291\\
21.48	-0.592221756547679\\
21.5	-0.572061402817685\\
21.52	-0.550455972336132\\
21.54	-0.527460042295504\\
21.56	-0.503131702410847\\
21.58	-0.47753240818013\\
21.6	-0.450726825642285\\
21.62	-0.422782668025203\\
21.64	-0.393770524696238\\
21.66	-0.363763682847353\\
21.68	-0.332837942365285\\
21.7	-0.301071424354466\\
21.72	-0.26854437379636\\
21.74	-0.235338956843625\\
21.76	-0.201539053261313\\
21.78	-0.167230044539295\\
21.8	-0.13249859821122\\
21.82	-0.0974324489247748\\
21.84	-0.0621201768163816\\
21.86	-0.0266509837500715\\
21.88	0.00888553201417592\\
21.9	0.0443996021533983\\
21.92	0.0798015150442351\\
21.94	0.115001842382254\\
21.96	0.149911665085645\\
21.98	0.1844427979125\\
22	0.218508012224409\\
22.02	0.252021256333573\\
22.04	0.284897872876832\\
22.06	0.317054812667492\\
22.08	0.348410844484812\\
22.1	0.3788867602711\\
22.12	0.408405575218132\\
22.14	0.43689272223747\\
22.16	0.464276240323407\\
22.18	0.490486956332699\\
22.2	0.515458659721928\\
22.22	0.53912826980109\\
22.24	0.561435995080896\\
22.26	0.582325484311233\\
22.28	0.601743968829357\\
22.3	0.619642395858084\\
22.32	0.635975552417373\\
22.34	0.650702179536229\\
22.36	0.663785076476459\\
22.38	0.675191194704957\\
22.4	0.684891721377157\\
22.42	0.6928621521208\\
22.44	0.69908235293609\\
22.46	0.703536611055929\\
22.48	0.706213674637729\\
22.5	0.707106781186547\\
22.52	0.706213674637729\\
22.54	0.703536611055929\\
22.56	0.699082352936091\\
22.58	0.692862152120802\\
22.6	0.684891721377158\\
22.62	0.675191194704958\\
22.64	0.663785076476464\\
22.66	0.65070217953623\\
22.68	0.635975552417374\\
22.7	0.619642395858088\\
22.72	0.601743968829362\\
22.74	0.582325484311235\\
22.76	0.561435995080898\\
22.78	0.539128269801095\\
22.8	0.51545865972193\\
22.82	0.490486956332702\\
22.84	0.464276240323413\\
22.86	0.436892722237473\\
22.88	0.408405575218135\\
22.9	0.378886760271107\\
22.92	0.348410844484815\\
22.94	0.317054812667495\\
22.96	0.284897872876835\\
22.98	0.252021256333581\\
23	0.218508012224412\\
23.02	0.184442797912503\\
23.04	0.149911665085652\\
23.06	0.115001842382257\\
23.08	0.0798015150442382\\
23.1	0.0443996021534064\\
23.12	0.00888553201418406\\
23.14	-0.0266509837500684\\
23.16	-0.0621201768163785\\
23.18	-0.0974324489247668\\
23.2	-0.132498598211217\\
23.22	-0.167230044539292\\
23.24	-0.201539053261306\\
23.26	-0.235338956843617\\
23.28	-0.268544373796357\\
23.3	-0.301071424354463\\
23.32	-0.332837942365273\\
23.34	-0.36376368284735\\
23.36	-0.393770524696236\\
23.38	-0.422782668025197\\
23.4	-0.450726825642278\\
23.42	-0.477532408180128\\
23.44	-0.503131702410844\\
23.46	-0.527460042295495\\
23.48	-0.55045597233613\\
23.5	-0.572061402817683\\
23.52	-0.592221756547675\\
23.54	-0.610886106722908\\
23.56	-0.628007305574995\\
23.58	-0.643542103469723\\
23.6	-0.657451258159378\\
23.62	-0.669699633912069\\
23.64	-0.680256290267626\\
23.66	-0.689094560195908\\
23.68	-0.696192117460021\\
23.7	-0.701531033014333\\
23.72	-0.7050978202948\\
23.74	-0.706883469287198\\
23.76	-0.706883469287197\\
23.78	-0.7050978202948\\
23.8	-0.701531033014334\\
23.82	-0.696192117460022\\
23.84	-0.68909456019591\\
23.86	-0.680256290267628\\
23.88	-0.669699633912068\\
23.9	-0.657451258159381\\
23.92	-0.643542103469727\\
23.94	-0.628007305574999\\
23.96	-0.61088610672291\\
23.98	-0.592221756547679\\
24	-0.572061402817688\\
24.02	-0.550455972336129\\
24.04	-0.5274600422955\\
24.06	-0.50313170241085\\
24.08	-0.477532408180134\\
24.1	-0.450726825642285\\
24.12	-0.422782668025203\\
24.14	-0.393770524696243\\
24.16	-0.363763682847349\\
24.18	-0.332837942365281\\
24.2	-0.30107142435447\\
24.22	-0.26854437379636\\
24.24	-0.235338956843625\\
24.26	-0.201539053261314\\
24.28	-0.1672300445393\\
24.3	-0.132498598211215\\
24.32	-0.097432448924775\\
24.34	-0.0621201768163868\\
24.36	-0.0266509837500717\\
24.38	0.00888553201417574\\
24.4	0.0443996021533981\\
24.42	0.0798015150442299\\
24.44	0.115001842382259\\
24.46	0.149911665085644\\
24.48	0.184442797912495\\
24.5	0.218508012224409\\
24.52	0.252021256333573\\
24.54	0.284897872876827\\
24.56	0.317054812667487\\
24.58	0.348410844484817\\
24.6	0.3788867602711\\
24.62	0.408405575218128\\
24.64	0.43689272223747\\
24.66	0.464276240323406\\
24.68	0.490486956332696\\
24.7	0.515458659721924\\
24.72	0.539128269801093\\
24.74	0.561435995080893\\
24.76	0.58232548431123\\
24.78	0.601743968829357\\
24.8	0.619642395858084\\
24.82	0.635975552417371\\
24.84	0.650702179536231\\
24.86	0.663785076476461\\
24.88	0.675191194704956\\
24.9	0.684891721377157\\
24.92	0.6928621521208\\
24.94	0.69908235293609\\
24.96	0.703536611055928\\
24.98	0.70621367463773\\
25	0.707106781186547\\
25.02	0.70621367463773\\
25.04	0.703536611055929\\
25.06	0.699082352936091\\
25.08	0.692862152120802\\
25.1	0.684891721377159\\
25.12	0.675191194704957\\
25.14	0.663785076476464\\
25.16	0.650702179536233\\
25.18	0.635975552417374\\
25.2	0.619642395858088\\
25.22	0.601743968829359\\
25.24	0.582325484311238\\
25.26	0.561435995080895\\
25.28	0.539128269801099\\
25.3	0.515458659721933\\
25.32	0.490486956332702\\
25.34	0.464276240323413\\
25.36	0.436892722237473\\
25.38	0.408405575218139\\
25.4	0.378886760271103\\
25.42	0.348410844484824\\
25.44	0.317054812667499\\
25.46	0.284897872876835\\
25.48	0.252021256333581\\
25.5	0.218508012224407\\
25.52	0.184442797912508\\
25.54	0.149911665085648\\
25.56	0.115001842382262\\
25.58	0.0798015150442434\\
25.6	0.0443996021534116\\
25.62	0.00888553201417921\\
25.64	-0.0266509837500682\\
25.66	-0.0621201768163784\\
25.68	-0.0974324489247765\\
25.7	-0.132498598211217\\
25.72	-0.167230044539292\\
25.74	-0.201539053261305\\
25.76	-0.235338956843617\\
25.78	-0.268544373796361\\
25.8	-0.301071424354458\\
25.82	-0.332837942365278\\
25.84	-0.363763682847346\\
25.86	-0.393770524696232\\
25.88	-0.422782668025192\\
25.9	-0.450726825642282\\
25.92	-0.477532408180128\\
25.94	-0.503131702410844\\
25.96	-0.527460042295501\\
25.98	-0.55045597233613\\
26	-0.572061402817683\\
26.02	-0.592221756547674\\
26.04	-0.610886106722905\\
26.06	-0.628007305574997\\
26.08	-0.643542103469721\\
26.1	-0.65745125815938\\
26.12	-0.669699633912067\\
26.14	-0.680256290267624\\
26.16	-0.689094560195906\\
26.18	-0.696192117460021\\
26.2	-0.701531033014333\\
26.22	-0.7050978202948\\
26.24	-0.706883469287198\\
26.26	-0.706883469287198\\
26.28	-0.705097820294801\\
26.3	-0.701531033014334\\
26.32	-0.696192117460023\\
26.34	-0.689094560195908\\
26.36	-0.680256290267629\\
26.38	-0.66969963391207\\
26.4	-0.657451258159383\\
26.42	-0.643542103469729\\
26.44	-0.628007305574997\\
26.46	-0.61088610672291\\
26.48	-0.592221756547679\\
26.5	-0.572061402817688\\
26.52	-0.550455972336129\\
26.54	-0.527460042295501\\
26.56	-0.50313170241085\\
26.58	-0.477532408180134\\
26.6	-0.450726825642289\\
26.62	-0.422782668025199\\
26.64	-0.393770524696247\\
26.66	-0.363763682847353\\
26.68	-0.332837942365285\\
26.7	-0.301071424354475\\
26.72	-0.26854437379636\\
26.74	-0.235338956843625\\
26.76	-0.201539053261314\\
26.78	-0.1672300445393\\
26.8	-0.132498598211215\\
26.82	-0.0974324489247752\\
26.84	-0.062120176816387\\
26.86	-0.0266509837500769\\
26.88	0.00888553201417055\\
26.9	0.044399602153403\\
26.92	0.0798015150442348\\
26.94	0.115001842382254\\
26.96	0.149911665085639\\
26.98	0.18444279791249\\
27	0.218508012224409\\
27.02	0.252021256333573\\
27.04	0.284897872876827\\
27.06	0.317054812667487\\
27.08	0.348410844484816\\
27.1	0.3788867602711\\
27.12	0.408405575218128\\
27.14	0.436892722237474\\
27.16	0.464276240323402\\
27.18	0.490486956332699\\
27.2	0.515458659721927\\
27.22	0.53912826980109\\
27.24	0.561435995080889\\
27.26	0.582325484311233\\
27.28	0.601743968829357\\
27.3	0.619642395858084\\
27.32	0.635975552417375\\
27.34	0.650702179536227\\
27.36	0.663785076476461\\
27.38	0.675191194704956\\
27.4	0.684891721377156\\
27.42	0.692862152120801\\
27.44	0.699082352936089\\
27.46	0.703536611055929\\
27.48	0.706213674637729\\
27.5	0.707106781186547\\
27.52	0.70621367463773\\
27.54	0.703536611055929\\
27.56	0.699082352936091\\
27.58	0.692862152120802\\
27.6	0.684891721377157\\
27.62	0.675191194704957\\
27.64	0.663785076476462\\
27.66	0.650702179536233\\
27.68	0.635975552417377\\
27.7	0.619642395858086\\
27.72	0.601743968829364\\
27.74	0.582325484311235\\
27.76	0.561435995080898\\
27.78	0.539128269801099\\
27.8	0.51545865972193\\
27.82	0.490486956332702\\
27.84	0.464276240323413\\
27.86	0.436892722237477\\
27.88	0.408405575218131\\
27.9	0.378886760271103\\
27.92	0.34841084448482\\
27.94	0.3170548126675\\
27.96	0.28489787287684\\
27.98	0.252021256333577\\
28	0.218508012224422\\
28.02	0.184442797912504\\
28.04	0.149911665085653\\
28.06	0.115001842382267\\
28.08	0.0798015150442385\\
28.1	0.0443996021534068\\
28.12	0.00888553201418441\\
28.14	-0.026650983750063\\
28.16	-0.0621201768163832\\
28.18	-0.0974324489247714\\
28.2	-0.132498598211212\\
28.22	-0.167230044539287\\
28.24	-0.201539053261301\\
28.26	-0.235338956843621\\
28.28	-0.268544373796347\\
28.3	-0.301071424354462\\
28.32	-0.332837942365273\\
28.34	-0.363763682847341\\
28.36	-0.393770524696236\\
28.38	-0.422782668025196\\
28.4	-0.450726825642278\\
28.42	-0.477532408180124\\
28.44	-0.503131702410848\\
28.46	-0.527460042295498\\
28.48	-0.550455972336126\\
28.5	-0.57206140281768\\
28.52	-0.592221756547672\\
28.54	-0.610886106722908\\
28.56	-0.628007305574995\\
28.58	-0.643542103469723\\
28.6	-0.657451258159378\\
28.62	-0.669699633912069\\
28.64	-0.680256290267625\\
28.66	-0.689094560195908\\
28.68	-0.696192117460022\\
28.7	-0.701531033014332\\
28.72	-0.7050978202948\\
28.74	-0.706883469287197\\
28.76	-0.706883469287198\\
28.78	-0.705097820294801\\
28.8	-0.701531033014335\\
28.82	-0.696192117460022\\
28.84	-0.68909456019591\\
28.86	-0.680256290267628\\
28.88	-0.669699633912072\\
28.9	-0.657451258159381\\
28.92	-0.643542103469727\\
28.94	-0.628007305574999\\
28.96	-0.610886106722907\\
28.98	-0.592221756547682\\
29	-0.572061402817685\\
29.02	-0.550455972336132\\
29.04	-0.527460042295504\\
29.06	-0.503131702410847\\
29.08	-0.477532408180138\\
29.1	-0.450726825642285\\
29.12	-0.422782668025204\\
29.14	-0.393770524696243\\
29.16	-0.363763682847349\\
29.18	-0.332837942365281\\
29.2	-0.301071424354471\\
29.22	-0.268544373796365\\
29.24	-0.23533895684362\\
29.26	-0.201539053261319\\
29.28	-0.167230044539296\\
29.3	-0.132498598211221\\
29.32	-0.0974324489247803\\
29.34	-0.0621201768163821\\
29.36	-0.0266509837500821\\
29.38	0.0088855320141754\\
29.4	0.0443996021533978\\
29.42	0.0798015150442296\\
29.44	0.115001842382259\\
29.46	0.149911665085644\\
29.48	0.184442797912495\\
29.5	0.218508012224404\\
29.52	0.252021256333578\\
29.54	0.284897872876831\\
29.56	0.317054812667492\\
29.58	0.348410844484812\\
29.6	0.378886760271096\\
29.62	0.408405575218132\\
29.64	0.436892722237462\\
29.66	0.464276240323406\\
29.68	0.490486956332695\\
29.7	0.515458659721924\\
29.72	0.539128269801093\\
29.74	0.561435995080892\\
29.76	0.58232548431123\\
29.78	0.601743968829354\\
29.8	0.619642395858086\\
29.82	0.635975552417368\\
29.84	0.650702179536229\\
29.86	0.663785076476463\\
29.88	0.675191194704954\\
29.9	0.684891721377157\\
29.92	0.6928621521208\\
29.94	0.69908235293609\\
29.96	0.703536611055928\\
29.98	0.70621367463773\\
30	-0.707106781186547\\
30.02	-0.70621367463773\\
30.04	-0.703536611055929\\
30.06	-0.699082352936092\\
30.08	-0.692862152120801\\
30.1	-0.684891721377161\\
30.12	-0.675191194704958\\
30.14	-0.663785076476461\\
30.16	-0.650702179536235\\
30.18	-0.635975552417374\\
30.2	-0.619642395858088\\
30.22	-0.601743968829362\\
30.24	-0.582325484311238\\
30.26	-0.561435995080895\\
30.28	-0.539128269801096\\
30.3	-0.515458659721933\\
30.32	-0.490486956332698\\
30.34	-0.464276240323417\\
30.36	-0.436892722237473\\
30.38	-0.408405575218143\\
30.4	-0.378886760271108\\
30.42	-0.348410844484816\\
30.44	-0.317054812667504\\
30.46	-0.284897872876835\\
30.48	-0.252021256333581\\
30.5	-0.218508012224417\\
30.52	-0.184442797912509\\
30.54	-0.149911665085648\\
30.56	-0.115001842382263\\
30.58	-0.0798015150442437\\
30.6	-0.0443996021534019\\
30.62	-0.0088855320141896\\
30.64	0.0266509837500679\\
30.66	0.062120176816368\\
30.68	0.0974324489247663\\
30.7	0.132498598211216\\
30.72	0.167230044539282\\
30.74	0.201539053261305\\
30.76	0.235338956843616\\
30.78	0.268544373796352\\
30.8	0.301071424354458\\
30.82	0.332837942365277\\
30.84	0.363763682847345\\
30.86	0.393770524696231\\
30.88	0.4227826680252\\
30.9	0.450726825642274\\
30.92	0.477532408180127\\
30.94	0.503131702410837\\
30.96	0.527460042295494\\
30.98	0.550455972336129\\
31	0.572061402817677\\
31.02	0.592221756547674\\
31.04	0.610886106722905\\
31.06	0.628007305574992\\
31.08	0.643542103469721\\
31.1	0.65745125815938\\
31.12	0.669699633912067\\
31.14	0.680256290267624\\
31.16	0.689094560195909\\
31.18	0.69619211746002\\
31.2	0.701531033014333\\
31.22	0.7050978202948\\
31.24	0.706883469287197\\
31.26	0.706883469287198\\
31.28	0.705097820294801\\
31.3	0.701531033014334\\
31.32	0.696192117460023\\
31.34	0.689094560195909\\
31.36	0.680256290267629\\
31.38	0.66969963391207\\
31.4	0.657451258159383\\
31.42	0.643542103469729\\
31.44	0.628007305574997\\
31.46	0.61088610672291\\
31.48	0.592221756547679\\
31.5	0.572061402817688\\
31.52	0.550455972336135\\
31.54	0.527460042295501\\
31.56	0.503131702410851\\
31.58	0.477532408180134\\
31.6	0.450726825642281\\
31.62	0.4227826680252\\
31.64	0.393770524696247\\
31.66	0.363763682847353\\
31.68	0.332837942365277\\
31.7	0.301071424354475\\
31.72	0.26854437379636\\
31.74	0.235338956843616\\
31.76	0.201539053261314\\
31.78	0.167230044539301\\
31.8	0.132498598211226\\
31.82	0.0974324489247755\\
31.84	0.0621201768163873\\
31.86	0.0266509837500772\\
31.88	-0.00888553201418025\\
31.9	-0.0443996021534026\\
31.92	-0.0798015150442244\\
31.94	-0.115001842382253\\
31.96	-0.149911665085649\\
31.98	-0.18444279791249\\
32	-0.218508012224408\\
32.02	-0.252021256333582\\
32.04	-0.284897872876827\\
32.06	-0.317054812667487\\
32.08	-0.348410844484807\\
32.1	-0.3788867602711\\
32.12	-0.408405575218128\\
32.14	-0.436892722237466\\
32.16	-0.46427624032341\\
32.18	-0.490486956332699\\
32.2	-0.51545865972192\\
32.22	-0.53912826980109\\
32.24	-0.561435995080895\\
32.26	-0.582325484311227\\
32.28	-0.601743968829357\\
32.3	-0.619642395858088\\
32.32	-0.63597555241737\\
32.34	-0.650702179536227\\
32.36	-0.663785076476457\\
32.38	-0.675191194704956\\
32.4	-0.684891721377156\\
32.42	-0.692862152120799\\
32.44	-0.69908235293609\\
32.46	-0.703536611055929\\
32.48	-0.706213674637729\\
32.5	-0.707106781186547\\
32.52	-0.70621367463773\\
32.54	-0.70353661105593\\
32.56	-0.699082352936091\\
32.58	-0.6928621521208\\
32.6	-0.684891721377159\\
32.62	-0.675191194704957\\
32.64	-0.663785076476462\\
32.66	-0.650702179536233\\
32.68	-0.635975552417377\\
32.7	-0.619642395858091\\
32.72	-0.601743968829359\\
32.74	-0.582325484311236\\
32.76	-0.561435995080898\\
32.78	-0.539128269801099\\
32.8	-0.51545865972193\\
32.82	-0.490486956332709\\
32.84	-0.464276240323413\\
32.86	-0.436892722237469\\
32.88	-0.408405575218139\\
32.9	-0.378886760271103\\
32.92	-0.34841084448482\\
32.94	-0.3170548126675\\
32.96	-0.28489787287684\\
32.98	-0.252021256333577\\
33	-0.218508012224413\\
33.02	-0.184442797912504\\
33.04	-0.149911665085643\\
33.06	-0.115001842382268\\
33.08	-0.0798015150442389\\
33.1	-0.0443996021534172\\
33.12	-0.00888553201418475\\
33.14	0.0266509837500727\\
33.16	0.0621201768163728\\
33.18	0.0974324489247711\\
33.2	0.132498598211211\\
33.22	0.167230044539286\\
33.24	0.2015390532613\\
33.26	0.235338956843621\\
33.28	0.268544373796356\\
33.3	0.301071424354462\\
33.32	0.332837942365281\\
33.34	0.363763682847341\\
33.36	0.393770524696235\\
33.38	0.422782668025188\\
33.4	0.450726825642278\\
33.42	0.477532408180131\\
33.44	0.50313170241084\\
33.46	0.527460042295498\\
33.48	0.550455972336126\\
33.5	0.57206140281768\\
33.52	0.592221756547671\\
33.54	0.610886106722908\\
33.56	0.628007305574995\\
33.58	0.643542103469723\\
33.6	0.657451258159381\\
33.62	0.669699633912065\\
33.64	0.680256290267625\\
33.66	0.689094560195905\\
33.68	0.69619211746002\\
33.7	0.701531033014334\\
33.72	0.705097820294799\\
33.74	0.706883469287197\\
33.76	0.706883469287198\\
33.78	0.705097820294801\\
33.8	0.701531033014335\\
33.82	0.696192117460022\\
33.84	0.68909456019591\\
33.86	0.680256290267628\\
33.88	0.669699633912068\\
33.9	0.657451258159385\\
33.92	0.643542103469727\\
33.94	0.628007305574999\\
33.96	0.610886106722913\\
33.98	0.592221756547677\\
34	0.572061402817692\\
34.02	0.550455972336132\\
34.04	0.527460042295504\\
34.06	0.503131702410854\\
34.08	0.477532408180138\\
34.1	0.450726825642285\\
34.12	0.422782668025204\\
34.14	0.393770524696243\\
34.16	0.363763682847349\\
34.18	0.33283794236529\\
34.2	0.301071424354471\\
34.22	0.268544373796365\\
34.24	0.23533895684363\\
34.26	0.201539053261309\\
34.28	0.167230044539296\\
34.3	0.132498598211221\\
34.32	0.0974324489247807\\
34.34	0.0621201768163825\\
34.36	0.0266509837500824\\
34.38	-0.00888553201417505\\
34.4	-0.0443996021534075\\
34.42	-0.0798015150442292\\
34.44	-0.115001842382258\\
34.46	-0.149911665085634\\
34.48	-0.184442797912495\\
34.5	-0.218508012224403\\
34.52	-0.252021256333568\\
34.54	-0.284897872876831\\
34.56	-0.317054812667491\\
34.58	-0.348410844484812\\
34.6	-0.378886760271095\\
34.62	-0.408405575218132\\
34.64	-0.436892722237462\\
34.66	-0.464276240323406\\
34.68	-0.490486956332702\\
34.7	-0.515458659721924\\
34.72	-0.539128269801093\\
34.74	-0.561435995080886\\
34.76	-0.58232548431123\\
34.78	-0.601743968829354\\
34.8	-0.619642395858081\\
34.82	-0.635975552417372\\
34.84	-0.650702179536229\\
34.86	-0.663785076476459\\
34.88	-0.675191194704954\\
34.9	-0.684891721377157\\
34.92	-0.692862152120798\\
34.94	-0.69908235293609\\
34.96	-0.703536611055929\\
34.98	-0.706213674637729\\
35	-0.707106781186547\\
35.02	-0.70621367463773\\
35.04	-0.70353661105593\\
35.06	-0.699082352936092\\
35.08	-0.692862152120803\\
35.1	-0.684891721377158\\
35.12	-0.675191194704958\\
35.14	-0.663785076476464\\
35.16	-0.650702179536235\\
35.18	-0.635975552417375\\
35.2	-0.619642395858093\\
35.22	-0.601743968829362\\
35.24	-0.582325484311233\\
35.26	-0.561435995080901\\
35.28	-0.539128269801096\\
35.3	-0.51545865972194\\
35.32	-0.490486956332706\\
35.34	-0.464276240323417\\
35.36	-0.436892722237481\\
35.38	-0.408405575218136\\
35.4	-0.378886760271108\\
35.42	-0.348410844484825\\
35.44	-0.317054812667505\\
35.46	-0.284897872876835\\
35.48	-0.252021256333591\\
35.5	-0.218508012224418\\
35.52	-0.184442797912499\\
35.54	-0.149911665085658\\
35.56	-0.115001842382263\\
35.58	-0.079801515044244\\
35.6	-0.0443996021534123\\
35.62	-0.00888553201418995\\
35.64	0.0266509837500675\\
35.66	0.0621201768163777\\
35.68	0.0974324489247659\\
35.7	0.132498598211216\\
35.72	0.167230044539281\\
35.74	0.201539053261305\\
35.76	0.235338956843607\\
35.78	0.268544373796351\\
35.8	0.301071424354467\\
35.82	0.332837942365268\\
35.84	0.363763682847345\\
35.86	0.393770524696231\\
35.88	0.422782668025192\\
35.9	0.450726825642274\\
35.92	0.477532408180127\\
35.94	0.503131702410844\\
35.96	0.527460042295494\\
35.98	0.550455972336129\\
36	0.572061402817677\\
36.02	0.592221756547674\\
36.04	0.61088610672291\\
36.06	0.628007305574992\\
36.08	0.643542103469725\\
36.1	0.657451258159376\\
36.12	0.669699633912067\\
36.14	0.680256290267624\\
36.16	0.689094560195906\\
36.18	0.696192117460021\\
36.2	0.701531033014333\\
36.22	0.7050978202948\\
36.24	0.706883469287197\\
36.26	0.706883469287198\\
36.28	0.705097820294801\\
36.3	0.701531033014334\\
36.32	0.696192117460021\\
36.34	0.689094560195911\\
36.36	0.680256290267627\\
36.38	0.669699633912073\\
36.4	0.657451258159383\\
36.42	0.643542103469729\\
36.44	0.628007305575001\\
36.46	0.61088610672291\\
36.48	0.59222175654768\\
36.5	0.572061402817689\\
36.52	0.550455972336136\\
36.54	0.527460042295501\\
36.56	0.503131702410858\\
36.58	0.477532408180135\\
36.6	0.450726825642282\\
36.62	0.422782668025208\\
36.64	0.393770524696239\\
36.66	0.363763682847362\\
36.68	0.332837942365286\\
36.7	0.301071424354467\\
36.72	0.26854437379637\\
36.74	0.235338956843626\\
36.76	0.201539053261314\\
36.78	0.167230044539301\\
36.8	0.132498598211226\\
36.82	0.0974324489247759\\
36.84	0.0621201768163877\\
36.86	0.0266509837500776\\
36.88	-0.0088855320141799\\
36.9	-0.0443996021533922\\
36.92	-0.0798015150442341\\
36.94	-0.115001842382253\\
36.96	-0.149911665085639\\
36.98	-0.184442797912499\\
37	-0.218508012224408\\
37.02	-0.252021256333572\\
37.04	-0.284897872876826\\
37.06	-0.317054812667496\\
37.08	-0.348410844484807\\
37.1	-0.378886760271099\\
37.12	-0.408405575218127\\
37.14	-0.436892722237466\\
37.16	-0.46427624032341\\
37.18	-0.490486956332691\\
37.2	-0.515458659721927\\
37.22	-0.539128269801089\\
37.24	-0.561435995080889\\
37.26	-0.582325484311233\\
37.28	-0.601743968829357\\
37.3	-0.619642395858083\\
37.32	-0.63597555241737\\
37.34	-0.650702179536231\\
37.36	-0.663785076476457\\
37.38	-0.675191194704955\\
37.4	-0.684891721377158\\
37.42	-0.692862152120799\\
37.44	-0.69908235293609\\
37.46	-0.703536611055928\\
37.48	-0.706213674637729\\
37.5	-0.707106781186547\\
37.52	-0.70621367463773\\
37.54	-0.703536611055929\\
37.56	-0.699082352936091\\
37.58	-0.692862152120802\\
37.6	-0.68489172137716\\
37.62	-0.675191194704957\\
37.64	-0.663785076476466\\
37.66	-0.650702179536233\\
37.68	-0.635975552417372\\
37.7	-0.619642395858091\\
37.72	-0.601743968829359\\
37.74	-0.582325484311241\\
37.76	-0.561435995080898\\
37.78	-0.539128269801099\\
37.8	-0.515458659721937\\
37.82	-0.490486956332702\\
37.84	-0.464276240323413\\
37.86	-0.436892722237478\\
37.88	-0.40840557521814\\
37.9	-0.378886760271104\\
37.92	-0.348410844484829\\
37.94	-0.3170548126675\\
37.96	-0.284897872876831\\
37.98	-0.252021256333587\\
38	-0.218508012224413\\
38.02	-0.184442797912514\\
38.04	-0.149911665085654\\
38.06	-0.115001842382268\\
38.08	-0.0798015150442492\\
38.1	-0.0443996021534075\\
38.12	-0.0088855320141851\\
38.14	0.0266509837500623\\
38.16	0.0621201768163725\\
38.18	0.0974324489247707\\
38.2	0.132498598211201\\
38.22	0.167230044539286\\
38.24	0.201539053261309\\
38.26	0.235338956843611\\
38.28	0.268544373796356\\
38.3	0.301071424354462\\
38.32	0.332837942365272\\
38.34	0.363763682847341\\
38.36	0.393770524696235\\
38.38	0.422782668025196\\
38.4	0.450726825642278\\
38.42	0.477532408180123\\
38.44	0.50313170241084\\
38.46	0.527460042295498\\
38.48	0.55045597233612\\
38.5	0.57206140281768\\
38.52	0.592221756547677\\
38.54	0.610886106722902\\
38.56	0.628007305574994\\
38.58	0.643542103469723\\
38.6	0.657451258159378\\
38.62	0.669699633912065\\
38.64	0.680256290267625\\
38.66	0.689094560195907\\
38.68	0.69619211746002\\
38.7	0.701531033014333\\
38.72	0.705097820294799\\
38.74	0.706883469287197\\
38.76	0.706883469287198\\
38.78	0.705097820294801\\
38.8	0.701531033014334\\
38.82	0.696192117460024\\
38.84	0.68909456019591\\
38.86	0.680256290267628\\
38.88	0.669699633912072\\
38.9	0.657451258159385\\
38.92	0.643542103469727\\
38.94	0.628007305574999\\
38.96	0.610886106722913\\
38.98	0.592221756547677\\
39	0.572061402817692\\
39.02	0.550455972336132\\
39.04	0.527460042295511\\
39.06	0.503131702410855\\
39.08	0.477532408180131\\
39.1	0.450726825642293\\
39.12	0.422782668025204\\
39.14	0.393770524696244\\
39.16	0.363763682847358\\
39.18	0.332837942365281\\
39.2	0.301071424354471\\
39.22	0.268544373796366\\
39.24	0.235338956843631\\
39.26	0.20153905326131\\
39.28	0.167230044539306\\
39.3	0.132498598211221\\
39.32	0.0974324489247711\\
39.34	0.0621201768163928\\
39.36	0.0266509837500727\\
39.38	-0.00888553201416466\\
39.4	-0.0443996021533971\\
39.42	-0.0798015150442289\\
39.44	-0.115001842382248\\
39.46	-0.149911665085643\\
39.48	-0.184442797912494\\
39.5	-0.218508012224403\\
39.52	-0.252021256333568\\
39.54	-0.284897872876831\\
39.56	-0.317054812667482\\
39.58	-0.348410844484811\\
39.6	-0.378886760271103\\
39.62	-0.408405575218123\\
39.64	-0.436892722237469\\
39.66	-0.464276240323406\\
39.68	-0.490486956332695\\
39.7	-0.515458659721923\\
39.72	-0.539128269801086\\
39.74	-0.561435995080892\\
39.76	-0.58232548431123\\
39.78	-0.601743968829354\\
39.8	-0.619642395858081\\
39.82	-0.635975552417372\\
39.84	-0.650702179536225\\
39.86	-0.663785076476459\\
39.88	-0.675191194704957\\
39.9	-0.684891721377154\\
39.92	-0.6928621521208\\
39.94	-0.69908235293609\\
39.96	-0.703536611055928\\
39.98	-0.706213674637729\\
};
\end{axis}

\begin{axis}[%
width=10.538in,
height=1.628in,
at={(1.768in,5.657in)},
scale only axis,
xmin=0,
xmax=40,
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={Q},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.02	0.0355280981010096\\
0.04	0.0709664491428047\\
0.06	0.106225532775031\\
0.08	0.14121628149237\\
0.1	0.175850305626786\\
0.12	0.210040116627498\\
0.14	0.243699348064655\\
0.16	0.27674297379843\\
0.18	0.309087522762431\\
0.2	0.340651289818857\\
0.22	0.371354542152768\\
0.24	0.401119720684096\\
0.26	0.429871635988612\\
0.28	0.457537658232936\\
0.3	0.484047900643802\\
0.32	0.509335396048109\\
0.34	0.533336266037815\\
0.36	0.555989882332342\\
0.38	0.577239019930866\\
0.4	0.597030001667645\\
0.42	0.615312833805193\\
0.44	0.6320413323228\\
0.46	0.647173239581378\\
0.48	0.660670331069926\\
0.5	0.672498511963957\\
0.52	0.68262790325199\\
0.54	0.691032917212522\\
0.56	0.697692322050835\\
0.58	0.70258929553235\\
0.6	0.705711467477056\\
0.62	0.707050951007652\\
0.64	0.70660436247249\\
0.66	0.704372829992967\\
0.68	0.700361990613798\\
0.7	0.694581976063346\\
0.72	0.687047387160002\\
0.74	0.677777256929248\\
0.76	0.666795002524581\\
0.78	0.654128366073756\\
0.8	0.639809344599759\\
0.82	0.623874109193551\\
0.84	0.606362913642757\\
0.86	0.587319992747097\\
0.88	0.566793450577452\\
0.9	0.544835138960797\\
0.92	0.521500526497995\\
0.94	0.496848558445289\\
0.96	0.470941507813476\\
0.98	0.44384481806087\\
1	0.415626937777454\\
1.02	0.386359147777796\\
1.04	0.356115381039527\\
1.06	0.324972035942223\\
1.08	0.293007783278467\\
1.1	0.260303367524601\\
1.12	0.226941402873167\\
1.14	0.193006164542294\\
1.16	0.158583375889175\\
1.18	0.123759991865431\\
1.2	0.0886239793613571\\
1.22	0.0532640949939221\\
1.24	0.0177696608998493\\
1.26	-0.0177696608998488\\
1.28	-0.0532640949939213\\
1.3	-0.0886239793613567\\
1.32	-0.12375999186543\\
1.34	-0.158583375889174\\
1.36	-0.193006164542294\\
1.38	-0.226941402873167\\
1.4	-0.2603033675246\\
1.42	-0.293007783278466\\
1.44	-0.324972035942222\\
1.46	-0.356115381039526\\
1.48	-0.386359147777795\\
1.5	-0.415626937777453\\
1.52	-0.443844818060869\\
1.54	-0.470941507813475\\
1.56	-0.496848558445289\\
1.58	-0.521500526497995\\
1.6	-0.544835138960797\\
1.62	-0.566793450577451\\
1.64	-0.587319992747097\\
1.66	-0.606362913642757\\
1.68	-0.623874109193551\\
1.7	-0.639809344599758\\
1.72	-0.654128366073755\\
1.74	-0.666795002524581\\
1.76	-0.677777256929248\\
1.78	-0.687047387160002\\
1.8	-0.694581976063346\\
1.82	-0.700361990613798\\
1.84	-0.704372829992967\\
1.86	-0.70660436247249\\
1.88	-0.707050951007652\\
1.9	-0.705711467477056\\
1.92	-0.70258929553235\\
1.94	-0.697692322050835\\
1.96	-0.691032917212523\\
1.98	-0.682627903251991\\
2	-0.672498511963957\\
2.02	-0.660670331069926\\
2.04	-0.647173239581378\\
2.06	-0.6320413323228\\
2.08	-0.615312833805193\\
2.1	-0.597030001667646\\
2.12	-0.577239019930866\\
2.14	-0.555989882332342\\
2.16	-0.533336266037816\\
2.18	-0.509335396048109\\
2.2	-0.484047900643802\\
2.22	-0.457537658232937\\
2.24	-0.429871635988612\\
2.26	-0.401119720684097\\
2.28	-0.371354542152768\\
2.3	-0.340651289818858\\
2.32	-0.309087522762432\\
2.34	-0.276742973798431\\
2.36	-0.243699348064656\\
2.38	-0.210040116627499\\
2.4	-0.175850305626787\\
2.42	-0.141216281492371\\
2.44	-0.106225532775032\\
2.46	-0.0709664491428055\\
2.48	-0.0355280981010101\\
2.5	-1.73191211247099e-16\\
2.52	0.0355280981010091\\
2.54	0.0709664491428039\\
2.56	0.106225532775031\\
2.58	0.14121628149237\\
2.6	0.175850305626786\\
2.62	0.210040116627498\\
2.64	0.243699348064655\\
2.66	0.27674297379843\\
2.68	0.309087522762431\\
2.7	0.340651289818856\\
2.72	0.371354542152767\\
2.74	0.401119720684096\\
2.76	0.429871635988612\\
2.78	0.457537658232935\\
2.8	0.484047900643801\\
2.82	0.509335396048108\\
2.84	0.533336266037815\\
2.86	0.555989882332341\\
2.88	0.577239019930866\\
2.9	0.597030001667644\\
2.92	0.615312833805192\\
2.94	0.632041332322799\\
2.96	0.647173239581378\\
2.98	0.660670331069926\\
3	0.672498511963957\\
3.02	0.68262790325199\\
3.04	0.691032917212522\\
3.06	0.697692322050835\\
3.08	0.70258929553235\\
3.1	0.705711467477056\\
3.12	0.707050951007652\\
3.14	0.70660436247249\\
3.16	0.704372829992967\\
3.18	0.700361990613798\\
3.2	0.694581976063346\\
3.22	0.687047387160003\\
3.24	0.677777256929248\\
3.26	0.666795002524581\\
3.28	0.654128366073756\\
3.3	0.639809344599759\\
3.32	0.623874109193551\\
3.34	0.606362913642757\\
3.36	0.587319992747098\\
3.38	0.566793450577452\\
3.4	0.544835138960797\\
3.42	0.521500526497996\\
3.44	0.49684855844529\\
3.46	0.470941507813476\\
3.48	0.44384481806087\\
3.5	0.415626937777455\\
3.52	0.386359147777796\\
3.54	0.356115381039527\\
3.56	0.324972035942223\\
3.58	0.293007783278467\\
3.6	0.260303367524601\\
3.62	0.226941402873168\\
3.64	0.193006164542295\\
3.66	0.158583375889176\\
3.68	0.123759991865431\\
3.7	0.0886239793613579\\
3.72	0.0532640949939223\\
3.74	0.0177696608998495\\
3.76	-0.017769660899849\\
3.78	-0.0532640949939205\\
3.8	-0.0886239793613562\\
3.82	-0.123759991865429\\
3.84	-0.158583375889173\\
3.86	-0.193006164542294\\
3.88	-0.226941402873166\\
3.9	-0.2603033675246\\
3.92	-0.293007783278465\\
3.94	-0.324972035942221\\
3.96	-0.356115381039525\\
3.98	-0.386359147777795\\
4	-0.415626937777453\\
4.02	-0.443844818060869\\
4.04	-0.470941507813475\\
4.06	-0.496848558445288\\
4.08	-0.521500526497995\\
4.1	-0.544835138960797\\
4.12	-0.566793450577451\\
4.14	-0.587319992747097\\
4.16	-0.606362913642756\\
4.18	-0.623874109193551\\
4.2	-0.639809344599757\\
4.22	-0.654128366073755\\
4.24	-0.666795002524581\\
4.26	-0.677777256929247\\
4.28	-0.687047387160002\\
4.3	-0.694581976063346\\
4.32	-0.700361990613798\\
4.34	-0.704372829992967\\
4.36	-0.70660436247249\\
4.38	-0.707050951007652\\
4.4	-0.705711467477056\\
4.42	-0.70258929553235\\
4.44	-0.697692322050835\\
4.46	-0.691032917212523\\
4.48	-0.682627903251991\\
4.5	-0.672498511963958\\
4.52	-0.660670331069926\\
4.54	-0.647173239581379\\
4.56	-0.6320413323228\\
4.58	-0.615312833805193\\
4.6	-0.597030001667646\\
4.62	-0.577239019930867\\
4.64	-0.555989882332343\\
4.66	-0.533336266037816\\
4.68	-0.50933539604811\\
4.7	-0.484047900643802\\
4.72	-0.457537658232937\\
4.74	-0.429871635988613\\
4.76	-0.401119720684097\\
4.78	-0.371354542152769\\
4.8	-0.340651289818858\\
4.82	-0.309087522762432\\
4.84	-0.276742973798432\\
4.86	-0.243699348064656\\
4.88	-0.2100401166275\\
4.9	-0.175850305626787\\
4.92	-0.141216281492372\\
4.94	-0.106225532775033\\
4.96	-0.0709664491428056\\
4.98	-0.0355280981010115\\
5	-3.46382422494197e-16\\
5.02	0.0355280981010083\\
5.04	0.0709664491428037\\
5.06	0.106225532775031\\
5.08	0.141216281492369\\
5.1	0.175850305626785\\
5.12	0.210040116627497\\
5.14	0.243699348064655\\
5.16	0.276742973798429\\
5.18	0.30908752276243\\
5.2	0.340651289818856\\
5.22	0.371354542152766\\
5.24	0.401119720684096\\
5.26	0.429871635988611\\
5.28	0.457537658232935\\
5.3	0.4840479006438\\
5.32	0.509335396048107\\
5.34	0.533336266037815\\
5.36	0.555989882332341\\
5.38	0.577239019930865\\
5.4	0.597030001667644\\
5.42	0.615312833805192\\
5.44	0.632041332322799\\
5.46	0.647173239581378\\
5.48	0.660670331069926\\
5.5	0.672498511963957\\
5.52	0.68262790325199\\
5.54	0.691032917212522\\
5.56	0.697692322050835\\
5.58	0.70258929553235\\
5.6	0.705711467477056\\
5.62	0.707050951007652\\
5.64	0.70660436247249\\
5.66	0.704372829992967\\
5.68	0.700361990613798\\
5.7	0.694581976063346\\
5.72	0.687047387160003\\
5.74	0.677777256929248\\
5.76	0.666795002524581\\
5.78	0.654128366073757\\
5.8	0.639809344599759\\
5.82	0.623874109193552\\
5.84	0.606362913642758\\
5.86	0.587319992747098\\
5.88	0.566793450577453\\
5.9	0.544835138960798\\
5.92	0.521500526497995\\
5.94	0.49684855844529\\
5.96	0.470941507813476\\
5.98	0.443844818060871\\
6	0.415626937777455\\
6.02	0.386359147777798\\
6.04	0.356115381039527\\
6.06	0.324972035942223\\
6.08	0.293007783278468\\
6.1	0.260303367524602\\
6.12	0.226941402873169\\
6.14	0.193006164542296\\
6.16	0.158583375889175\\
6.18	0.123759991865432\\
6.2	0.0886239793613581\\
6.22	0.0532640949939237\\
6.24	0.0177696608998509\\
6.26	-0.0177696608998463\\
6.28	-0.0532640949939203\\
6.3	-0.088623979361356\\
6.32	-0.123759991865429\\
6.34	-0.158583375889173\\
6.36	-0.193006164542291\\
6.38	-0.226941402873165\\
6.4	-0.260303367524598\\
6.42	-0.293007783278465\\
6.44	-0.324972035942221\\
6.46	-0.356115381039526\\
6.48	-0.386359147777795\\
6.5	-0.415626937777451\\
6.52	-0.443844818060867\\
6.54	-0.470941507813473\\
6.56	-0.496848558445288\\
6.58	-0.521500526497994\\
6.6	-0.544835138960796\\
6.62	-0.566793450577451\\
6.64	-0.587319992747097\\
6.66	-0.606362913642755\\
6.68	-0.623874109193551\\
6.7	-0.639809344599757\\
6.72	-0.654128366073755\\
6.74	-0.66679500252458\\
6.76	-0.677777256929247\\
6.78	-0.687047387160002\\
6.8	-0.694581976063346\\
6.82	-0.700361990613798\\
6.84	-0.704372829992967\\
6.86	-0.70660436247249\\
6.88	-0.707050951007652\\
6.9	-0.705711467477056\\
6.92	-0.702589295532351\\
6.94	-0.697692322050835\\
6.96	-0.691032917212523\\
6.98	-0.682627903251991\\
7	-0.672498511963958\\
7.02	-0.660670331069926\\
7.04	-0.647173239581379\\
7.06	-0.632041332322801\\
7.08	-0.615312833805194\\
7.1	-0.597030001667646\\
7.12	-0.577239019930867\\
7.14	-0.555989882332342\\
7.16	-0.533336266037816\\
7.18	-0.509335396048111\\
7.2	-0.484047900643803\\
7.22	-0.457537658232938\\
7.24	-0.429871635988614\\
7.26	-0.401119720684098\\
7.28	-0.371354542152769\\
7.3	-0.340651289818858\\
7.32	-0.309087522762434\\
7.34	-0.276742973798433\\
7.36	-0.243699348064655\\
7.38	-0.210040116627501\\
7.4	-0.175850305626788\\
7.42	-0.141216281492372\\
7.44	-0.106225532775033\\
7.46	-0.0709664491428058\\
7.48	-0.0355280981010104\\
7.5	-3.03172156763534e-15\\
7.52	0.0355280981010094\\
7.54	0.0709664491428023\\
7.56	0.106225532775029\\
7.58	0.141216281492366\\
7.6	0.175850305626785\\
7.62	0.210040116627497\\
7.64	0.243699348064652\\
7.66	0.27674297379843\\
7.68	0.309087522762429\\
7.7	0.340651289818855\\
7.72	0.371354542152768\\
7.74	0.401119720684095\\
7.76	0.429871635988611\\
7.78	0.457537658232933\\
7.8	0.484047900643801\\
7.82	0.509335396048108\\
7.84	0.533336266037814\\
7.86	0.555989882332342\\
7.88	0.577239019930865\\
7.9	0.597030001667644\\
7.92	0.615312833805191\\
7.94	0.632041332322799\\
7.96	0.647173239581378\\
7.98	0.660670331069925\\
8	0.672498511963957\\
8.02	0.68262790325199\\
8.04	0.691032917212522\\
8.06	0.697692322050834\\
8.08	0.70258929553235\\
8.1	0.705711467477056\\
8.12	0.707050951007652\\
8.14	0.70660436247249\\
8.16	0.704372829992967\\
8.18	0.700361990613798\\
8.2	0.694581976063346\\
8.22	0.687047387160003\\
8.24	0.677777256929248\\
8.26	0.666795002524582\\
8.28	0.654128366073756\\
8.3	0.639809344599759\\
8.32	0.623874109193553\\
8.34	0.606362913642757\\
8.36	0.587319992747099\\
8.38	0.566793450577453\\
8.4	0.5448351389608\\
8.42	0.521500526497996\\
8.44	0.49684855844529\\
8.46	0.470941507813478\\
8.48	0.44384481806087\\
8.5	0.415626937777456\\
8.52	0.386359147777798\\
8.54	0.356115381039529\\
8.56	0.324972035942224\\
8.58	0.293007783278468\\
8.6	0.260303367524604\\
8.62	0.226941402873168\\
8.64	0.193006164542295\\
8.66	0.158583375889178\\
8.68	0.123759991865431\\
8.7	0.0886239793613595\\
8.72	0.0532640949939239\\
8.74	0.0177696608998536\\
8.76	-0.0177696608998474\\
8.78	-0.0532640949939201\\
8.8	-0.0886239793613533\\
8.82	-0.12375999186543\\
8.84	-0.158583375889172\\
8.86	-0.193006164542291\\
8.88	-0.226941402873165\\
8.9	-0.260303367524598\\
8.92	-0.293007783278465\\
8.94	-0.324972035942219\\
8.96	-0.356115381039525\\
8.98	-0.386359147777795\\
9	-0.415626937777451\\
9.02	-0.443844818060867\\
9.04	-0.470941507813473\\
9.06	-0.496848558445288\\
9.08	-0.521500526497992\\
9.1	-0.544835138960796\\
9.12	-0.566793450577451\\
9.14	-0.587319992747095\\
9.16	-0.606362913642756\\
9.18	-0.62387410919355\\
9.2	-0.639809344599757\\
9.22	-0.654128366073755\\
9.24	-0.66679500252458\\
9.26	-0.677777256929247\\
9.28	-0.687047387160001\\
9.3	-0.694581976063346\\
9.32	-0.700361990613798\\
9.34	-0.704372829992967\\
9.36	-0.70660436247249\\
9.38	-0.707050951007652\\
9.4	-0.705711467477056\\
9.42	-0.702589295532351\\
9.44	-0.697692322050835\\
9.46	-0.691032917212523\\
9.48	-0.682627903251991\\
9.5	-0.672498511963958\\
9.52	-0.660670331069927\\
9.54	-0.647173239581379\\
9.56	-0.632041332322801\\
9.58	-0.615312833805194\\
9.6	-0.597030001667646\\
9.62	-0.577239019930868\\
9.64	-0.555989882332342\\
9.66	-0.533336266037816\\
9.68	-0.509335396048111\\
9.7	-0.484047900643804\\
9.72	-0.457537658232938\\
9.74	-0.429871635988614\\
9.76	-0.4011197206841\\
9.78	-0.371354542152769\\
9.8	-0.340651289818858\\
9.82	-0.309087522762434\\
9.84	-0.276742973798433\\
9.86	-0.243699348064658\\
9.88	-0.210040116627501\\
9.9	-0.175850305626788\\
9.92	-0.141216281492372\\
9.94	-0.106225532775033\\
9.96	-0.0709664491428085\\
9.98	-0.0355280981010131\\
10	-3.09813857163231e-16\\
10.02	0.0158886484930264\\
10.04	0.0317371608810174\\
10.06	0.0475055024462194\\
10.08	0.0631538409893363\\
10.1	0.0786426474491197\\
10.12	0.0939327957562135\\
10.14	0.10898566166899\\
10.16	0.123763220341745\\
10.18	0.138228142378761\\
10.2	0.152343888131588\\
10.22	0.166074800001379\\
10.24	0.179386192513073\\
10.26	0.192244439933916\\
10.28	0.204617061214982\\
10.3	0.21647280204112\\
10.32	0.227781713782069\\
10.34	0.238515229145293\\
10.36	0.248646234339444\\
10.38	0.258149137566154\\
10.4	0.266999933667133\\
10.42	0.275176264763288\\
10.44	0.282657476732662\\
10.46	0.289424671384543\\
10.48	0.295460754197929\\
10.5	0.300750477503772\\
10.52	0.30528047900192\\
10.54	0.309039315515437\\
10.56	0.312017491897068\\
10.58	0.314207485014805\\
10.6	0.315603762755966\\
10.62	0.316202798001797\\
10.64	0.316003077537278\\
10.66	0.315005105873636\\
10.68	0.313211403973904\\
10.7	0.310626502884755\\
10.72	0.307256932290677\\
10.74	0.303111204019428\\
10.76	0.298199790540422\\
10.78	0.292535098510358\\
10.8	0.28613143743293\\
10.82	0.279004983511782\\
10.84	0.271173738788008\\
10.86	0.262657485665439\\
10.88	0.253477736938571\\
10.9	0.243657681449378\\
10.92	0.233222125510291\\
10.94	0.22219743024129\\
10.96	0.210611444979436\\
10.98	0.198493436929027\\
11	0.185874017230093\\
11.02	0.172785063632008\\
11.04	0.159259639967525\\
11.06	0.145331912630664\\
11.08	0.131037064269437\\
11.1	0.116411204911424\\
11.12	0.101491280746715\\
11.14	0.0863149807986174\\
11.16	0.0709206417179195\\
11.18	0.0553471509411862\\
11.2	0.0396338484577077\\
11.22	0.0238204274332841\\
11.24	0.00794683394183751\\
11.26	-0.00794683394183456\\
11.28	-0.0238204274332811\\
11.3	-0.0396338484577059\\
11.32	-0.0553471509411833\\
11.34	-0.0709206417179177\\
11.36	-0.0863149807986145\\
11.38	-0.101491280746712\\
11.4	-0.116411204911423\\
11.42	-0.131037064269434\\
11.44	-0.145331912630662\\
11.46	-0.159259639967523\\
11.48	-0.172785063632006\\
11.5	-0.185874017230092\\
11.52	-0.198493436929025\\
11.54	-0.210611444979435\\
11.56	-0.222197430241287\\
11.58	-0.233222125510289\\
11.6	-0.243657681449376\\
11.62	-0.253477736938569\\
11.64	-0.262657485665438\\
11.66	-0.271173738788007\\
11.68	-0.279004983511781\\
11.7	-0.286131437432929\\
11.72	-0.292535098510357\\
11.74	-0.298199790540421\\
11.76	-0.303111204019427\\
11.78	-0.307256932290676\\
11.8	-0.310626502884754\\
11.82	-0.313211403973904\\
11.84	-0.315005105873635\\
11.86	-0.316003077537278\\
11.88	-0.316202798001797\\
11.9	-0.315603762755966\\
11.92	-0.314207485014805\\
11.94	-0.312017491897069\\
11.96	-0.309039315515437\\
11.98	-0.30528047900192\\
12	-0.300750477503773\\
12.02	-0.29546075419793\\
12.04	-0.289424671384545\\
12.06	-0.282657476732664\\
12.08	-0.275176264763289\\
12.1	-0.266999933667134\\
12.12	-0.258149137566155\\
12.14	-0.248646234339446\\
12.16	-0.238515229145295\\
12.18	-0.22778171378207\\
12.2	-0.216472802041122\\
12.22	-0.204617061214983\\
12.24	-0.192244439933918\\
12.26	-0.179386192513074\\
12.28	-0.166074800001382\\
12.3	-0.152343888131591\\
12.32	-0.138228142378762\\
12.34	-0.123763220341748\\
12.36	-0.108985661668991\\
12.38	-0.0939327957562163\\
12.4	-0.0786426474491226\\
12.42	-0.0631538409893381\\
12.44	-0.0475055024462223\\
12.46	-0.0317371608810192\\
12.48	-0.0158886484930294\\
12.5	-1.51073403139858e-15\\
12.52	0.0158886484930252\\
12.54	0.0317371608810174\\
12.56	0.0475055024462193\\
12.58	0.0631538409893351\\
12.6	0.0786426474491207\\
12.62	0.0939327957562123\\
12.64	0.108985661668989\\
12.66	0.123763220341746\\
12.68	0.138228142378761\\
12.7	0.152343888131588\\
12.72	0.166074800001378\\
12.74	0.179386192513073\\
12.76	0.192244439933915\\
12.78	0.204617061214982\\
12.8	0.21647280204112\\
12.82	0.227781713782069\\
12.84	0.238515229145293\\
12.86	0.248646234339444\\
12.88	0.258149137566154\\
12.9	0.266999933667132\\
12.92	0.275176264763288\\
12.94	0.282657476732662\\
12.96	0.289424671384544\\
12.98	0.295460754197929\\
13	0.300750477503772\\
13.02	0.30528047900192\\
13.04	0.309039315515436\\
13.06	0.312017491897068\\
13.08	0.314207485014805\\
13.1	0.315603762755966\\
13.12	0.316202798001797\\
13.14	0.316003077537278\\
13.16	0.315005105873636\\
13.18	0.313211403973905\\
13.2	0.310626502884755\\
13.22	0.307256932290676\\
13.24	0.303111204019428\\
13.26	0.298199790540422\\
13.28	0.292535098510357\\
13.3	0.28613143743293\\
13.32	0.279004983511783\\
13.34	0.271173738788008\\
13.36	0.262657485665439\\
13.38	0.253477736938571\\
13.4	0.243657681449379\\
13.42	0.23322212551029\\
13.44	0.22219743024129\\
13.46	0.210611444979436\\
13.48	0.198493436929027\\
13.5	0.185874017230093\\
13.52	0.172785063632009\\
13.54	0.159259639967526\\
13.56	0.145331912630664\\
13.58	0.131037064269437\\
13.6	0.116411204911424\\
13.62	0.101491280746715\\
13.64	0.0863149807986163\\
13.66	0.0709206417179207\\
13.68	0.0553471509411874\\
13.7	0.0396338484577078\\
13.72	0.0238204274332853\\
13.74	0.00794683394183758\\
13.76	-0.00794683394183449\\
13.78	-0.0238204274332822\\
13.8	-0.0396338484577047\\
13.82	-0.0553471509411821\\
13.84	-0.0709206417179176\\
13.86	-0.0863149807986134\\
13.88	-0.101491280746712\\
13.9	-0.116411204911423\\
13.92	-0.131037064269435\\
13.94	-0.145331912630661\\
13.96	-0.159259639967522\\
13.98	-0.172785063632006\\
14	-0.18587401723009\\
14.02	-0.198493436929025\\
14.04	-0.210611444979436\\
14.06	-0.222197430241288\\
14.08	-0.233222125510288\\
14.1	-0.243657681449377\\
14.12	-0.253477736938569\\
14.14	-0.262657485665437\\
14.16	-0.271173738788007\\
14.18	-0.279004983511781\\
14.2	-0.286131437432929\\
14.22	-0.292535098510356\\
14.24	-0.298199790540421\\
14.26	-0.303111204019427\\
14.28	-0.307256932290676\\
14.3	-0.310626502884754\\
14.32	-0.313211403973904\\
14.34	-0.315005105873635\\
14.36	-0.316003077537278\\
14.38	-0.316202798001797\\
14.4	-0.315603762755966\\
14.42	-0.314207485014805\\
14.44	-0.312017491897069\\
14.46	-0.309039315515437\\
14.48	-0.305280479001921\\
14.5	-0.300750477503774\\
14.52	-0.29546075419793\\
14.54	-0.289424671384545\\
14.56	-0.282657476732664\\
14.58	-0.275176264763288\\
14.6	-0.266999933667134\\
14.62	-0.258149137566156\\
14.64	-0.248646234339447\\
14.66	-0.238515229145295\\
14.68	-0.227781713782072\\
14.7	-0.216472802041122\\
14.72	-0.204617061214982\\
14.74	-0.192244439933917\\
14.76	-0.179386192513075\\
14.78	-0.166074800001383\\
14.8	-0.152343888131591\\
14.82	-0.138228142378764\\
14.84	-0.123763220341748\\
14.86	-0.10898566166899\\
14.88	-0.0939327957562153\\
14.9	-0.0786426474491237\\
14.92	-0.0631538409893382\\
14.94	-0.0475055024462224\\
14.96	-0.0317371608810193\\
14.98	-0.0158886484930294\\
15	-2.71165420563394e-15\\
15.02	0.015888648493024\\
15.04	0.0317371608810184\\
15.06	0.0475055024462192\\
15.08	0.063153840989335\\
15.1	0.0786426474491206\\
15.12	0.0939327957562123\\
15.14	0.108985661668988\\
15.16	0.123763220341743\\
15.18	0.138228142378762\\
15.2	0.152343888131588\\
15.22	0.166074800001378\\
15.24	0.179386192513073\\
15.26	0.192244439933915\\
15.28	0.20461706121498\\
15.3	0.216472802041121\\
15.32	0.227781713782069\\
15.34	0.238515229145293\\
15.36	0.248646234339443\\
15.38	0.258149137566154\\
15.4	0.266999933667132\\
15.42	0.275176264763287\\
15.44	0.282657476732663\\
15.46	0.289424671384544\\
15.48	0.295460754197929\\
15.5	0.300750477503772\\
15.52	0.30528047900192\\
15.54	0.309039315515436\\
15.56	0.312017491897068\\
15.58	0.314207485014805\\
15.6	0.315603762755966\\
15.62	0.316202798001797\\
15.64	0.316003077537278\\
15.66	0.315005105873636\\
15.68	0.313211403973905\\
15.7	0.310626502884755\\
15.72	0.307256932290676\\
15.74	0.303111204019428\\
15.76	0.298199790540422\\
15.78	0.292535098510357\\
15.8	0.28613143743293\\
15.82	0.279004983511783\\
15.84	0.27117373878801\\
15.86	0.262657485665439\\
15.88	0.253477736938571\\
15.9	0.243657681449379\\
15.92	0.23322212551029\\
15.94	0.22219743024129\\
15.96	0.210611444979438\\
15.98	0.198493436929029\\
16	0.185874017230093\\
16.02	0.172785063632009\\
16.04	0.159259639967526\\
16.06	0.145331912630664\\
16.08	0.131037064269438\\
16.1	0.116411204911426\\
16.12	0.101491280746718\\
16.14	0.0863149807986164\\
16.16	0.0709206417179207\\
16.18	0.0553471509411874\\
16.2	0.0396338484577079\\
16.22	0.0238204274332853\\
16.24	0.00794683394183991\\
16.26	-0.00794683394183441\\
16.28	-0.0238204274332821\\
16.3	-0.0396338484577047\\
16.32	-0.0553471509411842\\
16.34	-0.0709206417179176\\
16.36	-0.0863149807986133\\
16.38	-0.10149128074671\\
16.4	-0.116411204911423\\
16.42	-0.131037064269435\\
16.44	-0.145331912630661\\
16.46	-0.159259639967523\\
16.48	-0.172785063632006\\
16.5	-0.18587401723009\\
16.52	-0.198493436929023\\
16.54	-0.210611444979436\\
16.56	-0.222197430241288\\
16.58	-0.233222125510288\\
16.6	-0.243657681449377\\
16.62	-0.253477736938569\\
16.64	-0.262657485665437\\
16.66	-0.271173738788006\\
16.68	-0.279004983511781\\
16.7	-0.286131437432929\\
16.72	-0.292535098510356\\
16.74	-0.298199790540421\\
16.76	-0.303111204019427\\
16.78	-0.307256932290676\\
16.8	-0.310626502884754\\
16.82	-0.313211403973904\\
16.84	-0.315005105873635\\
16.86	-0.316003077537278\\
16.88	-0.316202798001797\\
16.9	-0.315603762755966\\
16.92	-0.314207485014805\\
16.94	-0.312017491897069\\
16.96	-0.309039315515437\\
16.98	-0.305280479001921\\
17	-0.300750477503774\\
17.02	-0.29546075419793\\
17.04	-0.289424671384545\\
17.06	-0.282657476732665\\
17.08	-0.275176264763289\\
17.1	-0.266999933667134\\
17.12	-0.258149137566156\\
17.14	-0.248646234339446\\
17.16	-0.238515229145295\\
17.18	-0.227781713782072\\
17.2	-0.216472802041124\\
17.22	-0.204617061214984\\
17.24	-0.192244439933917\\
17.26	-0.179386192513075\\
17.28	-0.166074800001381\\
17.3	-0.152343888131591\\
17.32	-0.138228142378765\\
17.34	-0.12376322034175\\
17.36	-0.108985661668991\\
17.38	-0.0939327957562154\\
17.4	-0.0786426474491238\\
17.42	-0.0631538409893382\\
17.44	-0.0475055024462224\\
17.46	-0.0317371608810216\\
17.48	-0.0158886484930318\\
17.5	-5.42174250035654e-16\\
17.52	0.0158886484930262\\
17.54	0.0317371608810161\\
17.56	0.0475055024462191\\
17.58	0.063153840989335\\
17.6	0.0786426474491184\\
17.62	0.0939327957562122\\
17.64	0.10898566166899\\
17.66	0.123763220341745\\
17.68	0.13822814237876\\
17.7	0.152343888131588\\
17.72	0.166074800001378\\
17.74	0.179386192513071\\
17.76	0.192244439933915\\
17.78	0.204617061214982\\
17.8	0.21647280204112\\
17.82	0.227781713782069\\
17.84	0.238515229145293\\
17.86	0.248646234339443\\
17.88	0.258149137566152\\
17.9	0.266999933667132\\
17.92	0.275176264763288\\
17.94	0.282657476732662\\
17.96	0.289424671384544\\
17.98	0.295460754197928\\
18	0.300750477503772\\
18.02	0.305280479001919\\
18.04	0.309039315515436\\
18.06	0.312017491897068\\
18.08	0.314207485014805\\
18.1	0.315603762755966\\
18.12	0.316202798001797\\
18.14	0.316003077537278\\
18.16	0.315005105873636\\
18.18	0.313211403973905\\
18.2	0.310626502884755\\
18.22	0.307256932290677\\
18.24	0.303111204019428\\
18.26	0.298199790540422\\
18.28	0.292535098510358\\
18.3	0.286131437432931\\
18.32	0.279004983511782\\
18.34	0.271173738788009\\
18.36	0.26265748566544\\
18.38	0.253477736938571\\
18.4	0.243657681449379\\
18.42	0.233222125510292\\
18.44	0.22219743024129\\
18.46	0.210611444979436\\
18.48	0.198493436929028\\
18.5	0.185874017230093\\
18.52	0.172785063632009\\
18.54	0.159259639967526\\
18.56	0.145331912630666\\
18.58	0.131037064269438\\
18.6	0.116411204911424\\
18.62	0.101491280746715\\
18.64	0.0863149807986165\\
18.66	0.0709206417179208\\
18.68	0.0553471509411875\\
18.7	0.0396338484577102\\
18.72	0.0238204274332854\\
18.74	0.00794683394183774\\
18.76	-0.00794683394183433\\
18.78	-0.023820427433282\\
18.8	-0.0396338484577046\\
18.82	-0.0553471509411819\\
18.84	-0.0709206417179153\\
18.86	-0.0863149807986132\\
18.88	-0.101491280746712\\
18.9	-0.116411204911421\\
18.92	-0.131037064269435\\
18.94	-0.145331912630661\\
18.96	-0.159259639967521\\
18.98	-0.172785063632004\\
19	-0.18587401723009\\
19.02	-0.198493436929025\\
19.04	-0.210611444979434\\
19.06	-0.222197430241288\\
19.08	-0.233222125510288\\
19.1	-0.243657681449375\\
19.12	-0.253477736938569\\
19.14	-0.262657485665437\\
19.16	-0.271173738788007\\
19.18	-0.279004983511781\\
19.2	-0.286131437432929\\
19.22	-0.292535098510356\\
19.24	-0.29819979054042\\
19.26	-0.303111204019427\\
19.28	-0.307256932290676\\
19.3	-0.310626502884754\\
19.32	-0.313211403973904\\
19.34	-0.315005105873635\\
19.36	-0.316003077537278\\
19.38	-0.316202798001797\\
19.4	-0.315603762755966\\
19.42	-0.314207485014805\\
19.44	-0.312017491897069\\
19.46	-0.309039315515437\\
19.48	-0.305280479001921\\
19.5	-0.300750477503774\\
19.52	-0.29546075419793\\
19.54	-0.289424671384545\\
19.56	-0.282657476732664\\
19.58	-0.275176264763289\\
19.6	-0.266999933667134\\
19.62	-0.258149137566156\\
19.64	-0.248646234339447\\
19.66	-0.238515229145296\\
19.68	-0.227781713782072\\
19.7	-0.216472802041122\\
19.72	-0.204617061214984\\
19.74	-0.192244439933917\\
19.76	-0.179386192513075\\
19.78	-0.166074800001383\\
19.8	-0.152343888131591\\
19.82	-0.138228142378765\\
19.84	-0.123763220341748\\
19.86	-0.108985661668993\\
19.88	-0.0939327957562154\\
19.9	-0.0786426474491239\\
19.92	-0.0631538409893405\\
19.94	-0.0475055024462225\\
19.96	-0.0317371608810217\\
19.98	-0.0158886484930296\\
20	-1.38552968997679e-15\\
20.02	0.035528098101006\\
20.04	0.0709664491428039\\
20.06	0.106225532775033\\
20.08	0.14121628149237\\
20.1	0.175850305626784\\
20.12	0.210040116627494\\
20.14	0.243699348064654\\
20.16	0.276742973798427\\
20.18	0.30908752276243\\
20.2	0.340651289818858\\
20.22	0.371354542152767\\
20.24	0.401119720684094\\
20.26	0.429871635988608\\
20.28	0.457537658232934\\
20.3	0.484047900643798\\
20.32	0.509335396048107\\
20.34	0.533336266037816\\
20.36	0.555989882332341\\
20.38	0.577239019930864\\
20.4	0.597030001667642\\
20.42	0.615312833805191\\
20.44	0.632041332322797\\
20.46	0.647173239581378\\
20.48	0.660670331069926\\
20.5	0.672498511963957\\
20.52	0.682627903251989\\
20.54	0.691032917212521\\
20.56	0.697692322050834\\
20.58	0.70258929553235\\
20.6	0.705711467477055\\
20.62	0.707050951007652\\
20.64	0.70660436247249\\
20.66	0.704372829992967\\
20.68	0.700361990613798\\
20.7	0.694581976063347\\
20.72	0.687047387160004\\
20.74	0.677777256929247\\
20.76	0.666795002524581\\
20.78	0.654128366073756\\
20.8	0.63980934459976\\
20.82	0.623874109193552\\
20.84	0.606362913642759\\
20.86	0.587319992747098\\
20.88	0.56679345057745\\
20.9	0.544835138960797\\
20.92	0.521500526497996\\
20.94	0.496848558445293\\
20.96	0.470941507813477\\
20.98	0.443844818060873\\
21	0.415626937777455\\
21.02	0.386359147777794\\
21.04	0.356115381039527\\
21.06	0.324972035942225\\
21.08	0.293007783278471\\
21.1	0.260303367524603\\
21.12	0.226941402873172\\
21.14	0.193006164542296\\
21.16	0.158583375889174\\
21.18	0.123759991865432\\
21.2	0.0886239793613604\\
21.22	0.0532640949939272\\
21.24	0.017769660899852\\
21.26	-0.017769660899844\\
21.28	-0.0532640949939193\\
21.3	-0.0886239793613575\\
21.32	-0.123759991865429\\
21.34	-0.158583375889171\\
21.36	-0.193006164542293\\
21.38	-0.226941402873164\\
21.4	-0.260303367524595\\
21.42	-0.293007783278464\\
21.44	-0.324972035942223\\
21.46	-0.356115381039525\\
21.48	-0.386359147777792\\
21.5	-0.415626937777452\\
21.52	-0.443844818060867\\
21.54	-0.470941507813471\\
21.56	-0.49684855844529\\
21.58	-0.521500526497995\\
21.6	-0.544835138960796\\
21.62	-0.566793450577449\\
21.64	-0.587319992747096\\
21.66	-0.606362913642754\\
21.68	-0.623874109193548\\
21.7	-0.639809344599759\\
21.72	-0.654128366073755\\
21.74	-0.66679500252458\\
21.76	-0.677777256929246\\
21.78	-0.687047387160002\\
21.8	-0.694581976063345\\
21.82	-0.700361990613798\\
21.84	-0.704372829992967\\
21.86	-0.706604362472489\\
21.88	-0.707050951007652\\
21.9	-0.705711467477056\\
21.92	-0.70258929553235\\
21.94	-0.697692322050836\\
21.96	-0.691032917212523\\
21.98	-0.68262790325199\\
22	-0.672498511963958\\
22.02	-0.660670331069927\\
22.04	-0.647173239581379\\
22.06	-0.632041332322801\\
22.08	-0.615312833805195\\
22.1	-0.597030001667646\\
22.12	-0.577239019930866\\
22.14	-0.555989882332343\\
22.16	-0.533336266037818\\
22.18	-0.50933539604811\\
22.2	-0.484047900643804\\
22.22	-0.457537658232941\\
22.24	-0.42987163598861\\
22.26	-0.401119720684096\\
22.28	-0.37135454215277\\
22.3	-0.340651289818861\\
22.32	-0.309087522762433\\
22.34	-0.276742973798434\\
22.36	-0.243699348064661\\
22.38	-0.210040116627497\\
22.4	-0.175850305626787\\
22.42	-0.141216281492373\\
22.44	-0.106225532775036\\
22.46	-0.0709664491428068\\
22.48	-0.0355280981010139\\
22.5	-6.58301676901197e-15\\
22.52	0.0355280981010108\\
22.54	0.0709664491428037\\
22.56	0.106225532775028\\
22.58	0.141216281492365\\
22.6	0.175850305626784\\
22.62	0.210040116627494\\
22.64	0.243699348064649\\
22.66	0.276742973798431\\
22.68	0.30908752276243\\
22.7	0.340651289818854\\
22.72	0.371354542152763\\
22.74	0.401119720684094\\
22.76	0.429871635988608\\
22.78	0.457537658232934\\
22.8	0.484047900643802\\
22.82	0.509335396048107\\
22.84	0.533336266037813\\
22.86	0.555989882332341\\
22.88	0.577239019930864\\
22.9	0.597030001667642\\
22.92	0.615312833805194\\
22.94	0.6320413323228\\
22.96	0.647173239581377\\
22.98	0.660670331069924\\
23	0.672498511963957\\
23.02	0.682627903251989\\
23.04	0.691032917212521\\
23.06	0.697692322050835\\
23.08	0.70258929553235\\
23.1	0.705711467477055\\
23.12	0.707050951007652\\
23.14	0.70660436247249\\
23.16	0.704372829992967\\
23.18	0.700361990613799\\
23.2	0.694581976063346\\
23.22	0.687047387160002\\
23.24	0.677777256929249\\
23.26	0.666795002524583\\
23.28	0.654128366073757\\
23.3	0.63980934459976\\
23.32	0.623874109193554\\
23.34	0.606362913642756\\
23.36	0.587319992747098\\
23.38	0.566793450577454\\
23.4	0.544835138960801\\
23.42	0.521500526497997\\
23.44	0.496848558445293\\
23.46	0.470941507813481\\
23.48	0.443844818060869\\
23.5	0.415626937777455\\
23.52	0.386359147777799\\
23.54	0.356115381039527\\
23.56	0.324972035942225\\
23.58	0.293007783278472\\
23.6	0.260303367524607\\
23.62	0.226941402873167\\
23.64	0.193006164542296\\
23.66	0.158583375889179\\
23.68	0.123759991865432\\
23.7	0.0886239793613605\\
23.72	0.0532640949939274\\
23.74	0.0177696608998471\\
23.76	-0.0177696608998488\\
23.78	-0.0532640949939191\\
23.8	-0.0886239793613523\\
23.82	-0.123759991865429\\
23.84	-0.158583375889171\\
23.86	-0.193006164542288\\
23.88	-0.226941402873169\\
23.9	-0.2603033675246\\
23.92	-0.293007783278464\\
23.94	-0.324972035942218\\
23.96	-0.356115381039524\\
23.98	-0.386359147777792\\
24	-0.415626937777448\\
24.02	-0.44384481806087\\
24.04	-0.470941507813474\\
24.06	-0.496848558445287\\
24.08	-0.521500526497991\\
24.1	-0.544835138960795\\
24.12	-0.566793450577449\\
24.14	-0.587319992747093\\
24.16	-0.606362913642757\\
24.18	-0.62387410919355\\
24.2	-0.639809344599757\\
24.22	-0.654128366073755\\
24.24	-0.66679500252458\\
24.26	-0.677777256929246\\
24.28	-0.68704738716\\
24.3	-0.694581976063346\\
24.32	-0.700361990613798\\
24.34	-0.704372829992967\\
24.36	-0.706604362472489\\
24.38	-0.707050951007652\\
24.4	-0.705711467477056\\
24.42	-0.702589295532351\\
24.44	-0.697692322050835\\
24.46	-0.691032917212523\\
24.48	-0.682627903251992\\
24.5	-0.672498511963958\\
24.52	-0.660670331069927\\
24.54	-0.647173239581381\\
24.56	-0.632041332322803\\
24.58	-0.615312833805193\\
24.6	-0.597030001667646\\
24.62	-0.577239019930869\\
24.64	-0.555989882332343\\
24.66	-0.533336266037818\\
24.68	-0.509335396048113\\
24.7	-0.484047900643808\\
24.72	-0.457537658232937\\
24.74	-0.429871635988614\\
24.76	-0.401119720684101\\
24.78	-0.37135454215277\\
24.8	-0.340651289818861\\
24.82	-0.309087522762437\\
24.84	-0.27674297379843\\
24.86	-0.243699348064657\\
24.88	-0.210040116627502\\
24.9	-0.175850305626787\\
24.92	-0.141216281492373\\
24.94	-0.106225532775036\\
24.96	-0.070966449142812\\
24.98	-0.0355280981010091\\
25	-1.73191211247099e-15\\
25.02	0.0355280981010056\\
25.04	0.0709664491428035\\
25.06	0.106225532775028\\
25.08	0.141216281492365\\
25.1	0.175850305626779\\
25.12	0.210040116627498\\
25.14	0.243699348064649\\
25.16	0.276742973798426\\
25.18	0.30908752276243\\
25.2	0.340651289818854\\
25.22	0.371354542152767\\
25.24	0.401119720684089\\
25.26	0.429871635988612\\
25.28	0.45753765823293\\
25.3	0.484047900643798\\
25.32	0.509335396048107\\
25.34	0.533336266037813\\
25.36	0.555989882332341\\
25.38	0.577239019930861\\
25.4	0.597030001667645\\
25.42	0.615312833805189\\
25.44	0.632041332322797\\
25.46	0.647173239581377\\
25.48	0.660670331069924\\
25.5	0.672498511963958\\
25.52	0.682627903251988\\
25.54	0.691032917212522\\
25.56	0.697692322050834\\
25.58	0.70258929553235\\
25.6	0.705711467477055\\
25.62	0.707050951007652\\
25.64	0.70660436247249\\
25.66	0.704372829992967\\
25.68	0.700361990613797\\
25.7	0.694581976063346\\
25.72	0.687047387160003\\
25.74	0.677777256929249\\
25.76	0.666795002524583\\
25.78	0.654128366073755\\
25.8	0.639809344599763\\
25.82	0.623874109193552\\
25.84	0.606362913642759\\
25.86	0.587319992747101\\
25.88	0.566793450577457\\
25.9	0.544835138960798\\
25.92	0.521500526497997\\
25.94	0.496848558445293\\
25.96	0.470941507813473\\
25.98	0.443844818060869\\
26	0.415626937777455\\
26.02	0.386359147777799\\
26.04	0.356115381039532\\
26.06	0.324972035942221\\
26.08	0.293007783278476\\
26.1	0.260303367524603\\
26.12	0.226941402873172\\
26.14	0.193006164542301\\
26.16	0.158583375889184\\
26.18	0.123759991865432\\
26.2	0.0886239793613607\\
26.22	0.0532640949939275\\
26.24	0.0177696608998473\\
26.26	-0.0177696608998487\\
26.28	-0.0532640949939189\\
26.3	-0.0886239793613521\\
26.32	-0.123759991865424\\
26.34	-0.158583375889175\\
26.36	-0.193006164542283\\
26.38	-0.226941402873164\\
26.4	-0.260303367524595\\
26.42	-0.293007783278459\\
26.44	-0.324972035942222\\
26.46	-0.356115381039524\\
26.48	-0.386359147777791\\
26.5	-0.415626937777448\\
26.52	-0.44384481806087\\
26.54	-0.470941507813474\\
26.56	-0.496848558445287\\
26.58	-0.521500526497991\\
26.6	-0.544835138960792\\
26.62	-0.566793450577451\\
26.64	-0.58731999274709\\
26.66	-0.606362913642754\\
26.68	-0.623874109193548\\
26.7	-0.639809344599755\\
26.72	-0.654128366073755\\
26.74	-0.66679500252458\\
26.76	-0.677777256929246\\
26.78	-0.68704738716\\
26.8	-0.694581976063346\\
26.82	-0.700361990613798\\
26.84	-0.704372829992967\\
26.86	-0.706604362472489\\
26.88	-0.707050951007652\\
26.9	-0.705711467477056\\
26.92	-0.702589295532351\\
26.94	-0.697692322050836\\
26.96	-0.691032917212524\\
26.98	-0.682627903251993\\
27	-0.672498511963958\\
27.02	-0.660670331069927\\
27.04	-0.647173239581381\\
27.06	-0.632041332322803\\
27.08	-0.615312833805193\\
27.1	-0.597030001667647\\
27.12	-0.577239019930869\\
27.14	-0.55598988233234\\
27.16	-0.533336266037822\\
27.18	-0.50933539604811\\
27.2	-0.484047900643804\\
27.22	-0.457537658232941\\
27.24	-0.429871635988619\\
27.26	-0.401119720684097\\
27.28	-0.37135454215277\\
27.3	-0.340651289818861\\
27.32	-0.309087522762429\\
27.34	-0.276742973798439\\
27.36	-0.243699348064657\\
27.38	-0.210040116627502\\
27.4	-0.175850305626792\\
27.42	-0.141216281492369\\
27.44	-0.106225532775042\\
27.46	-0.0709664491428072\\
27.48	-0.0355280981010143\\
27.5	-6.92939919150616e-15\\
27.52	0.0355280981010005\\
27.54	0.0709664491428034\\
27.56	0.106225532775028\\
27.58	0.141216281492365\\
27.6	0.175850305626788\\
27.62	0.210040116627498\\
27.64	0.243699348064653\\
27.66	0.276742973798426\\
27.68	0.309087522762425\\
27.7	0.340651289818858\\
27.72	0.371354542152758\\
27.74	0.401119720684093\\
27.76	0.429871635988608\\
27.78	0.45753765823293\\
27.8	0.484047900643802\\
27.82	0.509335396048107\\
27.84	0.533336266037813\\
27.86	0.555989882332338\\
27.88	0.577239019930867\\
27.9	0.597030001667644\\
27.92	0.615312833805191\\
27.94	0.632041332322797\\
27.96	0.647173239581375\\
27.98	0.660670331069926\\
28	0.672498511963953\\
28.02	0.682627903251989\\
28.04	0.691032917212521\\
28.06	0.697692322050834\\
28.08	0.70258929553235\\
28.1	0.705711467477055\\
28.12	0.707050951007652\\
28.14	0.70660436247249\\
28.16	0.704372829992967\\
28.18	0.700361990613798\\
28.2	0.694581976063347\\
28.22	0.687047387160004\\
28.24	0.67777725692925\\
28.26	0.666795002524581\\
28.28	0.65412836607376\\
28.3	0.639809344599761\\
28.32	0.623874109193554\\
28.34	0.606362913642761\\
28.36	0.587319992747098\\
28.38	0.566793450577454\\
28.4	0.544835138960801\\
28.42	0.521500526498\\
28.44	0.496848558445289\\
28.46	0.470941507813477\\
28.48	0.443844818060873\\
28.5	0.415626937777459\\
28.52	0.386359147777803\\
28.54	0.356115381039528\\
28.56	0.324972035942226\\
28.58	0.293007783278472\\
28.6	0.260303367524608\\
28.62	0.226941402873167\\
28.64	0.193006164542296\\
28.66	0.158583375889179\\
28.68	0.123759991865428\\
28.7	0.0886239793613659\\
28.72	0.0532640949939227\\
28.74	0.0177696608998525\\
28.76	-0.0177696608998435\\
28.78	-0.0532640949939137\\
28.8	-0.088623979361347\\
28.82	-0.123759991865429\\
28.84	-0.15858337588917\\
28.86	-0.193006164542288\\
28.88	-0.226941402873159\\
28.9	-0.260303367524599\\
28.92	-0.293007783278464\\
28.94	-0.324972035942218\\
28.96	-0.356115381039529\\
28.98	-0.386359147777787\\
29	-0.415626937777452\\
29.02	-0.443844818060866\\
29.04	-0.47094150781347\\
29.06	-0.49684855844529\\
29.08	-0.521500526497987\\
29.1	-0.544835138960795\\
29.12	-0.566793450577448\\
29.14	-0.587319992747093\\
29.16	-0.606362913642757\\
29.18	-0.62387410919355\\
29.2	-0.639809344599757\\
29.22	-0.654128366073753\\
29.24	-0.666795002524581\\
29.26	-0.677777256929245\\
29.28	-0.687047387160002\\
29.3	-0.694581976063345\\
29.32	-0.700361990613797\\
29.34	-0.704372829992967\\
29.36	-0.706604362472489\\
29.38	-0.707050951007652\\
29.4	-0.705711467477056\\
29.42	-0.702589295532351\\
29.44	-0.697692322050835\\
29.46	-0.691032917212523\\
29.48	-0.682627903251992\\
29.5	-0.672498511963959\\
29.52	-0.660670331069926\\
29.54	-0.647173239581379\\
29.56	-0.632041332322801\\
29.58	-0.615312833805196\\
29.6	-0.597030001667649\\
29.62	-0.577239019930866\\
29.64	-0.555989882332349\\
29.66	-0.533336266037818\\
29.68	-0.509335396048113\\
29.7	-0.484047900643808\\
29.72	-0.457537658232937\\
29.74	-0.429871635988615\\
29.76	-0.401119720684101\\
29.78	-0.371354542152775\\
29.8	-0.340651289818857\\
29.82	-0.309087522762442\\
29.84	-0.276742973798435\\
29.86	-0.243699348064652\\
29.88	-0.210040116627507\\
29.9	-0.175850305626787\\
29.92	-0.141216281492374\\
29.94	-0.106225532775037\\
29.96	-0.0709664491428123\\
29.98	-0.0355280981010094\\
30	-2.07829453496518e-15\\
30.02	0.0355280981010053\\
30.04	0.0709664491428082\\
30.06	0.106225532775023\\
30.08	0.14121628149237\\
30.1	0.175850305626773\\
30.12	0.210040116627493\\
30.14	0.243699348064658\\
30.16	0.276742973798421\\
30.18	0.309087522762429\\
30.2	0.340651289818853\\
30.22	0.371354542152763\\
30.24	0.401119720684089\\
30.26	0.429871635988611\\
30.28	0.457537658232934\\
30.3	0.484047900643798\\
30.32	0.509335396048111\\
30.34	0.533336266037809\\
30.36	0.555989882332341\\
30.38	0.577239019930858\\
30.4	0.597030001667642\\
30.42	0.615312833805193\\
30.44	0.632041332322795\\
30.46	0.647173239581377\\
30.48	0.660670331069924\\
30.5	0.672498511963955\\
30.52	0.682627903251988\\
30.54	0.691032917212522\\
30.56	0.697692322050834\\
30.58	0.70258929553235\\
30.6	0.705711467477056\\
30.62	0.707050951007652\\
30.64	0.70660436247249\\
30.66	0.704372829992968\\
30.68	0.700361990613799\\
30.7	0.694581976063346\\
30.72	0.687047387160005\\
30.74	0.677777256929249\\
30.76	0.666795002524583\\
30.78	0.654128366073759\\
30.8	0.639809344599763\\
30.82	0.623874109193552\\
30.84	0.606362913642759\\
30.86	0.587319992747101\\
30.88	0.566793450577451\\
30.9	0.544835138960804\\
30.92	0.521500526497997\\
30.94	0.4968485584453\\
30.96	0.470941507813481\\
30.98	0.443844818060869\\
31	0.415626937777463\\
31.02	0.386359147777799\\
31.04	0.356115381039532\\
31.06	0.32497203594223\\
31.08	0.293007783278477\\
31.1	0.260303367524603\\
31.12	0.226941402873172\\
31.14	0.193006164542301\\
31.16	0.158583375889174\\
31.18	0.123759991865443\\
31.2	0.0886239793613611\\
31.22	0.0532640949939279\\
31.24	0.0177696608998577\\
31.26	-0.0177696608998483\\
31.28	-0.0532640949939186\\
31.3	-0.0886239793613518\\
31.32	-0.123759991865423\\
31.34	-0.158583375889175\\
31.36	-0.193006164542283\\
31.38	-0.226941402873163\\
31.4	-0.260303367524594\\
31.42	-0.293007783278459\\
31.44	-0.324972035942222\\
31.46	-0.356115381039524\\
31.48	-0.386359147777791\\
31.5	-0.415626937777448\\
31.52	-0.443844818060862\\
31.54	-0.470941507813474\\
31.56	-0.496848558445286\\
31.58	-0.521500526497991\\
31.6	-0.544835138960798\\
31.62	-0.566793450577451\\
31.64	-0.58731999274709\\
31.66	-0.606362913642754\\
31.68	-0.623874109193553\\
31.7	-0.639809344599754\\
31.72	-0.654128366073755\\
31.74	-0.666795002524583\\
31.76	-0.677777256929246\\
31.78	-0.68704738716\\
31.8	-0.694581976063344\\
31.82	-0.700361990613797\\
31.84	-0.704372829992967\\
31.86	-0.706604362472489\\
31.88	-0.707050951007652\\
31.9	-0.705711467477056\\
31.92	-0.702589295532352\\
31.94	-0.697692322050836\\
31.96	-0.691032917212522\\
31.98	-0.682627903251993\\
32	-0.672498511963958\\
32.02	-0.660670331069924\\
32.04	-0.647173239581381\\
32.06	-0.632041332322804\\
32.08	-0.615312833805198\\
32.1	-0.597030001667647\\
32.12	-0.577239019930869\\
32.14	-0.555989882332346\\
32.16	-0.533336266037815\\
32.18	-0.50933539604811\\
32.2	-0.484047900643812\\
32.22	-0.457537658232941\\
32.24	-0.429871635988611\\
32.26	-0.401119720684105\\
32.28	-0.371354542152771\\
32.3	-0.340651289818853\\
32.32	-0.309087522762438\\
32.34	-0.276742973798439\\
32.36	-0.243699348064666\\
32.38	-0.210040116627502\\
32.4	-0.175850305626792\\
32.42	-0.141216281492379\\
32.44	-0.106225532775032\\
32.46	-0.0709664491428075\\
32.48	-0.0355280981010247\\
32.5	-7.27578161400036e-15\\
32.52	0.0355280981010101\\
32.54	0.070966449142793\\
32.56	0.106225532775028\\
32.58	0.141216281492374\\
32.6	0.175850305626778\\
32.62	0.210040116627498\\
32.64	0.243699348064653\\
32.66	0.276742973798426\\
32.68	0.309087522762425\\
32.7	0.340651289818849\\
32.72	0.371354542152767\\
32.74	0.401119720684093\\
32.76	0.429871635988607\\
32.78	0.45753765823293\\
32.8	0.484047900643801\\
32.82	0.5093353960481\\
32.84	0.533336266037812\\
32.86	0.555989882332344\\
32.88	0.577239019930861\\
32.9	0.597030001667644\\
32.92	0.615312833805191\\
32.94	0.632041332322797\\
32.96	0.647173239581375\\
32.98	0.660670331069926\\
33	0.672498511963956\\
33.02	0.682627903251989\\
33.04	0.691032917212523\\
33.06	0.697692322050834\\
33.08	0.70258929553235\\
33.1	0.705711467477055\\
33.12	0.707050951007652\\
33.14	0.706604362472489\\
33.16	0.704372829992968\\
33.18	0.700361990613798\\
33.2	0.694581976063347\\
33.22	0.687047387160004\\
33.24	0.67777725692925\\
33.26	0.666795002524581\\
33.28	0.654128366073757\\
33.3	0.639809344599761\\
33.32	0.62387410919355\\
33.34	0.606362913642762\\
33.36	0.587319992747098\\
33.38	0.56679345057746\\
33.4	0.544835138960801\\
33.42	0.521500526497994\\
33.44	0.496848558445297\\
33.46	0.470941507813477\\
33.48	0.443844818060873\\
33.5	0.415626937777459\\
33.52	0.386359147777803\\
33.54	0.356115381039528\\
33.56	0.324972035942226\\
33.58	0.293007783278472\\
33.6	0.260303367524599\\
33.62	0.226941402873177\\
33.64	0.193006164542297\\
33.66	0.158583375889189\\
33.68	0.123759991865438\\
33.7	0.0886239793613563\\
33.72	0.0532640949939331\\
33.74	0.0177696608998528\\
33.76	-0.0177696608998431\\
33.78	-0.0532640949939134\\
33.8	-0.0886239793613466\\
33.82	-0.123759991865428\\
33.84	-0.15858337588917\\
33.86	-0.193006164542287\\
33.88	-0.226941402873168\\
33.9	-0.26030336752459\\
33.92	-0.293007783278463\\
33.94	-0.324972035942217\\
33.96	-0.35611538103952\\
33.98	-0.386359147777795\\
34	-0.415626937777443\\
34.02	-0.443844818060866\\
34.04	-0.47094150781347\\
34.06	-0.496848558445283\\
34.08	-0.521500526497987\\
34.1	-0.544835138960795\\
34.12	-0.566793450577448\\
34.14	-0.587319992747093\\
34.16	-0.606362913642757\\
34.18	-0.623874109193545\\
34.2	-0.639809344599756\\
34.22	-0.654128366073753\\
34.24	-0.666795002524578\\
34.26	-0.677777256929247\\
34.28	-0.687047387160001\\
34.3	-0.694581976063345\\
34.32	-0.700361990613797\\
34.34	-0.704372829992967\\
34.36	-0.706604362472489\\
34.38	-0.707050951007652\\
34.4	-0.705711467477055\\
34.42	-0.702589295532351\\
34.44	-0.697692322050835\\
34.46	-0.691032917212525\\
34.48	-0.682627903251992\\
34.5	-0.67249851196396\\
34.52	-0.660670331069929\\
34.54	-0.647173239581379\\
34.56	-0.632041332322801\\
34.58	-0.615312833805196\\
34.6	-0.59703000166765\\
34.62	-0.577239019930866\\
34.64	-0.55598988233235\\
34.66	-0.533336266037819\\
34.68	-0.509335396048107\\
34.7	-0.484047900643808\\
34.72	-0.457537658232937\\
34.74	-0.429871635988623\\
34.76	-0.401119720684101\\
34.78	-0.371354542152775\\
34.8	-0.340651289818866\\
34.82	-0.309087522762434\\
34.84	-0.276742973798435\\
34.86	-0.243699348064662\\
34.88	-0.210040116627507\\
34.9	-0.175850305626788\\
34.92	-0.141216281492384\\
34.94	-0.106225532775037\\
34.96	-0.0709664491428027\\
34.98	-0.0355280981010198\\
35	-2.42467695745938e-15\\
35.02	0.0355280981009949\\
35.04	0.0709664491427979\\
35.06	0.106225532775022\\
35.08	0.141216281492359\\
35.1	0.175850305626783\\
35.12	0.210040116627493\\
35.14	0.243699348064648\\
35.16	0.276742973798421\\
35.18	0.309087522762429\\
35.2	0.340651289818844\\
35.22	0.371354542152762\\
35.24	0.401119720684097\\
35.26	0.429871635988603\\
35.28	0.457537658232934\\
35.3	0.48404790064379\\
35.32	0.509335396048103\\
35.34	0.533336266037809\\
35.36	0.555989882332334\\
35.38	0.577239019930863\\
35.4	0.597030001667641\\
35.42	0.615312833805188\\
35.44	0.632041332322795\\
35.46	0.647173239581377\\
35.48	0.66067033106992\\
35.5	0.672498511963955\\
35.52	0.68262790325199\\
35.54	0.69103291721252\\
35.56	0.697692322050834\\
35.58	0.70258929553235\\
35.6	0.705711467477055\\
35.62	0.707050951007652\\
35.64	0.70660436247249\\
35.66	0.704372829992967\\
35.68	0.700361990613799\\
35.7	0.694581976063346\\
35.72	0.687047387160005\\
35.74	0.677777256929249\\
35.76	0.666795002524586\\
35.78	0.654128366073759\\
35.8	0.639809344599759\\
35.82	0.623874109193557\\
35.84	0.606362913642759\\
35.86	0.587319992747101\\
35.88	0.566793450577457\\
35.9	0.544835138960804\\
35.92	0.521500526497997\\
35.94	0.496848558445293\\
35.96	0.470941507813481\\
35.98	0.44384481806087\\
36	0.415626937777464\\
36.02	0.386359147777799\\
36.04	0.356115381039524\\
36.06	0.324972035942231\\
36.08	0.293007783278468\\
36.1	0.260303367524613\\
36.12	0.226941402873173\\
36.14	0.193006164542302\\
36.16	0.158583375889184\\
36.18	0.123759991865433\\
36.2	0.0886239793613614\\
36.22	0.0532640949939283\\
36.24	0.017769660899858\\
36.26	-0.017769660899848\\
36.28	-0.0532640949939082\\
36.3	-0.0886239793613514\\
36.32	-0.123759991865433\\
36.34	-0.158583375889165\\
36.36	-0.193006164542292\\
36.38	-0.226941402873154\\
36.4	-0.260303367524594\\
36.42	-0.293007783278459\\
36.44	-0.324972035942213\\
36.46	-0.356115381039524\\
36.48	-0.386359147777791\\
36.5	-0.415626937777447\\
36.52	-0.443844818060862\\
36.54	-0.470941507813474\\
36.56	-0.496848558445279\\
36.58	-0.521500526497991\\
36.6	-0.544835138960798\\
36.62	-0.566793450577445\\
36.64	-0.587319992747095\\
36.66	-0.606362913642749\\
36.68	-0.623874109193548\\
36.7	-0.639809344599759\\
36.72	-0.654128366073751\\
36.74	-0.66679500252458\\
36.76	-0.677777256929246\\
36.78	-0.68704738716\\
36.8	-0.694581976063344\\
36.82	-0.700361990613797\\
36.84	-0.704372829992967\\
36.86	-0.706604362472489\\
36.88	-0.707050951007652\\
36.9	-0.705711467477056\\
36.92	-0.702589295532351\\
36.94	-0.697692322050836\\
36.96	-0.691032917212524\\
36.98	-0.68262790325199\\
37	-0.672498511963958\\
37.02	-0.660670331069928\\
37.04	-0.647173239581381\\
37.06	-0.632041332322799\\
37.08	-0.615312833805198\\
37.1	-0.597030001667647\\
37.12	-0.577239019930869\\
37.14	-0.555989882332347\\
37.16	-0.533336266037816\\
37.18	-0.509335396048117\\
37.2	-0.484047900643805\\
37.22	-0.457537658232941\\
37.24	-0.429871635988619\\
37.26	-0.401119720684097\\
37.28	-0.371354542152771\\
37.3	-0.340651289818862\\
37.32	-0.309087522762438\\
37.34	-0.27674297379843\\
37.36	-0.243699348064667\\
37.38	-0.210040116627503\\
37.4	-0.175850305626783\\
37.42	-0.141216281492379\\
37.44	-0.106225532775032\\
37.46	-0.0709664491428179\\
37.48	-0.035528098101015\\
37.5	-7.62216403649456e-15\\
37.52	0.0355280981009998\\
37.54	0.0709664491428027\\
37.56	0.106225532775027\\
37.58	0.141216281492364\\
37.6	0.175850305626778\\
37.62	0.210040116627498\\
37.64	0.243699348064643\\
37.66	0.276742973798426\\
37.68	0.309087522762434\\
37.7	0.340651289818848\\
37.72	0.371354542152766\\
37.74	0.401119720684085\\
37.76	0.429871635988607\\
37.78	0.45753765823293\\
37.8	0.484047900643794\\
37.82	0.509335396048107\\
37.84	0.533336266037812\\
37.86	0.555989882332337\\
37.88	0.57723901993086\\
37.9	0.597030001667644\\
37.92	0.615312833805186\\
37.94	0.632041332322797\\
37.96	0.647173239581379\\
37.98	0.660670331069922\\
38	0.672498511963956\\
38.02	0.682627903251986\\
38.04	0.691032917212521\\
38.06	0.697692322050833\\
38.08	0.702589295532349\\
38.1	0.705711467477055\\
38.12	0.707050951007652\\
38.14	0.70660436247249\\
38.16	0.704372829992968\\
38.18	0.700361990613798\\
38.2	0.694581976063349\\
38.22	0.687047387160004\\
38.24	0.677777256929247\\
38.26	0.666795002524585\\
38.28	0.654128366073757\\
38.3	0.639809344599761\\
38.32	0.623874109193555\\
38.34	0.606362913642762\\
38.36	0.587319992747098\\
38.38	0.566793450577454\\
38.4	0.544835138960801\\
38.42	0.521500526498001\\
38.44	0.496848558445297\\
38.46	0.470941507813478\\
38.48	0.443844818060882\\
38.5	0.41562693777746\\
38.52	0.386359147777795\\
38.54	0.356115381039537\\
38.56	0.324972035942226\\
38.58	0.293007783278473\\
38.6	0.260303367524608\\
38.62	0.226941402873177\\
38.64	0.193006164542297\\
38.66	0.15858337588918\\
38.68	0.123759991865438\\
38.7	0.0886239793613566\\
38.72	0.0532640949939334\\
38.74	0.0177696608998532\\
38.76	-0.0177696608998327\\
38.78	-0.053264094993913\\
38.8	-0.0886239793613563\\
38.82	-0.123759991865418\\
38.84	-0.15858337588917\\
38.86	-0.193006164542287\\
38.88	-0.226941402873158\\
38.9	-0.260303367524589\\
38.92	-0.293007783278463\\
38.94	-0.324972035942217\\
38.96	-0.356115381039519\\
38.98	-0.386359147777795\\
39	-0.415626937777443\\
39.02	-0.443844818060866\\
39.04	-0.470941507813462\\
39.06	-0.496848558445282\\
39.08	-0.521500526497994\\
39.1	-0.544835138960788\\
39.12	-0.566793450577448\\
39.14	-0.587319992747093\\
39.16	-0.606362913642751\\
39.18	-0.62387410919355\\
39.2	-0.639809344599756\\
39.22	-0.654128366073753\\
39.24	-0.666795002524578\\
39.26	-0.677777256929247\\
39.28	-0.687047387159999\\
39.3	-0.694581976063345\\
39.32	-0.700361990613798\\
39.34	-0.704372829992966\\
39.36	-0.706604362472489\\
39.38	-0.707050951007652\\
39.4	-0.705711467477056\\
39.42	-0.702589295532351\\
39.44	-0.697692322050837\\
39.46	-0.691032917212523\\
39.48	-0.682627903251992\\
39.5	-0.67249851196396\\
39.52	-0.660670331069929\\
39.54	-0.647173239581379\\
39.56	-0.632041332322806\\
39.58	-0.615312833805196\\
39.6	-0.597030001667644\\
39.62	-0.577239019930872\\
39.64	-0.555989882332344\\
39.66	-0.533336266037819\\
39.68	-0.509335396048114\\
39.7	-0.484047900643809\\
39.72	-0.457537658232945\\
39.74	-0.429871635988615\\
39.76	-0.401119720684101\\
39.78	-0.371354542152775\\
39.8	-0.340651289818866\\
39.82	-0.309087522762434\\
39.84	-0.276742973798444\\
39.86	-0.243699348064662\\
39.88	-0.210040116627498\\
39.9	-0.175850305626798\\
39.92	-0.141216281492374\\
39.94	-0.106225532775037\\
39.96	-0.070966449142813\\
39.98	-0.0355280981010202\\
};
\end{axis}

\begin{axis}[%
width=10.538in,
height=1.628in,
at={(1.768in,3.396in)},
scale only axis,
xmin=0,
xmax=40,
ymin=-0.1,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={Pulse},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	1\\
0.02	1\\
0.04	1\\
0.06	1\\
0.08	1\\
0.1	0\\
0.12	0\\
0.14	0\\
0.16	0\\
0.18	0\\
0.2	0\\
0.22	0\\
0.24	0\\
0.26	1\\
0.28	1\\
0.3	1\\
0.32	1\\
0.34	1\\
0.36	1\\
0.38	1\\
0.4	1\\
0.42	1\\
0.44	1\\
0.46	1\\
0.48	1\\
0.5	1\\
0.52	1\\
0.54	1\\
0.56	1\\
0.58	1\\
0.6	0\\
0.62	0\\
0.64	0\\
0.66	0\\
0.68	0\\
0.7	0\\
0.72	0\\
0.74	0\\
0.76	1\\
0.78	1\\
0.8	1\\
0.82	1\\
0.84	1\\
0.86	1\\
0.88	1\\
0.9	1\\
0.92	1\\
0.94	1\\
0.96	1\\
0.98	1\\
1	1\\
1.02	1\\
1.04	1\\
1.06	1\\
1.08	1\\
1.1	0\\
1.12	0\\
1.14	0\\
1.16	0\\
1.18	0\\
1.2	0\\
1.22	0\\
1.24	0\\
1.26	1\\
1.28	1\\
1.3	1\\
1.32	1\\
1.34	1\\
1.36	1\\
1.38	1\\
1.4	1\\
1.42	1\\
1.44	1\\
1.46	1\\
1.48	1\\
1.5	1\\
1.52	1\\
1.54	1\\
1.56	1\\
1.58	1\\
1.6	0\\
1.62	0\\
1.64	0\\
1.66	0\\
1.68	0\\
1.7	0\\
1.72	0\\
1.74	0\\
1.76	1\\
1.78	1\\
1.8	1\\
1.82	1\\
1.84	1\\
1.86	1\\
1.88	1\\
1.9	1\\
1.92	1\\
1.94	1\\
1.96	1\\
1.98	1\\
2	1\\
2.02	1\\
2.04	1\\
2.06	1\\
2.08	1\\
2.1	0\\
2.12	0\\
2.14	0\\
2.16	0\\
2.18	0\\
2.2	0\\
2.22	0\\
2.24	0\\
2.26	1\\
2.28	1\\
2.3	1\\
2.32	1\\
2.34	1\\
2.36	1\\
2.38	1\\
2.4	1\\
2.42	1\\
2.44	1\\
2.46	1\\
2.48	1\\
2.5	1\\
2.52	1\\
2.54	1\\
2.56	1\\
2.58	1\\
2.6	0\\
2.62	0\\
2.64	0\\
2.66	0\\
2.68	0\\
2.7	0\\
2.72	0\\
2.74	0\\
2.76	1\\
2.78	1\\
2.8	1\\
2.82	1\\
2.84	1\\
2.86	1\\
2.88	1\\
2.9	1\\
2.92	1\\
2.94	1\\
2.96	1\\
2.98	1\\
3	1\\
3.02	1\\
3.04	1\\
3.06	1\\
3.08	1\\
3.1	0\\
3.12	0\\
3.14	0\\
3.16	0\\
3.18	0\\
3.2	0\\
3.22	0\\
3.24	0\\
3.26	1\\
3.28	1\\
3.3	1\\
3.32	1\\
3.34	1\\
3.36	1\\
3.38	1\\
3.4	1\\
3.42	1\\
3.44	1\\
3.46	1\\
3.48	1\\
3.5	1\\
3.52	1\\
3.54	1\\
3.56	1\\
3.58	1\\
3.6	0\\
3.62	0\\
3.64	0\\
3.66	0\\
3.68	0\\
3.7	0\\
3.72	0\\
3.74	0\\
3.76	1\\
3.78	1\\
3.8	1\\
3.82	1\\
3.84	1\\
3.86	1\\
3.88	1\\
3.9	1\\
3.92	1\\
3.94	1\\
3.96	1\\
3.98	1\\
4	1\\
4.02	1\\
4.04	1\\
4.06	1\\
4.08	1\\
4.1	0\\
4.12	0\\
4.14	0\\
4.16	0\\
4.18	0\\
4.2	0\\
4.22	0\\
4.24	0\\
4.26	1\\
4.28	1\\
4.3	1\\
4.32	1\\
4.34	1\\
4.36	1\\
4.38	1\\
4.4	1\\
4.42	1\\
4.44	1\\
4.46	1\\
4.48	1\\
4.5	1\\
4.52	1\\
4.54	1\\
4.56	1\\
4.58	1\\
4.6	0\\
4.62	0\\
4.64	0\\
4.66	0\\
4.68	0\\
4.7	0\\
4.72	0\\
4.74	0\\
4.76	1\\
4.78	1\\
4.8	1\\
4.82	1\\
4.84	1\\
4.86	1\\
4.88	1\\
4.9	1\\
4.92	1\\
4.94	1\\
4.96	1\\
4.98	1\\
5	1\\
5.02	1\\
5.04	1\\
5.06	1\\
5.08	1\\
5.1	0\\
5.12	0\\
5.14	0\\
5.16	0\\
5.18	0\\
5.2	0\\
5.22	0\\
5.24	0\\
5.26	1\\
5.28	1\\
5.3	1\\
5.32	1\\
5.34	1\\
5.36	1\\
5.38	1\\
5.4	1\\
5.42	1\\
5.44	1\\
5.46	1\\
5.48	1\\
5.5	1\\
5.52	1\\
5.54	1\\
5.56	1\\
5.58	1\\
5.6	0\\
5.62	0\\
5.64	0\\
5.66	0\\
5.68	0\\
5.7	0\\
5.72	0\\
5.74	0\\
5.76	1\\
5.78	1\\
5.8	1\\
5.82	1\\
5.84	1\\
5.86	1\\
5.88	1\\
5.9	1\\
5.92	1\\
5.94	1\\
5.96	1\\
5.98	1\\
6	1\\
6.02	1\\
6.04	1\\
6.06	1\\
6.08	1\\
6.1	0\\
6.12	0\\
6.14	0\\
6.16	0\\
6.18	0\\
6.2	0\\
6.22	0\\
6.24	0\\
6.26	1\\
6.28	1\\
6.3	1\\
6.32	1\\
6.34	1\\
6.36	1\\
6.38	1\\
6.4	1\\
6.42	1\\
6.44	1\\
6.46	1\\
6.48	1\\
6.5	1\\
6.52	1\\
6.54	1\\
6.56	1\\
6.58	1\\
6.6	0\\
6.62	0\\
6.64	0\\
6.66	0\\
6.68	0\\
6.7	0\\
6.72	0\\
6.74	0\\
6.76	1\\
6.78	1\\
6.8	1\\
6.82	1\\
6.84	1\\
6.86	1\\
6.88	1\\
6.9	1\\
6.92	1\\
6.94	1\\
6.96	1\\
6.98	1\\
7	1\\
7.02	1\\
7.04	1\\
7.06	1\\
7.08	1\\
7.1	0\\
7.12	0\\
7.14	0\\
7.16	0\\
7.18	0\\
7.2	0\\
7.22	0\\
7.24	0\\
7.26	1\\
7.28	1\\
7.3	1\\
7.32	1\\
7.34	1\\
7.36	1\\
7.38	1\\
7.4	1\\
7.42	1\\
7.44	1\\
7.46	1\\
7.48	1\\
7.5	1\\
7.52	1\\
7.54	1\\
7.56	1\\
7.58	1\\
7.6	0\\
7.62	0\\
7.64	0\\
7.66	0\\
7.68	0\\
7.7	0\\
7.72	0\\
7.74	0\\
7.76	1\\
7.78	1\\
7.8	1\\
7.82	1\\
7.84	1\\
7.86	1\\
7.88	1\\
7.9	1\\
7.92	1\\
7.94	1\\
7.96	1\\
7.98	1\\
8	1\\
8.02	1\\
8.04	1\\
8.06	1\\
8.08	1\\
8.1	0\\
8.12	0\\
8.14	0\\
8.16	0\\
8.18	0\\
8.2	0\\
8.22	0\\
8.24	0\\
8.26	1\\
8.28	1\\
8.3	1\\
8.32	1\\
8.34	1\\
8.36	1\\
8.38	1\\
8.4	1\\
8.42	1\\
8.44	1\\
8.46	1\\
8.48	1\\
8.5	1\\
8.52	1\\
8.54	1\\
8.56	1\\
8.58	1\\
8.6	0\\
8.62	0\\
8.64	0\\
8.66	0\\
8.68	0\\
8.7	0\\
8.72	0\\
8.74	0\\
8.76	1\\
8.78	1\\
8.8	1\\
8.82	1\\
8.84	1\\
8.86	1\\
8.88	1\\
8.9	1\\
8.92	1\\
8.94	1\\
8.96	1\\
8.98	1\\
9	1\\
9.02	1\\
9.04	1\\
9.06	1\\
9.08	1\\
9.1	0\\
9.12	0\\
9.14	0\\
9.16	0\\
9.18	0\\
9.2	0\\
9.22	0\\
9.24	0\\
9.26	1\\
9.28	1\\
9.3	1\\
9.32	1\\
9.34	1\\
9.36	1\\
9.38	1\\
9.4	1\\
9.42	1\\
9.44	1\\
9.46	1\\
9.48	1\\
9.5	1\\
9.52	1\\
9.54	1\\
9.56	1\\
9.58	1\\
9.6	0\\
9.62	0\\
9.64	0\\
9.66	0\\
9.68	0\\
9.7	0\\
9.72	0\\
9.74	0\\
9.76	1\\
9.78	1\\
9.8	1\\
9.82	1\\
9.84	1\\
9.86	1\\
9.88	1\\
9.9	1\\
9.92	1\\
9.94	1\\
9.96	1\\
9.98	1\\
10	0\\
10.02	0\\
10.04	0\\
10.06	0\\
10.08	0\\
10.1	0\\
10.12	0\\
10.14	0\\
10.16	0\\
10.18	0\\
10.2	0\\
10.22	0\\
10.24	0\\
10.26	1\\
10.28	1\\
10.3	1\\
10.32	1\\
10.34	1\\
10.36	1\\
10.38	1\\
10.4	1\\
10.42	1\\
10.44	1\\
10.46	1\\
10.48	1\\
10.5	0\\
10.52	0\\
10.54	0\\
10.56	0\\
10.58	0\\
10.6	0\\
10.62	0\\
10.64	0\\
10.66	0\\
10.68	0\\
10.7	0\\
10.72	0\\
10.74	0\\
10.76	1\\
10.78	1\\
10.8	1\\
10.82	1\\
10.84	1\\
10.86	1\\
10.88	1\\
10.9	1\\
10.92	1\\
10.94	1\\
10.96	1\\
10.98	1\\
11	0\\
11.02	0\\
11.04	0\\
11.06	0\\
11.08	0\\
11.1	0\\
11.12	0\\
11.14	0\\
11.16	0\\
11.18	0\\
11.2	0\\
11.22	0\\
11.24	0\\
11.26	1\\
11.28	1\\
11.3	1\\
11.32	1\\
11.34	1\\
11.36	1\\
11.38	1\\
11.4	1\\
11.42	1\\
11.44	1\\
11.46	1\\
11.48	1\\
11.5	0\\
11.52	0\\
11.54	0\\
11.56	0\\
11.58	0\\
11.6	0\\
11.62	0\\
11.64	0\\
11.66	0\\
11.68	0\\
11.7	0\\
11.72	0\\
11.74	0\\
11.76	1\\
11.78	1\\
11.8	1\\
11.82	1\\
11.84	1\\
11.86	1\\
11.88	1\\
11.9	1\\
11.92	1\\
11.94	1\\
11.96	1\\
11.98	1\\
12	0\\
12.02	0\\
12.04	0\\
12.06	0\\
12.08	0\\
12.1	0\\
12.12	0\\
12.14	0\\
12.16	0\\
12.18	0\\
12.2	0\\
12.22	0\\
12.24	0\\
12.26	1\\
12.28	1\\
12.3	1\\
12.32	1\\
12.34	1\\
12.36	1\\
12.38	1\\
12.4	1\\
12.42	1\\
12.44	1\\
12.46	1\\
12.48	1\\
12.5	0\\
12.52	0\\
12.54	0\\
12.56	0\\
12.58	0\\
12.6	0\\
12.62	0\\
12.64	0\\
12.66	0\\
12.68	0\\
12.7	0\\
12.72	0\\
12.74	0\\
12.76	1\\
12.78	1\\
12.8	1\\
12.82	1\\
12.84	1\\
12.86	1\\
12.88	1\\
12.9	1\\
12.92	1\\
12.94	1\\
12.96	1\\
12.98	1\\
13	0\\
13.02	0\\
13.04	0\\
13.06	0\\
13.08	0\\
13.1	0\\
13.12	0\\
13.14	0\\
13.16	0\\
13.18	0\\
13.2	0\\
13.22	0\\
13.24	0\\
13.26	1\\
13.28	1\\
13.3	1\\
13.32	1\\
13.34	1\\
13.36	1\\
13.38	1\\
13.4	1\\
13.42	1\\
13.44	1\\
13.46	1\\
13.48	1\\
13.5	1\\
13.52	0\\
13.54	0\\
13.56	0\\
13.58	0\\
13.6	0\\
13.62	0\\
13.64	0\\
13.66	0\\
13.68	0\\
13.7	0\\
13.72	0\\
13.74	0\\
13.76	1\\
13.78	1\\
13.8	1\\
13.82	1\\
13.84	1\\
13.86	1\\
13.88	1\\
13.9	1\\
13.92	1\\
13.94	1\\
13.96	1\\
13.98	1\\
14	1\\
14.02	0\\
14.04	0\\
14.06	0\\
14.08	0\\
14.1	0\\
14.12	0\\
14.14	0\\
14.16	0\\
14.18	0\\
14.2	0\\
14.22	0\\
14.24	0\\
14.26	1\\
14.28	1\\
14.3	1\\
14.32	1\\
14.34	1\\
14.36	1\\
14.38	1\\
14.4	1\\
14.42	1\\
14.44	1\\
14.46	1\\
14.48	1\\
14.5	1\\
14.52	0\\
14.54	0\\
14.56	0\\
14.58	0\\
14.6	0\\
14.62	0\\
14.64	0\\
14.66	0\\
14.68	0\\
14.7	0\\
14.72	0\\
14.74	0\\
14.76	1\\
14.78	1\\
14.8	1\\
14.82	1\\
14.84	1\\
14.86	1\\
14.88	1\\
14.9	1\\
14.92	1\\
14.94	1\\
14.96	1\\
14.98	1\\
15	1\\
15.02	0\\
15.04	0\\
15.06	0\\
15.08	0\\
15.1	0\\
15.12	0\\
15.14	0\\
15.16	0\\
15.18	0\\
15.2	0\\
15.22	0\\
15.24	0\\
15.26	1\\
15.28	1\\
15.3	1\\
15.32	1\\
15.34	1\\
15.36	1\\
15.38	1\\
15.4	1\\
15.42	1\\
15.44	1\\
15.46	1\\
15.48	1\\
15.5	1\\
15.52	0\\
15.54	0\\
15.56	0\\
15.58	0\\
15.6	0\\
15.62	0\\
15.64	0\\
15.66	0\\
15.68	0\\
15.7	0\\
15.72	0\\
15.74	0\\
15.76	1\\
15.78	1\\
15.8	1\\
15.82	1\\
15.84	1\\
15.86	1\\
15.88	1\\
15.9	1\\
15.92	1\\
15.94	1\\
15.96	1\\
15.98	1\\
16	1\\
16.02	0\\
16.04	0\\
16.06	0\\
16.08	0\\
16.1	0\\
16.12	0\\
16.14	0\\
16.16	0\\
16.18	0\\
16.2	0\\
16.22	0\\
16.24	0\\
16.26	1\\
16.28	1\\
16.3	1\\
16.32	1\\
16.34	1\\
16.36	1\\
16.38	1\\
16.4	1\\
16.42	1\\
16.44	1\\
16.46	1\\
16.48	1\\
16.5	1\\
16.52	0\\
16.54	0\\
16.56	0\\
16.58	0\\
16.6	0\\
16.62	0\\
16.64	0\\
16.66	0\\
16.68	0\\
16.7	0\\
16.72	0\\
16.74	0\\
16.76	1\\
16.78	1\\
16.8	1\\
16.82	1\\
16.84	1\\
16.86	1\\
16.88	1\\
16.9	1\\
16.92	1\\
16.94	1\\
16.96	1\\
16.98	1\\
17	1\\
17.02	0\\
17.04	0\\
17.06	0\\
17.08	0\\
17.1	0\\
17.12	0\\
17.14	0\\
17.16	0\\
17.18	0\\
17.2	0\\
17.22	0\\
17.24	0\\
17.26	1\\
17.28	1\\
17.3	1\\
17.32	1\\
17.34	1\\
17.36	1\\
17.38	1\\
17.4	1\\
17.42	1\\
17.44	1\\
17.46	1\\
17.48	1\\
17.5	1\\
17.52	0\\
17.54	0\\
17.56	0\\
17.58	0\\
17.6	0\\
17.62	0\\
17.64	0\\
17.66	0\\
17.68	0\\
17.7	0\\
17.72	0\\
17.74	0\\
17.76	1\\
17.78	1\\
17.8	1\\
17.82	1\\
17.84	1\\
17.86	1\\
17.88	1\\
17.9	1\\
17.92	1\\
17.94	1\\
17.96	1\\
17.98	1\\
18	1\\
18.02	0\\
18.04	0\\
18.06	0\\
18.08	0\\
18.1	0\\
18.12	0\\
18.14	0\\
18.16	0\\
18.18	0\\
18.2	0\\
18.22	0\\
18.24	0\\
18.26	1\\
18.28	1\\
18.3	1\\
18.32	1\\
18.34	1\\
18.36	1\\
18.38	1\\
18.4	1\\
18.42	1\\
18.44	1\\
18.46	1\\
18.48	1\\
18.5	1\\
18.52	0\\
18.54	0\\
18.56	0\\
18.58	0\\
18.6	0\\
18.62	0\\
18.64	0\\
18.66	0\\
18.68	0\\
18.7	0\\
18.72	0\\
18.74	0\\
18.76	1\\
18.78	1\\
18.8	1\\
18.82	1\\
18.84	1\\
18.86	1\\
18.88	1\\
18.9	1\\
18.92	1\\
18.94	1\\
18.96	1\\
18.98	1\\
19	1\\
19.02	0\\
19.04	0\\
19.06	0\\
19.08	0\\
19.1	0\\
19.12	0\\
19.14	0\\
19.16	0\\
19.18	0\\
19.2	0\\
19.22	0\\
19.24	0\\
19.26	1\\
19.28	1\\
19.3	1\\
19.32	1\\
19.34	1\\
19.36	1\\
19.38	1\\
19.4	1\\
19.42	1\\
19.44	1\\
19.46	1\\
19.48	1\\
19.5	1\\
19.52	0\\
19.54	0\\
19.56	0\\
19.58	0\\
19.6	0\\
19.62	0\\
19.64	0\\
19.66	0\\
19.68	0\\
19.7	0\\
19.72	0\\
19.74	0\\
19.76	1\\
19.78	1\\
19.8	1\\
19.82	1\\
19.84	1\\
19.86	1\\
19.88	1\\
19.9	1\\
19.92	1\\
19.94	1\\
19.96	1\\
19.98	1\\
20	0\\
20.02	0\\
20.04	0\\
20.06	0\\
20.08	0\\
20.1	0\\
20.12	0\\
20.14	0\\
20.16	0\\
20.18	0\\
20.2	0\\
20.22	0\\
20.24	0\\
20.26	1\\
20.28	1\\
20.3	1\\
20.32	1\\
20.34	1\\
20.36	1\\
20.38	0\\
20.4	0\\
20.42	0\\
20.44	0\\
20.46	0\\
20.48	0\\
20.5	0\\
20.52	0\\
20.54	0\\
20.56	0\\
20.58	0\\
20.6	0\\
20.62	0\\
20.64	0\\
20.66	0\\
20.68	0\\
20.7	0\\
20.72	0\\
20.74	0\\
20.76	1\\
20.78	1\\
20.8	1\\
20.82	1\\
20.84	1\\
20.86	1\\
20.88	0\\
20.9	0\\
20.92	0\\
20.94	0\\
20.96	0\\
20.98	0\\
21	0\\
21.02	0\\
21.04	0\\
21.06	0\\
21.08	0\\
21.1	0\\
21.12	0\\
21.14	0\\
21.16	0\\
21.18	0\\
21.2	0\\
21.22	0\\
21.24	0\\
21.26	1\\
21.28	1\\
21.3	1\\
21.32	1\\
21.34	1\\
21.36	1\\
21.38	0\\
21.4	0\\
21.42	0\\
21.44	0\\
21.46	0\\
21.48	0\\
21.5	0\\
21.52	0\\
21.54	0\\
21.56	0\\
21.58	0\\
21.6	0\\
21.62	0\\
21.64	0\\
21.66	0\\
21.68	0\\
21.7	0\\
21.72	0\\
21.74	0\\
21.76	1\\
21.78	1\\
21.8	1\\
21.82	1\\
21.84	1\\
21.86	1\\
21.88	0\\
21.9	0\\
21.92	0\\
21.94	0\\
21.96	0\\
21.98	0\\
22	0\\
22.02	0\\
22.04	0\\
22.06	0\\
22.08	0\\
22.1	0\\
22.12	0\\
22.14	0\\
22.16	0\\
22.18	0\\
22.2	0\\
22.22	0\\
22.24	0\\
22.26	1\\
22.28	1\\
22.3	1\\
22.32	1\\
22.34	1\\
22.36	1\\
22.38	0\\
22.4	0\\
22.42	0\\
22.44	0\\
22.46	0\\
22.48	0\\
22.5	0\\
22.52	0\\
22.54	0\\
22.56	0\\
22.58	0\\
22.6	0\\
22.62	0\\
22.64	0\\
22.66	0\\
22.68	0\\
22.7	0\\
22.72	0\\
22.74	0\\
22.76	1\\
22.78	1\\
22.8	1\\
22.82	1\\
22.84	1\\
22.86	1\\
22.88	0\\
22.9	0\\
22.92	0\\
22.94	0\\
22.96	0\\
22.98	0\\
23	0\\
23.02	0\\
23.04	0\\
23.06	0\\
23.08	0\\
23.1	0\\
23.12	0\\
23.14	0\\
23.16	0\\
23.18	0\\
23.2	0\\
23.22	0\\
23.24	0\\
23.26	1\\
23.28	1\\
23.3	1\\
23.32	1\\
23.34	1\\
23.36	1\\
23.38	0\\
23.4	0\\
23.42	0\\
23.44	0\\
23.46	0\\
23.48	0\\
23.5	0\\
23.52	0\\
23.54	0\\
23.56	0\\
23.58	0\\
23.6	0\\
23.62	0\\
23.64	0\\
23.66	0\\
23.68	0\\
23.7	0\\
23.72	0\\
23.74	0\\
23.76	1\\
23.78	1\\
23.8	1\\
23.82	1\\
23.84	1\\
23.86	1\\
23.88	0\\
23.9	0\\
23.92	0\\
23.94	0\\
23.96	0\\
23.98	0\\
24	0\\
24.02	0\\
24.04	0\\
24.06	0\\
24.08	0\\
24.1	0\\
24.12	0\\
24.14	0\\
24.16	0\\
24.18	0\\
24.2	0\\
24.22	0\\
24.24	0\\
24.26	1\\
24.28	1\\
24.3	1\\
24.32	1\\
24.34	1\\
24.36	1\\
24.38	0\\
24.4	0\\
24.42	0\\
24.44	0\\
24.46	0\\
24.48	0\\
24.5	0\\
24.52	0\\
24.54	0\\
24.56	0\\
24.58	0\\
24.6	0\\
24.62	0\\
24.64	0\\
24.66	0\\
24.68	0\\
24.7	0\\
24.72	0\\
24.74	0\\
24.76	1\\
24.78	1\\
24.8	1\\
24.82	1\\
24.84	1\\
24.86	1\\
24.88	0\\
24.9	0\\
24.92	0\\
24.94	0\\
24.96	0\\
24.98	0\\
25	0\\
25.02	0\\
25.04	0\\
25.06	0\\
25.08	0\\
25.1	0\\
25.12	0\\
25.14	0\\
25.16	0\\
25.18	0\\
25.2	0\\
25.22	0\\
25.24	0\\
25.26	1\\
25.28	1\\
25.3	1\\
25.32	1\\
25.34	1\\
25.36	1\\
25.38	0\\
25.4	0\\
25.42	0\\
25.44	0\\
25.46	0\\
25.48	0\\
25.5	0\\
25.52	0\\
25.54	0\\
25.56	0\\
25.58	0\\
25.6	0\\
25.62	0\\
25.64	0\\
25.66	0\\
25.68	0\\
25.7	0\\
25.72	0\\
25.74	0\\
25.76	1\\
25.78	1\\
25.8	1\\
25.82	1\\
25.84	1\\
25.86	1\\
25.88	0\\
25.9	0\\
25.92	0\\
25.94	0\\
25.96	0\\
25.98	0\\
26	0\\
26.02	0\\
26.04	0\\
26.06	0\\
26.08	0\\
26.1	0\\
26.12	0\\
26.14	0\\
26.16	0\\
26.18	0\\
26.2	0\\
26.22	0\\
26.24	0\\
26.26	1\\
26.28	1\\
26.3	1\\
26.32	1\\
26.34	1\\
26.36	1\\
26.38	0\\
26.4	0\\
26.42	0\\
26.44	0\\
26.46	0\\
26.48	0\\
26.5	0\\
26.52	0\\
26.54	0\\
26.56	0\\
26.58	0\\
26.6	0\\
26.62	0\\
26.64	0\\
26.66	0\\
26.68	0\\
26.7	0\\
26.72	0\\
26.74	0\\
26.76	1\\
26.78	1\\
26.8	1\\
26.82	1\\
26.84	1\\
26.86	1\\
26.88	0\\
26.9	0\\
26.92	0\\
26.94	0\\
26.96	0\\
26.98	0\\
27	0\\
27.02	0\\
27.04	0\\
27.06	0\\
27.08	0\\
27.1	0\\
27.12	0\\
27.14	0\\
27.16	0\\
27.18	0\\
27.2	0\\
27.22	0\\
27.24	0\\
27.26	1\\
27.28	1\\
27.3	1\\
27.32	1\\
27.34	1\\
27.36	1\\
27.38	0\\
27.4	0\\
27.42	0\\
27.44	0\\
27.46	0\\
27.48	0\\
27.5	0\\
27.52	0\\
27.54	0\\
27.56	0\\
27.58	0\\
27.6	0\\
27.62	0\\
27.64	0\\
27.66	0\\
27.68	0\\
27.7	0\\
27.72	0\\
27.74	0\\
27.76	1\\
27.78	1\\
27.8	1\\
27.82	1\\
27.84	1\\
27.86	1\\
27.88	0\\
27.9	0\\
27.92	0\\
27.94	0\\
27.96	0\\
27.98	0\\
28	0\\
28.02	0\\
28.04	0\\
28.06	0\\
28.08	0\\
28.1	0\\
28.12	0\\
28.14	0\\
28.16	0\\
28.18	0\\
28.2	0\\
28.22	0\\
28.24	0\\
28.26	1\\
28.28	1\\
28.3	1\\
28.32	1\\
28.34	1\\
28.36	1\\
28.38	0\\
28.4	0\\
28.42	0\\
28.44	0\\
28.46	0\\
28.48	0\\
28.5	0\\
28.52	0\\
28.54	0\\
28.56	0\\
28.58	0\\
28.6	0\\
28.62	0\\
28.64	0\\
28.66	0\\
28.68	0\\
28.7	0\\
28.72	0\\
28.74	0\\
28.76	1\\
28.78	1\\
28.8	1\\
28.82	1\\
28.84	1\\
28.86	1\\
28.88	0\\
28.9	0\\
28.92	0\\
28.94	0\\
28.96	0\\
28.98	0\\
29	0\\
29.02	0\\
29.04	0\\
29.06	0\\
29.08	0\\
29.1	0\\
29.12	0\\
29.14	0\\
29.16	0\\
29.18	0\\
29.2	0\\
29.22	0\\
29.24	0\\
29.26	1\\
29.28	1\\
29.3	1\\
29.32	1\\
29.34	1\\
29.36	1\\
29.38	0\\
29.4	0\\
29.42	0\\
29.44	0\\
29.46	0\\
29.48	0\\
29.5	0\\
29.52	0\\
29.54	0\\
29.56	0\\
29.58	0\\
29.6	0\\
29.62	0\\
29.64	0\\
29.66	0\\
29.68	0\\
29.7	0\\
29.72	0\\
29.74	0\\
29.76	1\\
29.78	1\\
29.8	1\\
29.82	1\\
29.84	1\\
29.86	1\\
29.88	0\\
29.9	0\\
29.92	0\\
29.94	0\\
29.96	0\\
29.98	0\\
30	0\\
30.02	0\\
30.04	0\\
30.06	0\\
30.08	0\\
30.1	0\\
30.12	0\\
30.14	0\\
30.16	0\\
30.18	0\\
30.2	0\\
30.22	0\\
30.24	0\\
30.26	1\\
30.28	1\\
30.3	1\\
30.32	1\\
30.34	1\\
30.36	1\\
30.38	0\\
30.4	0\\
30.42	0\\
30.44	0\\
30.46	0\\
30.48	0\\
30.5	0\\
30.52	0\\
30.54	0\\
30.56	0\\
30.58	0\\
30.6	0\\
30.62	0\\
30.64	0\\
30.66	0\\
30.68	0\\
30.7	0\\
30.72	0\\
30.74	0\\
30.76	1\\
30.78	1\\
30.8	1\\
30.82	1\\
30.84	1\\
30.86	1\\
30.88	0\\
30.9	0\\
30.92	0\\
30.94	0\\
30.96	0\\
30.98	0\\
31	0\\
31.02	0\\
31.04	0\\
31.06	0\\
31.08	0\\
31.1	0\\
31.12	0\\
31.14	0\\
31.16	0\\
31.18	0\\
31.2	0\\
31.22	0\\
31.24	0\\
31.26	1\\
31.28	1\\
31.3	1\\
31.32	1\\
31.34	1\\
31.36	1\\
31.38	0\\
31.4	0\\
31.42	0\\
31.44	0\\
31.46	0\\
31.48	0\\
31.5	0\\
31.52	0\\
31.54	0\\
31.56	0\\
31.58	0\\
31.6	0\\
31.62	0\\
31.64	0\\
31.66	0\\
31.68	0\\
31.7	0\\
31.72	0\\
31.74	0\\
31.76	1\\
31.78	1\\
31.8	1\\
31.82	1\\
31.84	1\\
31.86	1\\
31.88	0\\
31.9	0\\
31.92	0\\
31.94	0\\
31.96	0\\
31.98	0\\
32	0\\
32.02	0\\
32.04	0\\
32.06	0\\
32.08	0\\
32.1	0\\
32.12	0\\
32.14	0\\
32.16	0\\
32.18	0\\
32.2	0\\
32.22	0\\
32.24	0\\
32.26	1\\
32.28	1\\
32.3	1\\
32.32	1\\
32.34	1\\
32.36	1\\
32.38	0\\
32.4	0\\
32.42	0\\
32.44	0\\
32.46	0\\
32.48	0\\
32.5	0\\
32.52	0\\
32.54	0\\
32.56	0\\
32.58	0\\
32.6	0\\
32.62	0\\
32.64	0\\
32.66	0\\
32.68	0\\
32.7	0\\
32.72	0\\
32.74	0\\
32.76	1\\
32.78	1\\
32.8	1\\
32.82	1\\
32.84	1\\
32.86	1\\
32.88	0\\
32.9	0\\
32.92	0\\
32.94	0\\
32.96	0\\
32.98	0\\
33	0\\
33.02	0\\
33.04	0\\
33.06	0\\
33.08	0\\
33.1	0\\
33.12	0\\
33.14	0\\
33.16	0\\
33.18	0\\
33.2	0\\
33.22	0\\
33.24	0\\
33.26	1\\
33.28	1\\
33.3	1\\
33.32	1\\
33.34	1\\
33.36	1\\
33.38	0\\
33.4	0\\
33.42	0\\
33.44	0\\
33.46	0\\
33.48	0\\
33.5	0\\
33.52	0\\
33.54	0\\
33.56	0\\
33.58	0\\
33.6	0\\
33.62	0\\
33.64	0\\
33.66	0\\
33.68	0\\
33.7	0\\
33.72	0\\
33.74	0\\
33.76	1\\
33.78	1\\
33.8	1\\
33.82	1\\
33.84	1\\
33.86	1\\
33.88	0\\
33.9	0\\
33.92	0\\
33.94	0\\
33.96	0\\
33.98	0\\
34	0\\
34.02	0\\
34.04	0\\
34.06	0\\
34.08	0\\
34.1	0\\
34.12	0\\
34.14	0\\
34.16	0\\
34.18	0\\
34.2	0\\
34.22	0\\
34.24	0\\
34.26	1\\
34.28	1\\
34.3	1\\
34.32	1\\
34.34	1\\
34.36	1\\
34.38	0\\
34.4	0\\
34.42	0\\
34.44	0\\
34.46	0\\
34.48	0\\
34.5	0\\
34.52	0\\
34.54	0\\
34.56	0\\
34.58	0\\
34.6	0\\
34.62	0\\
34.64	0\\
34.66	0\\
34.68	0\\
34.7	0\\
34.72	0\\
34.74	0\\
34.76	1\\
34.78	1\\
34.8	1\\
34.82	1\\
34.84	1\\
34.86	1\\
34.88	0\\
34.9	0\\
34.92	0\\
34.94	0\\
34.96	0\\
34.98	0\\
35	0\\
35.02	0\\
35.04	0\\
35.06	0\\
35.08	0\\
35.1	0\\
35.12	0\\
35.14	0\\
35.16	0\\
35.18	0\\
35.2	0\\
35.22	0\\
35.24	0\\
35.26	1\\
35.28	1\\
35.3	1\\
35.32	1\\
35.34	1\\
35.36	1\\
35.38	0\\
35.4	0\\
35.42	0\\
35.44	0\\
35.46	0\\
35.48	0\\
35.5	0\\
35.52	0\\
35.54	0\\
35.56	0\\
35.58	0\\
35.6	0\\
35.62	0\\
35.64	0\\
35.66	0\\
35.68	0\\
35.7	0\\
35.72	0\\
35.74	0\\
35.76	1\\
35.78	1\\
35.8	1\\
35.82	1\\
35.84	1\\
35.86	1\\
35.88	0\\
35.9	0\\
35.92	0\\
35.94	0\\
35.96	0\\
35.98	0\\
36	0\\
36.02	0\\
36.04	0\\
36.06	0\\
36.08	0\\
36.1	0\\
36.12	0\\
36.14	0\\
36.16	0\\
36.18	0\\
36.2	0\\
36.22	0\\
36.24	0\\
36.26	1\\
36.28	1\\
36.3	1\\
36.32	1\\
36.34	1\\
36.36	1\\
36.38	0\\
36.4	0\\
36.42	0\\
36.44	0\\
36.46	0\\
36.48	0\\
36.5	0\\
36.52	0\\
36.54	0\\
36.56	0\\
36.58	0\\
36.6	0\\
36.62	0\\
36.64	0\\
36.66	0\\
36.68	0\\
36.7	0\\
36.72	0\\
36.74	0\\
36.76	1\\
36.78	1\\
36.8	1\\
36.82	1\\
36.84	1\\
36.86	1\\
36.88	0\\
36.9	0\\
36.92	0\\
36.94	0\\
36.96	0\\
36.98	0\\
37	0\\
37.02	0\\
37.04	0\\
37.06	0\\
37.08	0\\
37.1	0\\
37.12	0\\
37.14	0\\
37.16	0\\
37.18	0\\
37.2	0\\
37.22	0\\
37.24	0\\
37.26	1\\
37.28	1\\
37.3	1\\
37.32	1\\
37.34	1\\
37.36	1\\
37.38	0\\
37.4	0\\
37.42	0\\
37.44	0\\
37.46	0\\
37.48	0\\
37.5	0\\
37.52	0\\
37.54	0\\
37.56	0\\
37.58	0\\
37.6	0\\
37.62	0\\
37.64	0\\
37.66	0\\
37.68	0\\
37.7	0\\
37.72	0\\
37.74	0\\
37.76	1\\
37.78	1\\
37.8	1\\
37.82	1\\
37.84	1\\
37.86	1\\
37.88	0\\
37.9	0\\
37.92	0\\
37.94	0\\
37.96	0\\
37.98	0\\
38	0\\
38.02	0\\
38.04	0\\
38.06	0\\
38.08	0\\
38.1	0\\
38.12	0\\
38.14	0\\
38.16	0\\
38.18	0\\
38.2	0\\
38.22	0\\
38.24	0\\
38.26	1\\
38.28	1\\
38.3	1\\
38.32	1\\
38.34	1\\
38.36	1\\
38.38	0\\
38.4	0\\
38.42	0\\
38.44	0\\
38.46	0\\
38.48	0\\
38.5	0\\
38.52	0\\
38.54	0\\
38.56	0\\
38.58	0\\
38.6	0\\
38.62	0\\
38.64	0\\
38.66	0\\
38.68	0\\
38.7	0\\
38.72	0\\
38.74	0\\
38.76	1\\
38.78	1\\
38.8	1\\
38.82	1\\
38.84	1\\
38.86	1\\
38.88	0\\
38.9	0\\
38.92	0\\
38.94	0\\
38.96	0\\
38.98	0\\
39	0\\
39.02	0\\
39.04	0\\
39.06	0\\
39.08	0\\
39.1	0\\
39.12	0\\
39.14	0\\
39.16	0\\
39.18	0\\
39.2	0\\
39.22	0\\
39.24	0\\
39.26	1\\
39.28	1\\
39.3	1\\
39.32	1\\
39.34	1\\
39.36	1\\
39.38	0\\
39.4	0\\
39.42	0\\
39.44	0\\
39.46	0\\
39.48	0\\
39.5	0\\
39.52	0\\
39.54	0\\
39.56	0\\
39.58	0\\
39.6	0\\
39.62	0\\
39.64	0\\
39.66	0\\
39.68	0\\
39.7	0\\
39.72	0\\
39.74	0\\
39.76	1\\
39.78	1\\
39.8	1\\
39.82	1\\
39.84	1\\
39.86	1\\
39.88	0\\
39.9	0\\
39.92	0\\
39.94	0\\
39.96	0\\
39.98	0\\
};
\end{axis}

\begin{axis}[%
width=10.538in,
height=1.628in,
at={(1.768in,1.135in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Time(ns)},
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={RF Signal},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.667511438150884\\
0.001	0.698691650955024\\
0.002	0.502089660955553\\
0.003	0.260515867381031\\
0.004	-0.109330514059436\\
0.005	-0.38427858383938\\
0.006	-0.572118831577974\\
0.007	-0.628742677658109\\
0.008	-0.540795498410444\\
0.009	-0.198673679029374\\
0.01	0.190432242997852\\
0.011	0.47623243917768\\
0.012	0.65379087245467\\
0.013	0.681744074204926\\
0.014	0.552965583466971\\
0.015	0.296364904278418\\
0.016	-0.0295998096900909\\
0.017	-0.350240190937497\\
0.018	-0.591752746837054\\
0.019	-0.698208224578612\\
0.02	-0.644503974498036\\
0.021	-0.442279669086719\\
0.022	-0.137403075015244\\
0.023	0.200433105537221\\
0.024	0.493643901106674\\
0.025	0.674571507421337\\
0.026	0.701098367464085\\
0.027	0.566450667738189\\
0.028	0.300910546222802\\
0.029	-0.0349921635464003\\
0.03	-0.364278477254048\\
0.031	-0.611163360060358\\
0.032	-0.718499283011997\\
0.033	-0.661004841418096\\
0.034	-0.451216151956267\\
0.035	-0.136760764150875\\
0.036	0.210454864008404\\
0.037	0.510689682419004\\
0.038	0.694683159145188\\
0.039	0.719634093026613\\
0.04	0.579156437482909\\
0.041	0.304896517024942\\
0.042	-0.0405943591647386\\
0.043	-0.378127074735971\\
0.044	-0.630027299135049\\
0.045	-0.738011935486477\\
0.046	-0.676674831429943\\
0.047	-0.459461268980939\\
0.048	-0.135726939767964\\
0.049	0.220476769308269\\
0.05	0.527342942666449\\
0.051	0.714099123495436\\
0.052	0.737330860140328\\
0.053	0.591073512879448\\
0.054	0.308326583532994\\
0.055	-0.0463903954169364\\
0.056	-0.391761488083264\\
0.057	-0.648317268396336\\
0.058	-0.756722410054448\\
0.059	-0.69149918542163\\
0.06	-0.467012660475674\\
0.061	-0.134312148512455\\
0.062	0.230477849636558\\
0.063	0.543577170723465\\
0.064	0.732793502376187\\
0.065	0.754169374885798\\
0.066	0.602193648100709\\
0.067	0.311205421048491\\
0.068	-0.0523637991733905\\
0.069	-0.405157296600145\\
0.07	-0.666006577083111\\
0.071	-0.774607930760827\\
0.072	-0.705464301288092\\
0.073	-0.473869016988912\\
0.074	-0.132527636970647\\
0.075	0.240436946332117\\
0.076	0.55936622587905\\
0.077	0.750741240542088\\
0.078	0.770131464188763\\
0.079	0.612509736976224\\
0.08	0.313538599352256\\
0.081	-0.0584976556456785\\
0.082	-0.38533133910201\\
0.083	-0.617738716493903\\
0.084	-0.7088596593981\\
0.085	-0.637291701114525\\
0.086	-0.418974639423688\\
0.087	-0.103643322234384\\
0.088	0.310429879085652\\
0.089	0.654155249754935\\
0.09	0.704100645384271\\
0.091	0.592428635048601\\
0.092	0.337726933800756\\
0.093	0.00460419299898461\\
0.094	-0.330587684892813\\
0.095	-0.590789455311436\\
0.096	-0.80297098206345\\
0.097	-0.751999473516703\\
0.098	-0.52800051516651\\
0.099	-0.18196222836874\\
0.1	0.206918173258503\\
0.101	0.549361854082284\\
0.102	0.766507041864449\\
0.103	0.808071881635253\\
0.104	0.663997940885972\\
0.105	0.366878071362778\\
0.106	-0.01541604618015\\
0.107	-0.395239222091118\\
0.108	-0.685268454468679\\
0.109	-0.818580894287829\\
0.11	-0.764097136934658\\
0.111	-0.533825839537553\\
0.112	-0.180221165289758\\
0.113	0.215766455276104\\
0.114	0.563224040367802\\
0.115	0.782150515533176\\
0.116	0.821878450080347\\
0.117	0.672800728413199\\
0.118	0.368687995024849\\
0.119	-0.0209608871019493\\
0.12	-0.406802757493473\\
0.121	-0.700137887207526\\
0.122	-0.833302888027605\\
0.123	-0.77527980555259\\
0.124	-0.53892029335047\\
0.125	-0.178102517072046\\
0.126	0.224551069177525\\
0.127	0.576595022697744\\
0.128	0.796987708924284\\
0.129	0.834749113800633\\
0.13	0.680753771132513\\
0.131	0.369930694761904\\
0.132	-0.0266588716691962\\
0.133	-0.418069111589995\\
0.134	-0.714327454864058\\
0.135	-0.847118463668535\\
0.136	-0.785538264321179\\
0.137	-0.543286052165527\\
0.138	-0.175619306125505\\
0.139	0.233251204253516\\
0.14	0.589451057346016\\
0.141	0.810997464719571\\
0.142	0.846670202489033\\
0.143	0.687854032394553\\
0.144	0.370614435904428\\
0.145	-0.0324923894067542\\
0.146	-0.429015447852847\\
0.147	-0.727814412988377\\
0.148	-0.860010247660297\\
0.149	-0.794864524949654\\
0.15	-0.546926335230524\\
0.151	-0.172785173711132\\
0.152	0.241845999540554\\
0.153	0.601768931289814\\
0.154	0.824159615195827\\
0.155	0.857629265911545\\
0.156	0.694099644064907\\
0.157	0.370748330280854\\
0.158	-0.0384435016389157\\
0.159	-0.439619196440512\\
0.16	-0.740576817732516\\
0.161	-0.871962016378754\\
0.162	-0.803251832750246\\
0.163	-0.549845393741334\\
0.164	-0.169614352366927\\
0.165	0.250314580808354\\
0.166	0.613526000012693\\
0.167	0.836455012067402\\
0.168	0.867615088872406\\
0.169	0.617694277187928\\
0.17	0.275986053561016\\
0.171	-0.226362442476404\\
0.172	-0.570359101472062\\
0.173	-0.798742422197084\\
0.174	-0.7873557542079\\
0.175	-0.595049324123925\\
0.176	-0.182648074288166\\
0.177	0.2723459137443\\
0.178	0.657171622908134\\
0.179	0.948392459874375\\
0.18	0.936104489980208\\
0.181	0.708736528889359\\
0.182	0.318165999535871\\
0.183	-0.146145106264576\\
0.184	-0.577643954104643\\
0.185	-0.877141772795643\\
0.186	-0.975616719971161\\
0.187	-0.850121944138356\\
0.188	-0.529132057387535\\
0.189	-0.0860824718998317\\
0.19	0.377432570913051\\
0.191	0.754958638637353\\
0.192	0.959632778882776\\
0.193	0.944171304161636\\
0.194	0.711793911553178\\
0.195	0.31556014523687\\
0.196	-0.153746805541183\\
0.197	-0.58842201106736\\
0.198	-0.888559414091022\\
0.199	-0.985016646531071\\
0.2	-0.855344727002239\\
0.201	-0.529012270667228\\
0.202	-0.0807085636715644\\
0.203	0.386752572972259\\
0.204	0.766014502652251\\
0.205	0.969835735431407\\
0.206	0.9511600411587\\
0.207	0.713981081678743\\
0.208	0.312492896600172\\
0.209	-0.16129416144844\\
0.21	-0.598641878403447\\
0.211	-0.8990431257648\\
0.212	-0.993321820711481\\
0.213	-0.859564201081691\\
0.214	-0.528212098781535\\
0.215	-0.0751344771975834\\
0.216	0.395745820574218\\
0.217	0.776291416098659\\
0.218	0.978986648646525\\
0.219	0.957065926957598\\
0.22	0.715304255990598\\
0.221	0.308979981727652\\
0.222	-0.168765625478795\\
0.223	-0.608281223936095\\
0.224	-0.908574997449768\\
0.225	-1.00052291497364\\
0.226	-0.862781771558957\\
0.227	-0.52674332283124\\
0.228	-0.0693795957714262\\
0.229	0.404389866184743\\
0.23	0.785769107269455\\
0.231	0.987072141827265\\
0.232	0.961885579650538\\
0.233	0.715770809444795\\
0.234	0.305037785112123\\
0.235	-0.176139646700254\\
0.236	-0.617318368059095\\
0.237	-0.917138275931033\\
0.238	-1.00661199632998\\
0.239	-0.865000153309758\\
0.24	-0.524618645894891\\
0.241	-0.0634636235265187\\
0.242	0.4126626171488\\
0.243	0.794428253459989\\
0.244	0.994080162388792\\
0.245	0.965617010682032\\
0.246	0.715389257504757\\
0.247	0.300683315078569\\
0.248	-0.183394711569492\\
0.249	-0.671946726114089\\
0.25	-0.924717392161289\\
0.251	-0.96533132446088\\
0.252	-0.691296196715664\\
0.253	-0.258393918003615\\
0.254	0.152171994292625\\
0.255	0.528077505937011\\
0.256	0.782975729603964\\
0.257	0.857623617783239\\
0.258	0.735359417180085\\
0.259	0.269102650049105\\
0.26	-0.259176839220728\\
0.261	-0.645581716498568\\
0.262	-0.883985176478607\\
0.263	-0.919554941226232\\
0.264	-0.744004506029621\\
0.265	-0.397523381636379\\
0.266	0.0404245566963796\\
0.267	0.469327629377334\\
0.268	0.790696779570513\\
0.269	0.930683966915917\\
0.27	0.857053588876417\\
0.271	0.586606236488335\\
0.272	0.181344959499848\\
0.273	-0.265741076208934\\
0.274	-0.652015616120021\\
0.275	-0.888759670476865\\
0.276	-0.921550470866757\\
0.277	-0.742773453904837\\
0.278	-0.393390433025991\\
0.279	0.0464466148961956\\
0.28	0.475785122512425\\
0.281	0.796045237648116\\
0.282	0.933656959211926\\
0.283	0.856962343590429\\
0.284	0.58349921555562\\
0.285	0.175990417611325\\
0.286	-0.272044094663233\\
0.287	-0.657751548658821\\
0.288	-0.892560138525427\\
0.289	-0.922520288335265\\
0.29	-0.740701368745203\\
0.291	-0.388795015720409\\
0.292	0.0524458729644852\\
0.293	0.481739644511594\\
0.294	0.800526314592262\\
0.295	0.93559793910468\\
0.296	0.855912233023599\\
0.297	0.579727464870513\\
0.298	0.170418544594536\\
0.299	-0.278066847808514\\
0.3	-0.662774082047284\\
0.301	-0.895378368355973\\
0.302	-0.922465315132277\\
0.303	-0.737798082649983\\
0.304	-0.38375356601347\\
0.305	0.0584031392128086\\
0.306	0.487173738495525\\
0.307	0.804128369655593\\
0.308	0.936503800449912\\
0.309	0.853909406529296\\
0.31	0.57530494529517\\
0.311	0.164647842887457\\
0.312	-0.283790621848958\\
0.313	-0.667068668484395\\
0.314	-0.897207378995662\\
0.315	-0.921387766596236\\
0.316	-0.734074485118047\\
0.317	-0.378283096777718\\
0.318	0.0642992594950387\\
0.319	0.492070590646757\\
0.32	0.806840862139796\\
0.321	0.936372739986094\\
0.322	0.850961218125526\\
0.323	0.570246445755005\\
0.324	0.158697075009907\\
0.325	-0.289197071031313\\
0.326	-0.670621671333569\\
0.327	-0.898041433243248\\
0.328	-0.919291147057464\\
0.329	-0.729542502009235\\
0.33	-0.372401165129669\\
0.331	0.0701151533146875\\
0.332	0.49641406168895\\
0.333	0.730817719250935\\
0.334	0.836743047313991\\
0.335	0.75059405492468\\
0.336	0.492207544203166\\
0.337	0.120947461517849\\
0.338	-0.364635107006121\\
0.339	-0.666110507396285\\
0.34	-0.823233936492087\\
0.341	-0.730941573045043\\
0.342	-0.392875167710899\\
0.343	-0.00460276919939627\\
0.344	0.384557821880686\\
0.345	0.685290860005255\\
0.346	0.928575283166597\\
0.347	0.867838017624048\\
0.348	0.607971029040105\\
0.349	0.208712688501294\\
0.35	-0.238236677825135\\
0.351	-0.630278389749558\\
0.352	-0.87746971697262\\
0.353	-0.923160797123184\\
0.354	-0.756978637531431\\
0.355	-0.417181998225536\\
0.356	0.0181474415032013\\
0.357	0.449049265351577\\
0.358	0.77663962418067\\
0.359	0.925805570109557\\
0.36	0.862429417802425\\
0.361	0.601192959587142\\
0.362	0.202176202449627\\
0.363	-0.242961404082524\\
0.364	-0.632038530810493\\
0.365	-0.875810124479055\\
0.366	-0.918440219806413\\
0.367	-0.75029245952813\\
0.368	-0.410108064916828\\
0.369	0.0239209321207518\\
0.37	0.452126103931444\\
0.371	0.77625239659185\\
0.372	0.922005864746243\\
0.373	0.856084542972645\\
0.374	0.593787960071841\\
0.375	0.195466372934519\\
0.376	-0.247366221358783\\
0.377	-0.633059497924359\\
0.378	-0.873162621511602\\
0.379	-0.912710720695828\\
0.38	-0.742808772522644\\
0.381	-0.402631610320759\\
0.382	0.0296094908724829\\
0.383	0.454650444485376\\
0.384	0.774972688996138\\
0.385	0.917179514744386\\
0.386	0.848815441411224\\
0.387	0.585773976010552\\
0.388	0.188602854874917\\
0.389	-0.251434360511371\\
0.39	-0.633331336173517\\
0.391	-0.869526409074062\\
0.392	-0.905980861091171\\
0.393	-0.734543513432474\\
0.394	-0.39477223333165\\
0.395	0.0351944342392802\\
0.396	0.456608891092696\\
0.397	0.772795537271545\\
0.398	0.911331166257355\\
0.399	0.840635302810199\\
0.4	0.577169673627458\\
0.401	0.181605436877932\\
0.402	-0.255149536334367\\
0.403	-0.632845080092757\\
0.404	-0.864901954287176\\
0.405	-0.898260452413664\\
0.406	-0.72551356448372\\
0.407	-0.386549955094706\\
0.408	0.0406572767910399\\
0.409	0.457988820166465\\
0.41	0.76971714512741\\
0.411	0.904466758738534\\
0.412	0.831558436759614\\
0.413	0.567994407000622\\
0.414	0.174494004684591\\
0.415	-0.258495979310796\\
0.416	-0.631592773229044\\
0.417	-0.859290993196665\\
0.418	-0.889560541597222\\
0.419	-0.631705448265104\\
0.42	-0.229242988376779\\
0.421	0.232433733666013\\
0.422	0.582384520284842\\
0.423	0.81335000069628\\
0.424	0.799669896455018\\
0.425	0.602581997790287\\
0.426	0.184054747807011\\
0.427	-0.276131376035005\\
0.428	-0.663840332183741\\
0.429	-0.955445933845577\\
0.43	-0.94139899967225\\
0.431	-0.711451771467718\\
0.432	-0.318691869086139\\
0.433	0.146530564847618\\
0.434	0.577388982734665\\
0.435	0.875112982815422\\
0.436	0.971632847988413\\
0.437	0.845143953301856\\
0.438	0.525031861053518\\
0.439	0.0850458275306141\\
0.44	-0.373693495437573\\
0.441	-0.745936682118276\\
0.442	-0.946455608728077\\
0.443	-0.929559037475848\\
0.444	-0.699504580349992\\
0.445	-0.309434276866741\\
0.446	0.15090186312515\\
0.447	0.575798164917111\\
0.448	0.867868694763537\\
0.449	0.960370320056333\\
0.45	0.832455950827173\\
0.451	0.513871742992052\\
0.452	0.0780401620564986\\
0.453	-0.374862786117686\\
0.454	-0.740935378561076\\
0.455	-0.936389026196184\\
0.456	-0.916728082460399\\
0.457	-0.686879789702824\\
0.458	-0.299968078654236\\
0.459	0.154965436947753\\
0.46	0.573454960026268\\
0.461	0.85960134020981\\
0.462	0.94805011065052\\
0.463	0.818919323513137\\
0.464	0.502267192701485\\
0.465	0.0710959825085356\\
0.466	-0.375479643676201\\
0.467	-0.735018728550132\\
0.468	-0.925255606766054\\
0.469	-0.902924775317066\\
0.47	-0.673600941254893\\
0.471	-0.290316240939834\\
0.472	0.158704254677649\\
0.473	0.570352263688828\\
0.474	0.850315431695043\\
0.475	0.934687334710319\\
0.476	0.804556298025568\\
0.477	0.490242387940893\\
0.478	0.0642337853179562\\
0.479	-0.375532045246867\\
0.48	-0.728186014632885\\
0.481	-0.913066143216159\\
0.482	-0.888168940611054\\
0.483	-0.659692298858954\\
0.484	-0.280501824214138\\
0.485	0.162101839854718\\
0.486	0.566484046903394\\
0.487	0.840016828273482\\
0.488	0.920298413388267\\
0.489	0.789390065150733\\
0.49	0.477821906085363\\
0.491	0.057473810308263\\
0.492	-0.375008820767899\\
0.493	-0.720437770623491\\
0.494	-0.899832788459001\\
0.495	-0.872481557480476\\
0.496	-0.645178808809177\\
0.497	-0.270547942115872\\
0.498	0.165142303720295\\
0.499	0.561845372665502\\
0.5	0.828712732354238\\
0.501	0.863247242427627\\
0.502	0.699793489438004\\
0.503	0.317437709792399\\
0.504	-0.136888944841895\\
0.505	-0.470168769460985\\
0.506	-0.694762511287486\\
0.507	-0.758921485469814\\
0.508	-0.608485101098349\\
0.509	-0.23674355521274\\
0.51	0.141730374761982\\
0.511	0.568340720632499\\
0.512	0.776527188638794\\
0.513	0.806127075222035\\
0.514	0.650858995072043\\
0.515	0.346841438532048\\
0.516	-0.0358084970247964\\
0.517	-0.409147865254444\\
0.518	-0.687621517303126\\
0.519	-0.807670066675934\\
0.52	-0.742237862484089\\
0.521	-0.506869159564064\\
0.522	-0.156019233143973\\
0.523	0.229544987975818\\
0.524	0.56133952697124\\
0.525	0.763471847240396\\
0.526	0.790001616746798\\
0.527	0.63538202662099\\
0.528	0.335608545262278\\
0.529	-0.0401600380180372\\
0.53	-0.405558022312596\\
0.531	-0.676864891036794\\
0.532	-0.792189410825779\\
0.533	-0.725589357589979\\
0.534	-0.492905411221616\\
0.535	-0.147997713238514\\
0.536	0.229721727595411\\
0.537	0.553574679463865\\
0.538	0.749509481992274\\
0.539	0.7730350888112\\
0.54	0.619323552660396\\
0.541	0.32418703306723\\
0.542	-0.0442648458614537\\
0.543	-0.401344043812084\\
0.544	-0.665251486763918\\
0.545	-0.775817329789253\\
0.546	-0.708220252989065\\
0.547	-0.478557473391373\\
0.548	-0.140016057699285\\
0.549	0.229444841590445\\
0.55	0.54504804894858\\
0.551	0.734653509295954\\
0.552	0.755249373186583\\
0.553	0.602708861682736\\
0.554	0.312599729580758\\
0.555	-0.0481078688790791\\
0.556	-0.396502179228863\\
0.557	-0.652789765024463\\
0.558	-0.758572569666962\\
0.559	-0.690155257656019\\
0.56	-0.463850294907803\\
0.561	-0.132093657453782\\
0.562	0.228705022203538\\
0.563	0.53576260771444\\
0.564	0.718918531796011\\
0.565	0.736667348285262\\
0.566	0.585563819094363\\
0.567	0.300869486907406\\
0.568	-0.0516745881410377\\
0.569	-0.391029643930552\\
0.57	-0.639489361371351\\
0.571	-0.74047498867554\\
0.572	-0.671419872747023\\
0.573	-0.448809114206512\\
0.574	-0.124249624310585\\
0.575	0.227493744043452\\
0.576	0.525722431930928\\
0.577	0.702320321751158\\
0.578	0.717312857307095\\
0.579	0.567914827512367\\
0.58	0.289019143277611\\
0.581	-0.0549510455438968\\
0.582	-0.384924630457018\\
0.583	-0.564749192834792\\
0.584	-0.645019031006105\\
0.585	-0.577194991507216\\
0.586	-0.377433896616148\\
0.587	-0.0920537813545071\\
0.588	0.279562117541715\\
0.589	0.508989310008682\\
0.59	0.627919844552304\\
0.591	0.556117680080865\\
0.592	0.297958440891283\\
0.593	0.00284324400799456\\
0.594	-0.29163994154978\\
0.595	-0.518034448356722\\
0.596	-0.699495387213162\\
0.597	-0.652191935728334\\
0.598	-0.455717273995617\\
0.599	-0.15574199550972\\
0.6	0.178556868829428\\
0.601	0.470450002907055\\
0.602	0.653268784296\\
0.603	0.68563366519151\\
0.604	0.560819223397477\\
0.605	0.308136581260745\\
0.606	-0.0139471309808819\\
0.607	-0.331337751870904\\
0.608	-0.571360854465595\\
0.609	-0.67940398512341\\
0.61	-0.631342973967445\\
0.611	-0.438924802871584\\
0.612	-0.146906801990102\\
0.613	0.17735335448382\\
0.614	0.459435784683141\\
0.615	0.63494003356521\\
0.616	0.664189042201353\\
0.617	0.541197972606071\\
0.618	0.29488079307101\\
0.619	-0.0177439941120156\\
0.62	-0.324752645868681\\
0.621	-0.555864874326653\\
0.622	-0.658533938958555\\
0.623	-0.609894082220566\\
0.624	-0.421848808156225\\
0.625	-0.138168717993647\\
0.626	0.17569588464962\\
0.627	0.447716761844819\\
0.628	0.615819090387454\\
0.629	0.642047854181626\\
0.63	0.521136069950712\\
0.631	0.281540935682188\\
0.632	-0.0212502909520638\\
0.633	-0.317570760587584\\
0.634	-0.539604696284599\\
0.635	-0.636909164973021\\
0.636	-0.587873970057926\\
0.637	-0.404516150744723\\
0.638	-0.129546523437374\\
0.639	0.173578136993475\\
0.64	0.435300570723133\\
0.641	0.595925819277919\\
0.642	0.61923762391338\\
0.643	0.50066233855495\\
0.644	0.268140455440874\\
0.645	-0.0244534014072396\\
0.646	-0.309793257500547\\
0.647	-0.522595032671239\\
0.648	-0.614554554351185\\
0.649	-0.565311967140302\\
0.65	-0.386953813974384\\
0.651	-0.121058595699117\\
0.652	0.170994622462242\\
0.653	0.422195917913432\\
0.654	0.57528114377704\\
0.655	0.595786676843619\\
0.656	0.479805962568829\\
0.657	0.254702635412116\\
0.658	-0.0273413540990222\\
0.659	-0.301422281056294\\
0.66	-0.504851684807176\\
0.661	-0.591495940954647\\
0.662	-0.542237981558535\\
0.663	-0.369188862205517\\
0.664	-0.112722878045823\\
0.665	0.167940699671696\\
0.666	0.408412574120713\\
0.667	0.553907021151458\\
0.668	0.571724102482669\\
0.669	0.458596444196523\\
0.67	0.179018748126359\\
0.671	-0.14007462884748\\
0.672	-0.371958846870628\\
0.673	-0.517285523679261\\
0.674	-0.506537318036427\\
0.675	-0.379948829309571\\
0.676	-0.115158763454357\\
0.677	0.141940409784934\\
0.678	0.416944597668194\\
0.679	0.562423297898821\\
0.68	0.587111088464649\\
0.681	0.44241661870173\\
0.682	0.197488276583728\\
0.683	-0.0909463280496041\\
0.684	-0.356591044689788\\
0.685	-0.538820777396031\\
0.686	-0.596518252659962\\
0.687	-0.5173496976905\\
0.688	-0.320387338973658\\
0.689	-0.0515245676460581\\
0.69	0.227216206079717\\
0.691	0.451992266485347\\
0.692	0.571764564882234\\
0.693	0.559886813023933\\
0.694	0.420028274739339\\
0.695	0.185115032017772\\
0.696	-0.0904175379610079\\
0.697	-0.343238990428341\\
0.698	-0.5156816318084\\
0.699	-0.568895173106697\\
0.7	-0.491597295573237\\
0.701	-0.302449675352055\\
0.702	-0.0455630710233885\\
0.703	0.219788156083655\\
0.704	0.432844123326852\\
0.705	0.545273535646442\\
0.706	0.532137154703743\\
0.707	0.397413764245793\\
0.708	0.172865650202367\\
0.709	-0.0894451826145214\\
0.71	-0.329227737936281\\
0.711	-0.491821059469637\\
0.712	-0.540655481359167\\
0.713	-0.465475098406643\\
0.714	-0.284473290443459\\
0.715	-0.039901238964806\\
0.716	0.21179300497758\\
0.717	0.412993869063181\\
0.718	0.518108371382366\\
0.719	0.503897048789793\\
0.72	0.374604961813755\\
0.721	0.160761563599125\\
0.722	-0.0880232527488562\\
0.723	-0.31456812427287\\
0.724	-0.467264272191358\\
0.725	-0.511832961441713\\
0.726	-0.439017664509203\\
0.727	-0.266485523583046\\
0.728	-0.0345528520990771\\
0.729	0.203233746889455\\
0.73	0.392460614538901\\
0.731	0.490299911873269\\
0.732	0.475201954010132\\
0.733	0.351633752225536\\
0.734	0.148823700372662\\
0.735	-0.0861466398236027\\
0.736	-0.299272073915223\\
0.737	-0.442037503337362\\
0.738	-0.482462116324838\\
0.739	-0.412259802485615\\
0.74	-0.24851343872046\\
0.741	-0.0295309550152051\\
0.742	0.1941144009347\\
0.743	0.371264546188022\\
0.744	0.461879873529473\\
0.745	0.446087803878833\\
0.746	0.328531983969667\\
0.747	0.137072450851267\\
0.748	-0.0838111488304007\\
0.749	-0.283352587850467\\
0.75	-0.416167975697673\\
0.751	-0.431432054481649\\
0.752	-0.347984138522347\\
0.753	-0.111741599677511\\
0.754	0.0693189711456639\\
0.755	0.23267154349957\\
0.756	0.341173627768423\\
0.757	0.370337140499487\\
0.758	0.295066762652832\\
0.759	0.113956468902604\\
0.76	-0.0694551331697188\\
0.761	-0.27401288667543\\
0.762	-0.372462207927363\\
0.763	-0.384786065734557\\
0.764	-0.309107469880528\\
0.765	-0.163677854615362\\
0.766	0.01751480857581\\
0.767	0.192687523028834\\
0.768	0.321898206821724\\
0.769	0.37615365266163\\
0.77	0.3439125003599\\
0.771	0.233525291535403\\
0.772	0.0710994626257893\\
0.773	-0.105670516283129\\
0.774	-0.256250817748227\\
0.775	-0.346563727811754\\
0.776	-0.356698996196928\\
0.777	-0.285296261008719\\
0.778	-0.14963560012329\\
0.779	0.0185336916064618\\
0.78	0.180421541999537\\
0.781	0.299145161840903\\
0.782	0.348132433031936\\
0.783	0.317065898865366\\
0.784	0.214038493039708\\
0.785	0.0634749126658649\\
0.786	-0.0996534685404825\\
0.787	-0.237951098025032\\
0.788	-0.320171678228399\\
0.789	-0.32827675985755\\
0.79	-0.261385189492651\\
0.791	-0.135750622494351\\
0.792	0.0191761521461402\\
0.793	0.167648659558689\\
0.794	0.275873202058174\\
0.795	0.319700869555518\\
0.796	0.290012207833747\\
0.797	0.194594792646978\\
0.798	0.0561321957336499\\
0.799	-0.0931827044281892\\
0.8	-0.219132186653342\\
0.801	-0.293315979639273\\
0.802	-0.299553840665663\\
0.803	-0.237405340873426\\
0.804	-0.122043421322235\\
0.805	0.0194370277598747\\
0.806	0.15438026411017\\
0.807	0.25210765766204\\
0.808	0.290892400204578\\
0.809	0.262785257872589\\
0.81	0.175220597557328\\
0.811	0.0490841845710667\\
0.812	-0.0862618774741629\\
0.813	-0.199813440698833\\
0.814	-0.266027240592454\\
0.815	-0.270565041331583\\
0.816	-0.213387676758829\\
0.817	-0.108533959216214\\
0.818	0.0193119804718164\\
0.819	0.140628663841648\\
0.82	0.227874660003016\\
0.821	0.261740959510128\\
0.822	0.235418956701283\\
0.823	0.155941955491847\\
0.824	0.0423430402140036\\
0.825	-0.078895539058998\\
0.826	-0.180015092178937\\
0.827	-0.238336718339899\\
0.828	-0.241345436632713\\
0.829	-0.189362991620781\\
0.83	-0.0952416320928555\\
0.831	0.0187975060927082\\
0.832	0.126407073497507\\
0.833	0.182965669874831\\
0.834	0.206919668244404\\
0.835	0.183327059470195\\
0.836	0.118493329028069\\
0.837	0.027998685506702\\
0.838	-0.0670388608830397\\
0.839	-0.157451496108116\\
0.84	-0.210618430756124\\
0.841	-0.168875735070539\\
0.842	-0.089231716886128\\
0.843	2.30375614595395e-06\\
0.844	0.0873255160238868\\
0.845	0.152906484779227\\
0.846	0.182294631302635\\
0.847	0.187430701572983\\
0.848	0.129395009545254\\
0.849	0.0432831537091538\\
0.85	-0.0506744048656505\\
0.851	-0.130925704961556\\
0.852	-0.17954137980764\\
0.853	-0.186217776987841\\
0.854	-0.150445927469993\\
0.855	-0.0813934634315207\\
0.856	0.00441949046943226\\
0.857	0.0870664789315454\\
0.858	0.147841658185857\\
0.859	0.173493169912253\\
0.86	0.159104972635338\\
0.861	0.109002289964409\\
0.862	0.0355239963489066\\
0.863	-0.0440023514911228\\
0.864	-0.111344184454803\\
0.865	-0.151544430647461\\
0.866	-0.156240225430616\\
0.867	-0.125384254791021\\
0.868	-0.0670190809016029\\
0.869	0.00478945344866736\\
0.87	0.0733347150205371\\
0.871	0.123155863220867\\
0.872	0.143524431234052\\
0.873	0.130744811597655\\
0.874	0.0887777496385639\\
0.875	0.0280953089612063\\
0.876	-0.0369156916877951\\
0.877	-0.0913614400736063\\
0.878	-0.123253597656343\\
0.879	-0.126144529773981\\
0.88	-0.100407101421145\\
0.881	-0.0529111928374575\\
0.882	0.00477420215879577\\
0.883	0.0591898399785168\\
0.884	0.0981260500814142\\
0.885	0.113361161928278\\
0.886	0.102384623243833\\
0.887	0.0687469048926583\\
0.888	0.0210078231711122\\
0.889	-0.0294209648479871\\
0.89	-0.0709997825787463\\
0.891	-0.0947018212912367\\
0.892	-0.0959666615133988\\
0.893	-0.0755451672364346\\
0.894	-0.0390881373305548\\
0.895	0.00437200037817667\\
0.896	0.044647129028735\\
0.897	0.072780987942374\\
0.898	0.0830389906239103\\
0.899	0.074058674269879\\
0.9	0.0489347494594995\\
0.901	0.0142714855935766\\
0.902	-0.0215255747029936\\
0.903	-0.050282265002636\\
0.904	-0.0659224894309927\\
0.905	-0.0657426407636636\\
0.906	-0.0508287909575091\\
0.907	-0.0255675660262641\\
0.908	0.00358196343962337\\
0.909	0.029722675549158\\
0.91	0.0471500401682597\\
0.911	0.0525937779336882\\
0.912	0.0458010473932303\\
0.913	0.0293657203157898\\
0.914	0.0078954433032375\\
0.915	-0.0132377808524736\\
0.916	-0.0292326531311193\\
0.917	-0.0369493936336077\\
0.918	-0.0355084884072588\\
0.919	-0.0262879092579246\\
0.92	-0.00607915890110212\\
0.921	0.00932907569542541\\
0.922	0.019457536368051\\
0.923	0.0236355585050464\\
0.924	0.0199247006981325\\
0.925	0.0121881220183204\\
0.926	0.00227604556454733\\
0.927	-0.00550915601669153\\
0.928	-0.0107901982690429\\
0.929	-0.0113377889418744\\
0.93	-0.0085666966354967\\
0.931	-0.00439335477947695\\
0.932	-0.000850874805966011\\
0.933	0.000623685088645957\\
0.934	-0.000412552342751727\\
0.935	-0.00328265114400493\\
0.936	-0.00644604027490218\\
0.937	-0.00805455836915082\\
0.938	-0.00663425702901241\\
0.939	-0.00167732582366194\\
0.94	0.00604995120578633\\
0.941	0.0145978322928759\\
0.942	0.0213211091858271\\
0.943	0.023643144150279\\
0.944	0.0198845555857733\\
0.945	0.0099118632334913\\
0.946	-0.00460321352514199\\
0.947	-0.0204258121398318\\
0.948	-0.0334782871235293\\
0.949	-0.0398785939339456\\
0.95	-0.0370348178121551\\
0.951	-0.0244978883860703\\
0.952	-0.00431756450883968\\
0.953	0.0192380792496555\\
0.954	0.0405788751875716\\
0.955	0.0541179123544121\\
0.956	0.0557120794730819\\
0.957	0.0438508115560906\\
0.958	0.0202655811394508\\
0.959	-0.0102400913475148\\
0.96	-0.0407532900061205\\
0.961	-0.0638181496049467\\
0.962	-0.0732511656074554\\
0.963	-0.0657647933744938\\
0.964	-0.0419797398724561\\
0.965	-0.00653442167027303\\
0.966	0.0327913630429902\\
0.967	0.0667806112605632\\
0.968	0.0869386520135325\\
0.969	0.0876022235444291\\
0.97	0.0674773806859049\\
0.971	0.0301985669519018\\
0.972	-0.0162796399296483\\
0.973	-0.0613703468380057\\
0.974	-0.0942659575609342\\
0.975	-0.106524206535119\\
0.976	-0.0942107951880935\\
0.977	-0.0590597532737364\\
0.978	-0.00832609621342483\\
0.979	0.0466929351187137\\
0.98	0.0931714010632636\\
0.981	0.119744221124129\\
0.982	0.119276027502299\\
0.983	0.0907369361663857\\
0.984	0.0397000186796335\\
0.985	-0.022713648603533\\
0.986	-0.0822516594249001\\
0.987	-0.124785123571486\\
0.988	-0.139658310890473\\
0.989	-0.122339692533687\\
0.99	-0.075718715574529\\
0.991	-0.00969172137342399\\
0.992	0.0609251223497332\\
0.993	0.119719116073453\\
0.994	0.152495454368808\\
0.995	0.150696328837734\\
0.996	0.113602892354828\\
0.997	0.0487600577173024\\
0.998	-0.0295330162765146\\
0.999	-0.103371254723181\\
1	-0.155338802646162\\
1.001	-0.165175514440129\\
1.002	-0.136743325763007\\
1.003	-0.064328573418422\\
1.004	0.00908710781035254\\
1.005	0.0936983038637571\\
1.006	0.142731985493065\\
1.007	0.159822664124236\\
1.008	0.131057050175679\\
1.009	0.0709747083497598\\
1.01	-0.0293496086002132\\
1.011	-0.124978556636162\\
1.012	-0.173870676687485\\
1.013	-0.183530142466169\\
1.014	-0.150712602628863\\
1.015	-0.0820051065587367\\
1.016	0.00746894144268925\\
1.017	0.0973729037857604\\
1.018	0.166779277747933\\
1.019	0.199040671676989\\
1.02	0.185775747745808\\
1.021	0.129017300627053\\
1.022	0.040977886033599\\
1.023	-0.0585665010209634\\
1.024	-0.146716994209643\\
1.025	-0.202719956373101\\
1.026	-0.212850517147199\\
1.027	-0.173762979445632\\
1.028	-0.0934930583358242\\
1.029	0.0101718950617545\\
1.03	0.113629835054656\\
1.031	0.192837851608117\\
1.032	0.228899301593907\\
1.033	0.21256595655229\\
1.034	0.14658385458258\\
1.035	0.0452931471122276\\
1.036	-0.0684790284000661\\
1.037	-0.168561715198992\\
1.038	-0.231460824383622\\
1.039	-0.241872133644999\\
1.04	-0.196393431905468\\
1.041	-0.104537911877428\\
1.042	0.0132371799155436\\
1.043	0.130082814477754\\
1.044	0.218879269248524\\
1.045	0.25853045661553\\
1.046	0.238970643561669\\
1.047	0.16369648485482\\
1.048	0.0491922571390766\\
1.049	-0.0786720586620116\\
1.05	-0.190484722914395\\
1.051	-0.260058284796142\\
1.052	-0.270561077528972\\
1.053	-0.218578951038774\\
1.054	-0.115129325778068\\
1.055	0.0166580973233164\\
1.056	0.146709664706416\\
1.057	0.244871006103147\\
1.058	0.287898779066915\\
1.059	0.264959778675772\\
1.06	0.180337412530989\\
1.061	0.0526737785077466\\
1.062	-0.0891303725169621\\
1.063	-0.212457669254647\\
1.064	-0.288477414584073\\
1.065	-0.298883915243247\\
1.066	-0.240295305318202\\
1.067	-0.125257851961997\\
1.068	0.0204271473475585\\
1.069	0.163487686042266\\
1.07	0.27078041631164\\
1.071	0.316969219940144\\
1.072	0.290503999208306\\
1.073	0.196489729948583\\
1.074	0.0557371460573208\\
1.075	-0.099838080285252\\
1.076	-0.234451894297466\\
1.077	-0.316683410710092\\
1.078	-0.326807737805676\\
1.079	-0.261519070858571\\
1.08	-0.134914945407339\\
1.081	0.0245360417821782\\
1.082	0.180393689119652\\
1.083	0.268704520202931\\
1.084	0.310215974845803\\
1.085	0.280565578226859\\
1.086	0.185707662808607\\
1.087	0.0467509565643445\\
1.088	-0.104734594609482\\
1.089	-0.254227437726223\\
1.09	-0.346412478127812\\
1.091	-0.282871000861614\\
1.092	-0.15357849009504\\
1.093	-0.00284697156374587\\
1.094	0.150344288537991\\
1.095	0.270626558883668\\
1.096	0.329818347720957\\
1.097	0.34892269004801\\
1.098	0.246351750576796\\
1.099	0.0857083816680201\\
1.1	-0.0965639593971211\\
1.101	-0.258607762278221\\
1.102	-0.362764729380185\\
1.103	-0.384326972715738\\
1.104	-0.317392599282033\\
1.105	-0.176439190966466\\
1.106	0.00679624518837769\\
1.107	0.190461229678896\\
1.108	0.33214802656774\\
1.109	0.398686139389426\\
1.11	0.37390572046435\\
1.111	0.262555392857591\\
1.112	0.0894277684813451\\
1.113	-0.106156054186267\\
1.114	-0.279277109785638\\
1.115	-0.389735993971868\\
1.116	-0.411387047044671\\
1.117	-0.338321986700124\\
1.118	-0.186441642277436\\
1.119	0.00999449564452507\\
1.12	0.206094584410168\\
1.121	0.356594501721446\\
1.122	0.42630653100587\\
1.123	0.39834453320287\\
1.124	0.278203391796296\\
1.125	0.0927095531700088\\
1.126	-0.115965040780568\\
1.127	-0.299890846544574\\
1.128	-0.416390580143791\\
1.129	-0.437941717512456\\
1.13	-0.358673967139436\\
1.131	-0.195928827285899\\
1.132	0.0135254695899702\\
1.133	0.221799587713672\\
1.134	0.380833412071099\\
1.135	0.45348695196889\\
1.136	0.422212169724055\\
1.137	0.293281322007042\\
1.138	0.0955551515168544\\
1.139	-0.125974015887632\\
1.14	-0.320420509316873\\
1.141	-0.442695053632183\\
1.142	-0.463960303797842\\
1.143	-0.378427690280596\\
1.144	-0.204894520683114\\
1.145	0.0173793561965346\\
1.146	0.237552685231943\\
1.147	0.404832920445687\\
1.148	0.480194645130215\\
1.149	0.445482515009881\\
1.15	0.307775726117964\\
1.151	0.097966846938748\\
1.152	-0.136165510965409\\
1.153	-0.340837504107844\\
1.154	-0.468616315254682\\
1.155	-0.48941284957784\\
1.156	-0.397563251192535\\
1.157	-0.213333444572005\\
1.158	0.0215456155072264\\
1.159	0.253329981781187\\
1.16	0.428561317244002\\
1.161	0.506397420661179\\
1.162	0.468130330155952\\
1.163	0.321674128630433\\
1.164	0.0999477824249535\\
1.165	-0.146521520316777\\
1.166	-0.361113147773217\\
1.167	-0.494121646388587\\
1.168	-0.514270161350601\\
1.169	-0.416061713524028\\
1.17	-0.165346382595501\\
1.171	0.0766630406459241\\
1.172	0.340475891689782\\
1.173	0.470193861926458\\
1.174	0.474298475091165\\
1.175	0.360228033624889\\
1.176	0.162322441428029\\
1.177	-0.133026408100599\\
1.178	-0.399485690123535\\
1.179	-0.544078370033591\\
1.18	-0.573249882137098\\
1.181	-0.435308021343904\\
1.182	-0.196111532227487\\
1.183	0.0899371843778858\\
1.184	0.357258568402506\\
1.185	0.544132218520227\\
1.186	0.606948164917594\\
1.187	0.530382246896151\\
1.188	0.331121792336681\\
1.189	0.0542385378389585\\
1.19	-0.237005232760973\\
1.191	-0.475612055297278\\
1.192	-0.606262844222747\\
1.193	-0.598142223859988\\
1.194	-0.45220216152829\\
1.195	-0.201152763621402\\
1.196	0.0978656939021747\\
1.197	0.376288648718401\\
1.198	0.569850638259393\\
1.199	0.633420093515369\\
1.2	0.551520889560455\\
1.201	0.3420880914133\\
1.202	0.0525490371473145\\
1.203	-0.250916022187882\\
1.204	-0.498502122605574\\
1.205	-0.632838157236067\\
1.206	-0.62228119287512\\
1.207	-0.468365867777787\\
1.208	-0.205656049287782\\
1.209	0.106013998462716\\
1.21	0.395167946319549\\
1.211	0.595080994629565\\
1.212	0.659178357027571\\
1.213	0.571884769349677\\
1.214	0.352397936395983\\
1.215	0.0504741553241175\\
1.216	-0.264850544918556\\
1.217	-0.521047167872268\\
1.218	-0.658778065276347\\
1.219	-0.645640423974731\\
1.22	-0.483785657235361\\
1.221	-0.209623871338822\\
1.222	0.11436426347963\\
1.223	0.413867431358143\\
1.224	0.619789795506993\\
1.225	0.684192748240142\\
1.226	0.591453933230687\\
1.227	0.362046211747116\\
1.228	0.0480247587659892\\
1.229	-0.278784502946038\\
1.23	-0.543215108238709\\
1.231	-0.684050131608486\\
1.232	-0.668194620551909\\
1.233	-0.498449198977764\\
1.234	-0.213059679950288\\
1.235	0.122898095272642\\
1.236	0.432358054495817\\
1.237	0.643944074566373\\
1.238	0.708434010157011\\
1.239	0.610209583178326\\
1.24	0.371028894104509\\
1.241	0.0452124896069159\\
1.242	-0.29269331966532\\
1.243	-0.564974145097948\\
1.244	-0.708622701828055\\
1.245	-0.689919585918117\\
1.246	-0.512345325020065\\
1.247	-0.215967881531282\\
1.248	0.131596572956107\\
1.249	0.45061079145228\\
1.25	0.667511438150871\\
1.251	0.698691650955017\\
1.252	0.569239487341579\\
1.253	0.260515867381064\\
1.254	-0.109330514059422\\
1.255	-0.384278583839347\\
1.256	-0.572118831577967\\
1.257	-0.629204139063199\\
1.258	-0.507121524302375\\
1.259	-0.267770189425198\\
1.26	0.116943797441382\\
1.261	0.476232439177681\\
1.262	0.653790872454661\\
1.263	0.68174407420493\\
1.264	0.552965583466986\\
1.265	0.296364904278412\\
1.266	-0.029599809690068\\
1.267	-0.350240190937504\\
1.268	-0.591752746837046\\
1.269	-0.698208224578616\\
1.27	-0.644503974498049\\
1.271	-0.442279669086718\\
1.272	-0.137403075015269\\
1.273	0.200433105537225\\
1.274	0.493643901106641\\
1.275	0.674571507421336\\
1.276	0.701098367464093\\
1.277	0.566450667738186\\
1.278	0.300910546222845\\
1.279	-0.0349921635464024\\
1.28	-0.364278477254009\\
1.281	-0.611163360060359\\
1.282	-0.718499283011996\\
1.283	-0.661004841418095\\
1.284	-0.451216151956305\\
1.285	-0.136760764150894\\
1.286	0.21045486400835\\
1.287	0.510689682418986\\
1.288	0.694683159145176\\
1.289	0.719634093026615\\
1.29	0.579156437482925\\
1.291	0.304896517024964\\
1.292	-0.0405943591647311\\
1.293	-0.378127074735948\\
1.294	-0.630027299135054\\
1.295	-0.738011935486472\\
1.296	-0.676674831429938\\
1.297	-0.459461268980964\\
1.298	-0.135726939767964\\
1.299	0.22047676930824\\
1.3	0.52734294266645\\
1.301	0.71409912349543\\
1.302	0.73733086014033\\
1.303	0.591073512879472\\
1.304	0.308326583532996\\
1.305	-0.0463903954169018\\
1.306	-0.391761488083261\\
1.307	-0.648317268396314\\
1.308	-0.756722410054448\\
1.309	-0.691499185421644\\
1.31	-0.467012660475677\\
1.311	-0.134312148512492\\
1.312	0.230477849636555\\
1.313	0.543577170723437\\
1.314	0.732793502376187\\
1.315	0.754169374885803\\
1.316	0.602193648100713\\
1.317	0.311205421048546\\
1.318	-0.052363799173362\\
1.319	-0.405157296600101\\
1.32	-0.666006577083095\\
1.321	-0.774607930760825\\
1.322	-0.705464301288103\\
1.323	-0.473869016988926\\
1.324	-0.132527636970676\\
1.325	0.240436946332117\\
1.326	0.559366225879029\\
1.327	0.75074124054209\\
1.328	0.770131464188767\\
1.329	0.612509736976224\\
1.33	0.313538599352292\\
1.331	-0.0584976556456694\\
1.332	-0.418290193849066\\
1.333	-0.683069179098093\\
1.334	-0.708859659398103\\
1.335	-0.63729170111453\\
1.336	-0.418974639423721\\
1.337	-0.10364332223439\\
1.338	0.236502994759113\\
1.339	0.568800131221943\\
1.34	0.697198710167506\\
1.341	0.62657062889633\\
1.342	0.404751882910534\\
1.343	0.00460419299900137\\
1.344	-0.330587684892766\\
1.345	-0.590789455311421\\
1.346	-0.715951928028467\\
1.347	-0.7519994735167\\
1.348	-0.528000515166535\\
1.349	-0.181962228368755\\
1.35	0.206918173258464\\
1.351	0.549361854082269\\
1.352	0.766507041864442\\
1.353	0.808071881635252\\
1.354	0.663997940885971\\
1.355	0.366878071362794\\
1.356	-0.0154160461801661\\
1.357	-0.395239222091095\\
1.358	-0.685268454468683\\
1.359	-0.818580894287815\\
1.36	-0.764097136934644\\
1.361	-0.533825839537584\\
1.362	-0.180221165289767\\
1.363	0.215766455276057\\
1.364	0.563224040367793\\
1.365	0.782150515533157\\
1.366	0.821878450080347\\
1.367	0.672800728413221\\
1.368	0.368687995024858\\
1.369	-0.0209608871019022\\
1.37	-0.40680275749346\\
1.371	-0.70013788720749\\
1.372	-0.833302888027595\\
1.373	-0.775279805552607\\
1.374	-0.538920293350482\\
1.375	-0.178102517072102\\
1.376	0.224551069177501\\
1.377	0.576595022697697\\
1.378	0.796987708924269\\
1.379	0.834749113800637\\
1.38	0.680753771132519\\
1.381	0.369930694761924\\
1.382	-0.026658871669168\\
1.383	-0.418069111589971\\
1.384	-0.71432745486404\\
1.385	-0.847118463668533\\
1.386	-0.785538264321189\\
1.387	-0.543286052165517\\
1.388	-0.175619306125533\\
1.389	0.233251204253521\\
1.39	0.58945105734599\\
1.391	0.810997464719566\\
1.392	0.846670202489027\\
1.393	0.687854032394543\\
1.394	0.370614435904471\\
1.395	-0.0324923894067591\\
1.396	-0.429015447852801\\
1.397	-0.727814412988371\\
1.398	-0.860010247660288\\
1.399	-0.794864524949645\\
1.4	-0.546926335230561\\
1.401	-0.17278517371113\\
1.402	0.2418459995405\\
1.403	0.601768931289802\\
1.404	0.824159615195795\\
1.405	0.857629265911539\\
1.406	0.694099644064941\\
1.407	0.370748330280874\\
1.408	-0.0384435016388676\\
1.409	-0.439619196440486\\
1.41	-0.740576817732498\\
1.411	-0.871962016378742\\
1.412	-0.803251832750243\\
1.413	-0.549845393741348\\
1.414	-0.169614352366915\\
1.415	0.25031458080832\\
1.416	0.613526000012687\\
1.417	0.836455012067389\\
1.418	0.867615088872401\\
1.419	0.699489903157321\\
1.42	0.275986053561017\\
1.421	-0.211550748877933\\
1.422	-0.57035910147206\\
1.423	-0.783930728598635\\
1.424	-0.787355754207894\\
1.425	-0.59504932412394\\
1.426	-0.26568955708043\\
1.427	0.220750405724773\\
1.428	0.657171622908136\\
1.429	0.891675084199881\\
1.43	0.936104489980218\\
1.431	0.708736528889407\\
1.432	0.318165999535884\\
1.433	-0.146145106264518\\
1.434	-0.577643954104633\\
1.435	-0.877141772795621\\
1.436	-0.975616719971165\\
1.437	-0.850121944138401\\
1.438	-0.529132057387571\\
1.439	-0.0860824718998875\\
1.44	0.377432570913017\\
1.441	0.754958638637347\\
1.442	0.959632778882777\\
1.443	0.944171304161659\\
1.444	0.71179391155322\\
1.445	0.315560145236874\\
1.446	-0.153746805541133\\
1.447	-0.588422011067381\\
1.448	-0.888559414091005\\
1.449	-0.985016646531077\\
1.45	-0.855344727002268\\
1.451	-0.529012270667233\\
1.452	-0.0807085636716145\\
1.453	0.386752572972259\\
1.454	0.766014502652223\\
1.455	0.969835735431415\\
1.456	0.951160041158719\\
1.457	0.713981081678757\\
1.458	0.312492896600227\\
1.459	-0.161294161448424\\
1.46	-0.598641878403404\\
1.461	-0.899043125764797\\
1.462	-0.993321820711494\\
1.463	-0.859564201081708\\
1.464	-0.528212098781595\\
1.465	-0.0751344771976091\\
1.466	0.395745820574159\\
1.467	0.776291416098647\\
1.468	0.97898664864652\\
1.469	0.957065926957608\\
1.47	0.715304255990634\\
1.471	0.308979981727671\\
1.472	-0.168765625478768\\
1.473	-0.608281223936084\\
1.474	-0.908574997449773\\
1.475	-1.00052291497366\\
1.476	-0.862781771558961\\
1.477	-0.526743322831268\\
1.478	-0.0693795957714194\\
1.479	0.404389866184714\\
1.48	0.785769107269462\\
1.481	0.987072141827258\\
1.482	0.961885579650548\\
1.483	0.71577080944484\\
1.484	0.305037785112138\\
1.485	-0.176139646700195\\
1.486	-0.617318368059092\\
1.487	-0.917138275931015\\
1.488	-1.00661199633\\
1.489	-0.865000153309794\\
1.49	-0.524618645894906\\
1.491	-0.0634636235265841\\
1.492	0.412662617148787\\
1.493	0.794428253459951\\
1.494	0.994080162388791\\
1.495	0.965617010682061\\
1.496	0.715389257504779\\
1.497	0.300683315078646\\
1.498	-0.183394711569461\\
1.499	-0.62573232154412\\
1.5	-0.924717392161278\\
1.501	-0.965331324460894\\
1.502	-0.784305512494262\\
1.503	-0.423050629850579\\
1.504	0.0591626785140183\\
1.505	0.528077505937013\\
1.506	0.78297572960396\\
1.507	0.858251018742135\\
1.508	0.689482812572241\\
1.509	0.362913960273091\\
1.51	-0.159869430433398\\
1.511	-0.552397807233469\\
1.512	-0.883985176478588\\
1.513	-0.919554941226223\\
1.514	-0.744004506029651\\
1.515	-0.39752338163638\\
1.516	0.0404245566963169\\
1.517	0.469327629377332\\
1.518	0.790696779570477\\
1.519	0.930683966915918\\
1.52	0.857053588876439\\
1.521	0.586606236488334\\
1.522	0.18134495949991\\
1.523	-0.265741076208929\\
1.524	-0.65201561611997\\
1.525	-0.888759670476848\\
1.526	-0.921550470866763\\
1.527	-0.742773453904855\\
1.528	-0.39339043302604\\
1.529	0.0464466148961644\\
1.53	0.475785122512397\\
1.531	0.796045237648103\\
1.532	0.933656959211933\\
1.533	0.856962343590443\\
1.534	0.583499215555612\\
1.535	0.175990417611348\\
1.536	-0.27204409466324\\
1.537	-0.657751548658793\\
1.538	-0.892560138525425\\
1.539	-0.922520288335265\\
1.54	-0.740701368745192\\
1.541	-0.388795015720444\\
1.542	0.0524458729644912\\
1.543	0.481739644511555\\
1.544	0.800526314592259\\
1.545	0.935597939104669\\
1.546	0.855912233023591\\
1.547	0.57972746487055\\
1.548	0.170418544594538\\
1.549	-0.278066847808468\\
1.55	-0.662774082047281\\
1.551	-0.895378368355959\\
1.552	-0.922465315132278\\
1.553	-0.737798082650015\\
1.554	-0.383753566013476\\
1.555	0.0584031392127521\\
1.556	0.487173738495512\\
1.557	0.804128369655546\\
1.558	0.936503800449901\\
1.559	0.853909406529323\\
1.56	0.575304945295204\\
1.561	0.164647842887493\\
1.562	-0.283790621848921\\
1.563	-0.667068668484395\\
1.564	-0.897207378995652\\
1.565	-0.921387766596242\\
1.566	-0.734074485118072\\
1.567	-0.378283096777687\\
1.568	0.0642992594949965\\
1.569	0.492070590646756\\
1.57	0.806840862139767\\
1.571	0.936372739986088\\
1.572	0.850961218125539\\
1.573	0.570246445755003\\
1.574	0.158697075009956\\
1.575	-0.289197071031307\\
1.576	-0.670621671333534\\
1.577	-0.898041433243246\\
1.578	-0.919291147057465\\
1.579	-0.729542502009235\\
1.58	-0.372401165129714\\
1.581	0.0701151533146736\\
1.582	0.496414061688903\\
1.583	0.808654370923684\\
1.584	0.83674304731399\\
1.585	0.750594054924685\\
1.586	0.492207544203205\\
1.587	0.120947461517864\\
1.588	-0.277935289351885\\
1.589	-0.66611050739627\\
1.59	-0.814595125704269\\
1.591	-0.730941573045055\\
1.592	-0.47093617457731\\
1.593	-0.00460276919941703\\
1.594	0.384557821880667\\
1.595	0.685290860005249\\
1.596	0.82861620614014\\
1.597	0.867838017624056\\
1.598	0.607971029040089\\
1.599	0.20871268850132\\
1.6	-0.238236677825149\\
1.601	-0.630278389749518\\
1.602	-0.877469716972614\\
1.603	-0.923160797123199\\
1.604	-0.756978637531444\\
1.605	-0.417181998225595\\
1.606	0.0181474415031883\\
1.607	0.449049265351526\\
1.608	0.776639624180666\\
1.609	0.925805570109555\\
1.61	0.862429417802429\\
1.611	0.601192959587186\\
1.612	0.202176202449642\\
1.613	-0.242961404082466\\
1.614	-0.632038530810488\\
1.615	-0.875810124479037\\
1.616	-0.918440219806425\\
1.617	-0.750292459528172\\
1.618	-0.410108064916852\\
1.619	0.0239209321207114\\
1.62	0.452126103931423\\
1.621	0.776252396591839\\
1.622	0.922005864746242\\
1.623	0.856084542972656\\
1.624	0.593787960071866\\
1.625	0.195466372934514\\
1.626	-0.24736622135875\\
1.627	-0.633059497924372\\
1.628	-0.873162621511593\\
1.629	-0.912710720695825\\
1.63	-0.742808772522663\\
1.631	-0.40263161032075\\
1.632	0.029609490872444\\
1.633	0.454650444485379\\
1.634	0.774972688996103\\
1.635	0.917179514744394\\
1.636	0.848815441411253\\
1.637	0.585773976010559\\
1.638	0.188602854874979\\
1.639	-0.251434360511373\\
1.64	-0.633331336173476\\
1.641	-0.869526409074069\\
1.642	-0.905980861091181\\
1.643	-0.734543513432474\\
1.644	-0.394772233331705\\
1.645	0.0351944342392538\\
1.646	0.456608891092642\\
1.647	0.77279553727154\\
1.648	0.911331166257354\\
1.649	0.840635302810218\\
1.65	0.577169673627504\\
1.651	0.181605436877962\\
1.652	-0.255149536334343\\
1.653	-0.632845080092741\\
1.654	-0.864901954287175\\
1.655	-0.898260452413668\\
1.656	-0.725513564483725\\
1.657	-0.386549955094737\\
1.658	0.0406572767910536\\
1.659	0.457988820166434\\
1.66	0.769717145127419\\
1.661	0.904466758738532\\
1.662	0.831558436759612\\
1.663	0.567994407000653\\
1.664	0.174494004684587\\
1.665	-0.25849597931075\\
1.666	-0.631592773229044\\
1.667	-0.859290993196643\\
1.668	-0.88956054159723\\
1.669	-0.715736724571923\\
1.67	-0.377985182989331\\
1.671	0.133285158434506\\
1.672	0.613376683743302\\
1.673	0.798232701771584\\
1.674	0.799669896455005\\
1.675	0.602581997790323\\
1.676	0.267572292384029\\
1.677	-0.224155251392366\\
1.678	-0.580322787606691\\
1.679	-0.89868222312321\\
1.68	-0.927027230833072\\
1.681	-0.711451771467738\\
1.682	-0.318691869086165\\
1.683	0.146530564847599\\
1.684	0.577388982734632\\
1.685	0.875112982815414\\
1.686	0.971632847988402\\
1.687	0.84514395330183\\
1.688	0.525031861053539\\
1.689	0.0850458275306095\\
1.69	-0.373693495437539\\
1.691	-0.745936682118265\\
1.692	-0.946455608728062\\
1.693	-0.929559037475841\\
1.694	-0.69950458035002\\
1.695	-0.309434276866747\\
1.696	0.150901863125102\\
1.697	0.575798164917097\\
1.698	0.867868694763509\\
1.699	0.960370320056321\\
1.7	0.832455950827184\\
1.701	0.513871742992043\\
1.702	0.0780401620565451\\
1.703	-0.374862786117682\\
1.704	-0.740935378561036\\
1.705	-0.936389026196174\\
1.706	-0.916728082460401\\
1.707	-0.686879789702822\\
1.708	-0.299968078654284\\
1.709	0.154965436947736\\
1.71	0.573454960026214\\
1.711	0.859601340209777\\
1.712	0.948050110650514\\
1.713	0.81891932351315\\
1.714	0.502267192701502\\
1.715	0.0710959825085849\\
1.716	-0.375479643676189\\
1.717	-0.735018728550089\\
1.718	-0.925255606766043\\
1.719	-0.902924775317072\\
1.72	-0.673600941254878\\
1.721	-0.290316240939887\\
1.722	0.158704254677636\\
1.723	0.570352263688779\\
1.724	0.850315431695027\\
1.725	0.934687334710317\\
1.726	0.804556298025563\\
1.727	0.49024238794094\\
1.728	0.0642337853179641\\
1.729	-0.37553204524681\\
1.73	-0.72818601463287\\
1.731	-0.913066143216138\\
1.732	-0.888168940611044\\
1.733	-0.659692298858977\\
1.734	-0.280501824214132\\
1.735	0.162101839854672\\
1.736	0.566484046903393\\
1.737	0.840016828273455\\
1.738	0.920298413388262\\
1.739	0.789390065150738\\
1.74	0.477821906085363\\
1.741	0.0574738103082813\\
1.742	-0.375008820767883\\
1.743	-0.720437770623464\\
1.744	-0.899832788458984\\
1.745	-0.872481557480467\\
1.746	-0.645178808809192\\
1.747	-0.270547942115867\\
1.748	0.165142303720255\\
1.749	0.561845372665495\\
1.75	0.828712732354211\\
1.751	0.863247242427621\\
1.752	0.699793489438015\\
1.753	0.376349303002357\\
1.754	-0.136888944841846\\
1.755	-0.470168769460968\\
1.756	-0.69476251128746\\
1.757	-0.759475180140778\\
1.758	-0.60848510109837\\
1.759	-0.318975471883429\\
1.76	0.141730374761946\\
1.761	0.486662498632786\\
1.762	0.776527188638785\\
1.763	0.80612707522204\\
1.764	0.650858995072064\\
1.765	0.346841438532051\\
1.766	-0.0358084970247524\\
1.767	-0.409147865254434\\
1.768	-0.687621517303102\\
1.769	-0.80767006667593\\
1.77	-0.742237862484108\\
1.771	-0.506869159564075\\
1.772	-0.156019233143995\\
1.773	0.229544987975797\\
1.774	0.561339526971239\\
1.775	0.763471847240382\\
1.776	0.790001616746803\\
1.777	0.635382026621012\\
1.778	0.33560854526228\\
1.779	-0.0401600380180021\\
1.78	-0.405558022312599\\
1.781	-0.676864891036784\\
1.782	-0.792189410825786\\
1.783	-0.725589357590002\\
1.784	-0.49290541122162\\
1.785	-0.147997713238545\\
1.786	0.229721727595418\\
1.787	0.55357467946383\\
1.788	0.749509481992278\\
1.789	0.773035088811213\\
1.79	0.619323552660391\\
1.791	0.324187033067274\\
1.792	-0.0442648458614713\\
1.793	-0.401344043812047\\
1.794	-0.665251486763931\\
1.795	-0.775817329789256\\
1.796	-0.708220252989058\\
1.797	-0.478557473391402\\
1.798	-0.140016057699289\\
1.799	0.229444841590404\\
1.8	0.545048048948569\\
1.801	0.734653509295948\\
1.802	0.755249373186586\\
1.803	0.602708861682747\\
1.804	0.312599729580788\\
1.805	-0.048107868879073\\
1.806	-0.396502179228835\\
1.807	-0.652789765024466\\
1.808	-0.758572569666959\\
1.809	-0.69015525765602\\
1.81	-0.463850294907841\\
1.811	-0.132093657453794\\
1.812	0.228705022203506\\
1.813	0.535762607714437\\
1.814	0.718918531796008\\
1.815	0.736667348285271\\
1.816	0.585563819094391\\
1.817	0.300869486907409\\
1.818	-0.0516745881410082\\
1.819	-0.391029643930557\\
1.82	-0.639489361371335\\
1.821	-0.740474988675545\\
1.822	-0.671419872747038\\
1.823	-0.448809114206506\\
1.824	-0.124249624310611\\
1.825	0.227493744043469\\
1.826	0.525722431930911\\
1.827	0.702320321751168\\
1.828	0.717312857307099\\
1.829	0.567914827512358\\
1.83	0.289019143277637\\
1.831	-0.0549510455438871\\
1.832	-0.384924630456999\\
1.833	-0.625361078207604\\
1.834	-0.64501903100611\\
1.835	-0.577194991507226\\
1.836	-0.377433896616145\\
1.837	-0.0920537813545398\\
1.838	0.213205750085346\\
1.839	0.468328541258511\\
1.84	0.620843890292004\\
1.841	0.630665913937051\\
1.842	0.35723885408737\\
1.843	0.00284324400803066\\
1.844	-0.291639941549773\\
1.845	-0.518034448356706\\
1.846	-0.624777257135251\\
1.847	-0.58794337064499\\
1.848	-0.455717273995617\\
1.849	-0.155741995509743\\
1.85	0.178556868829434\\
1.851	0.470450002907029\\
1.852	0.653268784295994\\
1.853	0.685633665191513\\
1.854	0.560819223397474\\
1.855	0.308136581260774\\
1.856	-0.0139471309808636\\
1.857	-0.331337751870893\\
1.858	-0.571360854465585\\
1.859	-0.679403985123407\\
1.86	-0.631342973967453\\
1.861	-0.438924802871577\\
1.862	-0.146906801990121\\
1.863	0.177353354483795\\
1.864	0.459435784683131\\
1.865	0.634940033565205\\
1.866	0.664189042201356\\
1.867	0.541197972606092\\
1.868	0.29488079307101\\
1.869	-0.0177439941119938\\
1.87	-0.324752645868669\\
1.871	-0.555864874326635\\
1.872	-0.658533938958555\\
1.873	-0.609894082220568\\
1.874	-0.421848808156229\\
1.875	-0.138168717993681\\
1.876	0.175695884649633\\
1.877	0.447716761844805\\
1.878	0.615819090387453\\
1.879	0.642047854181628\\
1.88	0.5211360699507\\
1.881	0.2815409356822\\
1.882	-0.0212502909520618\\
1.883	-0.317570760587559\\
1.884	-0.539604696284596\\
1.885	-0.636909164973011\\
1.886	-0.587873970057929\\
1.887	-0.404516150744754\\
1.888	-0.129546523437359\\
1.889	0.173578136993447\\
1.89	0.435300570723123\\
1.891	0.595925819277918\\
1.892	0.619237623913372\\
1.893	0.500662338554955\\
1.894	0.268140455440885\\
1.895	-0.0244534014072395\\
1.896	-0.309793257500523\\
1.897	-0.522595032671241\\
1.898	-0.614554554351184\\
1.899	-0.565311967140297\\
1.9	-0.386953813974404\\
1.901	-0.121058595699116\\
1.902	0.170994622462203\\
1.903	0.422195917913444\\
1.904	0.575281143777032\\
1.905	0.595786676843616\\
1.906	0.479805962568851\\
1.907	0.254702635412107\\
1.908	-0.0273413540990004\\
1.909	-0.301422281056293\\
1.91	-0.504851684807162\\
1.911	-0.591495940954646\\
1.912	-0.542237981558537\\
1.913	-0.369188862205519\\
1.914	-0.11272287804585\\
1.915	0.167940699671708\\
1.916	0.408412574120696\\
1.917	0.553907021151452\\
1.918	0.571724102482675\\
1.919	0.45859644419652\\
1.92	0.241250557996517\\
1.921	-0.140074628847459\\
1.922	-0.391689898127603\\
1.923	-0.507636913799477\\
1.924	-0.506537318036436\\
1.925	-0.37994882930959\\
1.926	-0.167251506444634\\
1.927	0.141940409784922\\
1.928	0.364851854677915\\
1.929	0.562423297898819\\
1.93	0.578240587806371\\
1.931	0.442416618701747\\
1.932	0.197488276583739\\
1.933	-0.0909463280495779\\
1.934	-0.356591044689795\\
1.935	-0.538820777396028\\
1.936	-0.596518252659971\\
1.937	-0.517349697690517\\
1.938	-0.320387338973662\\
1.939	-0.0515245676460871\\
1.94	0.227216206079721\\
1.941	0.451992266485326\\
1.942	0.571764564882246\\
1.943	0.559886813023946\\
1.944	0.420028274739348\\
1.945	0.185115032017808\\
1.946	-0.0904175379610175\\
1.947	-0.343238990428325\\
1.948	-0.515681631808408\\
1.949	-0.568895173106703\\
1.95	-0.491597295573244\\
1.951	-0.302449675352092\\
1.952	-0.0455630710234073\\
1.953	0.21978815608363\\
1.954	0.432844123326855\\
1.955	0.545273535646454\\
1.956	0.53213715470376\\
1.957	0.397413764245816\\
1.958	0.17286565020239\\
1.959	-0.0894451826145167\\
1.96	-0.329227737936261\\
1.961	-0.491821059469645\\
1.962	-0.540655481359173\\
1.963	-0.465475098406649\\
1.964	-0.284473290443495\\
1.965	-0.0399012389647934\\
1.966	0.211793004977556\\
1.967	0.412993869063188\\
1.968	0.518108371382365\\
1.969	0.503897048789794\\
1.97	0.374604961813776\\
1.971	0.160761563599125\\
1.972	-0.0880232527488361\\
1.973	-0.314568124272872\\
1.974	-0.467264272191359\\
1.975	-0.511832961441717\\
1.976	-0.439017664509222\\
1.977	-0.26648552358305\\
1.978	-0.0345528520990918\\
1.979	0.203233746889446\\
1.98	0.392460614538903\\
1.981	0.490299911873272\\
1.982	0.475201954010146\\
1.983	0.35163375222555\\
1.984	0.148823700372682\\
1.985	-0.0861466398235919\\
1.986	-0.299272073915224\\
1.987	-0.442037503337361\\
1.988	-0.482462116324847\\
1.989	-0.412259802485633\\
1.99	-0.248513438720475\\
1.991	-0.0295309550152334\\
1.992	0.194114400934705\\
1.993	0.371264546188016\\
1.994	0.461879873529478\\
1.995	0.446087803878845\\
1.996	0.328531983969667\\
1.997	0.137072450851284\\
1.998	-0.0838111488303995\\
1.999	-0.283352587850451\\
2	-0.416167975697678\\
2.001	-0.431432054481655\\
2.002	-0.347984138522355\\
2.003	-0.18589533404965\\
2.004	0.0274774383768002\\
2.005	0.20320625859219\\
2.006	0.341173627768424\\
2.007	0.370605636337626\\
2.008	0.31507337677638\\
2.009	0.153199194811849\\
2.01	-0.0421513612147481\\
2.011	-0.235038656604322\\
2.012	-0.372462207927365\\
2.013	-0.384786065734558\\
2.014	-0.309107469880531\\
2.015	-0.16367785461537\\
2.016	0.017514808575798\\
2.017	0.192687523028829\\
2.018	0.321898206821708\\
2.019	0.376153652661629\\
2.02	0.343912500359905\\
2.021	0.233525291535402\\
2.022	0.0710994626258147\\
2.023	-0.105670516283135\\
2.024	-0.256250817748214\\
2.025	-0.346563727811751\\
2.026	-0.356698996196929\\
2.027	-0.285296261008714\\
2.028	-0.149635600123308\\
2.029	0.0185336916064537\\
2.03	0.180421541999516\\
2.031	0.299145161840903\\
2.032	0.348132433031936\\
2.033	0.317065898865368\\
2.034	0.214038493039726\\
2.035	0.0634749126658641\\
2.036	-0.0996534685404704\\
2.037	-0.237951098025026\\
2.038	-0.320171678228391\\
2.039	-0.328276759857551\\
2.04	-0.261385189492658\\
2.041	-0.135750622494363\\
2.042	0.0191761521461298\\
2.043	0.167648659558682\\
2.044	0.275873202058173\\
2.045	0.319700869555517\\
2.046	0.290012207833749\\
2.047	0.194594792646988\\
2.048	0.0561321957336488\\
2.049	-0.0931827044281728\\
2.05	-0.219132186653339\\
2.051	-0.29331597963927\\
2.052	-0.299553840665663\\
2.053	-0.237405340873434\\
2.054	-0.122043421322235\\
2.055	0.0194370277598666\\
2.056	0.154380264110163\\
2.057	0.25210765766203\\
2.058	0.290892400204579\\
2.059	0.262785257872593\\
2.06	0.175220597557329\\
2.061	0.0490841845710889\\
2.062	-0.0862618774741669\\
2.063	-0.199813440698824\\
2.064	-0.266027240592453\\
2.065	-0.270565041331586\\
2.066	-0.213387676758827\\
2.067	-0.108533959216224\\
2.068	0.0193119804718175\\
2.069	0.140628663841632\\
2.07	0.227874660003016\\
2.071	0.261740959510126\\
2.072	0.235418956701286\\
2.073	0.155941955491864\\
2.074	0.0423430402140048\\
2.075	-0.0788955390589877\\
2.076	-0.18001509217893\\
2.077	-0.238336718339901\\
2.078	-0.241345436632715\\
2.079	-0.189362991620784\\
2.08	-0.0952416320928678\\
2.081	0.0187975060927112\\
2.082	0.126407073497495\\
2.083	0.203201108857507\\
2.084	0.206919668244403\\
2.085	0.183327059470193\\
2.086	0.118493329028078\\
2.087	0.0279986855067\\
2.088	-0.067038860883027\\
2.089	-0.144890814073158\\
2.09	-0.189951390495896\\
2.091	-0.191138755537287\\
2.092	-0.107088433438171\\
2.093	2.30375614542326e-06\\
2.094	0.0873255160238818\\
2.095	0.152906484779227\\
2.096	0.182294631302635\\
2.097	0.169599189712807\\
2.098	0.129395009545258\\
2.099	0.043283153709159\\
2.1	-0.0506744048656404\\
2.101	-0.130925704961555\\
2.102	-0.179541379807632\\
2.103	-0.18621777698784\\
2.104	-0.150445927470002\\
2.105	-0.0813934634315246\\
2.106	0.00441949046942052\\
2.107	0.0870664789315376\\
2.108	0.147841658185855\\
2.109	0.173493169912253\\
2.11	0.159104972635341\\
2.111	0.109002289964417\\
2.112	0.0355239963489033\\
2.113	-0.0440023514911206\\
2.114	-0.111344184454806\\
2.115	-0.151544430647461\\
2.116	-0.15624022543062\\
2.117	-0.125384254791031\\
2.118	-0.0670190809016115\\
2.119	0.00478945344864949\\
2.12	0.0733347150205327\\
2.121	0.123155863220868\\
2.122	0.143524431234058\\
2.123	0.130744811597665\\
2.124	0.088777749638569\\
2.125	0.0280953089612095\\
2.126	-0.0369156916877961\\
2.127	-0.0913614400736098\\
2.128	-0.12325359765635\\
2.129	-0.126144529773983\\
2.13	-0.100407101421144\\
2.131	-0.0529111928374572\\
2.132	0.00477420215880135\\
2.133	0.0591898399785184\\
2.134	0.0981260500814173\\
2.135	0.113361161928281\\
2.136	0.102384623243836\\
2.137	0.0687469048926615\\
2.138	0.0210078231711202\\
2.139	-0.0294209648479867\\
2.14	-0.0709997825787422\\
2.141	-0.0947018212912377\\
2.142	-0.0959666615134047\\
2.143	-0.0755451672364397\\
2.144	-0.0390881373305605\\
2.145	0.00437200037817281\\
2.146	0.0446471290287333\\
2.147	0.0727809879423763\\
2.148	0.0830389906239134\\
2.149	0.0740586742698818\\
2.15	0.0489347494595\\
2.151	0.0142714855935731\\
2.152	-0.0215255747029955\\
2.153	-0.0502822650026397\\
2.154	-0.0659224894309947\\
2.155	-0.0657426407636649\\
2.156	-0.0508287909575115\\
2.157	-0.0255675660262651\\
2.158	0.00358196343961942\\
2.159	0.0297226755491588\\
2.16	0.0471500401682594\\
2.161	0.05259377793369\\
2.162	0.0458010473932343\\
2.163	0.0293657203157927\\
2.164	0.00789544330324047\\
2.165	-0.0132377808524716\\
2.166	-0.0292326531311206\\
2.167	-0.0369493936336092\\
2.168	-0.0355084884072601\\
2.169	-0.0262879092579269\\
2.17	-0.0123664196538692\\
2.171	0.0057117174625491\\
2.172	0.0164744514279695\\
2.173	0.0231410787000493\\
2.174	0.0208580488072357\\
2.175	0.0121881220183209\\
2.176	0.00304632971300937\\
2.177	-0.00487718036559477\\
2.178	-0.0100199141205816\\
2.179	-0.0113377889418755\\
2.18	-0.0085856939123437\\
2.181	-0.00439335477947787\\
2.182	-0.000850874805965987\\
2.183	0.000623685088646214\\
2.184	-0.000412552342751003\\
2.185	-0.00328265114400439\\
2.186	-0.00644604027490186\\
2.187	-0.00805455836915065\\
2.188	-0.00663425702901312\\
2.189	-0.0016773258236621\\
2.19	0.00604995120578589\\
2.191	0.0145978322928761\\
2.192	0.0213211091858273\\
2.193	0.0236431441502789\\
2.194	0.0198845555857738\\
2.195	0.00991186323349024\\
2.196	-0.00460321352514157\\
2.197	-0.020425812139834\\
2.198	-0.0334782871235299\\
2.199	-0.039878593933947\\
2.2	-0.0370348178121575\\
2.201	-0.024497888386069\\
2.202	-0.00431756450884295\\
2.203	0.0192380792496572\\
2.204	0.0405788751875695\\
2.205	0.0541179123544145\\
2.206	0.0557120794730857\\
2.207	0.0438508115560947\\
2.208	0.0202655811394569\\
2.209	-0.0102400913475136\\
2.21	-0.0407532900061206\\
2.211	-0.063818149604949\\
2.212	-0.0732511656074592\\
2.213	-0.0657647933744976\\
2.214	-0.0419797398724579\\
2.215	-0.00653442167027508\\
2.216	0.0327913630429913\\
2.217	0.0667806112605662\\
2.218	0.0869386520135354\\
2.219	0.0876022235444326\\
2.22	0.06747738068591\\
2.221	0.0301985669519052\\
2.222	-0.0162796399296439\\
2.223	-0.0613703468380026\\
2.224	-0.0942659575609357\\
2.225	-0.106524206535123\\
2.226	-0.0942107951881\\
2.227	-0.059059753273748\\
2.228	-0.00832609621342958\\
2.229	0.0466929351187042\\
2.23	0.0931714010632687\\
2.231	0.119744221124131\\
2.232	0.119276027502303\\
2.233	0.0907369361663946\\
2.234	0.0397000186796289\\
2.235	-0.0227136486035264\\
2.236	-0.0822516594249112\\
2.237	-0.124785123571489\\
2.238	-0.139658310890478\\
2.239	-0.122339692533693\\
2.24	-0.0757187155745268\\
2.241	-0.00969172137342692\\
2.242	0.0609251223497341\\
2.243	0.119719116073454\\
2.244	0.152495454368813\\
2.245	0.150696328837743\\
2.246	0.113602892354842\\
2.247	0.0487600577173186\\
2.248	-0.0295330162765025\\
2.249	-0.103371254723173\\
2.25	-0.15533880264616\\
2.251	-0.165175514440139\\
2.252	-0.13674332576302\\
2.253	-0.07556433416009\\
2.254	0.00908710781034468\\
2.255	0.0936983038637679\\
2.256	0.142731985493074\\
2.257	0.15982266412425\\
2.258	0.140108284607776\\
2.259	0.0710939676287846\\
2.26	-0.0160726679209859\\
2.261	-0.106361963576856\\
2.262	-0.173870676687486\\
2.263	-0.183530142466172\\
2.264	-0.150712602628871\\
2.265	-0.0820051065587304\\
2.266	0.0074689414426748\\
2.267	0.0973729037857677\\
2.268	0.166779277747929\\
2.269	0.199040671676992\\
2.27	0.18577574774582\\
2.271	0.129017300627064\\
2.272	0.040977886033622\\
2.273	-0.0585665010209477\\
2.274	-0.146716994209629\\
2.275	-0.202719956373105\\
2.276	-0.212850517147207\\
2.277	-0.173762979445643\\
2.278	-0.0934930583358395\\
2.279	0.0101718950617545\\
2.28	0.113629835054655\\
2.281	0.19283785160812\\
2.282	0.228899301593914\\
2.283	0.212565956552295\\
2.284	0.146583854582578\\
2.285	0.0452931471122392\\
2.286	-0.0684790284000756\\
2.287	-0.16856171519899\\
2.288	-0.23146082438363\\
2.289	-0.241872133645006\\
2.29	-0.196393431905468\\
2.291	-0.104537911877449\\
2.292	0.0132371799155413\\
2.293	0.130082814477729\\
2.294	0.218879269248525\\
2.295	0.258530456615532\\
2.296	0.238970643561677\\
2.297	0.163696484854854\\
2.298	0.0491922571390759\\
2.299	-0.078672058661988\\
2.3	-0.190484722914395\\
2.301	-0.260058284796141\\
2.302	-0.270561077528979\\
2.303	-0.218578951038792\\
2.304	-0.115129325778071\\
2.305	0.016658097323306\\
2.306	0.146709664706417\\
2.307	0.244871006103148\\
2.308	0.287898779066921\\
2.309	0.26495977867579\\
2.31	0.180337412531011\\
2.311	0.0526737785077749\\
2.312	-0.0891303725169307\\
2.313	-0.212457669254633\\
2.314	-0.288477414584071\\
2.315	-0.298883915243261\\
2.316	-0.240295305318239\\
2.317	-0.125257851962029\\
2.318	0.0204271473475228\\
2.319	0.163487686042257\\
2.32	0.27078041631163\\
2.321	0.316969219940154\\
2.322	0.290503999208327\\
2.323	0.196489729948588\\
2.324	0.0557371460573455\\
2.325	-0.0998380802852702\\
2.326	-0.234451894297469\\
2.327	-0.316683410710105\\
2.328	-0.326807737805689\\
2.329	-0.261519070858572\\
2.33	-0.134914945407364\\
2.331	0.0245360417821624\\
2.332	0.180393689119621\\
2.333	0.296574777524497\\
2.334	0.345707085451566\\
2.335	0.280565578226884\\
2.336	0.185707662808651\\
2.337	0.0467509565643883\\
2.338	-0.104734594609445\\
2.339	-0.233890279430504\\
2.34	-0.313496084259348\\
2.341	-0.301059752614669\\
2.342	-0.183966128982493\\
2.343	-0.0413728816125046\\
2.344	0.150344288537985\\
2.345	0.270626558883677\\
2.346	0.329818347720971\\
2.347	0.313526117225237\\
2.348	0.246351750576787\\
2.349	0.0857083816680279\\
2.35	-0.0965639593971417\\
2.351	-0.25860776227821\\
2.352	-0.362764729380201\\
2.353	-0.38432697271575\\
2.354	-0.317392599282043\\
2.355	-0.17643919096651\\
2.356	0.0067962451883789\\
2.357	0.190461229678863\\
2.358	0.332148026567736\\
2.359	0.398686139389435\\
2.36	0.373905720464368\\
2.361	0.262555392857633\\
2.362	0.0894277684813818\\
2.363	-0.106156054186229\\
2.364	-0.279277109785628\\
2.365	-0.389735993971873\\
2.366	-0.411387047044692\\
2.367	-0.338321986700151\\
2.368	-0.186441642277455\\
2.369	0.00999449564451962\\
2.37	0.206094584410161\\
2.371	0.35659450172145\\
2.372	0.426306531005878\\
2.373	0.398344533202887\\
2.374	0.278203391796331\\
2.375	0.0927095531700257\\
2.376	-0.115965040780536\\
2.377	-0.299890846544568\\
2.378	-0.416390580143785\\
2.379	-0.437941717512474\\
2.38	-0.358673967139481\\
2.381	-0.195928827285922\\
2.382	0.0135254695899262\\
2.383	0.221799587713662\\
2.384	0.380833412071099\\
2.385	0.453486951968909\\
2.386	0.422212169724078\\
2.387	0.293281322007062\\
2.388	0.0955551515168595\\
2.389	-0.125974015887619\\
2.39	-0.320420509316876\\
2.391	-0.442695053632199\\
2.392	-0.463960303797858\\
2.393	-0.378427690280615\\
2.394	-0.204894520683147\\
2.395	0.0173793561965159\\
2.396	0.237552685231925\\
2.397	0.404832920445677\\
2.398	0.480194645130227\\
2.399	0.44548251500991\\
2.4	0.307775726118015\\
2.401	0.0979668469388162\\
2.402	-0.136165510965369\\
2.403	-0.34083750410781\\
2.404	-0.468616315254683\\
2.405	-0.489412849577872\\
2.406	-0.39756325119256\\
2.407	-0.213333444572052\\
2.408	0.0215456155072298\\
2.409	0.25332998178116\\
2.41	0.428561317244032\\
2.411	0.506397420661196\\
2.412	0.468130330155959\\
2.413	0.32167412863046\\
2.414	0.0999477824249064\\
2.415	-0.146521520316775\\
2.416	-0.361113147773245\\
2.417	-0.49412164638859\\
2.418	-0.514270161350607\\
2.419	-0.416061713524056\\
2.42	-0.221241270677413\\
2.421	0.0766630406458681\\
2.422	0.358696753982892\\
2.423	0.470193861926457\\
2.424	0.492519337384316\\
2.425	0.360228033624948\\
2.426	0.162322441428096\\
2.427	-0.0744178202192805\\
2.428	-0.348639293066429\\
2.429	-0.544078370033599\\
2.43	-0.564348643239223\\
2.431	-0.43530802134392\\
2.432	-0.196111532227542\\
2.433	0.0899371843779104\\
2.434	0.357258568402494\\
2.435	0.544132218520256\\
2.436	0.60694816491761\\
2.437	0.530382246896158\\
2.438	0.331121792336714\\
2.439	0.0542385378389434\\
2.44	-0.237005232760928\\
2.441	-0.475612055297299\\
2.442	-0.606262844222748\\
2.443	-0.598142223860007\\
2.444	-0.452202161528357\\
2.445	-0.201152763621419\\
2.446	0.0978656939020942\\
2.447	0.376288648718379\\
2.448	0.569850638259379\\
2.449	0.633420093515382\\
2.45	0.551520889560496\\
2.451	0.342088091413338\\
2.452	0.0525490371473612\\
2.453	-0.250916022187865\\
2.454	-0.498502122605575\\
2.455	-0.632838157236075\\
2.456	-0.622281192875139\\
2.457	-0.468365867777808\\
2.458	-0.2056560492878\\
2.459	0.106013998462695\\
2.46	0.395167946319526\\
2.461	0.595080994629568\\
2.462	0.659178357027587\\
2.463	0.571884769349717\\
2.464	0.352397936396019\\
2.465	0.0504741553241751\\
2.466	-0.26485054491853\\
2.467	-0.521047167872228\\
2.468	-0.658778065276354\\
2.469	-0.645640423974774\\
2.47	-0.483785657235379\\
2.471	-0.209623871338908\\
2.472	0.114364263479653\\
2.473	0.41386743135811\\
2.474	0.619789795507021\\
2.475	0.684192748240166\\
2.476	0.591453933230678\\
2.477	0.362046211747151\\
2.478	0.0480247587659557\\
2.479	-0.278784502946021\\
2.48	-0.543215108238739\\
2.481	-0.684050131608498\\
2.482	-0.668194620551926\\
2.483	-0.498449198977817\\
2.484	-0.213059679950322\\
2.485	0.122898095272585\\
2.486	0.432358054495768\\
2.487	0.643944074566353\\
2.488	0.708434010157035\\
2.489	0.610209583178391\\
2.49	0.371028894104611\\
2.491	0.0452124896069891\\
2.492	-0.29269331966524\\
2.493	-0.564974145097943\\
2.494	-0.708622701828057\\
2.495	-0.689919585918142\\
2.496	-0.512345325020125\\
2.497	-0.21596788153127\\
2.498	0.13159657295605\\
2.499	0.450610791452331\\
2.5	0.667511438150868\\
2.501	0.731873874336008\\
2.502	0.569239487341616\\
2.503	0.30816099505786\\
2.504	-0.0251000838519337\\
2.505	-0.336633456162538\\
2.506	-0.572118831577954\\
2.507	-0.629204139063197\\
2.508	-0.541773343377211\\
2.509	-0.268231650830326\\
2.51	0.0335056651259112\\
2.511	0.407135928781842\\
2.512	0.605004559214068\\
2.513	0.681744074204963\\
2.514	0.552965583467064\\
2.515	0.296364904278461\\
2.516	-0.0295998096900077\\
2.517	-0.350240190937484\\
2.518	-0.591752746837038\\
2.519	-0.698208224578646\\
2.52	-0.64450397449809\\
2.521	-0.442279669086738\\
2.522	-0.137403075015281\\
2.523	0.20043310553722\\
2.524	0.493643901106675\\
2.525	0.674571507421343\\
2.526	0.701098367464125\\
2.527	0.566450667738234\\
2.528	0.300910546222838\\
2.529	-0.0349921635463214\\
2.53	-0.364278477254034\\
2.531	-0.611163360060336\\
2.532	-0.718499283012013\\
2.533	-0.661004841418162\\
2.534	-0.451216151956333\\
2.535	-0.136760764150994\\
2.536	0.210454864008339\\
2.537	0.510689682418932\\
2.538	0.694683159145203\\
2.539	0.719634093026655\\
2.54	0.579156437482956\\
2.541	0.304896517025034\\
2.542	-0.0405943591647311\\
2.543	-0.378127074735937\\
2.544	-0.630027299135062\\
2.545	-0.738011935486494\\
2.546	-0.676674831429969\\
2.547	-0.459461268981\\
2.548	-0.135726939768012\\
2.549	0.220476769308184\\
2.55	0.527342942666435\\
2.551	0.714099123495431\\
2.552	0.737330860140364\\
2.553	0.591073512879536\\
2.554	0.308326583533079\\
2.555	-0.0463903954168445\\
2.556	-0.391761488083172\\
2.557	-0.648317268396313\\
2.558	-0.756722410054474\\
2.559	-0.691499185421688\\
2.56	-0.467012660475761\\
2.561	-0.134312148512497\\
2.562	0.23047784963652\\
2.563	0.543577170723465\\
2.564	0.732793502376201\\
2.565	0.754169374885838\\
2.566	0.602193648100744\\
2.567	0.311205421048507\\
2.568	-0.0523637991733299\\
2.569	-0.405157296600153\\
2.57	-0.666006577083103\\
2.571	-0.774607930760847\\
2.572	-0.705464301288153\\
2.573	-0.473869016988965\\
2.574	-0.132527636970749\\
2.575	0.240436946332042\\
2.576	0.559366225878971\\
2.577	0.750741240542089\\
2.578	0.770131464188816\\
2.579	0.612509736976309\\
2.58	0.313538599352405\\
2.581	-0.0584976556456234\\
2.582	-0.418290193849023\\
2.583	-0.683069179098102\\
2.584	-0.791646748292638\\
2.585	-0.637291701114569\\
2.586	-0.418974639423727\\
2.587	-0.103643322234405\\
2.588	0.236502994759171\\
2.589	0.523333235829957\\
2.59	0.697198710167543\\
2.591	0.665702985877506\\
2.592	0.404751882910519\\
2.593	0.0892034453721766\\
2.594	-0.330587684892786\\
2.595	-0.590789455311401\\
2.596	-0.71595192802849\\
2.597	-0.676895103744046\\
2.598	-0.528000515166588\\
2.599	-0.18196222836888\\
2.6	0.206918173258425\\
2.601	0.549361854082231\\
2.602	0.766507041864452\\
2.603	0.8080718816353\\
2.604	0.663997940886026\\
2.605	0.366878071362847\\
2.606	-0.0154160461801007\\
2.607	-0.395239222091072\\
2.608	-0.685268454468693\\
2.609	-0.81858089428784\\
2.61	-0.764097136934683\\
2.611	-0.533825839537626\\
2.612	-0.180221165289782\\
2.613	0.215766455276032\\
2.614	0.563224040367771\\
2.615	0.782150515533183\\
2.616	0.821878450080372\\
2.617	0.672800728413265\\
2.618	0.36868799502495\\
2.619	-0.020960887101879\\
2.62	-0.406802757493392\\
2.621	-0.700137887207499\\
2.622	-0.833302888027631\\
2.623	-0.775279805552637\\
2.624	-0.538920293350545\\
2.625	-0.178102517072133\\
2.626	0.224551069177464\\
2.627	0.576595022697727\\
2.628	0.796987708924298\\
2.629	0.834749113800663\\
2.63	0.68075377113255\\
2.631	0.369930694761916\\
2.632	-0.0266588716691588\\
2.633	-0.41806911158999\\
2.634	-0.714327454864031\\
2.635	-0.847118463668548\\
2.636	-0.785538264321224\\
2.637	-0.543286052165584\\
2.638	-0.175619306125627\\
2.639	0.233251204253461\\
2.64	0.589451057345939\\
2.641	0.810997464719556\\
2.642	0.846670202489078\\
2.643	0.687854032394629\\
2.644	0.37061443590458\\
2.645	-0.0324923894066538\\
2.646	-0.429015447852773\\
2.647	-0.727814412988362\\
2.648	-0.86001024766032\\
2.649	-0.794864524949702\\
2.65	-0.546926335230567\\
2.651	-0.17278517371116\\
2.652	0.24184599954056\\
2.653	0.601768931289801\\
2.654	0.824159615195849\\
2.655	0.857629265911567\\
2.656	0.694099644064934\\
2.657	0.370748330280933\\
2.658	-0.0384435016388964\\
2.659	-0.439619196440454\\
2.66	-0.7405768177325\\
2.661	-0.871962016378765\\
2.662	-0.803251832750287\\
2.663	-0.549845393741437\\
2.664	-0.169614352367035\\
2.665	0.25031458080825\\
2.666	0.613526000012627\\
2.667	0.836455012067405\\
2.668	0.867615088872457\\
2.669	0.699489903157372\\
2.67	0.370342315324149\\
2.671	-0.0444939750366447\\
2.672	-0.506418162312682\\
2.673	-0.852666401647618\\
2.674	-0.817771076811645\\
2.675	-0.595049324123962\\
2.676	-0.265689557080468\\
2.677	0.125287742849137\\
2.678	0.574130140115861\\
2.679	0.79621242132425\\
2.68	0.921720980178288\\
2.681	0.740060123540028\\
2.682	0.31816599953597\\
2.683	-0.146145106264511\\
2.684	-0.577643954104553\\
2.685	-0.87714177279564\\
2.686	-0.9756167199712\\
2.687	-0.850121944138446\\
2.688	-0.52913205738767\\
2.689	-0.0860824718999097\\
2.69	0.377432570912979\\
2.691	0.754958638637347\\
2.692	0.959632778882799\\
2.693	0.944171304161694\\
2.694	0.711793911553251\\
2.695	0.315560145236919\\
2.696	-0.153746805541125\\
2.697	-0.588422011067384\\
2.698	-0.888559414091024\\
2.699	-0.985016646531109\\
2.7	-0.855344727002326\\
2.701	-0.529012270667287\\
2.702	-0.0807085636716846\\
2.703	0.38675257297219\\
2.704	0.766014502652208\\
2.705	0.969835735431423\\
2.706	0.95116004115878\\
2.707	0.713981081678867\\
2.708	0.312492896600301\\
2.709	-0.161294161448298\\
2.71	-0.598641878403412\\
2.711	-0.89904312576477\\
2.712	-0.993321820711529\\
2.713	-0.859564201081782\\
2.714	-0.528212098781592\\
2.715	-0.075134477197698\\
2.716	0.395745820574234\\
2.717	0.776291416098643\\
2.718	0.978986648646561\\
2.719	0.957065926957649\\
2.72	0.715304255990621\\
2.721	0.308979981727724\\
2.722	-0.168765625478759\\
2.723	-0.608281223936031\\
2.724	-0.908574997449779\\
2.725	-1.00052291497369\\
2.726	-0.862781771559036\\
2.727	-0.526743322831393\\
2.728	-0.0693795957715306\\
2.729	0.404389866184604\\
2.73	0.785769107269392\\
2.731	0.987072141827267\\
2.732	0.961885579650617\\
2.733	0.715770809444914\\
2.734	0.305037785112269\\
2.735	-0.176139646700181\\
2.736	-0.617318368059047\\
2.737	-0.917138275931061\\
2.738	-1.00661199633004\\
2.739	-0.865000153309785\\
2.74	-0.524618645894961\\
2.741	-0.0634636235265097\\
2.742	0.412662617148765\\
2.743	0.79442825346002\\
2.744	0.994080162388815\\
2.745	0.965617010682077\\
2.746	0.715389257504859\\
2.747	0.300683315078626\\
2.748	-0.183394711569382\\
2.749	-0.625732321544111\\
2.75	-0.924717392161255\\
2.751	-1.01158253629666\\
2.752	-0.784305512494368\\
2.753	-0.423050629850638\\
2.754	0.0356027678809142\\
2.755	0.528077505937018\\
2.756	0.782975729603972\\
2.757	0.858251018742202\\
2.758	0.736499399175298\\
2.759	0.362913960273135\\
2.76	-0.0471918715005699\\
2.761	-0.552397807233474\\
2.762	-0.818324204148786\\
2.763	-0.919554941226259\\
2.764	-0.74400450602969\\
2.765	-0.397523381636444\\
2.766	0.0404245566962913\\
2.767	0.469327629377296\\
2.768	0.790696779570496\\
2.769	0.930683966915931\\
2.77	0.857053588876488\\
2.771	0.58660623648843\\
2.772	0.181344959499933\\
2.773	-0.265741076208795\\
2.774	-0.65201561611998\\
2.775	-0.88875967047684\\
2.776	-0.9215504708668\\
2.777	-0.742773453904962\\
2.778	-0.393390433026049\\
2.779	0.0464466148960813\\
2.78	0.475785122512399\\
2.781	0.796045237648091\\
2.782	0.933656959211966\\
2.783	0.856962343590498\\
2.784	0.58349921555564\\
2.785	0.175990417611396\\
2.786	-0.272044094663231\\
2.787	-0.657751548658789\\
2.788	-0.892560138525432\\
2.789	-0.922520288335307\\
2.79	-0.740701368745255\\
2.791	-0.388795015720533\\
2.792	0.0524458729643834\\
2.793	0.48173964451149\\
2.794	0.800526314592228\\
2.795	0.935597939104694\\
2.796	0.855912233023679\\
2.797	0.579727464870645\\
2.798	0.170418544594653\\
2.799	-0.278066847808427\\
2.8	-0.662774082047226\\
2.801	-0.895378368355986\\
2.802	-0.92246531513233\\
2.803	-0.737798082650041\\
2.804	-0.383753566013553\\
2.805	0.0584031392127931\\
2.806	0.487173738495512\\
2.807	0.804128369655604\\
2.808	0.936503800449928\\
2.809	0.853909406529324\\
2.81	0.575304945295251\\
2.811	0.164647842887516\\
2.812	-0.283790621848848\\
2.813	-0.667068668484376\\
2.814	-0.897207378995652\\
2.815	-0.921387766596275\\
2.816	-0.734074485118167\\
2.817	-0.378283096777816\\
2.818	0.0642992594948727\\
2.819	0.492070590646674\\
2.82	0.806840862139727\\
2.821	0.936372739986118\\
2.822	0.850961218125607\\
2.823	0.570246445755077\\
2.824	0.158697075010015\\
2.825	-0.289197071031292\\
2.826	-0.670621671333566\\
2.827	-0.898041433243262\\
2.828	-0.919291147057506\\
2.829	-0.729542502009274\\
2.83	-0.37240116512968\\
2.831	0.0701151533146169\\
2.832	0.496414061688959\\
2.833	0.808654370923681\\
2.834	0.935204260369212\\
2.835	0.750594054924746\\
2.836	0.492207544203222\\
2.837	0.120947461517965\\
2.838	-0.277935289351868\\
2.839	-0.612880683584718\\
2.84	-0.807038553757491\\
2.841	-0.776070304947451\\
2.842	-0.567010820504706\\
2.843	-0.102961324913361\\
2.844	0.384557821880646\\
2.845	0.685290860005226\\
2.846	0.828616206140166\\
2.847	0.78171316745103\\
2.848	0.555436990528625\\
2.849	0.208712688501371\\
2.85	-0.238236677825123\\
2.851	-0.630278389749516\\
2.852	-0.877469716972638\\
2.853	-0.923160797123227\\
2.854	-0.756978637531502\\
2.855	-0.417181998225639\\
2.856	0.0181474415031356\\
2.857	0.449049265351501\\
2.858	0.776639624180638\\
2.859	0.925805570109586\\
2.86	0.862429417802493\\
2.861	0.601192959587236\\
2.862	0.202176202449744\\
2.863	-0.242961404082436\\
2.864	-0.632038530810469\\
2.865	-0.875810124479068\\
2.866	-0.918440219806463\\
2.867	-0.750292459528207\\
2.868	-0.410108064916871\\
2.869	0.0239209321206914\\
2.87	0.452126103931421\\
2.871	0.776252396591876\\
2.872	0.922005864746271\\
2.873	0.856084542972685\\
2.874	0.593787960071929\\
2.875	0.195466372934539\\
2.876	-0.247366221358705\\
2.877	-0.633059497924335\\
2.878	-0.873162621511592\\
2.879	-0.912710720695865\\
2.88	-0.742808772522746\\
2.881	-0.402631610320877\\
2.882	0.0296094908723047\\
2.883	0.454650444485291\\
2.884	0.774972688996066\\
2.885	0.917179514744426\\
2.886	0.848815441411332\\
2.887	0.585773976010643\\
2.888	0.188602854875032\\
2.889	-0.25143436051131\\
2.89	-0.633331336173517\\
2.891	-0.869526409074092\\
2.892	-0.905980861091211\\
2.893	-0.734543513432523\\
2.894	-0.394772233331636\\
2.895	0.0351944342392422\\
2.896	0.456608891092695\\
2.897	0.772795537271532\\
2.898	0.911331166257381\\
2.899	0.84063530281026\\
2.9	0.577169673627535\\
2.901	0.181605436878065\\
2.902	-0.255149536334313\\
2.903	-0.632845080092687\\
2.904	-0.864901954287175\\
2.905	-0.898260452413725\\
2.906	-0.725513564483807\\
2.907	-0.386549955094836\\
2.908	0.0406572767909407\\
2.909	0.45798882016637\\
2.91	0.769717145127411\\
2.911	0.90446675873856\\
2.912	0.831558436759675\\
2.913	0.567994407000716\\
2.914	0.174494004684621\\
2.915	-0.258495979310746\\
2.916	-0.631592773229043\\
2.917	-0.859290993196694\\
2.918	-0.889560541597258\\
2.919	-0.715736724571944\\
2.92	-0.377985182989409\\
2.921	0.0459797662069646\\
2.922	0.613376683743262\\
2.923	0.868157585960948\\
2.924	0.830662059913518\\
2.925	0.602581997790337\\
2.926	0.267572292384142\\
2.927	-0.128302006084237\\
2.928	-0.58032278760665\\
2.929	-0.802828977815115\\
2.93	-0.927027230833133\\
2.931	-0.74269872194351\\
2.932	-0.318691869086241\\
2.933	0.146530564847553\\
2.934	0.577388982734627\\
2.935	0.875112982815413\\
2.936	0.97163284798843\\
2.937	0.845143953301884\\
2.938	0.52503186105357\\
2.939	0.0850458275306482\\
2.94	-0.373693495437493\\
2.941	-0.745936682118258\\
2.942	-0.946455608728069\\
2.943	-0.929559037475883\\
2.944	-0.699504580350068\\
2.945	-0.309434276866831\\
2.946	0.150901863125051\\
2.947	0.575798164917015\\
2.948	0.867868694763501\\
2.949	0.960370320056351\\
2.95	0.832455950827211\\
2.951	0.513871742992159\\
2.952	0.0780401620565202\\
2.953	-0.374862786117619\\
2.954	-0.740935378561077\\
2.955	-0.936389026196188\\
2.956	-0.916728082460406\\
2.957	-0.686879789702869\\
2.958	-0.299968078654223\\
2.959	0.154965436947704\\
2.96	0.573454960026282\\
2.961	0.859601340209792\\
2.962	0.948050110650534\\
2.963	0.818919323513203\\
2.964	0.502267192701526\\
2.965	0.0710959825086513\\
2.966	-0.37547964367613\\
2.967	-0.735018728550044\\
2.968	-0.925255606766049\\
2.969	-0.902924775317127\\
2.97	-0.673600941254995\\
2.971	-0.290316240939985\\
2.972	0.158704254677516\\
2.973	0.570352263688756\\
2.974	0.850315431694999\\
2.975	0.934687334710346\\
2.976	0.80455629802563\\
2.977	0.490242387940934\\
2.978	0.064233785318047\\
2.979	-0.375532045246878\\
2.98	-0.728186014632863\\
2.981	-0.913066143216175\\
2.982	-0.888168940611078\\
2.983	-0.65969229885895\\
2.984	-0.280501824214179\\
2.985	0.162101839854701\\
2.986	0.566484046903342\\
2.987	0.840016828273483\\
2.988	0.920298413388286\\
2.989	0.789390065150779\\
2.99	0.477821906085476\\
2.991	0.0574738103083456\\
2.992	-0.375008820767781\\
2.993	-0.720437770623421\\
2.994	-0.899832788458986\\
2.995	-0.872481557480513\\
2.996	-0.645178808809268\\
2.997	-0.270547942115965\\
2.998	0.165142303720183\\
2.999	0.561845372665464\\
3	0.828712732354216\\
3.001	0.904901051817762\\
3.002	0.699793489438062\\
3.003	0.376349303002386\\
3.004	-0.0325064046730823\\
3.005	-0.41125717625099\\
3.006	-0.673722378932827\\
3.007	-0.759475180140796\\
3.008	-0.649907717182191\\
3.009	-0.391658045234854\\
3.01	0.0428523869546912\\
3.011	0.466530817033467\\
3.012	0.719071816915358\\
3.013	0.806127075222078\\
3.014	0.650858995072098\\
3.015	0.346841438532162\\
3.016	-0.0358084970247316\\
3.017	-0.40914786525435\\
3.018	-0.68762151730314\\
3.019	-0.807670066675957\\
3.02	-0.742237862484134\\
3.021	-0.506869159564152\\
3.022	-0.156019233143982\\
3.023	0.229544987975772\\
3.024	0.561339526971253\\
3.025	0.763471847240397\\
3.026	0.790001616746826\\
3.027	0.635382026621052\\
3.028	0.335608545262334\\
3.029	-0.0401600380179334\\
3.03	-0.40555802231257\\
3.031	-0.676864891036767\\
3.032	-0.792189410825799\\
3.033	-0.725589357590062\\
3.034	-0.492905411221701\\
3.035	-0.147997713238654\\
3.036	0.229721727595306\\
3.037	0.553574679463783\\
3.038	0.749509481992282\\
3.039	0.773035088811251\\
3.04	0.619323552660468\\
3.041	0.324187033067312\\
3.042	-0.0442648458614246\\
3.043	-0.401344043812082\\
3.044	-0.665251486763931\\
3.045	-0.775817329789295\\
3.046	-0.708220252989091\\
3.047	-0.478557473391376\\
3.048	-0.140016057699327\\
3.049	0.229444841590469\\
3.05	0.545048048948568\\
3.051	0.734653509295971\\
3.052	0.755249373186623\\
3.053	0.602708861682773\\
3.054	0.31259972958086\\
3.055	-0.0481078688790067\\
3.056	-0.39650217922876\\
3.057	-0.652789765024444\\
3.058	-0.758572569666982\\
3.059	-0.690155257656088\\
3.06	-0.463850294907943\\
3.061	-0.132093657453845\\
3.062	0.228705022203452\\
3.063	0.535762607714431\\
3.064	0.718918531796032\\
3.065	0.736667348285309\\
3.066	0.585563819094412\\
3.067	0.300869486907429\\
3.068	-0.0516745881410425\\
3.069	-0.39102964393056\\
3.07	-0.639489361371375\\
3.071	-0.740474988675565\\
3.072	-0.671419872747046\\
3.073	-0.448809114206559\\
3.074	-0.124249624310614\\
3.075	0.227493744043395\\
3.076	0.525722431930931\\
3.077	0.702320321751167\\
3.078	0.71731285730713\\
3.079	0.567914827512449\\
3.08	0.289019143277671\\
3.081	-0.054951045543793\\
3.082	-0.384924630456969\\
3.083	-0.625361078207576\\
3.084	-0.721545531408493\\
3.085	-0.577194991507276\\
3.086	-0.377433896616188\\
3.087	-0.0920537813545882\\
3.088	0.213205750085336\\
3.089	0.468328541258521\\
3.09	0.615082868129617\\
3.091	0.590005145186935\\
3.092	0.429913027942365\\
3.093	0.0773914778642315\\
3.094	-0.291639941549752\\
3.095	-0.518034448356718\\
3.096	-0.624777257135263\\
3.097	-0.587943370645021\\
3.098	-0.416605751130626\\
3.099	-0.155741995509768\\
3.1	0.178556868829366\\
3.101	0.470450002907027\\
3.102	0.653268784296005\\
3.103	0.685633665191532\\
3.104	0.560819223397523\\
3.105	0.308136581260805\\
3.106	-0.0139471309808444\\
3.107	-0.331337751870893\\
3.108	-0.571360854465612\\
3.109	-0.67940398512343\\
3.11	-0.631342973967469\\
3.111	-0.438924802871585\\
3.112	-0.146906801990127\\
3.113	0.177353354483823\\
3.114	0.45943578468311\\
3.115	0.634940033565223\\
3.116	0.664189042201379\\
3.117	0.54119797260611\\
3.118	0.294880793071109\\
3.119	-0.0177439941119699\\
3.12	-0.324752645868606\\
3.121	-0.555864874326629\\
3.122	-0.658533938958566\\
3.123	-0.609894082220609\\
3.124	-0.421848808156327\\
3.125	-0.138168717993723\\
3.126	0.175695884649554\\
3.127	0.447716761844805\\
3.128	0.615819090387457\\
3.129	0.642047854181652\\
3.13	0.521136069950741\\
3.131	0.281540935682201\\
3.132	-0.0212502909520726\\
3.133	-0.317570760587588\\
3.134	-0.539604696284626\\
3.135	-0.636909164973035\\
3.136	-0.587873970057943\\
3.137	-0.404516150744761\\
3.138	-0.129546523437369\\
3.139	0.173578136993445\\
3.14	0.435300570723121\\
3.141	0.595925819277909\\
3.142	0.619237623913397\\
3.143	0.500662338555007\\
3.144	0.26814045544094\\
3.145	-0.0244534014071251\\
3.146	-0.30979325750049\\
3.147	-0.522595032671213\\
3.148	-0.614554554351207\\
3.149	-0.565311967140367\\
3.15	-0.386953813974439\\
3.151	-0.12105859569918\\
3.152	0.170994622462202\\
3.153	0.422195917913408\\
3.154	0.575281143777057\\
3.155	0.595786676843639\\
3.156	0.479805962568856\\
3.157	0.254702635412151\\
3.158	-0.0273413540990053\\
3.159	-0.301422281056275\\
3.16	-0.504851684807171\\
3.161	-0.591495940954664\\
3.162	-0.542237981558564\\
3.163	-0.369188862205548\\
3.164	-0.11272287804589\\
3.165	0.167940699671677\\
3.166	0.408412574120676\\
3.167	0.553907021151456\\
3.168	0.571724102482705\\
3.169	0.458596444196564\\
3.17	0.241250557996547\\
3.171	-0.0299028494809899\\
3.172	-0.32945808825745\\
3.173	-0.496040135874901\\
3.174	-0.526268369293437\\
3.175	-0.424353995538444\\
3.176	-0.167251506444662\\
3.177	0.0823092638201011\\
3.178	0.311376167730832\\
3.179	0.502792151934011\\
3.18	0.578240587806398\\
3.181	0.461651651965613\\
3.182	0.197488276583799\\
3.183	-0.0909463280495586\\
3.184	-0.356591044689731\\
3.185	-0.53882077739603\\
3.186	-0.596518252659989\\
3.187	-0.517349697690558\\
3.188	-0.320387338973743\\
3.189	-0.0515245676461391\\
3.19	0.227216206079672\\
3.191	0.451992266485317\\
3.192	0.571764564882256\\
3.193	0.559886813023973\\
3.194	0.420028274739372\\
3.195	0.185115032017826\\
3.196	-0.0904175379610217\\
3.197	-0.343238990428337\\
3.198	-0.515681631808432\\
3.199	-0.568895173106721\\
3.2	-0.491597295573252\\
3.201	-0.302449675352089\\
3.202	-0.0455630710234069\\
3.203	0.219788156083614\\
3.204	0.432844123326859\\
3.205	0.545273535646453\\
3.206	0.532137154703779\\
3.207	0.397413764245872\\
3.208	0.172865650202427\\
3.209	-0.0894451826144353\\
3.21	-0.329227737936234\\
3.211	-0.491821059469622\\
3.212	-0.540655481359192\\
3.213	-0.4654750984067\\
3.214	-0.284473290443531\\
3.215	-0.0399012389648418\\
3.216	0.211793004977546\\
3.217	0.412993869063197\\
3.218	0.518108371382382\\
3.219	0.50389704878981\\
3.22	0.374604961813786\\
3.221	0.160761563599116\\
3.222	-0.0880232527488408\\
3.223	-0.314568124272893\\
3.224	-0.467264272191367\\
3.225	-0.511832961441734\\
3.226	-0.439017664509242\\
3.227	-0.266485523583066\\
3.228	-0.0345528520991234\\
3.229	0.203233746889435\\
3.23	0.392460614538874\\
3.231	0.490299911873283\\
3.232	0.475201954010175\\
3.233	0.351633752225592\\
3.234	0.148823700372742\\
3.235	-0.0861466398235649\\
3.236	-0.299272073915196\\
3.237	-0.44203750333737\\
3.238	-0.48246211632487\\
3.239	-0.412259802485654\\
3.24	-0.248513438720509\\
3.241	-0.029530955015233\\
3.242	0.194114400934678\\
3.243	0.371264546188035\\
3.244	0.461879873529488\\
3.245	0.446087803878859\\
3.246	0.328531983969703\\
3.247	0.137072450851296\\
3.248	-0.0838111488303719\\
3.249	-0.283352587850446\\
3.25	-0.416167975697672\\
3.251	-0.452578122000055\\
3.252	-0.347984138522382\\
3.253	-0.185895334049691\\
3.254	0.0169936997321207\\
3.255	0.203206258592171\\
3.256	0.34117362776843\\
3.257	0.370605636337643\\
3.258	0.315073376776405\\
3.259	0.188163381810833\\
3.26	-0.0221447470911894\\
3.261	-0.225511125724455\\
3.262	-0.345158435972416\\
3.263	-0.384786065734579\\
3.264	-0.309107469880536\\
3.265	-0.163677854615394\\
3.266	0.0175148085758074\\
3.267	0.19268752302881\\
3.268	0.321898206821719\\
3.269	0.376153652661636\\
3.27	0.34391250035992\\
3.271	0.233525291535449\\
3.272	0.0710994626258334\\
3.273	-0.105670516283066\\
3.274	-0.256250817748204\\
3.275	-0.346563727811745\\
3.276	-0.356698996196947\\
3.277	-0.285296261008768\\
3.278	-0.149635600123338\\
3.279	0.0185336916064158\\
3.28	0.180421541999508\\
3.281	0.2991451618409\\
3.282	0.348132433031951\\
3.283	0.317065898865384\\
3.284	0.214038493039737\\
3.285	0.0634749126658679\\
3.286	-0.0996534685404815\\
3.287	-0.23795109802504\\
3.288	-0.320171678228401\\
3.289	-0.32827675985756\\
3.29	-0.261385189492671\\
3.291	-0.135750622494366\\
3.292	0.0191761521461044\\
3.293	0.167648659558682\\
3.294	0.275873202058162\\
3.295	0.319700869555524\\
3.296	0.290012207833776\\
3.297	0.194594792647008\\
3.298	0.0561321957337064\\
3.299	-0.0931827044281543\\
3.3	-0.219132186653304\\
3.301	-0.293315979639276\\
3.302	-0.299553840665682\\
3.303	-0.237405340873448\\
3.304	-0.122043421322277\\
3.305	0.0194370277598663\\
3.306	0.154380264110152\\
3.307	0.252107657662042\\
3.308	0.290892400204586\\
3.309	0.262785257872599\\
3.31	0.175220597557341\\
3.311	0.0490841845710885\\
3.312	-0.0862618774741515\\
3.313	-0.199813440698827\\
3.314	-0.266027240592456\\
3.315	-0.270565041331595\\
3.316	-0.213387676758844\\
3.317	-0.108533959216243\\
3.318	0.019311980471794\\
3.319	0.140628663841617\\
3.32	0.227874660003011\\
3.321	0.261740959510134\\
3.322	0.235418956701303\\
3.323	0.155941955491891\\
3.324	0.0423430402140184\\
3.325	-0.0788955390589667\\
3.326	-0.180015092178934\\
3.327	-0.238336718339899\\
3.328	-0.241345436632726\\
3.329	-0.189362991620807\\
3.33	-0.0952416320928661\\
3.331	0.0187975060926842\\
3.332	0.126407073497504\\
3.333	0.203201108857506\\
3.334	0.232280933880313\\
3.335	0.207947242857683\\
3.336	0.118493329028085\\
3.337	0.0279986855067302\\
3.338	-0.06703886088302\\
3.339	-0.144890814073142\\
3.34	-0.188186432773967\\
3.341	-0.178578073502342\\
3.342	-0.126838113190576\\
3.343	-0.0222607167106284\\
3.344	0.0658108785495547\\
3.345	0.152906484779227\\
3.346	0.182294631302644\\
3.347	0.16959918971282\\
3.348	0.118645274709354\\
3.349	0.0432831537091637\\
3.35	-0.0506744048656426\\
3.351	-0.130925704961564\\
3.352	-0.179541379807643\\
3.353	-0.186217776987848\\
3.354	-0.150445927470008\\
3.355	-0.0813934634315265\\
3.356	0.00441949046941666\\
3.357	0.0870664789315385\\
3.358	0.147841658185849\\
3.359	0.173493169912258\\
3.36	0.159104972635354\\
3.361	0.10900228996443\\
3.362	0.0355239963489394\\
3.363	-0.0440023514911051\\
3.364	-0.111344184454785\\
3.365	-0.151544430647463\\
3.366	-0.156240225430631\\
3.367	-0.125384254791036\\
3.368	-0.0670190809016232\\
3.369	0.00478945344865531\\
3.37	0.0733347150205348\\
3.371	0.123155863220871\\
3.372	0.143524431234059\\
3.373	0.130744811597662\\
3.374	0.0887777496385632\\
3.375	0.0280953089612104\\
3.376	-0.0369156916877958\\
3.377	-0.0913614400736046\\
3.378	-0.123253597656348\\
3.379	-0.126144529773987\\
3.38	-0.100407101421153\\
3.381	-0.0529111928374733\\
3.382	0.00477420215878967\\
3.383	0.0591898399785057\\
3.384	0.0981260500814126\\
3.385	0.113361161928281\\
3.386	0.102384623243842\\
3.387	0.0687469048926751\\
3.388	0.0210078231711259\\
3.389	-0.0294209648479724\\
3.39	-0.0709997825787431\\
3.391	-0.0947018212912374\\
3.392	-0.0959666615134047\\
3.393	-0.0755451672364449\\
3.394	-0.0390881373305596\\
3.395	0.00437200037817218\\
3.396	0.0446471290287336\\
3.397	0.0727809879423763\\
3.398	0.0830389906239136\\
3.399	0.0740586742698846\\
3.4	0.0489347494595067\\
3.401	0.0142714855935807\\
3.402	-0.0215255747029889\\
3.403	-0.0502822650026358\\
3.404	-0.0659224894309936\\
3.405	-0.0657426407636674\\
3.406	-0.0508287909575162\\
3.407	-0.0255675660262711\\
3.408	0.00358196343961629\\
3.409	0.0297226755491545\\
3.41	0.0471500401682604\\
3.411	0.0525937779336912\\
3.412	0.0458010473932354\\
3.413	0.0293657203157945\\
3.414	0.00789544330323984\\
3.415	-0.0132377808524711\\
3.416	-0.0292326531311202\\
3.417	-0.0369493936336098\\
3.418	-0.0355084884072612\\
3.419	-0.0262879092579275\\
3.42	-0.0123664196538749\\
3.421	0.0024040606138032\\
3.422	0.0164744514279661\\
3.423	0.025065262745035\\
3.424	0.0208580488072375\\
3.425	0.0141123060633082\\
3.426	0.00304632971301255\\
3.427	-0.00487718036559357\\
3.428	-0.00967870298566617\\
3.429	-0.0107058132907785\\
3.43	-0.0085856939123447\\
3.431	-0.00426934189941804\\
3.432	-0.000850874805967429\\
3.433	0.000623685088645447\\
3.434	-0.00041255234275153\\
3.435	-0.00328265114400415\\
3.436	-0.00644604027490146\\
3.437	-0.00805455836915007\\
3.438	-0.00663425702901234\\
3.439	-0.00167732582366266\\
3.44	0.00604995120578547\\
3.441	0.0145978322928746\\
3.442	0.0213211091858261\\
3.443	0.023643144150279\\
3.444	0.0198845555857739\\
3.445	0.00991186323349371\\
3.446	-0.00460321352513858\\
3.447	-0.0204258121398278\\
3.448	-0.0334782871235271\\
3.449	-0.0398785939339451\\
3.45	-0.0370348178121578\\
3.451	-0.0244978883860739\\
3.452	-0.00431756450884689\\
3.453	0.0192380792496532\\
3.454	0.0405788751875667\\
3.455	0.054117912354412\\
3.456	0.0557120794730837\\
3.457	0.0438508115560926\\
3.458	0.0202655811394567\\
3.459	-0.0102400913475139\\
3.46	-0.0407532900061182\\
3.461	-0.0638181496049465\\
3.462	-0.0732511656074561\\
3.463	-0.065764793374496\\
3.464	-0.0419797398724595\\
3.465	-0.00653442167027836\\
3.466	0.0327913630429836\\
3.467	0.0667806112605596\\
3.468	0.0869386520135311\\
3.469	0.0876022235444326\\
3.47	0.0674773806859134\\
3.471	0.0301985669519123\\
3.472	-0.0162796399296349\\
3.473	-0.0613703468379938\\
3.474	-0.0942659575609287\\
3.475	-0.10652420653512\\
3.476	-0.0942107951880987\\
3.477	-0.0590597532737452\\
3.478	-0.00832609621343364\\
3.479	0.0466929351187085\\
3.48	0.0931714010632614\\
3.481	0.119744221124129\\
3.482	0.119276027502301\\
3.483	0.0907369361663873\\
3.484	0.0397000186796381\\
3.485	-0.0227136486035263\\
3.486	-0.0822516594248958\\
3.487	-0.124785123571483\\
3.488	-0.139658310890476\\
3.489	-0.122339692533696\\
3.49	-0.0757187155745404\\
3.491	-0.00969172137343919\\
3.492	0.0609251223497204\\
3.493	0.119719116073442\\
3.494	0.152495454368806\\
3.495	0.150696328837742\\
3.496	0.113602892354841\\
3.497	0.0487600577173221\\
3.498	-0.0295330162765045\\
3.499	-0.103371254723173\\
3.5	-0.15533880264616\\
3.501	-0.172614267857106\\
3.502	-0.150118957126108\\
3.503	-0.0755643341600872\\
3.504	0.00501002091189721\\
3.505	0.086705231125126\\
3.506	0.138654898594614\\
3.507	0.159822664124237\\
3.508	0.140108284607771\\
3.509	0.0872032980268272\\
3.51	-0.00702143348888869\\
3.511	-0.0855368203720177\\
3.512	-0.160593736008252\\
3.513	-0.178814329659388\\
3.514	-0.15071260262888\\
3.515	-0.0820051065587596\\
3.516	0.00746894144266054\\
3.517	0.0973729037857389\\
3.518	0.166779277747923\\
3.519	0.199040671676994\\
3.52	0.185775747745827\\
3.521	0.129017300627073\\
3.522	0.040977886033619\\
3.523	-0.0585665010209556\\
3.524	-0.146716994209637\\
3.525	-0.20271995637311\\
3.526	-0.212850517147211\\
3.527	-0.17376297944564\\
3.528	-0.0934930583358368\\
3.529	0.0101718950617492\\
3.53	0.113629835054649\\
3.531	0.192837851608113\\
3.532	0.228899301593912\\
3.533	0.212565956552303\\
3.534	0.146583854582603\\
3.535	0.0452931471122567\\
3.536	-0.0684790284000377\\
3.537	-0.168561715198979\\
3.538	-0.23146082438362\\
3.539	-0.241872133645012\\
3.54	-0.196393431905497\\
3.541	-0.104537911877447\\
3.542	0.013237179915523\\
3.543	0.130082814477748\\
3.544	0.21887926924852\\
3.545	0.25853045661554\\
3.546	0.238970643561684\\
3.547	0.16369648485483\\
3.548	0.0491922571390868\\
3.549	-0.0786720586620045\\
3.55	-0.190484722914389\\
3.551	-0.26005828479614\\
3.552	-0.270561077528985\\
3.553	-0.218578951038795\\
3.554	-0.11512932577809\\
3.555	0.0166580973232854\\
3.556	0.1467096647064\\
3.557	0.24487100610314\\
3.558	0.287898779066922\\
3.559	0.264959778675801\\
3.56	0.180337412531029\\
3.561	0.0526737785077968\\
3.562	-0.0891303725169211\\
3.563	-0.212457669254619\\
3.564	-0.288477414584076\\
3.565	-0.298883915243267\\
3.566	-0.240295305318233\\
3.567	-0.125257851962034\\
3.568	0.0204271473475443\\
3.569	0.163487686042255\\
3.57	0.270780416311642\\
3.571	0.316969219940152\\
3.572	0.290503999208324\\
3.573	0.196489729948607\\
3.574	0.0557371460573526\\
3.575	-0.0998380802852187\\
3.576	-0.234451894297454\\
3.577	-0.316683410710094\\
3.578	-0.326807737805696\\
3.579	-0.261519070858612\\
3.58	-0.134914945407388\\
3.581	0.024536041782126\\
3.582	0.180393689119602\\
3.583	0.296574777524482\\
3.584	0.345707085451571\\
3.585	0.315574647424715\\
3.586	0.185707662808649\\
3.587	0.0467509565643826\\
3.588	-0.104734594609473\\
3.589	-0.233890279430518\\
3.59	-0.310590823679731\\
3.591	-0.301059752614668\\
3.592	-0.218923627568741\\
3.593	-0.0413728816124989\\
3.594	0.112481529372086\\
3.595	0.270626558883664\\
3.596	0.32981834772096\\
3.597	0.313526117225243\\
3.598	0.224633664046333\\
3.599	0.0857083816680541\\
3.6	-0.0965639593970801\\
3.601	-0.258607762278186\\
3.602	-0.36276472938017\\
3.603	-0.38432697271575\\
3.604	-0.317392599282075\\
3.605	-0.176439190966518\\
3.606	0.0067962451883161\\
3.607	0.190461229678869\\
3.608	0.33214802656772\\
3.609	0.398686139389434\\
3.61	0.373905720464376\\
3.611	0.262555392857606\\
3.612	0.089427768481374\\
3.613	-0.106156054186251\\
3.614	-0.279277109785632\\
3.615	-0.389735993971869\\
3.616	-0.411387047044685\\
3.617	-0.338321986700155\\
3.618	-0.186441642277466\\
3.619	0.00999449564448833\\
3.62	0.206094584410131\\
3.621	0.356594501721429\\
3.622	0.42630653100587\\
3.623	0.398344533202894\\
3.624	0.278203391796353\\
3.625	0.0927095531700768\\
3.626	-0.115965040780504\\
3.627	-0.299890846544552\\
3.628	-0.416390580143784\\
3.629	-0.437941717512481\\
3.63	-0.358673967139479\\
3.631	-0.195928827285928\\
3.632	0.013525469589932\\
3.633	0.221799587713654\\
3.634	0.380833412071099\\
3.635	0.453486951968894\\
3.636	0.422212169724069\\
3.637	0.293281322007067\\
3.638	0.0955551515168761\\
3.639	-0.125974015887598\\
3.64	-0.320420509316848\\
3.641	-0.442695053632183\\
3.642	-0.463960303797858\\
3.643	-0.378427690280632\\
3.644	-0.204894520683177\\
3.645	0.0173793561964806\\
3.646	0.237552685231891\\
3.647	0.404832920445654\\
3.648	0.480194645130229\\
3.649	0.445482515009919\\
3.65	0.307775726118012\\
3.651	0.0979668469388267\\
3.652	-0.136165510965372\\
3.653	-0.340837504107817\\
3.654	-0.468616315254695\\
3.655	-0.48941284957786\\
3.656	-0.397563251192549\\
3.657	-0.213333444572032\\
3.658	0.0215456155072178\\
3.659	0.253329981781163\\
3.66	0.428561317243993\\
3.661	0.506397420661185\\
3.662	0.468130330155974\\
3.663	0.321674128630486\\
3.664	0.0999477824250128\\
3.665	-0.146521520316737\\
3.666	-0.361113147773179\\
3.667	-0.494121646388573\\
3.668	-0.514270161350626\\
3.669	-0.416061713524075\\
3.67	-0.221241270677471\\
3.671	0.0260129976968267\\
3.672	0.269107277603416\\
3.673	0.460835590020869\\
3.674	0.547537425096334\\
3.675	0.401519804668378\\
3.676	0.162322441428081\\
3.677	-0.0744178202192881\\
3.678	-0.295715697333004\\
3.679	-0.485469782152314\\
3.68	-0.511425047505772\\
3.681	-0.454743711662774\\
3.682	-0.239602226885544\\
3.683	0.0899371843778321\\
3.684	0.357258568402487\\
3.685	0.544132218520228\\
3.686	0.606948164917629\\
3.687	0.530382246896225\\
3.688	0.331121792336767\\
3.689	0.0542385378390559\\
3.69	-0.237005232760886\\
3.691	-0.475612055297245\\
3.692	-0.606262844222755\\
3.693	-0.598142223860044\\
3.694	-0.452202161528383\\
3.695	-0.201152763621479\\
3.696	0.0978656939021064\\
3.697	0.376288648718387\\
3.698	0.569850638259402\\
3.699	0.6334200935154\\
3.7	0.551520889560506\\
3.701	0.342088091413351\\
3.702	0.0525490371473548\\
3.703	-0.250916022187846\\
3.704	-0.498502122605575\\
3.705	-0.632838157236089\\
3.706	-0.622281192875172\\
3.707	-0.46836586777786\\
3.708	-0.205656049287858\\
3.709	0.106013998462642\\
3.71	0.395167946319493\\
3.711	0.595080994629561\\
3.712	0.659178357027608\\
3.713	0.571884769349762\\
3.714	0.352397936396077\\
3.715	0.0504741553241997\\
3.716	-0.264850544918515\\
3.717	-0.521047167872255\\
3.718	-0.658778065276377\\
3.719	-0.645640423974791\\
3.72	-0.483785657235443\\
3.721	-0.209623871338887\\
3.722	0.114364263479596\\
3.723	0.413867431358114\\
3.724	0.619789795507021\\
3.725	0.684192748240166\\
3.726	0.591453933230768\\
3.727	0.362046211747179\\
3.728	0.0480247587660476\\
3.729	-0.278784502945968\\
3.73	-0.543215108238732\\
3.731	-0.68405013160849\\
3.732	-0.668194620551975\\
3.733	-0.498449198977841\\
3.734	-0.213059679950418\\
3.735	0.122898095272543\\
3.736	0.432358054495755\\
3.737	0.643944074566364\\
3.738	0.708434010157064\\
3.739	0.610209583178421\\
3.74	0.371028894104633\\
3.741	0.0452124896069577\\
3.742	-0.292693319665243\\
3.743	-0.564974145097964\\
3.744	-0.708622701828079\\
3.745	-0.689919585918176\\
3.746	-0.51234532502011\\
3.747	-0.215967881531365\\
3.748	0.13159657295605\\
3.749	0.450610791452272\\
3.75	0.667511438150852\\
3.751	0.731873874336047\\
3.752	0.628134097111857\\
3.753	0.308160995058026\\
3.754	-0.0251000838518815\\
3.755	-0.354197307232977\\
3.756	-0.572118831577949\\
3.757	-0.629204139063207\\
3.758	-0.541773343377269\\
3.759	-0.329261281949344\\
3.76	0.0335056651259493\\
3.761	0.328948421377\\
3.762	0.605004559214095\\
3.763	0.664586197919142\\
3.764	0.552965583467045\\
3.765	0.296364904278462\\
3.766	-0.0295998096900003\\
3.767	-0.350240190937484\\
3.768	-0.591752746837025\\
3.769	-0.698208224578627\\
3.77	-0.644503974498074\\
3.771	-0.442279669086768\\
3.772	-0.137403075015359\\
3.773	0.200433105537149\\
3.774	0.493643901106572\\
3.775	0.674571507421328\\
3.776	0.701098367464118\\
3.777	0.566450667738297\\
3.778	0.30091054622295\\
3.779	-0.0349921635462731\\
3.78	-0.364278477253923\\
3.781	-0.6111633600603\\
3.782	-0.718499283012008\\
3.783	-0.661004841418164\\
3.784	-0.451216151956367\\
3.785	-0.136760764151001\\
3.786	0.210454864008306\\
3.787	0.510689682418967\\
3.788	0.694683159145182\\
3.789	0.719634093026627\\
3.79	0.579156437482994\\
3.791	0.304896517025026\\
3.792	-0.0405943591646969\\
3.793	-0.378127074735869\\
3.794	-0.630027299135034\\
3.795	-0.738011935486479\\
3.796	-0.676674831430012\\
3.797	-0.459461268981043\\
3.798	-0.135726939768059\\
3.799	0.220476769308128\\
3.8	0.527342942666369\\
3.801	0.714099123495408\\
3.802	0.737330860140378\\
3.803	0.591073512879529\\
3.804	0.308326583533121\\
3.805	-0.0463903954168373\\
3.806	-0.391761488083221\\
3.807	-0.648317268396316\\
3.808	-0.756722410054462\\
3.809	-0.691499185421698\\
3.81	-0.467012660475726\\
3.811	-0.134312148512544\\
3.812	0.23047784963647\\
3.813	0.54357717072339\\
3.814	0.732793502376174\\
3.815	0.754169374885848\\
3.816	0.602193648100773\\
3.817	0.311205421048632\\
3.818	-0.0523637991732691\\
3.819	-0.405157296600078\\
3.82	-0.666006577083042\\
3.821	-0.774607930760847\\
3.822	-0.705464301288164\\
3.823	-0.473869016989038\\
3.824	-0.132527636970794\\
3.825	0.240436946332029\\
3.826	0.55936622587898\\
3.827	0.750741240542081\\
3.828	0.770131464188828\\
3.829	0.612509736976304\\
3.83	0.313538599352349\\
3.831	-0.0584976556455882\\
3.832	-0.418290193849038\\
3.833	-0.683069179098077\\
3.834	-0.79164674829262\\
3.835	-0.718557748378589\\
3.836	-0.418974639423807\\
3.837	-0.103643322234456\\
3.838	0.236502994759039\\
3.839	0.523333235829898\\
3.84	0.690732942081555\\
3.841	0.69984497972522\\
3.842	0.481063983537272\\
3.843	0.151124425719898\\
3.844	-0.247809816180107\\
3.845	-0.590789455311383\\
3.846	-0.715951928028496\\
3.847	-0.676895103744069\\
3.848	-0.482110178153792\\
3.849	-0.175919042975465\\
3.85	0.206918173258353\\
3.851	0.549361854082255\\
3.852	0.766507041864464\\
3.853	0.808071881635276\\
3.854	0.663997940886041\\
3.855	0.366878071362878\\
3.856	-0.0154160461800912\\
3.857	-0.395239222091067\\
3.858	-0.685268454468648\\
3.859	-0.818580894287851\\
3.86	-0.764097136934712\\
3.861	-0.533825839537685\\
3.862	-0.18022116528988\\
3.863	0.215766455275929\\
3.864	0.563224040367706\\
3.865	0.782150515533158\\
3.866	0.821878450080399\\
3.867	0.67280072841334\\
3.868	0.368687995024967\\
3.869	-0.0209608871017814\\
3.87	-0.406802757493395\\
3.871	-0.700137887207465\\
3.872	-0.833302888027628\\
3.873	-0.775279805552658\\
3.874	-0.538920293350564\\
3.875	-0.178102517072158\\
3.876	0.224551069177475\\
3.877	0.576595022697656\\
3.878	0.796987708924289\\
3.879	0.834749113800691\\
3.88	0.680753771132595\\
3.881	0.369930694761985\\
3.882	-0.0266588716690495\\
3.883	-0.418069111589914\\
3.884	-0.714327454864023\\
3.885	-0.847118463668542\\
3.886	-0.785538264321282\\
3.887	-0.543286052165625\\
3.888	-0.175619306125668\\
3.889	0.233251204253371\\
3.89	0.589451057345926\\
3.891	0.81099746471955\\
3.892	0.846670202489084\\
3.893	0.687854032394666\\
3.894	0.370614435904532\\
3.895	-0.032492389406689\\
3.896	-0.429015447852774\\
3.897	-0.727814412988369\\
3.898	-0.860010247660307\\
3.899	-0.794864524949697\\
3.9	-0.546926335230616\\
3.901	-0.172785173711241\\
3.902	0.241845999540421\\
3.903	0.601768931289783\\
3.904	0.824159615195781\\
3.905	0.857629265911605\\
3.906	0.694099644065049\\
3.907	0.370748330281009\\
3.908	-0.0384435016387362\\
3.909	-0.439619196440406\\
3.91	-0.74057681773242\\
3.911	-0.871962016378782\\
3.912	-0.803251832750362\\
3.913	-0.54984539374146\\
3.914	-0.169614352367067\\
3.915	0.250314580808241\\
3.916	0.61352600001266\\
3.917	0.83645501206738\\
3.918	0.867615088872437\\
3.919	0.699489903157383\\
3.92	0.370342315324135\\
3.921	-0.0444939750365729\\
3.922	-0.44985809259485\\
3.923	-0.852666401647555\\
3.924	-0.909103465532849\\
3.925	-0.663784997172963\\
3.926	-0.265689557080561\\
3.927	0.125287742849039\\
3.928	0.488156752277234\\
3.929	0.7962124213242\\
3.93	0.83574759233978\\
3.931	0.74006012354015\\
3.932	0.388074503828944\\
3.933	-0.146145106264327\\
3.934	-0.577643954104502\\
3.935	-0.877141772795583\\
3.936	-0.975616719971171\\
3.937	-0.85012194413846\\
3.938	-0.529132057387617\\
3.939	-0.0860824719000117\\
3.94	0.377432570912977\\
3.941	0.7549586386373\\
3.942	0.959632778882772\\
3.943	0.944171304161661\\
3.944	0.711793911553282\\
3.945	0.315560145236964\\
3.946	-0.153746805541086\\
3.947	-0.58842201106725\\
3.948	-0.888559414090982\\
3.949	-0.985016646531068\\
3.95	-0.855344727002363\\
3.951	-0.529012270667337\\
3.952	-0.0807085636717672\\
3.953	0.386752572972091\\
3.954	0.766014502652165\\
3.955	0.969835735431362\\
3.956	0.95116004115876\\
3.957	0.7139810816788\\
3.958	0.312492896600332\\
3.959	-0.161294161448357\\
3.96	-0.598641878403314\\
3.961	-0.899043125764768\\
3.962	-0.993321820711477\\
3.963	-0.859564201081739\\
3.964	-0.528212098781635\\
3.965	-0.0751344771976306\\
3.966	0.39574582057406\\
3.967	0.776291416098621\\
3.968	0.978986648646489\\
3.969	0.957065926957663\\
3.97	0.715304255990659\\
3.971	0.308979981727842\\
3.972	-0.168765625478656\\
3.973	-0.608281223935978\\
3.974	-0.908574997449682\\
3.975	-1.00052291497367\\
3.976	-0.862781771559016\\
3.977	-0.526743322831428\\
3.978	-0.0693795957715487\\
3.979	0.404389866184555\\
3.98	0.785769107269387\\
3.981	0.987072141827247\\
3.982	0.96188557965059\\
3.983	0.715770809444886\\
3.984	0.305037785112166\\
3.985	-0.176139646700122\\
3.986	-0.617318368059078\\
3.987	-0.917138275930954\\
3.988	-1.00661199633001\\
3.989	-0.86500015330981\\
3.99	-0.524618645895015\\
3.991	-0.0634636235266752\\
3.992	0.412662617148716\\
3.993	0.794428253459862\\
3.994	0.994080162388787\\
3.995	0.965617010682106\\
3.996	0.715389257504922\\
3.997	0.300683315078773\\
3.998	-0.183394711569286\\
3.999	-0.625732321544008\\
4	-0.924717392161253\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4	-0.924717392161253\\
4.001	-1.01158253629667\\
4.002	-0.866223361493616\\
4.003	-0.423050629850672\\
4.004	0.0356027678809461\\
4.005	0.48639805070169\\
4.006	0.759415818970928\\
4.007	0.882427238744618\\
4.008	0.73649939917518\\
4.009	0.445552647346513\\
4.01	0.0521155372867276\\
4.011	-0.446712905961666\\
4.012	-0.843207826186105\\
4.013	-0.896508727027831\\
4.014	-0.744004506029774\\
4.015	-0.3975233816365\\
4.016	0.0404245566962201\\
4.017	0.469327629377204\\
4.018	0.79069677957043\\
4.019	0.930683966915933\\
4.02	0.857053588876538\\
4.021	0.586606236488458\\
4.022	0.181344959500053\\
4.023	-0.265741076208832\\
4.024	-0.652015616119965\\
4.025	-0.888759670476877\\
4.026	-0.921550470866809\\
4.027	-0.742773453904917\\
4.028	-0.393390433026102\\
4.029	0.0464466148961435\\
4.03	0.475785122512361\\
4.031	0.796045237648113\\
4.032	0.933656959211943\\
4.033	0.856962343590528\\
4.034	0.583499215555695\\
4.035	0.175990417611436\\
4.036	-0.272044094663124\\
4.037	-0.657751548658736\\
4.038	-0.892560138525424\\
4.039	-0.92252028833534\\
4.04	-0.740701368745292\\
4.041	-0.388795015720621\\
4.042	0.0524458729643648\\
4.043	0.4817396445115\\
4.044	0.800526314592228\\
4.045	0.935597939104708\\
4.046	0.85591223302366\\
4.047	0.579727464870632\\
4.048	0.17041854459459\\
4.049	-0.278066847808414\\
4.05	-0.662774082047296\\
4.051	-0.895378368355972\\
4.052	-0.922465315132338\\
4.053	-0.73779808265007\\
4.054	-0.38375356601354\\
4.055	0.0584031392126605\\
4.056	0.487173738495451\\
4.057	0.80412836965552\\
4.058	0.936503800449949\\
4.059	0.853909406529395\\
4.06	0.575304945295354\\
4.061	0.164647842887664\\
4.062	-0.283790621848812\\
4.063	-0.667068668484289\\
4.064	-0.897207378995642\\
4.065	-0.921387766596323\\
4.066	-0.73407448511817\\
4.067	-0.378283096777809\\
4.068	0.0642992594948899\\
4.069	0.492070590646711\\
4.07	0.806840862139786\\
4.071	0.936372739986133\\
4.072	0.850961218125571\\
4.073	0.570246445755085\\
4.074	0.158697075010017\\
4.075	-0.289197071031268\\
4.076	-0.670621671333487\\
4.077	-0.898041433243269\\
4.078	-0.919291147057514\\
4.079	-0.729542502009361\\
4.08	-0.372401165129818\\
4.081	0.0701151533145776\\
4.082	0.496414061688815\\
4.083	0.808654370923642\\
4.084	0.935204260369233\\
4.085	0.847076212331533\\
4.086	0.492207544203313\\
4.087	0.120947461517979\\
4.088	-0.27793528935181\\
4.089	-0.612880683584781\\
4.09	-0.807038553757504\\
4.091	-0.81590298777446\\
4.092	-0.559454248557915\\
4.093	-0.17470477699127\\
4.094	0.288483175953321\\
4.095	0.685290860005229\\
4.096	0.828616206140138\\
4.097	0.781713167451012\\
4.098	0.55543699052864\\
4.099	0.201806433838109\\
4.1	-0.238236677825102\\
4.101	-0.630278389749446\\
4.102	-0.877469716972613\\
4.103	-0.923160797123226\\
4.104	-0.756978637531521\\
4.105	-0.417181998225693\\
4.106	0.0181474415030861\\
4.107	0.449049265351399\\
4.108	0.776639624180643\\
4.109	0.925805570109561\\
4.11	0.862429417802495\\
4.111	0.601192959587311\\
4.112	0.202176202449727\\
4.113	-0.242961404082418\\
4.114	-0.632038530810433\\
4.115	-0.875810124479047\\
4.116	-0.91844021980646\\
4.117	-0.750292459528216\\
4.118	-0.410108064916918\\
4.119	0.0239209321206899\\
4.12	0.452126103931347\\
4.121	0.776252396591844\\
4.122	0.922005864746247\\
4.123	0.856084542972688\\
4.124	0.593787960071944\\
4.125	0.195466372934631\\
4.126	-0.247366221358624\\
4.127	-0.633059497924318\\
4.128	-0.873162621511575\\
4.129	-0.912710720695882\\
4.13	-0.742808772522757\\
4.131	-0.402631610320892\\
4.132	0.0296094908724121\\
4.133	0.454650444485277\\
4.134	0.774972688996125\\
4.135	0.917179514744417\\
4.136	0.848815441411263\\
4.137	0.585773976010629\\
4.138	0.188602854875024\\
4.139	-0.251434360511313\\
4.14	-0.633331336173486\\
4.141	-0.869526409074051\\
4.142	-0.905980861091225\\
4.143	-0.734543513432534\\
4.144	-0.394772233331804\\
4.145	0.0351944342391581\\
4.146	0.456608891092531\\
4.147	0.772795537271473\\
4.148	0.911331166257371\\
4.149	0.840635302810279\\
4.15	0.577169673627662\\
4.151	0.181605436878055\\
4.152	-0.255149536334169\\
4.153	-0.632845080092699\\
4.154	-0.8649019542872\\
4.155	-0.89826045241371\\
4.156	-0.725513564483787\\
4.157	-0.386549955094809\\
4.158	0.0406572767909993\\
4.159	0.457988820166431\\
4.16	0.769717145127403\\
4.161	0.90446675873856\\
4.162	0.831558436759646\\
4.163	0.567994407000725\\
4.164	0.174494004684673\\
4.165	-0.258495979310651\\
4.166	-0.631592773228976\\
4.167	-0.859290993196657\\
4.168	-0.88956054159726\\
4.169	-0.715736724572016\\
4.17	-0.377985182989426\\
4.171	0.0459797662068012\\
4.172	0.458778406329078\\
4.173	0.780852193733332\\
4.174	0.86560135451417\\
4.175	0.672506881979741\\
4.176	0.360333113896805\\
4.177	-0.128302006084218\\
4.178	-0.49413851968951\\
4.179	-0.746065267092756\\
4.18	-0.840842962915947\\
4.181	-0.742698721943497\\
4.182	-0.388315510476847\\
4.183	0.146530564847616\\
4.184	0.577388982734568\\
4.185	0.875112982815439\\
4.186	0.971632847988445\\
4.187	0.84514395330194\\
4.188	0.525031861053649\\
4.189	0.0850458275306823\\
4.19	-0.373693495437418\\
4.191	-0.745936682118247\\
4.192	-0.946455608728064\\
4.193	-0.92955903747595\\
4.194	-0.699504580350114\\
4.195	-0.309434276866915\\
4.196	0.150901863125021\\
4.197	0.57579816491708\\
4.198	0.867868694763523\\
4.199	0.960370320056401\\
4.2	0.832455950827287\\
4.201	0.51387174299216\\
4.202	0.078040162056602\\
4.203	-0.374862786117613\\
4.204	-0.740935378561059\\
4.205	-0.936389026196204\\
4.206	-0.916728082460497\\
4.207	-0.686879789702913\\
4.208	-0.299968078654439\\
4.209	0.154965436947615\\
4.21	0.573454960026166\\
4.211	0.859601340209749\\
4.212	0.948050110650582\\
4.213	0.818919323513232\\
4.214	0.502267192701735\\
4.215	0.0710959825087199\\
4.216	-0.375479643676018\\
4.217	-0.735018728550043\\
4.218	-0.925255606766083\\
4.219	-0.902924775317152\\
4.22	-0.673600941255043\\
4.221	-0.290316240939922\\
4.222	0.15870425467749\\
4.223	0.570352263688815\\
4.224	0.850315431695005\\
4.225	0.93468733471038\\
4.226	0.804556298025585\\
4.227	0.490242387940953\\
4.228	0.0642337853180652\\
4.229	-0.375532045246892\\
4.23	-0.728186014632744\\
4.231	-0.913066143216165\\
4.232	-0.888168940611002\\
4.233	-0.659692298858949\\
4.234	-0.280501824214221\\
4.235	0.162101839854679\\
4.236	0.566484046903229\\
4.237	0.840016828273427\\
4.238	0.920298413388205\\
4.239	0.789390065150696\\
4.24	0.477821906085457\\
4.241	0.0574738103083475\\
4.242	-0.375008820767697\\
4.243	-0.720437770623402\\
4.244	-0.899832788458902\\
4.245	-0.872481557480426\\
4.246	-0.645178808809351\\
4.247	-0.27054794211592\\
4.248	0.165142303720019\\
4.249	0.561845372665375\\
4.25	0.828712732354103\\
4.251	0.904901051817677\\
4.252	0.773444743633987\\
4.253	0.376349303002408\\
4.254	-0.0325064046730051\\
4.255	-0.432811270863798\\
4.256	-0.67372237893277\\
4.257	-0.759475180140747\\
4.258	-0.649907717182082\\
4.259	-0.391658045234809\\
4.26	-0.0443419302413234\\
4.261	0.393848243682054\\
4.262	0.740771346691208\\
4.263	0.785995393622757\\
4.264	0.650858995072027\\
4.265	0.346841438532232\\
4.266	-0.0358084970247596\\
4.267	-0.40914786525427\\
4.268	-0.687621517303082\\
4.269	-0.807670066675881\\
4.27	-0.742237862484114\\
4.271	-0.506869159564205\\
4.272	-0.156019233143979\\
4.273	0.229544987975666\\
4.274	0.561339526971198\\
4.275	0.763471847240378\\
4.276	0.790001616746801\\
4.277	0.635382026620996\\
4.278	0.335608545262338\\
4.279	-0.0401600380180727\\
4.28	-0.405558022312493\\
4.281	-0.676864891036777\\
4.282	-0.79218941082576\\
4.283	-0.725589357589953\\
4.284	-0.492905411221749\\
4.285	-0.147997713238518\\
4.286	0.229721727595263\\
4.287	0.553574679463834\\
4.288	0.749509481992194\\
4.289	0.773035088811205\\
4.29	0.619323552660504\\
4.291	0.324187033067271\\
4.292	-0.0442648458612714\\
4.293	-0.401344043811999\\
4.294	-0.665251486763829\\
4.295	-0.775817329789237\\
4.296	-0.708220252989105\\
4.297	-0.47855747339148\\
4.298	-0.140016057699346\\
4.299	0.229444841590323\\
4.3	0.545048048948562\\
4.301	0.734653509295881\\
4.302	0.755249373186586\\
4.303	0.602708861682832\\
4.304	0.312599729580724\\
4.305	-0.0481078688788972\\
4.306	-0.396502179228857\\
4.307	-0.652789765024367\\
4.308	-0.758572569666948\\
4.309	-0.690155257656078\\
4.31	-0.463850294907815\\
4.311	-0.132093657453992\\
4.312	0.228705022203485\\
4.313	0.535762607714293\\
4.314	0.718918531795982\\
4.315	0.736667348285274\\
4.316	0.58556381909443\\
4.317	0.300869486907564\\
4.318	-0.0516745881409463\\
4.319	-0.391029643930433\\
4.32	-0.639489361371269\\
4.321	-0.740474988675542\\
4.322	-0.671419872747071\\
4.323	-0.448809114206506\\
4.324	-0.12424962431076\\
4.325	0.227493744043509\\
4.326	0.525722431930804\\
4.327	0.702320321751154\\
4.328	0.717312857307099\\
4.329	0.567914827512325\\
4.33	0.289019143277783\\
4.331	-0.0549510455439048\\
4.332	-0.384924630456846\\
4.333	-0.625361078207595\\
4.334	-0.72154553140843\\
4.335	-0.652040354235234\\
4.336	-0.43345941899325\\
4.337	-0.0920537813545823\\
4.338	0.213205750085252\\
4.339	0.468328541258446\\
4.34	0.615082868129597\\
4.341	0.620313786016417\\
4.342	0.424152005779898\\
4.343	0.161862482278609\\
4.344	-0.218965767694846\\
4.345	-0.463872084771827\\
4.346	-0.624777257135213\\
4.347	-0.587943370645009\\
4.348	-0.41660575113051\\
4.349	-0.150610626123015\\
4.35	0.17855686882944\\
4.351	0.470450002906882\\
4.352	0.653268784295953\\
4.353	0.685633665191504\\
4.354	0.560819223397456\\
4.355	0.308136581260928\\
4.356	-0.0139471309808825\\
4.357	-0.331337751870744\\
4.358	-0.571360854465547\\
4.359	-0.679403985123381\\
4.36	-0.631342973967431\\
4.361	-0.438924802871602\\
4.362	-0.14690680199019\\
4.363	0.177353354483793\\
4.364	0.459435784683063\\
4.365	0.634940033565166\\
4.366	0.664189042201347\\
4.367	0.54119797260603\\
4.368	0.294880793071131\\
4.369	-0.0177439941120526\\
4.37	-0.324752645868513\\
4.371	-0.555864874326627\\
4.372	-0.658533938958518\\
4.373	-0.60989408222053\\
4.374	-0.421848808156352\\
4.375	-0.138168717993618\\
4.376	0.175695884649413\\
4.377	0.447716761844789\\
4.378	0.615819090387387\\
4.379	0.642047854181589\\
4.38	0.521136069950782\\
4.381	0.281540935682222\\
4.382	-0.0212502909519582\\
4.383	-0.317570760587548\\
4.384	-0.539604696284542\\
4.385	-0.636909164972989\\
4.386	-0.587873970057908\\
4.387	-0.404516150744764\\
4.388	-0.129546523437369\\
4.389	0.173578136993362\\
4.39	0.435300570723108\\
4.391	0.595925819277861\\
4.392	0.619237623913341\\
4.393	0.500662338555014\\
4.394	0.268140455440854\\
4.395	-0.0244534014070699\\
4.396	-0.309793257500538\\
4.397	-0.522595032671107\\
4.398	-0.614554554351143\\
4.399	-0.565311967140346\\
4.4	-0.386953813974387\\
4.401	-0.121058595699316\\
4.402	0.170994622462223\\
4.403	0.422195917913302\\
4.404	0.575281143777003\\
4.405	0.595786676843627\\
4.406	0.479805962568841\\
4.407	0.254702635412149\\
4.408	-0.0273413540989348\\
4.409	-0.301422281056272\\
4.41	-0.504851684807126\\
4.411	-0.591495940954608\\
4.412	-0.542237981558554\\
4.413	-0.369188862205505\\
4.414	-0.112722878045928\\
4.415	0.167940699671698\\
4.416	0.408412574120595\\
4.417	0.553907021151426\\
4.418	0.571724102482663\\
4.419	0.458596444196522\\
4.42	0.241250557996626\\
4.421	-0.0299028494810313\\
4.422	-0.292460962150137\\
4.423	-0.496040135874861\\
4.424	-0.585026142604011\\
4.425	-0.424353995538397\\
4.426	-0.226009279755288\\
4.427	0.0823092638200547\\
4.428	0.311376167730816\\
4.429	0.467663914332134\\
4.43	0.524764900859303\\
4.431	0.461651651965619\\
4.432	0.240233190481334\\
4.433	-0.0909463280494957\\
4.434	-0.356591044689807\\
4.435	-0.538820777395968\\
4.436	-0.596518252659975\\
4.437	-0.517349697690543\\
4.438	-0.3203873389737\\
4.439	-0.0515245676461791\\
4.44	0.227216206079655\\
4.441	0.451992266485252\\
4.442	0.571764564882225\\
4.443	0.559886813023977\\
4.444	0.420028274739386\\
4.445	0.185115032017904\\
4.446	-0.0904175379609161\\
4.447	-0.343238990428261\\
4.448	-0.51568163180835\\
4.449	-0.568895173106726\\
4.45	-0.491597295573276\\
4.451	-0.302449675352133\\
4.452	-0.045563071023499\\
4.453	0.21978815608365\\
4.454	0.432844123326768\\
4.455	0.545273535646459\\
4.456	0.532137154703773\\
4.457	0.397413764245816\\
4.458	0.172865650202461\\
4.459	-0.0894451826144795\\
4.46	-0.329227737936183\\
4.461	-0.491821059469633\\
4.462	-0.54065548135917\\
4.463	-0.465475098406669\\
4.464	-0.284473290443556\\
4.465	-0.0399012389648688\\
4.466	0.211793004977458\\
4.467	0.412993869063128\\
4.468	0.51810837138235\\
4.469	0.503897048789804\\
4.47	0.374604961813822\\
4.471	0.160761563599195\\
4.472	-0.0880232527488362\\
4.473	-0.314568124272791\\
4.474	-0.467264272191368\\
4.475	-0.511832961441716\\
4.476	-0.439017664509201\\
4.477	-0.266485523583125\\
4.478	-0.0345528520990764\\
4.479	0.203233746889355\\
4.48	0.392460614538916\\
4.481	0.490299911873253\\
4.482	0.475201954010142\\
4.483	0.351633752225621\\
4.484	0.148823700372704\\
4.485	-0.0861466398235062\\
4.486	-0.299272073915175\\
4.487	-0.442037503337317\\
4.488	-0.482462116324839\\
4.489	-0.41225980248567\\
4.49	-0.248513438720513\\
4.491	-0.0295309550152873\\
4.492	0.19411440093463\\
4.493	0.371264546187987\\
4.494	0.461879873529454\\
4.495	0.446087803878854\\
4.496	0.328531983969716\\
4.497	0.137072450851297\\
4.498	-0.0838111488303158\\
4.499	-0.283352587850464\\
4.5	-0.416167975697631\\
4.501	-0.452578122000041\\
4.502	-0.385236522126161\\
4.503	-0.230583783514394\\
4.504	0.0169936997320472\\
4.505	0.213905296270167\\
4.506	0.359910641687484\\
4.507	0.381304674015582\\
4.508	0.315073376776453\\
4.509	0.188163381810806\\
4.51	0.0196312129707002\\
4.511	-0.190546938725474\\
4.512	-0.313609430590554\\
4.513	-0.375258534854688\\
4.514	-0.319334424560532\\
4.515	-0.1636778546154\\
4.516	0.0175148085757732\\
4.517	0.192687523028762\\
4.518	0.321898206821716\\
4.519	0.37615365266161\\
4.52	0.343912500359866\\
4.521	0.233525291535473\\
4.522	0.0710994626257717\\
4.523	-0.105670516283037\\
4.524	-0.256250817748209\\
4.525	-0.346563727811702\\
4.526	-0.356698996196906\\
4.527	-0.285296261008771\\
4.528	-0.149635600123288\\
4.529	0.0185336916063342\\
4.53	0.180421541999518\\
4.531	0.299145161840827\\
4.532	0.34813243303192\\
4.533	0.31706589886539\\
4.534	0.214038493039716\\
4.535	0.063474912665934\\
4.536	-0.0996534685404435\\
4.537	-0.237951098024991\\
4.538	-0.320171678228374\\
4.539	-0.328276759857547\\
4.54	-0.261385189492681\\
4.541	-0.135750622494338\\
4.542	0.0191761521460845\\
4.543	0.167648659558676\\
4.544	0.275873202058121\\
4.545	0.31970086955551\\
4.546	0.290012207833767\\
4.547	0.194594792646956\\
4.548	0.0561321957337456\\
4.549	-0.0931827044281849\\
4.55	-0.219132186653265\\
4.551	-0.293315979639256\\
4.552	-0.299553840665662\\
4.553	-0.237405340873419\\
4.554	-0.122043421322309\\
4.555	0.0194370277598541\\
4.556	0.154380264110105\\
4.557	0.252107657662016\\
4.558	0.29089240020457\\
4.559	0.262785257872598\\
4.56	0.175220597557336\\
4.561	0.0490841845711\\
4.562	-0.0862618774741636\\
4.563	-0.199813440698791\\
4.564	-0.26602724059244\\
4.565	-0.270565041331582\\
4.566	-0.21338767675882\\
4.567	-0.108533959216271\\
4.568	0.0193119804718059\\
4.569	0.140628663841593\\
4.57	0.227874660002999\\
4.571	0.261740959510108\\
4.572	0.235418956701286\\
4.573	0.155941955491901\\
4.574	0.0423430402140006\\
4.575	-0.0788955390589237\\
4.576	-0.180015092178923\\
4.577	-0.238336718339867\\
4.578	-0.24134543663271\\
4.579	-0.189362991620809\\
4.58	-0.0952416320928705\\
4.581	0.0187975060926696\\
4.582	0.126407073497475\\
4.583	0.203201108857495\\
4.584	0.232280933880299\\
4.585	0.207947242857666\\
4.586	0.136784517501629\\
4.587	0.0279986855067007\\
4.588	-0.0670388608829974\\
4.589	-0.144890814073145\\
4.59	-0.188186432773942\\
4.591	-0.187785801690256\\
4.592	-0.126838113190572\\
4.593	-0.0473615380117893\\
4.594	0.0658108785495234\\
4.595	0.137013391665965\\
4.596	0.182294631302627\\
4.597	0.169599189712806\\
4.598	0.118645274709379\\
4.599	0.0418866782957462\\
4.6	-0.0506744048656026\\
4.601	-0.130925704961535\\
4.602	-0.179541379807626\\
4.603	-0.186217776987845\\
4.604	-0.150445927470002\\
4.605	-0.0813934634315609\\
4.606	0.00441949046942279\\
4.607	0.0870664789315162\\
4.608	0.147841658185849\\
4.609	0.173493169912248\\
4.61	0.159104972635338\\
4.611	0.109002289964435\\
4.612	0.0355239963489088\\
4.613	-0.0440023514910813\\
4.614	-0.111344184454792\\
4.615	-0.151544430647447\\
4.616	-0.156240225430614\\
4.617	-0.125384254791047\\
4.618	-0.0670190809016208\\
4.619	0.0047894534486185\\
4.62	0.0733347150205229\\
4.621	0.123155863220849\\
4.622	0.14352443123405\\
4.623	0.130744811597665\\
4.624	0.0887777496385837\\
4.625	0.0280953089612199\\
4.626	-0.0369156916877648\\
4.627	-0.0913614400736032\\
4.628	-0.123253597656335\\
4.629	-0.126144529773977\\
4.63	-0.100407101421164\\
4.631	-0.052911192837451\\
4.632	0.00477420215875987\\
4.633	0.0591898399785141\\
4.634	0.0981260500814012\\
4.635	0.113361161928274\\
4.636	0.102384623243842\\
4.637	0.0687469048926657\\
4.638	0.0210078231711402\\
4.639	-0.02942096484798\\
4.64	-0.0709997825787219\\
4.641	-0.0947018212912318\\
4.642	-0.0959666615134019\\
4.643	-0.0755451672364422\\
4.644	-0.0390881373305771\\
4.645	0.00437200037816016\\
4.646	0.0446471290287182\\
4.647	0.0727809879423669\\
4.648	0.0830389906239087\\
4.649	0.0740586742698865\\
4.65	0.0489347494594988\\
4.651	0.0142714855935953\\
4.652	-0.0215255747029955\\
4.653	-0.0502822650026216\\
4.654	-0.0659224894309913\\
4.655	-0.0657426407636668\\
4.656	-0.0508287909575092\\
4.657	-0.025567566026282\\
4.658	0.00358196343962406\\
4.659	0.0297226755491406\\
4.66	0.0471500401682581\\
4.661	0.0525937779336881\\
4.662	0.0458010473932315\\
4.663	0.0293657203158003\\
4.664	0.00789544330324311\\
4.665	-0.0132377808524641\\
4.666	-0.0292326531311171\\
4.667	-0.0369493936336071\\
4.668	-0.0355084884072612\\
4.669	-0.0262879092579266\\
4.67	-0.0123664196538774\\
4.671	0.00240406061380357\\
4.672	0.0144333708124978\\
4.673	0.0212631260912915\\
4.674	0.0211282209989368\\
4.675	0.0162158915932006\\
4.676	0.00535758252017982\\
4.677	-0.00487718036559611\\
4.678	-0.00967870298566413\\
4.679	-0.0106308416084654\\
4.68	-0.00824448277743051\\
4.681	-0.00419437021710467\\
4.682	-0.000389956947884325\\
4.683	0.00147677050756038\\
4.684	-0.000412552342749933\\
4.685	-0.00328265114400334\\
4.686	-0.00644604027489913\\
4.687	-0.00805455836914987\\
4.688	-0.00663425702901256\\
4.689	-0.00167732582366384\\
4.69	0.00604995120578371\\
4.691	0.0145978322928714\\
4.692	0.0213211091858238\\
4.693	0.0236431441502772\\
4.694	0.0198845555857719\\
4.695	0.00991186323349471\\
4.696	-0.00460321352514188\\
4.697	-0.0204258121398236\\
4.698	-0.0334782871235272\\
4.699	-0.039878593933941\\
4.7	-0.0370348178121521\\
4.701	-0.024497888386075\\
4.702	-0.00431756450884243\\
4.703	0.0192380792496433\\
4.704	0.0405788751875671\\
4.705	0.0541179123544043\\
4.706	0.0557120794730785\\
4.707	0.0438508115560967\\
4.708	0.0202655811394558\\
4.709	-0.0102400913475064\\
4.71	-0.0407532900061088\\
4.711	-0.0638181496049406\\
4.712	-0.073251165607449\\
4.713	-0.0657647933744927\\
4.714	-0.0419797398724609\\
4.715	-0.00653442167027834\\
4.716	0.0327913630429734\\
4.717	0.0667806112605555\\
4.718	0.0869386520135196\\
4.719	0.0876022235444234\\
4.72	0.0674773806859091\\
4.721	0.0301985669519101\\
4.722	-0.0162796399296271\\
4.723	-0.0613703468379952\\
4.724	-0.0942659575609154\\
4.725	-0.106524206535112\\
4.726	-0.0942107951881017\\
4.727	-0.0590597532737381\\
4.728	-0.00832609621345229\\
4.729	0.0466929351186983\\
4.73	0.093171401063244\\
4.731	0.119744221124117\\
4.732	0.119276027502299\\
4.733	0.0907369361663869\\
4.734	0.0397000186796469\\
4.735	-0.0227136486035114\\
4.736	-0.0822516594248923\\
4.737	-0.124785123571462\\
4.738	-0.139658310890463\\
4.739	-0.122339692533686\\
4.74	-0.0757187155745301\\
4.741	-0.00969172137344871\\
4.742	0.0609251223497132\\
4.743	0.119719116073424\\
4.744	0.152495454368793\\
4.745	0.150696328837734\\
4.746	0.113602892354833\\
4.747	0.0487600577173311\\
4.748	-0.0295330162764845\\
4.749	-0.103371254723142\\
4.75	-0.155338802646133\\
4.751	-0.172614267857092\\
4.752	-0.150118957126104\\
4.753	-0.0919382834435224\\
4.754	0.00501002091186858\\
4.755	0.0867052311251215\\
4.756	0.150468268831934\\
4.757	0.159822664124237\\
4.758	0.140108284607769\\
4.759	0.0872032980267993\\
4.76	0.0125779604145592\\
4.761	-0.0855368203720244\\
4.762	-0.146146311607107\\
4.763	-0.178814329659365\\
4.764	-0.155864572131192\\
4.765	-0.0820051065587251\\
4.766	0.0074689414426525\\
4.767	0.0973729037857574\\
4.768	0.166779277747903\\
4.769	0.199040671676982\\
4.77	0.185775747745823\\
4.771	0.12901730062706\\
4.772	0.0409778860336456\\
4.773	-0.0585665010209358\\
4.774	-0.146716994209612\\
4.775	-0.202719956373087\\
4.776	-0.212850517147202\\
4.777	-0.173762979445659\\
4.778	-0.0934930583358386\\
4.779	0.010171895061709\\
4.78	0.113629835054651\\
4.781	0.19283785160808\\
4.782	0.228899301593906\\
4.783	0.212565956552309\\
4.784	0.146583854582562\\
4.785	0.0452931471122874\\
4.786	-0.0684790284000751\\
4.787	-0.168561715198954\\
4.788	-0.231460824383615\\
4.789	-0.241872133645003\\
4.79	-0.196393431905459\\
4.791	-0.104537911877488\\
4.792	0.0132371799155399\\
4.793	0.130082814477697\\
4.794	0.218879269248511\\
4.795	0.258530456615512\\
4.796	0.238970643561674\\
4.797	0.163696484854868\\
4.798	0.0491922571391024\\
4.799	-0.0786720586619581\\
4.8	-0.190484722914351\\
4.801	-0.260058284796133\\
4.802	-0.270561077528973\\
4.803	-0.218578951038773\\
4.804	-0.115129325778138\\
4.805	0.0166580973233344\\
4.806	0.146709664706346\\
4.807	0.244871006103142\\
4.808	0.287898779066898\\
4.809	0.264959778675761\\
4.81	0.180337412531063\\
4.811	0.052673778507746\\
4.812	-0.0891303725168677\\
4.813	-0.212457669254638\\
4.814	-0.288477414584039\\
4.815	-0.298883915243249\\
4.816	-0.240295305318254\\
4.817	-0.125257851962011\\
4.818	0.0204271473474727\\
4.819	0.163487686042235\\
4.82	0.270780416311612\\
4.821	0.316969219940136\\
4.822	0.290503999208311\\
4.823	0.196489729948627\\
4.824	0.0557371460573274\\
4.825	-0.0998380802852001\\
4.826	-0.234451894297466\\
4.827	-0.316683410710063\\
4.828	-0.326807737805663\\
4.829	-0.261519070858616\\
4.83	-0.134914945407328\\
4.831	0.0245360417820655\\
4.832	0.180393689119645\\
4.833	0.296574777524434\\
4.834	0.345707085451552\\
4.835	0.315574647424717\\
4.836	0.212137420540818\\
4.837	0.0467509565644476\\
4.838	-0.104734594609457\\
4.839	-0.233890279430464\\
4.84	-0.310590823679704\\
4.841	-0.316469976276926\\
4.842	-0.249311266456168\\
4.843	-0.0852299040159795\\
4.844	0.100131377150649\\
4.845	0.242179760142437\\
4.846	0.329818347720932\\
4.847	0.313526117225212\\
4.848	0.224633664046328\\
4.849	0.0828365569645456\\
4.85	-0.0797165666254654\\
4.851	-0.258607762278202\\
4.852	-0.36276472938014\\
4.853	-0.384326972715711\\
4.854	-0.317392599282077\\
4.855	-0.176439190966453\\
4.856	0.00679624518826132\\
4.857	0.190461229678867\\
4.858	0.332148026567675\\
4.859	0.398686139389395\\
4.86	0.373905720464365\\
4.861	0.262555392857608\\
4.862	0.0894277684814152\\
4.863	-0.106156054186232\\
4.864	-0.279277109785575\\
4.865	-0.389735993971831\\
4.866	-0.41138704704465\\
4.867	-0.338321986700143\\
4.868	-0.18644164227746\\
4.869	0.00999449564443895\\
4.87	0.206094584410131\\
4.871	0.356594501721396\\
4.872	0.426306531005831\\
4.873	0.398344533202885\\
4.874	0.278203391796294\\
4.875	0.0927095531701036\\
4.876	-0.115965040780549\\
4.877	-0.299890846544467\\
4.878	-0.41639058014375\\
4.879	-0.437941717512451\\
4.88	-0.358673967139436\\
4.881	-0.195928827286012\\
4.882	0.0135254695899558\\
4.883	0.221799587713571\\
4.884	0.380833412071055\\
4.885	0.453486951968865\\
4.886	0.422212169724044\\
4.887	0.293281322007054\\
4.888	0.0955551515169199\\
4.889	-0.125974015887603\\
4.89	-0.320420509316814\\
4.891	-0.442695053632144\\
4.892	-0.463960303797836\\
4.893	-0.378427690280591\\
4.894	-0.204894520683193\\
4.895	0.0173793561965064\\
4.896	0.237552685231824\\
4.897	0.404832920445636\\
4.898	0.480194645130184\\
4.899	0.445482515009877\\
4.9	0.307775726118058\\
4.901	0.0979668469388302\\
4.902	-0.136165510965253\\
4.903	-0.340837504107777\\
4.904	-0.468616315254635\\
4.905	-0.489412849577832\\
4.906	-0.397563251192561\\
4.907	-0.213333444572097\\
4.908	0.0215456155071925\\
4.909	0.253329981781105\\
4.91	0.428561317243979\\
4.911	0.506397420661148\\
4.912	0.468130330155912\\
4.913	0.321674128630489\\
4.914	0.0999477824249074\\
4.915	-0.146521520316668\\
4.916	-0.361113147773203\\
4.917	-0.494121646388534\\
4.918	-0.51427016135056\\
4.919	-0.41606171352408\\
4.92	-0.221241270677415\\
4.921	0.0260129976967515\\
4.922	0.269107277603408\\
4.923	0.451987065272206\\
4.924	0.547537425096288\\
4.925	0.457688037360307\\
4.926	0.217340529140118\\
4.927	-0.0744178202192155\\
4.928	-0.295715697332907\\
4.929	-0.450462851280628\\
4.93	-0.511425047505743\\
4.931	-0.419736780791115\\
4.932	-0.239602226885623\\
4.933	0.0322447606600082\\
4.934	0.357258568402366\\
4.935	0.544132218520259\\
4.936	0.606948164917599\\
4.937	0.530382246896176\\
4.938	0.331121792336796\\
4.939	0.0542385378389984\\
4.94	-0.237005232760823\\
4.941	-0.47561205529728\\
4.942	-0.606262844222707\\
4.943	-0.598142223860015\\
4.944	-0.452202161528399\\
4.945	-0.201152763621475\\
4.946	0.0978656939019991\\
4.947	0.376288648718325\\
4.948	0.569850638259345\\
4.949	0.633420093515373\\
4.95	0.551520889560531\\
4.951	0.342088091413402\\
4.952	0.0525490371473539\\
4.953	-0.250916022187733\\
4.954	-0.498502122605587\\
4.955	-0.632838157236028\\
4.956	-0.622281192875137\\
4.957	-0.468365867777911\\
4.958	-0.205656049287793\\
4.959	0.106013998462534\\
4.96	0.395167946319575\\
4.961	0.595080994629483\\
4.962	0.65917835702759\\
4.963	0.571884769349776\\
4.964	0.352397936396028\\
4.965	0.0504741553242781\\
4.966	-0.264850544918494\\
4.967	-0.521047167872154\\
4.968	-0.658778065276346\\
4.969	-0.645640423974782\\
4.97	-0.483785657235418\\
4.971	-0.209623871338958\\
4.972	0.114364263479525\\
4.973	0.413867431358058\\
4.974	0.619789795506937\\
4.975	0.684192748240161\\
4.976	0.591453933230738\\
4.977	0.362046211747179\\
4.978	0.0480247587661288\\
4.979	-0.27878450294602\\
4.98	-0.543215108238605\\
4.981	-0.684050131608513\\
4.982	-0.668194620551977\\
4.983	-0.498449198977801\\
4.984	-0.213059679950486\\
4.985	0.122898095272586\\
4.986	0.432358054495631\\
4.987	0.643944074566372\\
4.988	0.708434010157053\\
4.989	0.610209583178369\\
4.99	0.371028894104734\\
4.991	0.0452124896069971\\
4.992	-0.292693319665141\\
4.993	-0.564974145097883\\
4.994	-0.708622701828042\\
4.995	-0.689919585918136\\
4.996	-0.512345325020185\\
4.997	-0.215967881531375\\
4.998	0.131596572956056\\
4.999	0.45061079145218\\
5	0.667511438150879\\
5.001	0.731873874336008\\
5.002	0.628134097111825\\
5.003	0.379343050993416\\
5.004	-0.0251000838519361\\
5.005	-0.354197307232914\\
5.006	-0.603373414886018\\
5.007	-0.646767990133731\\
5.008	-0.590108530506685\\
5.009	-0.329261281949464\\
5.01	-0.0399827804305191\\
5.011	0.259851910981043\\
5.012	0.550079130101278\\
5.013	0.714761944213039\\
5.014	0.571528599910697\\
5.015	0.296364904278575\\
5.016	-0.0295998096899728\\
5.017	-0.350240190937352\\
5.018	-0.591752746836953\\
5.019	-0.698208224578582\\
5.02	-0.644503974498079\\
5.021	-0.442279669086718\\
5.022	-0.137403075015398\\
5.023	0.200433105537151\\
5.024	0.493643901106503\\
5.025	0.674571507421294\\
5.026	0.701098367464088\\
5.027	0.566450667738155\\
5.028	0.300910546223026\\
5.029	-0.0349921635463614\\
5.03	-0.364278477253817\\
5.031	-0.611163360060283\\
5.032	-0.718499283011925\\
5.033	-0.661004841418079\\
5.034	-0.451216151956438\\
5.035	-0.136760764150948\\
5.036	0.210454864008195\\
5.037	0.510689682418903\\
5.038	0.694683159145133\\
5.039	0.719634093026606\\
5.04	0.579156437482934\\
5.041	0.304896517025046\\
5.042	-0.0405943591647074\\
5.043	-0.378127074735807\\
5.044	-0.630027299134976\\
5.045	-0.738011935486431\\
5.046	-0.676674831429921\\
5.047	-0.459461268981102\\
5.048	-0.135726939768031\\
5.049	0.220476769308052\\
5.05	0.527342942666352\\
5.051	0.714099123495314\\
5.052	0.737330860140322\\
5.053	0.591073512879581\\
5.054	0.308326583533016\\
5.055	-0.0463903954166731\\
5.056	-0.391761488083182\\
5.057	-0.648317268396181\\
5.058	-0.756722410054405\\
5.059	-0.691499185421683\\
5.06	-0.467012660475725\\
5.061	-0.134312148512598\\
5.062	0.23047784963642\\
5.063	0.543577170723371\\
5.064	0.732793502376109\\
5.065	0.754169374885792\\
5.066	0.602193648100809\\
5.067	0.311205421048508\\
5.068	-0.0523637991732057\\
5.069	-0.405157296600069\\
5.07	-0.666006577082959\\
5.071	-0.774607930760784\\
5.072	-0.705464301288156\\
5.073	-0.473869016988958\\
5.074	-0.132527636970921\\
5.075	0.240436946331984\\
5.076	0.559366225878833\\
5.077	0.750741240542011\\
5.078	0.770131464188762\\
5.079	0.612509736976323\\
5.08	0.313538599352481\\
5.081	-0.0584976556454958\\
5.082	-0.418290193848891\\
5.083	-0.683069179097945\\
5.084	-0.79164674829257\\
5.085	-0.718557748378623\\
5.086	-0.480030074222395\\
5.087	-0.103643322234568\\
5.088	0.236502994759122\\
5.089	0.523333235829805\\
5.09	0.690732942081535\\
5.091	0.699844979725189\\
5.092	0.548088932646884\\
5.093	0.185266419567676\\
5.094	-0.221043225427605\\
5.095	-0.528868474963641\\
5.096	-0.715951928028428\\
5.097	-0.676895103744067\\
5.098	-0.482110178153709\\
5.099	-0.17591904297562\\
5.1	0.171611123333256\\
5.101	0.549361854082102\\
5.102	0.766507041864372\\
5.103	0.808071881635288\\
5.104	0.663997940886068\\
5.105	0.366878071362893\\
5.106	-0.0154160461799086\\
5.107	-0.395239222091042\\
5.108	-0.685268454468547\\
5.109	-0.818580894287794\\
5.11	-0.764097136934747\\
5.111	-0.533825839537555\\
5.112	-0.180221165290045\\
5.113	0.215766455276031\\
5.114	0.563224040367624\\
5.115	0.78215051553311\\
5.116	0.821878450080369\\
5.117	0.672800728413246\\
5.118	0.368687995025076\\
5.119	-0.0209608871018556\\
5.12	-0.4068027574932\\
5.121	-0.700137887207434\\
5.122	-0.833302888027566\\
5.123	-0.775279805552624\\
5.124	-0.538920293350664\\
5.125	-0.178102517072239\\
5.126	0.224551069177319\\
5.127	0.576595022697605\\
5.128	0.796987708924212\\
5.129	0.834749113800654\\
5.13	0.680753771132526\\
5.131	0.369930694762123\\
5.132	-0.026658871669165\\
5.133	-0.418069111589728\\
5.134	-0.714327454863994\\
5.135	-0.847118463668495\\
5.136	-0.785538264321182\\
5.137	-0.543286052165764\\
5.138	-0.175619306125555\\
5.139	0.233251204253166\\
5.14	0.589451057345923\\
5.141	0.810997464719418\\
5.142	0.846670202489017\\
5.143	0.687854032394751\\
5.144	0.370614435904563\\
5.145	-0.0324923894064334\\
5.146	-0.429015447852721\\
5.147	-0.727814412988211\\
5.148	-0.860010247660266\\
5.149	-0.794864524949709\\
5.15	-0.546926335230673\\
5.151	-0.172785173711176\\
5.152	0.241845999540305\\
5.153	0.601768931289776\\
5.154	0.824159615195739\\
5.155	0.85762926591152\\
5.156	0.694099644065068\\
5.157	0.370748330280856\\
5.158	-0.0384435016385972\\
5.159	-0.439619196440445\\
5.16	-0.740576817732306\\
5.161	-0.871962016378707\\
5.162	-0.803251832750357\\
5.163	-0.54984539374141\\
5.164	-0.169614352367293\\
5.165	0.250314580808257\\
5.166	0.61352600001246\\
5.167	0.83645501206734\\
5.168	0.86761508887245\\
5.169	0.699489903157383\\
5.17	0.370342315324208\\
5.171	-0.0444939750364669\\
5.172	-0.449858092594754\\
5.173	-0.752593560177127\\
5.174	-0.852543395814918\\
5.175	-0.741958998687964\\
5.176	-0.35702194580168\\
5.177	0.0323020477354284\\
5.178	0.488156752277345\\
5.179	0.739495045649519\\
5.18	0.821364082537749\\
5.181	0.683342747865565\\
5.182	0.388074503828832\\
5.183	-0.0536498892142933\\
5.184	-0.577643954104565\\
5.185	-0.877141772795418\\
5.186	-0.975616719971103\\
5.187	-0.850121944138442\\
5.188	-0.529132057387628\\
5.189	-0.0860824719000035\\
5.19	0.377432570912842\\
5.191	0.754958638637226\\
5.192	0.959632778882663\\
5.193	0.944171304161612\\
5.194	0.711793911553255\\
5.195	0.31556014523692\\
5.196	-0.153746805540928\\
5.197	-0.588422011067292\\
5.198	-0.888559414090818\\
5.199	-0.985016646531014\\
5.2	-0.855344727002278\\
5.201	-0.529012270667312\\
5.202	-0.0807085636718294\\
5.203	0.386752572972147\\
5.204	0.766014502651986\\
5.205	0.969835735431343\\
5.206	0.951160041158723\\
5.207	0.71398108167877\\
5.208	0.312492896600453\\
5.209	-0.161294161448282\\
5.21	-0.598641878403194\\
5.211	-0.899043125764684\\
5.212	-0.993321820711454\\
5.213	-0.859564201081701\\
5.214	-0.528212098781692\\
5.215	-0.0751344771977793\\
5.216	0.395745820574116\\
5.217	0.776291416098439\\
5.218	0.978986648646461\\
5.219	0.957065926957563\\
5.22	0.715304255990616\\
5.221	0.308979981727841\\
5.222	-0.168765625478647\\
5.223	-0.608281223935823\\
5.224	-0.908574997449655\\
5.225	-1.00052291497357\\
5.226	-0.862781771558964\\
5.227	-0.526743322831429\\
5.228	-0.0693795957716158\\
5.229	0.404389866184422\\
5.23	0.785769107269236\\
5.231	0.987072141827143\\
5.232	0.961885579650504\\
5.233	0.715770809444922\\
5.234	0.30503778511231\\
5.235	-0.176139646700121\\
5.236	-0.617318368058829\\
5.237	-0.917138275930946\\
5.238	-1.0066119963299\\
5.239	-0.865000153309725\\
5.24	-0.524618645895002\\
5.241	-0.0634636235265943\\
5.242	0.412662617148551\\
5.243	0.794428253459905\\
5.244	0.99408016238865\\
5.245	0.96561701068199\\
5.246	0.715389257504855\\
5.247	0.300683315078685\\
5.248	-0.183394711569209\\
5.249	-0.62573232154396\\
5.25	-0.924717392161088\\
5.251	-1.01158253629654\\
5.252	-0.866223361493604\\
5.253	-0.521851666459807\\
5.254	0.0356027678808431\\
5.255	0.486398050701473\\
5.256	0.825810424361592\\
5.257	0.882427238744487\\
5.258	0.736499399175239\\
5.259	0.445552647346516\\
5.26	0.0521155372867196\\
5.261	-0.353528996696393\\
5.262	-0.743900417398813\\
5.263	-0.963634621150456\\
5.264	-0.768888128066945\\
5.265	-0.397523381636616\\
5.266	0.0404245566963543\\
5.267	0.469327629377151\\
5.268	0.790696779570456\\
5.269	0.930683966915889\\
5.27	0.857053588876411\\
5.271	0.586606236488546\\
5.272	0.181344959499923\\
5.273	-0.26574107620868\\
5.274	-0.65201561611993\\
5.275	-0.88875967047674\\
5.276	-0.921550470866772\\
5.277	-0.742773453904993\\
5.278	-0.393390433026117\\
5.279	0.0464466148959811\\
5.28	0.475785122512246\\
5.281	0.796045237648075\\
5.282	0.9336569592119\\
5.283	0.856962343590442\\
5.284	0.583499215555825\\
5.285	0.175990417611295\\
5.286	-0.272044094662991\\
5.287	-0.657751548658784\\
5.288	-0.89256013852531\\
5.289	-0.922520288335237\\
5.29	-0.740701368745376\\
5.291	-0.388795015720433\\
5.292	0.0524458729641172\\
5.293	0.481739644511525\\
5.294	0.800526314592058\\
5.295	0.935597939104658\\
5.296	0.855912233023713\\
5.297	0.579727464870578\\
5.298	0.170418544594859\\
5.299	-0.278066847808376\\
5.3	-0.66277408204713\\
5.301	-0.895378368355913\\
5.302	-0.922465315132283\\
5.303	-0.737798082650114\\
5.304	-0.383753566013502\\
5.305	0.0584031392126037\\
5.306	0.487173738495519\\
5.307	0.804128369655443\\
5.308	0.936503800449882\\
5.309	0.853909406529392\\
5.31	0.575304945295148\\
5.311	0.164647842887771\\
5.312	-0.283790621848931\\
5.313	-0.667068668484171\\
5.314	-0.897207378995624\\
5.315	-0.921387766596257\\
5.316	-0.734074485118059\\
5.317	-0.378283096778026\\
5.318	0.0642992594949494\\
5.319	0.492070590646461\\
5.32	0.806840862139726\\
5.321	0.936372739986058\\
5.322	0.850961218125589\\
5.323	0.570246445755117\\
5.324	0.158697075010056\\
5.325	-0.289197071031208\\
5.326	-0.670621671333419\\
5.327	-0.898041433243245\\
5.328	-0.919291147057492\\
5.329	-0.729542502009174\\
5.33	-0.372401165129909\\
5.331	0.0701151533147109\\
5.332	0.496414061688731\\
5.333	0.808654370923664\\
5.334	0.935204260369144\\
5.335	0.847076212331404\\
5.336	0.564567555173327\\
5.337	0.152585228126158\\
5.338	-0.277935289351687\\
5.339	-0.612880683584738\\
5.34	-0.807038553757391\\
5.341	-0.815902987774426\\
5.342	-0.637515255424302\\
5.343	-0.214537459818344\\
5.344	0.17946306770769\\
5.345	0.613547407927129\\
5.346	0.797657104760896\\
5.347	0.78171316745095\\
5.348	0.555436990528624\\
5.349	0.201806433838139\\
5.35	-0.197956063775309\\
5.351	-0.630278389749392\\
5.352	-0.877469716972528\\
5.353	-0.923160797123181\\
5.354	-0.756978637531422\\
5.355	-0.417181998225763\\
5.356	0.0181474415031828\\
5.357	0.449049265351277\\
5.358	0.776639624180591\\
5.359	0.92580557010949\\
5.36	0.862429417802398\\
5.361	0.601192959587377\\
5.362	0.202176202449661\\
5.363	-0.242961404082246\\
5.364	-0.632038530810388\\
5.365	-0.875810124478949\\
5.366	-0.918440219806372\\
5.367	-0.750292459528171\\
5.368	-0.410108064916958\\
5.369	0.0239209321206749\\
5.37	0.452126103931299\\
5.371	0.776252396591773\\
5.372	0.922005864746188\\
5.373	0.856084542972618\\
5.374	0.593787960071979\\
5.375	0.195466372934539\\
5.376	-0.247366221358514\\
5.377	-0.633059497924261\\
5.378	-0.87316262151149\\
5.379	-0.912710720695782\\
5.38	-0.742808772522787\\
5.381	-0.402631610320878\\
5.382	0.0296094908721554\\
5.383	0.454650444485244\\
5.384	0.774972688995977\\
5.385	0.917179514744332\\
5.386	0.848815441411279\\
5.387	0.585773976010685\\
5.388	0.188602854875032\\
5.389	-0.251434360511217\\
5.39	-0.633331336173445\\
5.391	-0.86952640907398\\
5.392	-0.905980861091117\\
5.393	-0.734543513432532\\
5.394	-0.39477223333162\\
5.395	0.0351944342390668\\
5.396	0.45660889109263\\
5.397	0.772795537271418\\
5.398	0.911331166257284\\
5.399	0.840635302810261\\
5.4	0.577169673627513\\
5.401	0.181605436878188\\
5.402	-0.255149536334279\\
5.403	-0.632845080092504\\
5.404	-0.864901954287097\\
5.405	-0.898260452413669\\
5.406	-0.725513564483772\\
5.407	-0.386549955094916\\
5.408	0.0406572767908439\\
5.409	0.457988820166273\\
5.41	0.76971714512729\\
5.411	0.904466758738475\\
5.412	0.83155843675967\\
5.413	0.567994407000612\\
5.414	0.174494004684836\\
5.415	-0.258495979310773\\
5.416	-0.63159277322889\\
5.417	-0.859290993196594\\
5.418	-0.88956054159722\\
5.419	-0.715736724571874\\
5.42	-0.377985182989498\\
5.421	0.0459797662069762\\
5.422	0.458778406328958\\
5.423	0.765734894808639\\
5.424	0.865601354514085\\
5.425	0.766792664448831\\
5.426	0.360333113896867\\
5.427	-0.0340162236150208\\
5.428	-0.494138519689378\\
5.429	-0.746065267092721\\
5.43	-0.826471194076722\\
5.431	-0.685935011221163\\
5.432	-0.388315510476836\\
5.433	0.054562583581609\\
5.434	0.577388982734648\\
5.435	0.875112982815292\\
5.436	0.971632847988437\\
5.437	0.845143953301966\\
5.438	0.525031861053556\\
5.439	0.0850458275308917\\
5.44	-0.373693495437582\\
5.441	-0.745936682118068\\
5.442	-0.946455608728091\\
5.443	-0.92955903747595\\
5.444	-0.699504580350083\\
5.445	-0.309434276867054\\
5.446	0.150901863125004\\
5.447	0.575798164916826\\
5.448	0.867868694763497\\
5.449	0.960370320056364\\
5.45	0.832455950827256\\
5.451	0.513871742992303\\
5.452	0.0780401620567012\\
5.453	-0.374862786117537\\
5.454	-0.74093537856092\\
5.455	-0.936389026196176\\
5.456	-0.916728082460445\\
5.457	-0.686879789702905\\
5.458	-0.299968078654453\\
5.459	0.154965436947708\\
5.46	0.573454960026045\\
5.461	0.859601340209828\\
5.462	0.94805011065053\\
5.463	0.818919323513192\\
5.464	0.502267192701718\\
5.465	0.0710959825086462\\
5.466	-0.375479643675915\\
5.467	-0.735018728550094\\
5.468	-0.925255606765999\\
5.469	-0.902924775317115\\
5.47	-0.673600941255125\\
5.471	-0.290316240939997\\
5.472	0.158704254677374\\
5.473	0.570352263688669\\
5.474	0.85031543169495\\
5.475	0.934687334710323\\
5.476	0.804556298025684\\
5.477	0.490242387941054\\
5.478	0.0642337853180378\\
5.479	-0.375532045246653\\
5.48	-0.728186014632881\\
5.481	-0.913066143216103\\
5.482	-0.888168940611075\\
5.483	-0.659692298859102\\
5.484	-0.280501824214171\\
5.485	0.162101839854473\\
5.486	0.56648404690341\\
5.487	0.840016828273369\\
5.488	0.92029841338829\\
5.489	0.789390065150915\\
5.49	0.477821906085449\\
5.491	0.0574738103085746\\
5.492	-0.375008820767777\\
5.493	-0.720437770623285\\
5.494	-0.899832788458981\\
5.495	-0.872481557480592\\
5.496	-0.645178808809283\\
5.497	-0.270547942116156\\
5.498	0.165142303720102\\
5.499	0.561845372665373\\
5.5	0.828712732354138\\
5.501	0.904901051817773\\
5.502	0.773444743634\\
5.503	0.465030682424394\\
5.504	0.0508360031411462\\
5.505	-0.4328112708639\\
5.506	-0.732815919995076\\
5.507	-0.864014946904764\\
5.508	-0.709001258244635\\
5.509	-0.391658045234827\\
5.51	-0.044341930241554\\
5.511	0.312170021682356\\
5.512	0.653577029495036\\
5.513	0.762753403544822\\
5.514	0.672558524848069\\
5.515	0.405277670453917\\
5.516	-0.0358084970245792\\
5.517	-0.409147865254335\\
5.518	-0.687621517303051\\
5.519	-0.807670066675884\\
5.52	-0.742237862484091\\
5.521	-0.506869159564138\\
5.522	-0.156019233143989\\
5.523	0.229544987975642\\
5.524	0.561339526971154\\
5.525	0.763471847240299\\
5.526	0.790001616746757\\
5.527	0.635382026621116\\
5.528	0.335608545262333\\
5.529	-0.0401600380178065\\
5.53	-0.405558022312485\\
5.531	-0.676864891036618\\
5.532	-0.792189410825734\\
5.533	-0.725589357590062\\
5.534	-0.492905411221693\\
5.535	-0.147997713238776\\
5.536	0.229721727595248\\
5.537	0.553574679463678\\
5.538	0.749509481992192\\
5.539	0.773035088811213\\
5.54	0.619323552660485\\
5.541	0.324187033067351\\
5.542	-0.0442648458613429\\
5.543	-0.401344043811991\\
5.544	-0.665251486763824\\
5.545	-0.775817329789226\\
5.546	-0.70822025298911\\
5.547	-0.478557473391355\\
5.548	-0.140016057699431\\
5.549	0.229444841590393\\
5.55	0.54504804894841\\
5.551	0.734653509295893\\
5.552	0.755249373186591\\
5.553	0.602708861682745\\
5.554	0.312599729581001\\
5.555	-0.0481078688789668\\
5.556	-0.396502179228622\\
5.557	-0.652789765024362\\
5.558	-0.758572569666894\\
5.559	-0.690155257656072\\
5.56	-0.463850294907992\\
5.561	-0.132093657453945\\
5.562	0.228705022203327\\
5.563	0.535762607714269\\
5.564	0.718918531795961\\
5.565	0.736667348285275\\
5.566	0.585563819094391\\
5.567	0.300869486907588\\
5.568	-0.0516745881410176\\
5.569	-0.391029643930401\\
5.57	-0.63948936137129\\
5.571	-0.740474988675504\\
5.572	-0.671419872747001\\
5.573	-0.448809114206663\\
5.574	-0.124249624310635\\
5.575	0.227493744043266\\
5.576	0.525722431930849\\
5.577	0.702320321751054\\
5.578	0.71731285730709\\
5.579	0.567914827512484\\
5.58	0.289019143277687\\
5.581	-0.0549510455436658\\
5.582	-0.384924630456878\\
5.583	-0.625361078207513\\
5.584	-0.72154553140843\\
5.585	-0.652040354235225\\
5.586	-0.433459418993298\\
5.587	-0.116502757021941\\
5.588	0.213205750085142\\
5.589	0.468328541258489\\
5.59	0.615082868129499\\
5.591	0.620313786016366\\
5.592	0.483432418976122\\
5.593	0.161862482278505\\
5.594	-0.136359066958435\\
5.595	-0.463872084771869\\
5.596	-0.601450969595072\\
5.597	-0.58794337064498\\
5.598	-0.416605751130677\\
5.599	-0.150610626122927\\
5.6	0.148688516134138\\
5.601	0.470450002906968\\
5.602	0.65326878429592\\
5.603	0.685633665191501\\
5.604	0.560819223397594\\
5.605	0.308136581260871\\
5.606	-0.0139471309807274\\
5.607	-0.331337751870787\\
5.608	-0.571360854465526\\
5.609	-0.679403985123387\\
5.61	-0.631342973967449\\
5.611	-0.438924802871714\\
5.612	-0.146906801990116\\
5.613	0.177353354483603\\
5.614	0.459435784683092\\
5.615	0.634940033565135\\
5.616	0.664189042201343\\
5.617	0.541197972606211\\
5.618	0.29488079307105\\
5.619	-0.0177439941117418\\
5.62	-0.324752645868599\\
5.621	-0.55586487432648\\
5.622	-0.658533938958524\\
5.623	-0.609894082220659\\
5.624	-0.421848808156306\\
5.625	-0.138168717993884\\
5.626	0.175695884649526\\
5.627	0.447716761844664\\
5.628	0.615819090387401\\
5.629	0.642047854181645\\
5.63	0.521136069950786\\
5.631	0.281540935682208\\
5.632	-0.0212502909518867\\
5.633	-0.317570760587581\\
5.634	-0.539604696284507\\
5.635	-0.636909164972999\\
5.636	-0.587873970057996\\
5.637	-0.404516150744706\\
5.638	-0.129546523437573\\
5.639	0.173578136993445\\
5.64	0.435300570722949\\
5.641	0.595925819277874\\
5.642	0.619237623913403\\
5.643	0.500662338554981\\
5.644	0.268140455441103\\
5.645	-0.0244534014071726\\
5.646	-0.309793257500353\\
5.647	-0.522595032671172\\
5.648	-0.614554554351172\\
5.649	-0.565311967140334\\
5.65	-0.386953813974467\\
5.651	-0.121058595699259\\
5.652	0.170994622462162\\
5.653	0.422195917913337\\
5.654	0.575281143777002\\
5.655	0.595786676843641\\
5.656	0.479805962568839\\
5.657	0.254702635412268\\
5.658	-0.0273413540990094\\
5.659	-0.301422281056122\\
5.66	-0.504851684807145\\
5.661	-0.591495940954627\\
5.662	-0.542237981558535\\
5.663	-0.369188862205675\\
5.664	-0.11272287804584\\
5.665	0.167940699671475\\
5.666	0.408412574120665\\
5.667	0.553907021151403\\
5.668	0.571724102482659\\
5.669	0.458596444196626\\
5.67	0.241250557996577\\
5.671	-0.0299028494809016\\
5.672	-0.292460962150234\\
5.673	-0.486391525995042\\
5.674	-0.567760067753802\\
5.675	-0.474277291236177\\
5.676	-0.272759574897724\\
5.677	0.0227373582425022\\
5.678	0.311376167730676\\
5.679	0.467663914332113\\
5.68	0.515894400200978\\
5.681	0.426523414363753\\
5.682	0.231362689823177\\
5.683	-0.0346342255347323\\
5.684	-0.299688928965644\\
5.685	-0.538820777395957\\
5.686	-0.59651825265992\\
5.687	-0.517349697690516\\
5.688	-0.320387338973789\\
5.689	-0.0515245676461884\\
5.69	0.227216206079511\\
5.691	0.451992266485244\\
5.692	0.571764564882161\\
5.693	0.559886813023916\\
5.694	0.420028274739427\\
5.695	0.185115032017855\\
5.696	-0.090417537960916\\
5.697	-0.343238990428215\\
5.698	-0.515681631808349\\
5.699	-0.568895173106652\\
5.7	-0.491597295573231\\
5.701	-0.302449675352134\\
5.702	-0.0455630710234526\\
5.703	0.219788156083496\\
5.704	0.432844123326797\\
5.705	0.545273535646361\\
5.706	0.532137154703733\\
5.707	0.397413764245868\\
5.708	0.172865650202459\\
5.709	-0.0894451826143427\\
5.71	-0.329227737936154\\
5.711	-0.491821059469541\\
5.712	-0.540655481359126\\
5.713	-0.465475098406682\\
5.714	-0.284473290443538\\
5.715	-0.0399012389648588\\
5.716	0.211793004977431\\
5.717	0.412993869063142\\
5.718	0.518108371382297\\
5.719	0.503897048789769\\
5.72	0.374604961813789\\
5.721	0.160761563599142\\
5.722	-0.0880232527487362\\
5.723	-0.314568124272845\\
5.724	-0.467264272191262\\
5.725	-0.511832961441686\\
5.726	-0.439017664509219\\
5.727	-0.26648552358308\\
5.728	-0.0345528520991983\\
5.729	0.203233746889368\\
5.73	0.392460614538778\\
5.731	0.490299911873221\\
5.732	0.475201954010132\\
5.733	0.351633752225566\\
5.734	0.148823700372763\\
5.735	-0.0861466398234889\\
5.736	-0.299272073915127\\
5.737	-0.442037503337273\\
5.738	-0.482462116324817\\
5.739	-0.412259802485636\\
5.74	-0.248513438720503\\
5.741	-0.0295309550153256\\
5.742	0.194114400934656\\
5.743	0.371264546187907\\
5.744	0.46187987352945\\
5.745	0.446087803878833\\
5.746	0.328531983969676\\
5.747	0.137072450851352\\
5.748	-0.0838111488303408\\
5.749	-0.28335258785035\\
5.75	-0.416167975697626\\
5.751	-0.452578122000005\\
5.752	-0.385236522126093\\
5.753	-0.230583783514464\\
5.754	-0.0248478330367845\\
5.755	0.213905296270068\\
5.756	0.35991064168748\\
5.757	0.422181770882302\\
5.758	0.315073376776369\\
5.759	0.188163381810855\\
5.76	0.0196312129706409\\
5.761	-0.151572708654401\\
5.762	-0.313609430590531\\
5.763	-0.363710220084873\\
5.764	-0.319334424560547\\
5.765	-0.191103769916621\\
5.766	0.0175148085757111\\
5.767	0.192687523028813\\
5.768	0.321898206821653\\
5.769	0.376153652661619\\
5.77	0.343912500359946\\
5.771	0.233525291535409\\
5.772	0.0710994626259336\\
5.773	-0.105670516283099\\
5.774	-0.256250817748124\\
5.775	-0.346563727811736\\
5.776	-0.35669899619694\\
5.777	-0.285296261008732\\
5.778	-0.149635600123408\\
5.779	0.0185336916064144\\
5.78	0.180421541999466\\
5.781	0.299145161840871\\
5.782	0.348132433031934\\
5.783	0.317065898865395\\
5.784	0.21403849303972\\
5.785	0.0634749126659289\\
5.786	-0.0996534685404885\\
5.787	-0.23795109802497\\
5.788	-0.320171678228396\\
5.789	-0.328276759857564\\
5.79	-0.261385189492636\\
5.791	-0.135750622494446\\
5.792	0.0191761521461374\\
5.793	0.167648659558603\\
5.794	0.275873202058157\\
5.795	0.3197008695555\\
5.796	0.290012207833745\\
5.797	0.194594792647067\\
5.798	0.056132195733676\\
5.799	-0.093182704428078\\
5.8	-0.219132186653311\\
5.801	-0.293315979639246\\
5.802	-0.299553840665671\\
5.803	-0.237405340873456\\
5.804	-0.122043421322274\\
5.805	0.0194370277598394\\
5.806	0.154380264110117\\
5.807	0.252107657662039\\
5.808	0.290892400204573\\
5.809	0.262785257872572\\
5.81	0.175220597557391\\
5.811	0.049084184571058\\
5.812	-0.0862618774740929\\
5.813	-0.199813440698826\\
5.814	-0.266027240592423\\
5.815	-0.270565041331574\\
5.816	-0.213387676758881\\
5.817	-0.108533959216215\\
5.818	0.0193119804717179\\
5.819	0.140628663841635\\
5.82	0.227874660002965\\
5.821	0.261740959510124\\
5.822	0.235418956701312\\
5.823	0.155941955491864\\
5.824	0.0423430402140617\\
5.825	-0.0788955390589614\\
5.826	-0.180015092178907\\
5.827	-0.238336718339885\\
5.828	-0.241345436632721\\
5.829	-0.189362991620819\\
5.83	-0.0952416320928611\\
5.831	0.0187975060926572\\
5.832	0.126407073497493\\
5.833	0.203201108857476\\
5.834	0.232280933880306\\
5.835	0.207947242857688\\
5.836	0.136784517501609\\
5.837	0.0359201925184232\\
5.838	-0.0670388608830083\\
5.839	-0.144890814073105\\
5.84	-0.188186432773957\\
5.841	-0.187785801690267\\
5.842	-0.144694829742604\\
5.843	-0.069624558478582\\
5.844	0.0411705373054383\\
5.845	0.140677985047391\\
5.846	0.175511006610541\\
5.847	0.169599189712809\\
5.848	0.11864527470935\\
5.849	0.0418866782957356\\
5.85	-0.0426270090667365\\
5.851	-0.115492722747509\\
5.852	-0.179541379807619\\
5.853	-0.186217776987832\\
5.854	-0.15044592747001\\
5.855	-0.0813934634315233\\
5.856	0.00441949046938248\\
5.857	0.0870664789315263\\
5.858	0.147841658185827\\
5.859	0.173493169912241\\
5.86	0.159104972635355\\
5.861	0.109002289964426\\
5.862	0.035523996348962\\
5.863	-0.0440023514910995\\
5.864	-0.111344184454768\\
5.865	-0.151544430647445\\
5.866	-0.156240225430618\\
5.867	-0.125384254791037\\
5.868	-0.0670190809016298\\
5.869	0.00478945344864209\\
5.87	0.0733347150205143\\
5.871	0.123155863220851\\
5.872	0.143524431234042\\
5.873	0.130744811597658\\
5.874	0.0887777496385682\\
5.875	0.0280953089612329\\
5.876	-0.0369156916877882\\
5.877	-0.0913614400735872\\
5.878	-0.123253597656334\\
5.879	-0.126144529773982\\
5.88	-0.100407101421148\\
5.881	-0.0529111928374858\\
5.882	0.00477420215878753\\
5.883	0.0591898399784814\\
5.884	0.0981260500814031\\
5.885	0.113361161928271\\
5.886	0.102384623243835\\
5.887	0.0687469048926824\\
5.888	0.0210078231711338\\
5.889	-0.0294209648479618\\
5.89	-0.0709997825787301\\
5.891	-0.0947018212912282\\
5.892	-0.095966661513401\\
5.893	-0.0755451672364349\\
5.894	-0.0390881373305781\\
5.895	0.00437200037817646\\
5.896	0.0446471290287175\\
5.897	0.072780987942369\\
5.898	0.0830389906239073\\
5.899	0.0740586742698779\\
5.9	0.0489347494595119\\
5.901	0.0142714855935779\\
5.902	-0.0215255747029742\\
5.903	-0.0502822650026298\\
5.904	-0.0659224894309862\\
5.905	-0.0657426407636623\\
5.906	-0.0508287909575199\\
5.907	-0.0255675660262716\\
5.908	0.00358196343960884\\
5.909	0.0297226755491521\\
5.91	0.0471500401682547\\
5.911	0.0525937779336876\\
5.912	0.0458010473932314\\
5.913	0.0293657203157975\\
5.914	0.00789544330323903\\
5.915	-0.0132377808524633\\
5.916	-0.029232653131119\\
5.917	-0.0369493936336053\\
5.918	-0.0355084884072583\\
5.919	-0.0262879092579315\\
5.92	-0.0123664196538705\\
5.921	0.0024040606137941\\
5.922	0.0144333708125012\\
5.923	0.0212631260912874\\
5.924	0.022061569108039\\
5.925	0.0162158915932062\\
5.926	0.00681906360335835\\
5.927	-0.00277359483569499\\
5.928	-0.00967870298566727\\
5.929	-0.0106308416084665\\
5.93	-0.0082634800542775\\
5.931	-0.0041943702171075\\
5.932	-0.000408954224731124\\
5.933	0.00147677050755906\\
5.934	0.000699677476319084\\
5.935	-0.00328265114400373\\
5.936	-0.0064460402749006\\
5.937	-0.00805455836914975\\
5.938	-0.00663425702901406\\
5.939	-0.00167732582366142\\
5.94	0.00604995120578046\\
5.941	0.0145978322928756\\
5.942	0.0213211091858228\\
5.943	0.0236431441502778\\
5.944	0.0198845555857772\\
5.945	0.00991186323349293\\
5.946	-0.00460321352513086\\
5.947	-0.0204258121398301\\
5.948	-0.0334782871235212\\
5.949	-0.039878593933945\\
5.95	-0.0370348178121601\\
5.951	-0.0244978883860742\\
5.952	-0.00431756450885377\\
5.953	0.0192380792496474\\
5.954	0.0405788751875627\\
5.955	0.0541179123544095\\
5.956	0.0557120794730846\\
5.957	0.0438508115560972\\
5.958	0.0202655811394549\\
5.959	-0.0102400913474982\\
5.96	-0.0407532900061199\\
5.961	-0.0638181496049347\\
5.962	-0.0732511656074552\\
5.963	-0.0657647933745018\\
5.964	-0.0419797398724578\\
5.965	-0.00653442167029829\\
5.966	0.0327913630429909\\
5.967	0.0667806112605419\\
5.968	0.0869386520135326\\
5.969	0.0876022235444377\\
5.97	0.0674773806859108\\
5.971	0.0301985669519344\\
5.972	-0.016279639929635\\
5.973	-0.0613703468379737\\
5.974	-0.0942659575609292\\
5.975	-0.10652420653512\\
5.976	-0.0942107951880992\\
5.977	-0.0590597532737643\\
5.978	-0.0083260962134441\\
5.979	0.0466929351186953\\
5.98	0.0931714010632453\\
5.981	0.119744221124126\\
5.982	0.119276027502302\\
5.983	0.0907369361663951\\
5.984	0.0397000186796572\\
5.985	-0.0227136486035135\\
5.986	-0.0822516594248704\\
5.987	-0.124785123571479\\
5.988	-0.139658310890472\\
5.989	-0.122339692533698\\
5.99	-0.0757187155745641\\
5.991	-0.00969172137345244\\
5.992	0.0609251223496864\\
5.993	0.11971911607344\\
5.994	0.152495454368797\\
5.995	0.150696328837739\\
5.996	0.113602892354868\\
5.997	0.0487600577173239\\
5.998	-0.02953301627648\\
5.999	-0.103371254723156\\
6	-0.155338802646155\\
6.001	-0.1726142678571\\
6.002	-0.15011895712612\\
6.003	-0.0919382834435287\\
6.004	-0.0106313647407874\\
6.005	0.0867052311250947\\
6.006	0.150468268831957\\
6.007	0.180910492186521\\
6.008	0.151921654845124\\
6.009	0.104048438086101\\
6.01	0.012577960414569\\
6.011	-0.0669202273126641\\
6.012	-0.132869370927868\\
6.013	-0.174257905391832\\
6.014	-0.175776221829261\\
6.015	-0.0960652753505609\\
6.016	0.00746894144265116\\
6.017	0.0973729037857141\\
6.018	0.166779277747901\\
6.019	0.199040671676978\\
6.02	0.185775747745819\\
6.021	0.129017300627076\\
6.022	0.0409778860336239\\
6.023	-0.0585665010209332\\
6.024	-0.14671699420961\\
6.025	-0.202719956373085\\
6.026	-0.212850517147197\\
6.027	-0.173762979445628\\
6.028	-0.093493058335859\\
6.029	0.010171895061731\\
6.03	0.113629835054602\\
6.031	0.192837851608085\\
6.032	0.228899301593892\\
6.033	0.212565956552288\\
6.034	0.146583854582634\\
6.035	0.0452931471122624\\
6.036	-0.0684790283999955\\
6.037	-0.168561715198952\\
6.038	-0.231460824383582\\
6.039	-0.241872133644997\\
6.04	-0.196393431905504\\
6.041	-0.104537911877471\\
6.042	0.0132371799154851\\
6.043	0.130082814477691\\
6.044	0.218879269248502\\
6.045	0.25853045661551\\
6.046	0.238970643561662\\
6.047	0.163696484854872\\
6.048	0.0491922571390759\\
6.049	-0.0786720586619492\\
6.05	-0.190484722914361\\
6.051	-0.260058284796107\\
6.052	-0.270561077528954\\
6.053	-0.218578951038817\\
6.054	-0.11512932577809\\
6.055	0.01665809732324\\
6.056	0.146709664706369\\
6.057	0.244871006103087\\
6.058	0.287898779066898\\
6.059	0.264959778675801\\
6.06	0.180337412531026\\
6.061	0.0526737785078419\\
6.062	-0.0891303725168885\\
6.063	-0.212457669254596\\
6.064	-0.288477414584036\\
6.065	-0.298883915243244\\
6.066	-0.240295305318255\\
6.067	-0.125257851962014\\
6.068	0.0204271473474664\\
6.069	0.16348768604225\\
6.07	0.27078041631157\\
6.071	0.316969219940124\\
6.072	0.290503999208341\\
6.073	0.196489729948575\\
6.074	0.0557371460574525\\
6.075	-0.09983808028523\\
6.076	-0.234451894297363\\
6.077	-0.316683410710067\\
6.078	-0.32680773780568\\
6.079	-0.261519070858578\\
6.08	-0.134914945407471\\
6.081	0.0245360417821197\\
6.082	0.180393689119515\\
6.083	0.296574777524449\\
6.084	0.345707085451535\\
6.085	0.315574647424708\\
6.086	0.212137420540867\\
6.087	0.0583826646448357\\
6.088	-0.104734594609448\\
6.089	-0.233890279430439\\
6.09	-0.310590823679705\\
6.091	-0.316469976276924\\
6.092	-0.24931126645612\\
6.093	-0.123755814064805\\
6.094	0.0697437382632758\\
6.095	0.24896651363966\\
6.096	0.317468195499532\\
6.097	0.313526117225262\\
6.098	0.224633664046302\\
6.099	0.0828365569646886\\
6.1	-0.0797165666255078\\
6.101	-0.225712477261415\\
6.102	-0.362764729380148\\
6.103	-0.38432697271575\\
6.104	-0.317392599282058\\
6.105	-0.176439190966603\\
6.106	0.00679624518832542\\
6.107	0.190461229678772\\
6.108	0.332148026567684\\
6.109	0.398686139389422\\
6.11	0.373905720464367\\
6.111	0.262555392857606\\
6.112	0.0894277684814614\\
6.113	-0.106156054186254\\
6.114	-0.279277109785542\\
6.115	-0.389735993971846\\
6.116	-0.411387047044685\\
6.117	-0.338321986700122\\
6.118	-0.186441642277582\\
6.119	0.00999449564449154\\
6.12	0.206094584409999\\
6.121	0.356594501721411\\
6.122	0.426306531005842\\
6.123	0.398344533202872\\
6.124	0.278203391796443\\
6.125	0.0927095531700399\\
6.126	-0.115965040780401\\
6.127	-0.299890846544521\\
6.128	-0.416390580143737\\
6.129	-0.437941717512448\\
6.13	-0.358673967139487\\
6.131	-0.195928827285975\\
6.132	0.0135254695899051\\
6.133	0.221799587713598\\
6.134	0.380833412071051\\
6.135	0.453486951968869\\
6.136	0.422212169724055\\
6.137	0.293281322007132\\
6.138	0.0955551515168688\\
6.139	-0.125974015887471\\
6.14	-0.320420509316834\\
6.141	-0.442695053632125\\
6.142	-0.463960303797832\\
6.143	-0.378427690280703\\
6.144	-0.204894520683135\\
6.145	0.0173793561963176\\
6.146	0.237552685231886\\
6.147	0.404832920445587\\
6.148	0.480194645130187\\
6.149	0.445482515009944\\
6.15	0.307775726118023\\
6.151	0.0979668469388929\\
6.152	-0.136165510965336\\
6.153	-0.340837504107752\\
6.154	-0.468616315254645\\
6.155	-0.489412849577833\\
6.156	-0.397563251192583\\
6.157	-0.213333444572068\\
6.158	0.0215456155070999\\
6.159	0.253329981781117\\
6.16	0.428561317243935\\
6.161	0.506397420661148\\
6.162	0.468130330156002\\
6.163	0.321674128630504\\
6.164	0.0999477824251077\\
6.165	-0.146521520316701\\
6.166	-0.361113147773072\\
6.167	-0.494121646388539\\
6.168	-0.514270161350613\\
6.169	-0.416061713524084\\
6.17	-0.221241270677583\\
6.171	0.0260129976968035\\
6.172	0.269107277603285\\
6.173	0.451987065272263\\
6.174	0.532063699091843\\
6.175	0.448839512611737\\
6.176	0.279946960509131\\
6.177	-0.0182495875272515\\
6.178	-0.25133012825705\\
6.179	-0.450462851280564\\
6.18	-0.502523808607804\\
6.181	-0.439172471109935\\
6.182	-0.23070098798764\\
6.183	0.0322447606598422\\
6.184	0.298556827027919\\
6.185	0.5441322185201\\
6.186	0.60694816491757\\
6.187	0.530382246896194\\
6.188	0.331121792336782\\
6.189	0.0542385378391453\\
6.19	-0.237005232760804\\
6.191	-0.475612055297106\\
6.192	-0.606262844222675\\
6.193	-0.598142223859997\\
6.194	-0.452202161528372\\
6.195	-0.201152763621487\\
6.196	0.0978656939019774\\
6.197	0.376288648718323\\
6.198	0.569850638259288\\
6.199	0.633420093515338\\
6.2	0.551520889560486\\
6.201	0.342088091413327\\
6.202	0.0525490371474694\\
6.203	-0.25091602218783\\
6.204	-0.498502122605421\\
6.205	-0.632838157236024\\
6.206	-0.622281192875116\\
6.207	-0.468365867777855\\
6.208	-0.205656049287934\\
6.209	0.106013998462569\\
6.21	0.395167946319356\\
6.211	0.595080994629479\\
6.212	0.659178357027526\\
6.213	0.571884769349714\\
6.214	0.352397936396085\\
6.215	0.0504741553242893\\
6.216	-0.26485054491843\\
6.217	-0.521047167872102\\
6.218	-0.658778065276299\\
6.219	-0.645640423974732\\
6.22	-0.483785657235391\\
6.221	-0.209623871338997\\
6.222	0.114364263479587\\
6.223	0.413867431357927\\
6.224	0.619789795506967\\
6.225	0.684192748240102\\
6.226	0.591453933230683\\
6.227	0.362046211747285\\
6.228	0.0480247587660736\\
6.229	-0.278784502945788\\
6.23	-0.543215108238639\\
6.231	-0.684050131608397\\
6.232	-0.668194620551901\\
6.233	-0.498449198977916\\
6.234	-0.213059679950426\\
6.235	0.12289809527241\\
6.236	0.432358054495626\\
6.237	0.643944074566255\\
6.238	0.70843401015697\\
6.239	0.610209583178387\\
6.24	0.371028894104651\\
6.241	0.0452124896069827\\
6.242	-0.292693319665104\\
6.243	-0.564974145097903\\
6.244	-0.708622701827959\\
6.245	-0.689919585918087\\
6.246	-0.512345325020176\\
6.247	-0.215967881531302\\
6.248	0.131596572955867\\
6.249	0.450610791452253\\
6.25	0.667511438150716\\
6.251	0.731873874335962\\
6.252	0.628134097111928\\
6.253	0.379343050993351\\
6.254	0.0420497425343393\\
6.255	-0.354197307232944\\
6.256	-0.603373414885836\\
6.257	-0.714901096161528\\
6.258	-0.590108530506744\\
6.259	-0.329261281949306\\
6.26	-0.039982780430577\\
6.261	0.25985191098113\\
6.262	0.501292816860776\\
6.263	0.645665433817188\\
6.264	0.641916310943938\\
6.265	0.346540650572478\\
6.266	-0.0295998096900579\\
6.267	-0.350240190937306\\
6.268	-0.591752746837026\\
6.269	-0.698208224578581\\
6.27	-0.644503974498018\\
6.271	-0.442279669086925\\
6.272	-0.137403075015293\\
6.273	0.20043310553697\\
6.274	0.493643901106591\\
6.275	0.67457150742122\\
6.276	0.701098367464072\\
6.277	0.56645066773836\\
6.278	0.30091054622288\\
6.279	-0.0349921635460969\\
6.28	-0.364278477253933\\
6.281	-0.611163360060232\\
6.282	-0.71849928301197\\
6.283	-0.661004841418148\\
6.284	-0.451216151956368\\
6.285	-0.136760764150997\\
6.286	0.210454864008228\\
6.287	0.510689682418967\\
6.288	0.694683159145115\\
6.289	0.719634093026579\\
6.29	0.57915643748305\\
6.291	0.304896517024954\\
6.292	-0.0405943591645103\\
6.293	-0.378127074735903\\
6.294	-0.63002729913489\\
6.295	-0.738011935486446\\
6.296	-0.676674831430043\\
6.297	-0.459461268980971\\
6.298	-0.135726939768283\\
6.299	0.220476769308177\\
6.3	0.527342942666214\\
6.301	0.714099123495378\\
6.302	0.737330860140354\\
6.303	0.591073512879499\\
6.304	0.308326583533191\\
6.305	-0.0463903954167917\\
6.306	-0.391761488083104\\
6.307	-0.648317268396237\\
6.308	-0.756722410054438\\
6.309	-0.691499185421708\\
6.31	-0.467012660475702\\
6.311	-0.134312148512644\\
6.312	0.23047784963647\\
6.313	0.543577170723286\\
6.314	0.732793502376131\\
6.315	0.754169374885831\\
6.316	0.602193648100759\\
6.317	0.31120542104876\\
6.318	-0.0523637991732492\\
6.319	-0.405157296599895\\
6.32	-0.666006577083016\\
6.321	-0.774607930760776\\
6.322	-0.705464301288157\\
6.323	-0.473869016989127\\
6.324	-0.132527636970747\\
6.325	0.240436946331881\\
6.326	0.559366225878948\\
6.327	0.750741240542046\\
6.328	0.770131464188784\\
6.329	0.612509736976284\\
6.33	0.313538599352394\\
6.331	-0.058497655645625\\
6.332	-0.418290193848922\\
6.333	-0.68306917909803\\
6.334	-0.791646748292576\\
6.335	-0.718557748378566\\
6.336	-0.480030074222552\\
6.337	-0.13038532826743\\
6.338	0.250332750144552\\
6.339	0.52333323582986\\
6.34	0.690732942081482\\
6.341	0.699844979725207\\
6.342	0.548088932647047\\
6.343	0.26986567194076\\
6.344	-0.154018276317702\\
6.345	-0.458915013803854\\
6.346	-0.689185337275837\\
6.347	-0.691540894957352\\
6.348	-0.482110178153782\\
6.349	-0.175919042975543\\
6.35	0.171611123333207\\
6.351	0.480703182641489\\
6.352	0.766507041864343\\
6.353	0.808071881635221\\
6.354	0.663997940886\\
6.355	0.36687807136296\\
6.356	-0.0154160461800615\\
6.357	-0.395239222090919\\
6.358	-0.685268454468565\\
6.359	-0.818580894287765\\
6.36	-0.764097136934661\\
6.361	-0.533825839537736\\
6.362	-0.180221165289862\\
6.363	0.215766455275785\\
6.364	0.563224040367651\\
6.365	0.782150515533045\\
6.366	0.821878450080317\\
6.367	0.672800728413371\\
6.368	0.368687995025028\\
6.369	-0.0209608871016638\\
6.37	-0.406802757493281\\
6.371	-0.700137887207369\\
6.372	-0.833302888027545\\
6.373	-0.775279805552612\\
6.374	-0.53892029335065\\
6.375	-0.178102517072142\\
6.376	0.22455106917721\\
6.377	0.576595022697647\\
6.378	0.796987708924154\\
6.379	0.834749113800593\\
6.38	0.680753771132685\\
6.381	0.36993069476195\\
6.382	-0.026658871668822\\
6.383	-0.418069111589862\\
6.384	-0.714327454863867\\
6.385	-0.847118463668458\\
6.386	-0.785538264321264\\
6.387	-0.543286052165633\\
6.388	-0.175619306125743\\
6.389	0.233251204253351\\
6.39	0.58945105734584\\
6.391	0.810997464719463\\
6.392	0.846670202489014\\
6.393	0.687854032394652\\
6.394	0.370614435904473\\
6.395	-0.0324923894064786\\
6.396	-0.429015447852788\\
6.397	-0.727814412988209\\
6.398	-0.860010247660235\\
6.399	-0.794864524949737\\
6.4	-0.54692633523052\\
6.401	-0.172785173711449\\
6.402	0.241845999540458\\
6.403	0.601768931289513\\
6.404	0.824159615195727\\
6.405	0.857629265911559\\
6.406	0.69409964406495\\
6.407	0.370748330281193\\
6.408	-0.038443501638794\\
6.409	-0.43961919644021\\
6.41	-0.740576817732387\\
6.411	-0.871962016378705\\
6.412	-0.803251832750271\\
6.413	-0.549845393741448\\
6.414	-0.169614352367147\\
6.415	0.25031458080821\\
6.416	0.613526000012515\\
6.417	0.836455012067307\\
6.418	0.867615088872411\\
6.419	0.699489903157307\\
6.42	0.370342315324312\\
6.421	-0.044493975036631\\
6.422	-0.449858092594552\\
6.423	-0.752593560177143\\
6.424	-0.8829587184186\\
6.425	-0.741958998687854\\
6.426	-0.430300786259918\\
6.427	0.0323020477356572\\
6.428	0.414877911819068\\
6.429	0.739495045649693\\
6.43	0.821364082537803\\
6.431	0.714666342516178\\
6.432	0.373690994027079\\
6.433	-0.0536498892143776\\
6.434	-0.483774771180703\\
6.435	-0.877141772795551\\
6.436	-0.975616719971179\\
6.437	-0.850121944138481\\
6.438	-0.529132057387654\\
6.439	-0.0860824719001299\\
6.44	0.37743257091298\\
6.441	0.754958638637129\\
6.442	0.959632778882778\\
6.443	0.944171304161701\\
6.444	0.71179391155324\\
6.445	0.315560145237181\\
6.446	-0.153746805541139\\
6.447	-0.588422011067052\\
6.448	-0.888559414091001\\
6.449	-0.985016646531076\\
6.45	-0.855344727002331\\
6.451	-0.529012270667542\\
6.452	-0.0807085636717612\\
6.453	0.386752572971876\\
6.454	0.766014502652155\\
6.455	0.969835735431339\\
6.456	0.951160041158765\\
6.457	0.713981081678993\\
6.458	0.312492896600416\\
6.459	-0.161294161448218\\
6.46	-0.598641878403204\\
6.461	-0.899043125764737\\
6.462	-0.993321820711479\\
6.463	-0.859564201081778\\
6.464	-0.528212098781777\\
6.465	-0.0751344771977729\\
6.466	0.395745820573901\\
6.467	0.776291416098569\\
6.468	0.978986648646436\\
6.469	0.95706592695766\\
6.47	0.715304255990822\\
6.471	0.308979981727886\\
6.472	-0.168765625478424\\
6.473	-0.608281223935937\\
6.474	-0.90857499744959\\
6.475	-1.00052291497367\\
6.476	-0.862781771559146\\
6.477	-0.526743322831421\\
6.478	-0.0693795957716698\\
6.479	0.404389866184509\\
6.48	0.785769107269346\\
6.481	0.987072141827216\\
6.482	0.961885579650608\\
6.483	0.71577080944497\\
6.484	0.305037785112255\\
6.485	-0.176139646699951\\
6.486	-0.617318368059026\\
6.487	-0.917138275930877\\
6.488	-1.00661199633001\\
6.489	-0.865000153309894\\
6.49	-0.524618645895062\\
6.491	-0.0634636235268476\\
6.492	0.412662617148581\\
6.493	0.794428253459751\\
6.494	0.994080162388747\\
6.495	0.965617010682152\\
6.496	0.715389257504923\\
6.497	0.300683315078937\\
6.498	-0.183394711569201\\
6.499	-0.625732321543907\\
6.5	-0.924717392161174\\
6.501	-1.01158253629668\\
6.502	-0.86622336149364\\
6.503	-0.521851666459952\\
6.504	-0.0574065478977694\\
6.505	0.420542375463801\\
6.506	0.825810424361571\\
6.507	0.975823779997506\\
6.508	0.901865018767688\\
6.509	0.538949188599464\\
6.51	0.0521155372868962\\
6.511	-0.353528996696413\\
6.512	-0.67823944506884\\
6.513	-0.870450711885333\\
6.514	-0.797205214881234\\
6.515	-0.464649275759211\\
6.516	-0.053553502447897\\
6.517	0.469327629377141\\
6.518	0.790696779570268\\
6.519	0.930683966915858\\
6.52	0.857053588876524\\
6.521	0.586606236488479\\
6.522	0.181344959500127\\
6.523	-0.265741076208663\\
6.524	-0.652015616119888\\
6.525	-0.888759670476736\\
6.526	-0.921550470866744\\
6.527	-0.742773453905025\\
6.528	-0.393390433026032\\
6.529	0.0464466148958642\\
6.53	0.475785122512291\\
6.531	0.796045237647876\\
6.532	0.933656959211863\\
6.533	0.85696234359055\\
6.534	0.583499215555675\\
6.535	0.175990417611693\\
6.536	-0.272044094663076\\
6.537	-0.657751548658554\\
6.538	-0.892560138525324\\
6.539	-0.922520288335288\\
6.54	-0.74070136874527\\
6.541	-0.388795015720719\\
6.542	0.0524458729642666\\
6.543	0.481739644511319\\
6.544	0.800526314592099\\
6.545	0.93559793910464\\
6.546	0.855912233023689\\
6.547	0.57972746487066\\
6.548	0.170418544594797\\
6.549	-0.278066847808365\\
6.55	-0.662774082047026\\
6.551	-0.895378368355904\\
6.552	-0.922465315132301\\
6.553	-0.73779808264998\\
6.554	-0.383753566013819\\
6.555	0.058403139212694\\
6.556	0.487173738495175\\
6.557	0.804128369655468\\
6.558	0.936503800449824\\
6.559	0.853909406529303\\
6.56	0.575304945295493\\
6.561	0.164647842887612\\
6.562	-0.283790621848537\\
6.563	-0.66706866848423\\
6.564	-0.897207378995527\\
6.565	-0.921387766596245\\
6.566	-0.734074485118164\\
6.567	-0.378283096777903\\
6.568	0.064299259494843\\
6.569	0.492070590646503\\
6.57	0.806840862139722\\
6.571	0.93637273998604\\
6.572	0.85096121812548\\
6.573	0.570246445755263\\
6.574	0.158697075009965\\
6.575	-0.289197071030981\\
6.576	-0.670621671333455\\
6.577	-0.898041433243087\\
6.578	-0.919291147057425\\
6.579	-0.729542502009448\\
6.58	-0.37240116512975\\
6.581	0.0701151533142388\\
6.582	0.496414061688804\\
6.583	0.808654370923437\\
6.584	0.935204260369144\\
6.585	0.847076212331544\\
6.586	0.564567555173208\\
6.587	0.152585228126427\\
6.588	-0.294268252209071\\
6.589	-0.612880683584708\\
6.59	-0.807038553757398\\
6.591	-0.815902987774395\\
6.592	-0.637515255424326\\
6.593	-0.312896015532053\\
6.594	0.179463067707559\\
6.595	0.532099486691402\\
6.596	0.797657104760857\\
6.597	0.798623801928948\\
6.598	0.555436990528791\\
6.599	0.201806433838057\\
6.6	-0.197956063775053\\
6.601	-0.552081610752759\\
6.602	-0.877469716972483\\
6.603	-0.923160797123176\\
6.604	-0.756978637531671\\
6.605	-0.41718199822565\\
6.606	0.0181474415028455\\
6.607	0.449049265351398\\
6.608	0.776639624180497\\
6.609	0.925805570109497\\
6.61	0.862429417802487\\
6.611	0.601192959587313\\
6.612	0.202176202449776\\
6.613	-0.242961404082304\\
6.614	-0.63203853081038\\
6.615	-0.875810124478946\\
6.616	-0.918440219806406\\
6.617	-0.750292459528288\\
6.618	-0.410108064916932\\
6.619	0.0239209321204057\\
6.62	0.452126103931273\\
6.621	0.776252396591667\\
6.622	0.922005864746187\\
6.623	0.856084542972776\\
6.624	0.593787960071952\\
6.625	0.195466372934899\\
6.626	-0.247366221358636\\
6.627	-0.633059497924116\\
6.628	-0.87316262151151\\
6.629	-0.912710720695864\\
6.63	-0.74280877252274\\
6.631	-0.402631610321002\\
6.632	0.029609490872307\\
6.633	0.454650444485171\\
6.634	0.774972688995998\\
6.635	0.917179514744331\\
6.636	0.848815441411292\\
6.637	0.585773976010657\\
6.638	0.188602854875195\\
6.639	-0.251434360511238\\
6.64	-0.633331336173321\\
6.641	-0.869526409073977\\
6.642	-0.905980861091209\\
6.643	-0.734543513432563\\
6.644	-0.39477223333195\\
6.645	0.0351944342391178\\
6.646	0.456608891092349\\
6.647	0.772795537271417\\
6.648	0.911331166257311\\
6.649	0.840635302810265\\
6.65	0.577169673627776\\
6.651	0.181605436878115\\
6.652	-0.255149536334031\\
6.653	-0.632845080092615\\
6.654	-0.864901954287081\\
6.655	-0.898260452413663\\
6.656	-0.725513564483824\\
6.657	-0.386549955094912\\
6.658	0.0406572767908965\\
6.659	0.457988820166274\\
6.66	0.769717145127319\\
6.661	0.904466758738501\\
6.662	0.831558436759642\\
6.663	0.567994407000838\\
6.664	0.174494004684701\\
6.665	-0.258495979310465\\
6.666	-0.631592773228911\\
6.667	-0.859290993196559\\
6.668	-0.889560541597222\\
6.669	-0.715736724572091\\
6.67	-0.377985182989519\\
6.671	0.0459797662066184\\
6.672	0.458778406329021\\
6.673	0.76573489480855\\
6.674	0.896593517972551\\
6.675	0.821600249713573\\
6.676	0.465507362796624\\
6.677	0.0030778378837964\\
6.678	-0.419956434247917\\
6.679	-0.746065267092675\\
6.68	-0.826471194076648\\
6.681	-0.717181961696741\\
6.682	-0.373943741637821\\
6.683	0.0233156331061054\\
6.684	0.484207195642091\\
6.685	0.802090663745484\\
6.686	0.971632847988342\\
6.687	0.84514395330189\\
6.688	0.525031861053731\\
6.689	0.0850458275308117\\
6.69	-0.373693495437223\\
6.691	-0.74593668211812\\
6.692	-0.946455608727917\\
6.693	-0.929559037475849\\
6.694	-0.699504580350173\\
6.695	-0.309434276866972\\
6.696	0.150901863124858\\
6.697	0.575798164916823\\
6.698	0.867868694763398\\
6.699	0.960370320056263\\
6.7	0.832455950827247\\
6.701	0.513871742992254\\
6.702	0.0780401620565877\\
6.703	-0.374862786117347\\
6.704	-0.740935378561011\\
6.705	-0.93638902619603\\
6.706	-0.91672808246038\\
6.707	-0.686879789702995\\
6.708	-0.299968078654355\\
6.709	0.154965436947378\\
6.71	0.573454960026144\\
6.711	0.85960134020957\\
6.712	0.948050110650475\\
6.713	0.818919323513267\\
6.714	0.502267192701635\\
6.715	0.0710959825088738\\
6.716	-0.37547964367594\\
6.717	-0.735018728549888\\
6.718	-0.925255606765941\\
6.719	-0.902924775317092\\
6.72	-0.673600941255022\\
6.721	-0.290316240939962\\
6.722	0.158704254677341\\
6.723	0.57035226368872\\
6.724	0.85031543169483\\
6.725	0.934687334710274\\
6.726	0.804556298025642\\
6.727	0.490242387940945\\
6.728	0.0642337853182641\\
6.729	-0.375532045246792\\
6.73	-0.72818601463261\\
6.731	-0.913066143216094\\
6.732	-0.888168940611103\\
6.733	-0.659692298859022\\
6.734	-0.28050182421445\\
6.735	0.162101839854523\\
6.736	0.566484046903058\\
6.737	0.840016828273362\\
6.738	0.920298413388236\\
6.739	0.789390065150778\\
6.74	0.477821906085527\\
6.741	0.0574738103085046\\
6.742	-0.375008820767779\\
6.743	-0.720437770623252\\
6.744	-0.899832788458929\\
6.745	-0.872481557480475\\
6.746	-0.645178808809168\\
6.747	-0.270547942116124\\
6.748	0.165142303720273\\
6.749	0.5618453726652\\
6.75	0.828712732354175\\
6.751	0.904901051817699\\
6.752	0.773444743633928\\
6.753	0.465030682424535\\
6.754	0.0508360031410745\\
6.755	-0.373899677653625\\
6.756	-0.7328159199951\\
6.757	-0.864014946904683\\
6.758	-0.796791187723588\\
6.759	-0.39165804523501\\
6.76	-0.044341930241453\\
6.761	0.312170021682306\\
6.762	0.596121657771609\\
6.763	0.762753403544877\\
6.764	0.696775135982975\\
6.765	0.405277670453971\\
6.766	0.0458634858338354\\
6.767	-0.409147865254357\\
6.768	-0.687621517303008\\
6.769	-0.807670066675899\\
6.77	-0.742237862484181\\
6.771	-0.506869159564114\\
6.772	-0.156019233144202\\
6.773	0.229544987975695\\
6.774	0.561339526971024\\
6.775	0.763471847240351\\
6.776	0.790001616746836\\
6.777	0.635382026621008\\
6.778	0.335608545262594\\
6.779	-0.0401600380179361\\
6.78	-0.405558022312304\\
6.781	-0.676864891036705\\
6.782	-0.792189410825738\\
6.783	-0.725589357590008\\
6.784	-0.492905411221794\\
6.785	-0.147997713238651\\
6.786	0.229721727595229\\
6.787	0.553574679463738\\
6.788	0.749509481992242\\
6.789	0.77303508881123\\
6.79	0.619323552660402\\
6.791	0.324187033067393\\
6.792	-0.0442648458613856\\
6.793	-0.401344043811885\\
6.794	-0.665251486763848\\
6.795	-0.775817329789229\\
6.796	-0.70822025298908\\
6.797	-0.478557473391585\\
6.798	-0.140016057699393\\
6.799	0.229444841590197\\
6.8	0.545048048948469\\
6.801	0.734653509295842\\
6.802	0.755249373186611\\
6.803	0.602708861682891\\
6.804	0.312599729580844\\
6.805	-0.0481078688788487\\
6.806	-0.396502179228746\\
6.807	-0.652789765024396\\
6.808	-0.758572569666941\\
6.809	-0.690155257656059\\
6.81	-0.463850294907918\\
6.811	-0.132093657453833\\
6.812	0.228705022203362\\
6.813	0.535762607714363\\
6.814	0.718918531795945\\
6.815	0.736667348285255\\
6.816	0.585563819094511\\
6.817	0.300869486907475\\
6.818	-0.0516745881408188\\
6.819	-0.391029643930456\\
6.82	-0.639489361371204\\
6.821	-0.740474988675525\\
6.822	-0.671419872747125\\
6.823	-0.448809114206598\\
6.824	-0.124249624310838\\
6.825	0.227493744043309\\
6.826	0.525722431930768\\
6.827	0.702320321751105\\
6.828	0.71731285730713\\
6.829	0.56791482751247\\
6.83	0.289019143277736\\
6.831	-0.0549510455437806\\
6.832	-0.384924630456932\\
6.833	-0.625361078207533\\
6.834	-0.721545531408462\\
6.835	-0.652040354235287\\
6.836	-0.433459418993169\\
6.837	-0.116502757022054\\
6.838	0.225803283739809\\
6.839	0.468328541258372\\
6.84	0.615082868129559\\
6.841	0.620313786016441\\
6.842	0.483432418976064\\
6.843	0.236410716134885\\
6.844	-0.0636848931035358\\
6.845	-0.402040041058974\\
6.846	-0.64713692312529\\
6.847	-0.600659560788427\\
6.848	-0.416605751130644\\
6.849	-0.150610626123088\\
6.85	0.148688516134179\\
6.851	0.412583628120138\\
6.852	0.580786573457604\\
6.853	0.6856336651915\\
6.854	0.560819223397565\\
6.855	0.3081365812608\\
6.856	-0.0139471309806466\\
6.857	-0.331337751870842\\
6.858	-0.571360854465456\\
6.859	-0.679403985123365\\
6.86	-0.631342973967519\\
6.861	-0.438924802871596\\
6.862	-0.146906801990375\\
6.863	0.177353354483723\\
6.864	0.459435784682951\\
6.865	0.634940033565129\\
6.866	0.664189042201364\\
6.867	0.541197972606121\\
6.868	0.294880793071234\\
6.869	-0.0177439941118927\\
6.87	-0.324752645868484\\
6.871	-0.555864874326543\\
6.872	-0.658533938958541\\
6.873	-0.609894082220597\\
6.874	-0.421848808156302\\
6.875	-0.138168717993836\\
6.876	0.175695884649552\\
6.877	0.447716761844674\\
6.878	0.615819090387406\\
6.879	0.642047854181635\\
6.88	0.521136069950698\\
6.881	0.281540935682384\\
6.882	-0.0212502909520062\\
6.883	-0.317570760587352\\
6.884	-0.53960469628452\\
6.885	-0.636909164972975\\
6.886	-0.587873970057928\\
6.887	-0.404516150744912\\
6.888	-0.129546523437432\\
6.889	0.173578136993258\\
6.89	0.43530057072303\\
6.891	0.595925819277837\\
6.892	0.619237623913359\\
6.893	0.500662338555003\\
6.894	0.268140455441\\
6.895	-0.0244534014071389\\
6.896	-0.309793257500409\\
6.897	-0.52259503267116\\
6.898	-0.614554554351147\\
6.899	-0.565311967140303\\
6.9	-0.386953813974518\\
6.901	-0.121058595699147\\
6.902	0.170994622462019\\
6.903	0.422195917913368\\
6.904	0.575281143776957\\
6.905	0.595786676843597\\
6.906	0.479805962568956\\
6.907	0.254702635412144\\
6.908	-0.0273413540987666\\
6.909	-0.301422281056215\\
6.91	-0.504851684807059\\
6.911	-0.591495940954601\\
6.912	-0.542237981558595\\
6.913	-0.369188862205583\\
6.914	-0.112722878045972\\
6.915	0.167940699671602\\
6.916	0.40841257412061\\
6.917	0.553907021151395\\
6.918	0.571724102482649\\
6.919	0.458596444196582\\
6.92	0.241250557996552\\
6.921	-0.0299028494808729\\
6.922	-0.292460962150233\\
6.923	-0.486391525995004\\
6.924	-0.567760067753773\\
6.925	-0.518682457465035\\
6.926	-0.272759574897669\\
6.927	-0.000579777074382655\\
6.928	0.264625872588416\\
6.929	0.467663914332027\\
6.93	0.515894400201004\\
6.931	0.445758447627659\\
6.932	0.23136268982312\\
6.933	-0.0153991922707763\\
6.934	-0.299688928965766\\
6.935	-0.494349443926988\\
6.936	-0.596518252659978\\
6.937	-0.517349697690609\\
6.938	-0.320387338973786\\
6.939	-0.051524567646185\\
6.94	0.227216206079562\\
6.941	0.451992266485295\\
6.942	0.571764564882205\\
6.943	0.559886813023964\\
6.944	0.420028274739455\\
6.945	0.185115032017859\\
6.946	-0.0904175379608186\\
6.947	-0.343238990428294\\
6.948	-0.515681631808308\\
6.949	-0.568895173106713\\
6.95	-0.491597295573325\\
6.951	-0.302449675352168\\
6.952	-0.0455630710235954\\
6.953	0.219788156083562\\
6.954	0.432844123326708\\
6.955	0.545273535646441\\
6.956	0.532137154703801\\
6.957	0.397413764245883\\
6.958	0.172865650202498\\
6.959	-0.089445182614387\\
6.96	-0.329227737936201\\
6.961	-0.491821059469594\\
6.962	-0.540655481359182\\
6.963	-0.465475098406716\\
6.964	-0.284473290443518\\
6.965	-0.0399012389649601\\
6.966	0.211793004977544\\
6.967	0.412993869063072\\
6.968	0.518108371382365\\
6.969	0.50389704878983\\
6.97	0.374604961813827\\
6.971	0.160761563599281\\
6.972	-0.088023252748746\\
6.973	-0.314568124272722\\
6.974	-0.467264272191323\\
6.975	-0.511832961441722\\
6.976	-0.439017664509264\\
6.977	-0.2664855235832\\
6.978	-0.0345528520992126\\
6.979	0.20323374688932\\
6.98	0.39246061453883\\
6.981	0.490299911873266\\
6.982	0.475201954010168\\
6.983	0.351633752225635\\
6.984	0.148823700372785\\
6.985	-0.086146639823545\\
6.986	-0.299272073915109\\
6.987	-0.442037503337361\\
6.988	-0.482462116324845\\
6.989	-0.412259802485662\\
6.99	-0.248513438720583\\
6.991	-0.029530955015292\\
6.992	0.194114400934556\\
6.993	0.371264546187987\\
6.994	0.461879873529441\\
6.995	0.446087803878866\\
6.996	0.328531983969773\\
6.997	0.137072450851372\\
6.998	-0.0838111488302384\\
6.999	-0.283352587850369\\
7	-0.416167975697616\\
7.001	-0.452578122000037\\
7.002	-0.385236522126166\\
7.003	-0.230583783514485\\
7.004	-0.0248478330367813\\
7.005	0.184440011362701\\
7.006	0.35991064168754\\
7.007	0.422181770882316\\
7.008	0.387370204905556\\
7.009	0.22904047867761\\
7.01	0.0627072885360291\\
7.011	-0.151572708654296\\
7.012	-0.286305658635581\\
7.013	-0.354182689204992\\
7.014	-0.330200637655174\\
7.015	-0.231181996687222\\
7.016	-0.0206551764738849\\
7.017	0.192687523028706\\
7.018	0.321898206821665\\
7.019	0.376153652661606\\
7.02	0.343912500359911\\
7.021	0.233525291535508\\
7.022	0.0710994626258709\\
7.023	-0.105670516283014\\
7.024	-0.256250817748147\\
7.025	-0.346563727811717\\
7.026	-0.356698996196936\\
7.027	-0.285296261008757\\
7.028	-0.14963560012338\\
7.029	0.01853369160641\\
7.03	0.180421541999429\\
7.031	0.299145161840869\\
7.032	0.348132433031916\\
7.033	0.317065898865355\\
7.034	0.214038493039813\\
7.035	0.0634749126658963\\
7.036	-0.0996534685403536\\
7.037	-0.237951098024983\\
7.038	-0.320171678228338\\
7.039	-0.328276759857541\\
7.04	-0.261385189492731\\
7.041	-0.13575062249439\\
7.042	0.0191761521459944\\
7.043	0.167648659558628\\
7.044	0.275873202058093\\
7.045	0.319700869555502\\
7.046	0.290012207833786\\
7.047	0.194594792647027\\
7.048	0.0561321957337458\\
7.049	-0.0931827044281001\\
7.05	-0.219132186653296\\
7.051	-0.293315979639235\\
7.052	-0.299553840665662\\
7.053	-0.237405340873488\\
7.054	-0.122043421322247\\
7.055	0.0194370277597714\\
7.056	0.154380264110131\\
7.057	0.252107657661968\\
7.058	0.290892400204561\\
7.059	0.262785257872629\\
7.06	0.175220597557345\\
7.061	0.0490841845711977\\
7.062	-0.0862618774741176\\
7.063	-0.199813440698738\\
7.064	-0.266027240592428\\
7.065	-0.27056504133159\\
7.066	-0.21338767675885\\
7.067	-0.108533959216289\\
7.068	0.01931198047176\\
7.069	0.140628663841586\\
7.07	0.227874660002977\\
7.071	0.26174095951012\\
7.072	0.23541895670131\\
7.073	0.155941955491861\\
7.074	0.0423430402140711\\
7.075	-0.0788955390589584\\
7.076	-0.18001509217887\\
7.077	-0.238336718339884\\
7.078	-0.241345436632723\\
7.079	-0.189362991620784\\
7.08	-0.0952416320929494\\
7.081	0.0187975060926795\\
7.082	0.12640707349742\\
7.083	0.203201108857483\\
7.084	0.232280933880291\\
7.085	0.207947242857666\\
7.086	0.136784517501664\\
7.087	0.0359201925183853\\
7.088	-0.0710891356530968\\
7.089	-0.144890814073123\\
7.09	-0.188186432773953\\
7.091	-0.187785801690264\\
7.092	-0.144694829742597\\
7.093	-0.0696245584785689\\
7.094	0.0196558998311245\\
7.095	0.118414964580633\\
7.096	0.188556184098851\\
7.097	0.173263783094251\\
7.098	0.118645274709351\\
7.099	0.0418866782957756\\
7.1	-0.0426270090667336\\
7.101	-0.115492722747478\\
7.102	-0.16040903604337\\
7.103	-0.18621777698785\\
7.104	-0.15044592747001\\
7.105	-0.0813934634315891\\
7.106	0.00441949046940465\\
7.107	0.0870664789314898\\
7.108	0.147841658185833\\
7.109	0.173493169912247\\
7.11	0.15910497263535\\
7.111	0.109002289964449\\
7.112	0.0355239963489369\\
7.113	-0.0440023514910822\\
7.114	-0.111344184454772\\
7.115	-0.151544430647445\\
7.116	-0.156240225430619\\
7.117	-0.125384254791037\\
7.118	-0.0670190809016443\\
7.119	0.00478945344864549\\
7.12	0.0733347150205006\\
7.121	0.123155863220851\\
7.122	0.143524431234047\\
7.123	0.130744811597663\\
7.124	0.0887777496386021\\
7.125	0.0280953089612269\\
7.126	-0.0369156916877427\\
7.127	-0.0913614400735855\\
7.128	-0.123253597656329\\
7.129	-0.126144529773983\\
7.13	-0.100407101421178\\
7.131	-0.0529111928374791\\
7.132	0.00477420215875113\\
7.133	0.0591898399784967\\
7.134	0.098126050081396\\
7.135	0.113361161928273\\
7.136	0.102384623243842\\
7.137	0.0687469048926803\\
7.138	0.0210078231711302\\
7.139	-0.029420964847963\\
7.14	-0.0709997825787347\\
7.141	-0.0947018212912271\\
7.142	-0.0959666615134004\\
7.143	-0.0755451672364526\\
7.144	-0.0390881373305658\\
7.145	0.00437200037814472\\
7.146	0.04464712902872\\
7.147	0.0727809879423597\\
7.148	0.083038990623908\\
7.149	0.0740586742698926\\
7.15	0.0489347494595139\\
7.151	0.0142714855936081\\
7.152	-0.0215255747029789\\
7.153	-0.0502822650026191\\
7.154	-0.065922489430988\\
7.155	-0.0657426407636694\\
7.156	-0.0508287909575205\\
7.157	-0.0255675660262773\\
7.158	0.00358196343960378\\
7.159	0.0297226755491516\\
7.16	0.0471500401682525\\
7.161	0.0525937779336887\\
7.162	0.0458010473932398\\
7.163	0.0293657203157924\\
7.164	0.00789544330325657\\
7.165	-0.0132377808524684\\
7.166	-0.029232653131111\\
7.167	-0.0369493936336064\\
7.168	-0.035508488407263\\
7.169	-0.0262879092579293\\
7.17	-0.0123664196538826\\
7.171	0.0024040606137995\\
7.172	0.0144333708124941\\
7.173	0.0212631260912892\\
7.174	0.0220615691080398\\
7.175	0.0176455958331919\\
7.176	0.00775241171246482\\
7.177	-0.000215554826699645\\
7.178	-0.0082172219024834\\
7.179	-0.00999698564445508\\
7.18	-0.00826348005427832\\
7.181	-0.00407035733704652\\
7.182	5.19636333517171e-05\\
7.183	0.00160078338762036\\
7.184	0.000699677476319031\\
7.185	-0.00221646115192523\\
7.186	-0.00644604027489904\\
7.187	-0.00805455836914943\\
7.188	-0.00663425702901283\\
7.189	-0.00167732582366685\\
7.19	0.00604995120578268\\
7.191	0.0145978322928675\\
7.192	0.021321109185823\\
7.193	0.0236431441502765\\
7.194	0.0198845555857745\\
7.195	0.00991186323349898\\
7.196	-0.00460321352513202\\
7.197	-0.0204258121398214\\
7.198	-0.0334782871235208\\
7.199	-0.0398785939339405\\
7.2	-0.0370348178121564\\
7.201	-0.0244978883860705\\
7.202	-0.00431756450885489\\
7.203	0.0192380792496523\\
7.204	0.040578875187554\\
7.205	0.0541179123544065\\
7.206	0.0557120794730804\\
7.207	0.0438508115560895\\
7.208	0.0202655811394694\\
7.209	-0.0102400913475102\\
7.21	-0.0407532900060947\\
7.211	-0.0638181496049382\\
7.212	-0.073251165607448\\
7.213	-0.0657647933744952\\
7.214	-0.041979739872477\\
7.215	-0.00653442167029213\\
7.216	0.0327913630429551\\
7.217	0.0667806112605457\\
7.218	0.0869386520135181\\
7.219	0.0876022235444274\\
7.22	0.0674773806859206\\
7.221	0.0301985669519258\\
7.222	-0.0162796399296274\\
7.223	-0.0613703468379723\\
7.224	-0.0942659575609203\\
7.225	-0.106524206535109\\
7.226	-0.0942107951880927\\
7.227	-0.0590597532737597\\
7.228	-0.00832609621343025\\
7.229	0.0466929351186705\\
7.23	0.0931714010632566\\
7.231	0.119744221124107\\
7.232	0.119276027502293\\
7.233	0.0907369361664075\\
7.234	0.0397000186796444\\
7.235	-0.0227136486034807\\
7.236	-0.0822516594248839\\
7.237	-0.12478512357145\\
7.238	-0.139658310890464\\
7.239	-0.122339692533704\\
7.24	-0.075718715574551\\
7.241	-0.00969172137345797\\
7.242	0.0609251223496895\\
7.243	0.119719116073429\\
7.244	0.152495454368787\\
7.245	0.150696328837732\\
7.246	0.113602892354851\\
7.247	0.0487600577173177\\
7.248	-0.0295330162764563\\
7.249	-0.103371254723163\\
7.25	-0.15533880264612\\
7.251	-0.172614267857091\\
7.252	-0.150118957126118\\
7.253	-0.0919382834435249\\
7.254	-0.0106313647408309\\
7.255	0.0754694703834472\\
7.256	0.150468268831917\\
7.257	0.180910492186515\\
7.258	0.170013029957443\\
7.259	0.104048438086083\\
7.26	0.0125779604146042\\
7.261	-0.0669202273126753\\
7.262	-0.13286937092786\\
7.263	-0.169542092585028\\
7.264	-0.162499281150046\\
7.265	-0.117337095560615\\
7.266	-0.0124427082554352\\
7.267	0.0973729037857281\\
7.268	0.166779277747916\\
7.269	0.199040671676979\\
7.27	0.185775747745803\\
7.271	0.129017300627087\\
7.272	0.0409778860336158\\
7.273	-0.0585665010209013\\
7.274	-0.146716994209615\\
7.275	-0.202719956373075\\
7.276	-0.212850517147194\\
7.277	-0.173762979445681\\
7.278	-0.0934930583358491\\
7.279	0.0101718950616708\\
7.28	0.113629835054617\\
7.281	0.192837851608059\\
7.282	0.228899301593901\\
7.283	0.212565956552321\\
7.284	0.146583854582593\\
7.285	0.0452931471123009\\
7.286	-0.0684790284000357\\
7.287	-0.168561715198962\\
7.288	-0.231460824383602\\
7.289	-0.241872133645\\
7.29	-0.196393431905485\\
7.291	-0.104537911877439\\
7.292	0.0132371799154967\\
7.293	0.130082814477724\\
7.294	0.218879269248488\\
7.295	0.258530456615516\\
7.296	0.238970643561692\\
7.297	0.163696484854837\\
7.298	0.049192257139147\\
7.299	-0.0786720586619664\\
7.3	-0.190484722914318\\
7.301	-0.260058284796113\\
7.302	-0.270561077528981\\
7.303	-0.218578951038798\\
7.304	-0.115129325778166\\
7.305	0.016658097323256\\
7.306	0.14670966470633\\
7.307	0.244871006103106\\
7.308	0.28789877906691\\
7.309	0.264959778675806\\
7.31	0.180337412531046\\
7.311	0.0526737785078281\\
7.312	-0.089130372516908\\
7.313	-0.212457669254573\\
7.314	-0.288477414584055\\
7.315	-0.298883915243262\\
7.316	-0.240295305318212\\
7.317	-0.125257851962091\\
7.318	0.0204271473475176\\
7.319	0.163487686042189\\
7.32	0.270780416311603\\
7.321	0.316969219940133\\
7.322	0.290503999208318\\
7.323	0.196489729948671\\
7.324	0.0557371460573801\\
7.325	-0.0998380802851469\\
7.326	-0.234451894297411\\
7.327	-0.316683410710046\\
7.328	-0.326807737805689\\
7.329	-0.261519070858641\\
7.33	-0.134914945407415\\
7.331	0.0245360417820686\\
7.332	0.180393689119559\\
7.333	0.296574777524464\\
7.334	0.345707085451547\\
7.335	0.315574647424699\\
7.336	0.212137420540916\\
7.337	0.058382664644782\\
7.338	-0.110778646022068\\
7.339	-0.256438466527142\\
7.34	-0.310590823679669\\
7.341	-0.316469976276914\\
7.342	-0.24931126645622\\
7.343	-0.123755814064747\\
7.344	0.0318809790972686\\
7.345	0.210440603590965\\
7.346	0.304183849298463\\
7.347	0.320312870722523\\
7.348	0.249212077011218\\
7.349	0.0828365569646274\\
7.35	-0.0797165666254336\\
7.351	-0.225712477261452\\
7.352	-0.32123930103685\\
7.353	-0.384326972715722\\
7.354	-0.317392599282054\\
7.355	-0.17643919096657\\
7.356	0.00679624518834714\\
7.357	0.190461229678782\\
7.358	0.332148026567703\\
7.359	0.398686139389393\\
7.36	0.373905720464332\\
7.361	0.262555392857691\\
7.362	0.0894277684813862\\
7.363	-0.106156054186093\\
7.364	-0.279277109785563\\
7.365	-0.389735993971795\\
7.366	-0.411387047044656\\
7.367	-0.338321986700219\\
7.368	-0.186441642277497\\
7.369	0.00999449564432113\\
7.37	0.206094584410067\\
7.371	0.356594501721345\\
7.372	0.426306531005823\\
7.373	0.398344533202908\\
7.374	0.278203391796377\\
7.375	0.0927095531701049\\
7.376	-0.115965040780448\\
7.377	-0.299890846544504\\
7.378	-0.416390580143721\\
7.379	-0.437941717512442\\
7.38	-0.358673967139507\\
7.381	-0.195928827285898\\
7.382	0.0135254695898014\\
7.383	0.221799587713633\\
7.384	0.380833412070994\\
7.385	0.453486951968853\\
7.386	0.422212169724103\\
7.387	0.293281322007051\\
7.388	0.0955551515170453\\
7.389	-0.125974015887554\\
7.39	-0.320420509316738\\
7.391	-0.442695053632118\\
7.392	-0.463960303797847\\
7.393	-0.378427690280639\\
7.394	-0.204894520683228\\
7.395	0.0173793561964248\\
7.396	0.237552685231833\\
7.397	0.404832920445591\\
7.398	0.480194645130171\\
7.399	0.445482515009909\\
7.4	0.307775726118005\\
7.401	0.097966846938912\\
7.402	-0.13616551096534\\
7.403	-0.340837504107716\\
7.404	-0.468616315254626\\
7.405	-0.489412849577845\\
7.406	-0.397563251192539\\
7.407	-0.213333444572174\\
7.408	0.0215456155071937\\
7.409	0.253329981780976\\
7.41	0.428561317243944\\
7.411	0.506397420661138\\
7.412	0.468130330155946\\
7.413	0.321674128630608\\
7.414	0.0999477824249938\\
7.415	-0.146521520316585\\
7.416	-0.361113147773139\\
7.417	-0.494121646388513\\
7.418	-0.514270161350574\\
7.419	-0.416061713524069\\
7.42	-0.221241270677496\\
7.421	0.0260129976968111\\
7.422	0.26910727760333\\
7.423	0.451987065272252\\
7.424	0.53206369909182\\
7.425	0.490131283655137\\
7.426	0.279946960509181\\
7.427	0.00404194729567838\\
7.428	-0.251330128256941\\
7.429	-0.428171316457577\\
7.43	-0.502523808607824\\
7.431	-0.439172471109937\\
7.432	-0.274191682645766\\
7.433	0.0128090703411076\\
7.434	0.298556827027762\\
7.435	0.497935753405619\\
7.436	0.606948164917601\\
7.437	0.530382246896227\\
7.438	0.33112179233683\\
7.439	0.0542385378391032\\
7.44	-0.237005232760843\\
7.441	-0.475612055297212\\
7.442	-0.606262844222732\\
7.443	-0.598142223860043\\
7.444	-0.452202161528363\\
7.445	-0.201152763621516\\
7.446	0.0978656939021122\\
7.447	0.376288648718298\\
7.448	0.569850638259354\\
7.449	0.633420093515374\\
7.45	0.55152088956055\\
7.451	0.342088091413489\\
7.452	0.0525490371474412\\
7.453	-0.250916022187626\\
7.454	-0.498502122605495\\
7.455	-0.632838157236007\\
7.456	-0.622281192875182\\
7.457	-0.468365867778014\\
7.458	-0.205656049287874\\
7.459	0.106013998462464\\
7.46	0.395167946319456\\
7.461	0.595080994629515\\
7.462	0.659178357027576\\
7.463	0.571884769349766\\
7.464	0.352397936396038\\
7.465	0.050474155324218\\
7.466	-0.264850544918465\\
7.467	-0.521047167872206\\
7.468	-0.658778065276315\\
7.469	-0.645640423974786\\
7.47	-0.483785657235489\\
7.471	-0.209623871338935\\
7.472	0.114364263479409\\
7.473	0.413867431358031\\
7.474	0.619789795506896\\
7.475	0.684192748240148\\
7.476	0.591453933230868\\
7.477	0.36204621174719\\
7.478	0.0480247587663362\\
7.479	-0.278784502945928\\
7.48	-0.543215108238572\\
7.481	-0.68405013160845\\
7.482	-0.668194620552009\\
7.483	-0.498449198977907\\
7.484	-0.213059679950496\\
7.485	0.122898095272402\\
7.486	0.432358054495678\\
7.487	0.64394407456627\\
7.488	0.708434010157025\\
7.489	0.610209583178522\\
7.49	0.3710288941046\\
7.491	0.0452124896072572\\
7.492	-0.292693319665207\\
7.493	-0.564974145097821\\
7.494	-0.70862270182802\\
7.495	-0.689919585918236\\
7.496	-0.512345325020107\\
7.497	-0.215967881531579\\
7.498	0.131596572956005\\
7.499	0.450610791452144\\
7.5	0.667511438150798\\
7.501	0.731873874336047\\
7.502	0.6281340971119\\
7.503	0.379343050993495\\
7.504	0.0420497425342863\\
7.505	-0.306552179556069\\
7.506	-0.586292811064462\\
7.507	-0.714901096161567\\
7.508	-0.662457065907125\\
7.509	-0.457330933516554\\
7.51	-0.112331315831085\\
7.511	0.25985191098114\\
7.512	0.501292816860653\\
7.513	0.628507557531398\\
7.514	0.593129997703391\\
7.515	0.40387952915951\\
7.516	0.0407879013434124\\
7.517	-0.275743436064469\\
7.518	-0.591752746836858\\
7.519	-0.698208224578596\\
7.52	-0.644503974498097\\
7.521	-0.442279669086803\\
7.522	-0.137403075015592\\
7.523	0.200433105537025\\
7.524	0.493643901106416\\
7.525	0.674571507421214\\
7.526	0.70109836746411\\
7.527	0.56645066773828\\
7.528	0.300910546222984\\
7.529	-0.0349921635460881\\
7.53	-0.364278477253915\\
7.531	-0.611163360060196\\
7.532	-0.718499283011982\\
7.533	-0.661004841418123\\
7.534	-0.451216151956285\\
7.535	-0.136760764151156\\
7.536	0.210454864008359\\
7.537	0.510689682418737\\
7.538	0.694683159145151\\
7.539	0.71963409302662\\
7.54	0.579156437482935\\
7.541	0.304896517025301\\
7.542	-0.0405943591645758\\
7.543	-0.378127074735655\\
7.544	-0.630027299134887\\
7.545	-0.738011935486441\\
7.546	-0.676674831429968\\
7.547	-0.459461268981168\\
7.548	-0.135726939768245\\
7.549	0.220476769308006\\
7.55	0.52734294266627\\
7.551	0.714099123495343\\
7.552	0.737330860140296\\
7.553	0.591073512879526\\
7.554	0.308326583533228\\
7.555	-0.0463903954168647\\
7.556	-0.391761488082986\\
7.557	-0.648317268396294\\
7.558	-0.756722410054376\\
7.559	-0.691499185421608\\
7.56	-0.467012660475956\\
7.561	-0.134312148512571\\
7.562	0.230477849636193\\
7.563	0.543577170723287\\
7.564	0.732793502376051\\
7.565	0.754169374885766\\
7.566	0.602193648100901\\
7.567	0.311205421048725\\
7.568	-0.0523637991731045\\
7.569	-0.405157296599971\\
7.57	-0.666006577082968\\
7.571	-0.774607930760753\\
7.572	-0.705464301288146\\
7.573	-0.473869016989091\\
7.574	-0.132527636970841\\
7.575	0.240436946331853\\
7.576	0.559366225878876\\
7.577	0.750741240541952\\
7.578	0.770131464188729\\
7.579	0.612509736976418\\
7.58	0.313538599352487\\
7.581	-0.0584976556453382\\
7.582	-0.418290193848929\\
7.583	-0.68306917909788\\
7.584	-0.791646748292525\\
7.585	-0.718557748378659\\
7.586	-0.480030074222523\\
7.587	-0.130385328267573\\
7.588	0.250332750144643\\
7.589	0.574684378551172\\
7.59	0.690732942081489\\
7.591	0.699844979725202\\
7.592	0.548088932646981\\
7.593	0.26986567194082\\
7.594	-0.0712404076051775\\
7.595	-0.458915013803849\\
7.596	-0.659221353618176\\
7.597	-0.691540894957356\\
7.598	-0.534924063208785\\
7.599	-0.175919042975531\\
7.6	0.171611123333051\\
7.601	0.480703182641573\\
7.602	0.680185143643201\\
7.603	0.808071881635232\\
7.604	0.663997940886143\\
7.605	0.366878071362904\\
7.606	-0.0154160461797906\\
7.607	-0.395239222090889\\
7.608	-0.685268454468478\\
7.609	-0.818580894287751\\
7.61	-0.764097136934772\\
7.611	-0.533825839537793\\
7.612	-0.180221165290048\\
7.613	0.215766455275715\\
7.614	0.563224040367645\\
7.615	0.782150515533034\\
7.616	0.821878450080347\\
7.617	0.672800728413371\\
7.618	0.368687995024971\\
7.619	-0.0209608871015919\\
7.62	-0.40680275749343\\
7.621	-0.70013788720733\\
7.622	-0.833302888027545\\
7.623	-0.775279805552697\\
7.624	-0.538920293350542\\
7.625	-0.178102517072354\\
7.626	0.224551069177319\\
7.627	0.576595022697516\\
7.628	0.796987708924158\\
7.629	0.834749113800668\\
7.63	0.680753771132683\\
7.631	0.369930694762198\\
7.632	-0.0266588716688384\\
7.633	-0.418069111589692\\
7.634	-0.714327454863861\\
7.635	-0.847118463668489\\
7.636	-0.785538264321286\\
7.637	-0.543286052165742\\
7.638	-0.175619306125811\\
7.639	0.23325120425336\\
7.64	0.589451057345789\\
7.641	0.810997464719481\\
7.642	0.846670202489083\\
7.643	0.687854032394577\\
7.644	0.370614435904667\\
7.645	-0.0324923894065888\\
7.646	-0.429015447852616\\
7.647	-0.727814412988224\\
7.648	-0.860010247660232\\
7.649	-0.794864524949759\\
7.65	-0.546926335230781\\
7.651	-0.172785173711436\\
7.652	0.241845999540176\\
7.653	0.601768931289591\\
7.654	0.824159615195677\\
7.655	0.857629265911596\\
7.656	0.694099644065096\\
7.657	0.37074833028109\\
7.658	-0.0384435016386951\\
7.659	-0.439619196440286\\
7.66	-0.740576817732381\\
7.661	-0.871962016378691\\
7.662	-0.803251832750293\\
7.663	-0.549845393741589\\
7.664	-0.169614352367134\\
7.665	0.250314580807978\\
7.666	0.613526000012508\\
7.667	0.836455012067201\\
7.668	0.867615088872456\\
7.669	0.699489903157557\\
7.67	0.370342315324303\\
7.671	-0.0444939750363173\\
7.672	-0.449858092594637\\
7.673	-0.752593560176952\\
7.674	-0.882958718418672\\
7.675	-0.81069467173695\\
7.676	-0.552048497584685\\
7.677	-0.073135942282589\\
7.678	0.423247326866956\\
7.679	0.702792728680528\\
7.68	0.821364082537663\\
7.681	0.714666342516277\\
7.682	0.443599498319937\\
7.683	-0.0223262945637463\\
7.684	-0.413866266887709\\
7.685	-0.803460512072046\\
7.686	-0.939081102810154\\
7.687	-0.850121944138335\\
7.688	-0.529132057387912\\
7.689	-0.0860824719000191\\
7.69	0.377432570912719\\
7.691	0.754958638637116\\
7.692	0.959632778882665\\
7.693	0.944171304161569\\
7.694	0.711793911553437\\
7.695	0.315560145237005\\
7.696	-0.153746805540788\\
7.697	-0.588422011067125\\
7.698	-0.888559414090814\\
7.699	-0.985016646530997\\
7.7	-0.855344727002384\\
7.701	-0.52901227066744\\
7.702	-0.0807085636719361\\
7.703	0.386752572971934\\
7.704	0.766014502651976\\
7.705	0.969835735431301\\
7.706	0.951160041158683\\
7.707	0.713981081678999\\
7.708	0.312492896600391\\
7.709	-0.16129416144815\\
7.71	-0.598641878403217\\
7.711	-0.899043125764623\\
7.712	-0.993321820711389\\
7.713	-0.859564201081826\\
7.714	-0.528212098781607\\
7.715	-0.0751344771979151\\
7.716	0.395745820574017\\
7.717	0.776291416098358\\
7.718	0.978986648646405\\
7.719	0.957065926957635\\
7.72	0.715304255990716\\
7.721	0.308979981728004\\
7.722	-0.168765625478514\\
7.723	-0.608281223935763\\
7.724	-0.908574997449595\\
7.725	-1.00052291497358\\
7.726	-0.862781771559091\\
7.727	-0.526743322831387\\
7.728	-0.0693795957716524\\
7.729	0.404389866184547\\
7.73	0.785769107269238\\
7.731	0.987072141827146\\
7.732	0.96188557965056\\
7.733	0.715770809444911\\
7.734	0.305037785112471\\
7.735	-0.176139646699979\\
7.736	-0.61731836805868\\
7.737	-0.917138275930868\\
7.738	-1.00661199632992\\
7.739	-0.865000153309887\\
7.74	-0.524618645895247\\
7.741	-0.0634636235267298\\
7.742	0.41266261714839\\
7.743	0.794428253459784\\
7.744	0.994080162388677\\
7.745	0.965617010682051\\
7.746	0.715389257504884\\
7.747	0.300683315078713\\
7.748	-0.183394711569291\\
7.749	-0.62573232154394\\
7.75	-0.924717392161141\\
7.751	-1.01158253629655\\
7.752	-0.866223361493612\\
7.753	-0.521851666459948\\
7.754	-0.0574065478977156\\
7.755	0.420542375463515\\
7.756	0.802250513728561\\
7.757	0.975823779997403\\
7.758	0.901865018767699\\
7.759	0.620772695544841\\
7.76	0.0521155372867688\\
7.761	-0.353528996696172\\
7.762	-0.678239445068885\\
7.763	-0.847404497686851\\
7.764	-0.797205214881218\\
7.765	-0.540869522786734\\
7.766	-0.0535535024477244\\
7.767	0.370061168151181\\
7.768	0.790696779570411\\
7.769	0.930683966915881\\
7.77	0.857053588876526\\
7.771	0.586606236488475\\
7.772	0.181344959500076\\
7.773	-0.265741076208748\\
7.774	-0.652015616119795\\
7.775	-0.888759670476771\\
7.776	-0.921550470866793\\
7.777	-0.74277345390501\\
7.778	-0.393390433026278\\
7.779	0.0464466148960445\\
7.78	0.475785122512054\\
7.781	0.796045237648019\\
7.782	0.933656959211877\\
7.783	0.856962343590537\\
7.784	0.583499215555782\\
7.785	0.175990417611541\\
7.786	-0.272044094662951\\
7.787	-0.657751548658605\\
7.788	-0.892560138525334\\
7.789	-0.922520288335304\\
7.79	-0.740701368745322\\
7.791	-0.38879501572069\\
7.792	0.0524458729642814\\
7.793	0.481739644511235\\
7.794	0.800526314592143\\
7.795	0.935597939104633\\
7.796	0.855912233023704\\
7.797	0.579727464870713\\
7.798	0.170418544594626\\
7.799	-0.278066847808145\\
7.8	-0.662774082047211\\
7.801	-0.89537836835586\\
7.802	-0.922465315132332\\
7.803	-0.737798082650102\\
7.804	-0.383753566013619\\
7.805	0.0584031392124482\\
7.806	0.487173738495311\\
7.807	0.804128369655392\\
7.808	0.936503800449867\\
7.809	0.853909406529377\\
7.81	0.575304945295369\\
7.811	0.164647842887708\\
7.812	-0.283790621848599\\
7.813	-0.66706866848428\\
7.814	-0.897207378995554\\
7.815	-0.921387766596289\\
7.816	-0.73407448511816\\
7.817	-0.378283096777751\\
7.818	0.064299259494693\\
7.819	0.492070590646722\\
7.82	0.806840862139559\\
7.821	0.936372739986113\\
7.822	0.850961218125666\\
7.823	0.570246445755086\\
7.824	0.158697075010409\\
7.825	-0.289197071031127\\
7.826	-0.670621671333263\\
7.827	-0.898041433243146\\
7.828	-0.919291147057572\\
7.829	-0.729542502009345\\
7.83	-0.372401165130004\\
7.831	0.0701151533143548\\
7.832	0.496414061688677\\
7.833	0.808654370923554\\
7.834	0.935204260369183\\
7.835	0.847076212331466\\
7.836	0.564567555173233\\
7.837	0.152585228126426\\
7.838	-0.294268252209228\\
7.839	-0.673420390772294\\
7.84	-0.807038553757505\\
7.841	-0.815902987774451\\
7.842	-0.637515255424208\\
7.843	-0.312896015532437\\
7.844	0.0833884217803077\\
7.845	0.460356034613109\\
7.846	0.76245870696558\\
7.847	0.889473433298348\\
7.848	0.616313238660722\\
7.849	0.201806433838337\\
7.85	-0.197956063775139\\
7.851	-0.552081610752564\\
7.852	-0.7793233800207\\
7.853	-0.827598954630632\\
7.854	-0.756978637531517\\
7.855	-0.417181998225689\\
7.856	0.0181474415029941\\
7.857	0.449049265351416\\
7.858	0.776639624180453\\
7.859	0.925805570109524\\
7.86	0.862429417802476\\
7.861	0.60119295958723\\
7.862	0.202176202449982\\
7.863	-0.242961404082337\\
7.864	-0.632038530810101\\
7.865	-0.875810124479006\\
7.866	-0.918440219806425\\
7.867	-0.750292459528213\\
7.868	-0.410108064917127\\
7.869	0.0239209321205492\\
7.87	0.452126103931027\\
7.871	0.776252396591793\\
7.872	0.922005864746157\\
7.873	0.856084542972651\\
7.874	0.593787960072119\\
7.875	0.195466372934657\\
7.876	-0.24736622135842\\
7.877	-0.633059497924133\\
7.878	-0.873162621511514\\
7.879	-0.912710720695792\\
7.88	-0.742808772522767\\
7.881	-0.402631610321047\\
7.882	0.029609490872291\\
7.883	0.454650444484973\\
7.884	0.774972688996087\\
7.885	0.917179514744302\\
7.886	0.848815441411228\\
7.887	0.58577397601077\\
7.888	0.188602854875051\\
7.889	-0.251434360510985\\
7.89	-0.633331336173481\\
7.891	-0.869526409073908\\
7.892	-0.905980861091119\\
7.893	-0.734543513432651\\
7.894	-0.394772233331725\\
7.895	0.0351944342389673\\
7.896	0.456608891092486\\
7.897	0.772795537271348\\
7.898	0.911331166257256\\
7.899	0.840635302810261\\
7.9	0.57716967362767\\
7.901	0.181605436878159\\
7.902	-0.255149536333993\\
7.903	-0.632845080092651\\
7.904	-0.864901954287027\\
7.905	-0.898260452413637\\
7.906	-0.725513564483857\\
7.907	-0.386549955094775\\
7.908	0.0406572767907123\\
7.909	0.457988820166266\\
7.91	0.769717145127216\\
7.911	0.90446675873844\\
7.912	0.831558436759699\\
7.913	0.567994407000823\\
7.914	0.174494004684926\\
7.915	-0.258495979310429\\
7.916	-0.631592773228779\\
7.917	-0.859290993196519\\
7.918	-0.889560541597246\\
7.919	-0.715736724572012\\
7.92	-0.377985182989566\\
7.921	0.0459797662066907\\
7.922	0.45877840632907\\
7.923	0.765734894808532\\
7.924	0.89659351797251\\
7.925	0.821600249713536\\
7.926	0.558268184309052\\
7.927	0.00307783788384458\\
7.928	-0.42840137355006\\
7.929	-0.708971205593849\\
7.93	-0.826471194076646\\
7.931	-0.717181961696818\\
7.932	-0.443567383028327\\
7.933	0.0233156331058356\\
7.934	0.41458355425164\\
7.935	0.802090663745361\\
7.936	0.935483077714657\\
7.937	0.845143953302095\\
7.938	0.525031861053665\\
7.939	0.0850458275309963\\
7.94	-0.373693495437362\\
7.941	-0.745936682118139\\
7.942	-0.946455608728001\\
7.943	-0.929559037475926\\
7.944	-0.699504580350087\\
7.945	-0.309434276866886\\
7.946	0.150901863124945\\
7.947	0.575798164916971\\
7.948	0.867868694763408\\
7.949	0.960370320056338\\
7.95	0.83245595082732\\
7.951	0.513871742992188\\
7.952	0.0780401620568589\\
7.953	-0.374862786117485\\
7.954	-0.740935378560835\\
7.955	-0.936389026196112\\
7.956	-0.916728082460572\\
7.957	-0.686879789702909\\
7.958	-0.299968078654719\\
7.959	0.154965436947557\\
7.96	0.573454960025997\\
7.961	0.859601340209679\\
7.962	0.948050110650582\\
7.963	0.818919323513287\\
7.964	0.502267192701738\\
7.965	0.0710959825088948\\
7.966	-0.375479643675988\\
7.967	-0.735018728549893\\
7.968	-0.925255606766008\\
7.969	-0.902924775317244\\
7.97	-0.67360094125498\\
7.971	-0.290316240940317\\
7.972	0.15870425467746\\
7.973	0.570352263688566\\
7.974	0.850315431694923\\
7.975	0.934687334710391\\
7.976	0.804556298025603\\
7.977	0.490242387941281\\
7.978	0.0642337853181097\\
7.979	-0.375532045246607\\
7.98	-0.728186014632743\\
7.981	-0.913066143216158\\
7.982	-0.88816894061112\\
7.983	-0.659692298859191\\
7.984	-0.280501824214404\\
7.985	0.162101839854458\\
7.986	0.566484046903163\\
7.987	0.840016828273394\\
7.988	0.92029841338834\\
7.989	0.789390065150829\\
7.99	0.477821906085723\\
7.991	0.0574738103085016\\
7.992	-0.375008820767662\\
7.993	-0.720437770623348\\
7.994	-0.89983278845899\\
7.995	-0.872481557480483\\
7.996	-0.645178808809459\\
7.997	-0.270547942116003\\
7.998	0.165142303719885\\
7.999	0.561845372665349\\
8	0.828712732354044\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8	0.828712732354044\\
8.001	0.904901051817761\\
8.002	0.773444743634155\\
8.003	0.465030682424513\\
8.004	0.050836003141389\\
8.005	-0.373899677653732\\
8.006	-0.711775787640309\\
8.007	-0.86401494690475\\
8.008	-0.796791187723696\\
8.009	-0.547100387162728\\
8.01	-0.132131859720549\\
8.011	0.23971335190564\\
8.012	0.596121657771685\\
8.013	0.742621721945562\\
8.014	0.718474665758892\\
8.015	0.47126574218836\\
8.016	0.116678449335789\\
8.017	-0.323028111920609\\
8.018	-0.687621517303071\\
8.019	-0.80767006667585\\
8.02	-0.742237862484075\\
8.021	-0.506869159564381\\
8.022	-0.156019233144124\\
8.023	0.229544987975457\\
8.024	0.561339526971026\\
8.025	0.763471847240257\\
8.026	0.790001616746768\\
8.027	0.635382026621177\\
8.028	0.335608545262558\\
8.029	-0.040160038017756\\
8.03	-0.405558022312382\\
8.031	-0.676864891036648\\
8.032	-0.792189410825702\\
8.033	-0.725589357590055\\
8.034	-0.492905411221829\\
8.035	-0.147997713238746\\
8.036	0.229721727595117\\
8.037	0.553574679463666\\
8.038	0.749509481992131\\
8.039	0.773035088811174\\
8.04	0.619323552660602\\
8.041	0.324187033067487\\
8.042	-0.0442648458611023\\
8.043	-0.401344043811891\\
8.044	-0.665251486763696\\
8.045	-0.77581732978918\\
8.046	-0.708220252989168\\
8.047	-0.478557473391558\\
8.048	-0.140016057699531\\
8.049	0.229444841590285\\
8.05	0.545048048948395\\
8.051	0.734653509295858\\
8.052	0.755249373186584\\
8.053	0.602708861682863\\
8.054	0.31259972958093\\
8.055	-0.0481078688788369\\
8.056	-0.396502179228672\\
8.057	-0.652789765024277\\
8.058	-0.758572569666891\\
8.059	-0.69015525765613\\
8.06	-0.463850294908003\\
8.061	-0.132093657454091\\
8.062	0.228705022203372\\
8.063	0.535762607714159\\
8.064	0.718918531795916\\
8.065	0.736667348285285\\
8.066	0.585563819094493\\
8.067	0.300869486907595\\
8.068	-0.051674588140912\\
8.069	-0.391029643930318\\
8.07	-0.639489361371254\\
8.071	-0.7404749886755\\
8.072	-0.671419872747095\\
8.073	-0.448809114206654\\
8.074	-0.124249624310756\\
8.075	0.22749374404327\\
8.076	0.525722431930746\\
8.077	0.702320321751078\\
8.078	0.717312857307111\\
8.079	0.567914827512476\\
8.08	0.289019143277814\\
8.081	-0.0549510455437931\\
8.082	-0.384924630456733\\
8.083	-0.625361078207525\\
8.084	-0.721545531408415\\
8.085	-0.65204035423528\\
8.086	-0.433459418993297\\
8.087	-0.116502757022053\\
8.088	0.225803283739588\\
8.089	0.514932702435677\\
8.09	0.615082868129483\\
8.091	0.620313786016423\\
8.092	0.483432418976123\\
8.093	0.236410716134863\\
8.094	-0.0636848931034811\\
8.095	-0.347877677474151\\
8.096	-0.574462749270324\\
8.097	-0.668704141178207\\
8.098	-0.462291704660842\\
8.099	-0.15061062612309\\
8.1	0.148688516134288\\
8.101	0.412583628120108\\
8.102	0.580786573457629\\
8.103	0.615203378440387\\
8.104	0.560819223397507\\
8.105	0.308136581260953\\
8.106	-0.0139471309807354\\
8.107	-0.331337751870702\\
8.108	-0.571360854465469\\
8.109	-0.679403985123387\\
8.11	-0.631342973967539\\
8.111	-0.438924802871761\\
8.112	-0.146906801990364\\
8.113	0.177353354483564\\
8.114	0.459435784682946\\
8.115	0.634940033565114\\
8.116	0.6641890422014\\
8.117	0.541197972606199\\
8.118	0.294880793071228\\
8.119	-0.0177439941118848\\
8.12	-0.324752645868477\\
8.121	-0.555864874326565\\
8.122	-0.658533938958509\\
8.123	-0.609894082220571\\
8.124	-0.421848808156438\\
8.125	-0.138168717993756\\
8.126	0.175695884649316\\
8.127	0.447716761844695\\
8.128	0.615819090387295\\
8.129	0.642047854181669\\
8.13	0.521136069950912\\
8.131	0.281540935682377\\
8.132	-0.021250290951776\\
8.133	-0.317570760587414\\
8.134	-0.539604696284431\\
8.135	-0.636909164973029\\
8.136	-0.587873970058015\\
8.137	-0.404516150744846\\
8.138	-0.12954652343751\\
8.139	0.173578136993319\\
8.14	0.435300570723025\\
8.141	0.595925819277822\\
8.142	0.619237623913392\\
8.143	0.500662338555074\\
8.144	0.268140455440993\\
8.145	-0.0244534014069591\\
8.146	-0.309793257500403\\
8.147	-0.522595032671024\\
8.148	-0.614554554351195\\
8.149	-0.565311967140416\\
8.15	-0.386953813974516\\
8.151	-0.12105859569937\\
8.152	0.170994622462079\\
8.153	0.422195917913184\\
8.154	0.575281143777029\\
8.155	0.595786676843652\\
8.156	0.479805962568904\\
8.157	0.25470263541232\\
8.158	-0.0273413540988877\\
8.159	-0.301422281056104\\
8.16	-0.504851684807061\\
8.161	-0.591495940954642\\
8.162	-0.542237981558588\\
8.163	-0.369188862205617\\
8.164	-0.112722878046044\\
8.165	0.167940699671596\\
8.166	0.408412574120489\\
8.167	0.553907021151451\\
8.168	0.571724102482698\\
8.169	0.458596444196584\\
8.17	0.241250557996682\\
8.171	-0.0299028494809263\\
8.172	-0.292460962150067\\
8.173	-0.486391525995088\\
8.174	-0.567760067753787\\
8.175	-0.518682457464999\\
8.176	-0.351248399465369\\
8.177	-0.044984943303088\\
8.178	0.211162883053484\\
8.179	0.444346779015282\\
8.18	0.521189183976803\\
8.181	0.445758447627606\\
8.182	0.27410760372082\\
8.183	0.0409129102439477\\
8.184	-0.256944015068056\\
8.185	-0.494349443926956\\
8.186	-0.574562312832484\\
8.187	-0.517349697690589\\
8.188	-0.320387338973765\\
8.189	-0.0515245676462101\\
8.19	0.227216206079585\\
8.191	0.45199226648521\\
8.192	0.571764564882183\\
8.193	0.559886813023948\\
8.194	0.420028274739365\\
8.195	0.185115032017981\\
8.196	-0.0904175379609068\\
8.197	-0.343238990428098\\
8.198	-0.515681631808321\\
8.199	-0.568895173106659\\
8.2	-0.491597295573267\\
8.201	-0.302449675352271\\
8.202	-0.045563071023529\\
8.203	0.219788156083405\\
8.204	0.432844123326728\\
8.205	0.545273535646386\\
8.206	0.532137154703763\\
8.207	0.39741376424586\\
8.208	0.172865650202475\\
8.209	-0.089445182614421\\
8.21	-0.329227737936143\\
8.211	-0.49182105946956\\
8.212	-0.54065548135913\\
8.213	-0.465475098406674\\
8.214	-0.284473290443611\\
8.215	-0.0399012389649312\\
8.216	0.211793004977346\\
8.217	0.41299386906307\\
8.218	0.518108371382276\\
8.219	0.503897048789809\\
8.22	0.3746049618139\\
8.221	0.160761563599209\\
8.222	-0.0880232527485963\\
8.223	-0.314568124272753\\
8.224	-0.467264272191244\\
8.225	-0.511832961441678\\
8.226	-0.439017664509252\\
8.227	-0.26648552358309\\
8.228	-0.0345528520992036\\
8.229	0.203233746889347\\
8.23	0.392460614538784\\
8.231	0.4902999118732\\
8.232	0.475201954010135\\
8.233	0.351633752225619\\
8.234	0.148823700372747\\
8.235	-0.0861466398234076\\
8.236	-0.299272073915111\\
8.237	-0.442037503337245\\
8.238	-0.48246211632481\\
8.239	-0.412259802485729\\
8.24	-0.248513438720512\\
8.241	-0.02953095501547\\
8.242	0.194114400934596\\
8.243	0.371264546187884\\
8.244	0.46187987352941\\
8.245	0.446087803878869\\
8.246	0.328531983969679\\
8.247	0.1370724508514\\
8.248	-0.0838111488303139\\
8.249	-0.283352587850358\\
8.25	-0.416167975697587\\
8.251	-0.452578122000003\\
8.252	-0.385236522126126\\
8.253	-0.230583783514418\\
8.254	-0.0248478330368575\\
8.255	0.184440011362738\\
8.256	0.349426903042786\\
8.257	0.422181770882297\\
8.258	0.387370204905591\\
8.259	0.264454326142568\\
8.26	0.0627072885361447\\
8.261	-0.151572708654367\\
8.262	-0.286305658635539\\
8.263	-0.354182689204996\\
8.264	-0.340427592335162\\
8.265	-0.221654465807289\\
8.266	-0.0534703173023506\\
8.267	0.152609296258262\\
8.268	0.321898206821662\\
8.269	0.376153652661613\\
8.27	0.343912500359929\\
8.271	0.233525291535496\\
8.272	0.0710994626258696\\
8.273	-0.105670516282968\\
8.274	-0.256250817748167\\
8.275	-0.346563727811708\\
8.276	-0.356698996196954\\
8.277	-0.28529626100877\\
8.278	-0.149635600123324\\
8.279	0.0185336916063167\\
8.28	0.180421541999513\\
8.281	0.29914516184084\\
8.282	0.348132433031945\\
8.283	0.317065898865386\\
8.284	0.214038493039749\\
8.285	0.0634749126659908\\
8.286	-0.0996534685404079\\
8.287	-0.237951098024945\\
8.288	-0.320171678228361\\
8.289	-0.328276759857558\\
8.29	-0.261385189492697\\
8.291	-0.135750622494429\\
8.292	0.0191761521460129\\
8.293	0.167648659558647\\
8.294	0.275873202058118\\
8.295	0.319700869555527\\
8.296	0.290012207833766\\
8.297	0.194594792646987\\
8.298	0.0561321957337661\\
8.299	-0.0931827044281807\\
8.3	-0.219132186653242\\
8.301	-0.293315979639274\\
8.302	-0.299553840665678\\
8.303	-0.237405340873443\\
8.304	-0.122043421322381\\
8.305	0.0194370277598191\\
8.306	0.154380264110057\\
8.307	0.252107657661992\\
8.308	0.290892400204579\\
8.309	0.262785257872607\\
8.31	0.175220597557418\\
8.311	0.049084184571168\\
8.312	-0.086261877474075\\
8.313	-0.199813440698782\\
8.314	-0.266027240592435\\
8.315	-0.270565041331579\\
8.316	-0.213387676758863\\
8.317	-0.108533959216292\\
8.318	0.0193119804718034\\
8.319	0.140628663841568\\
8.32	0.227874660003019\\
8.321	0.261740959510115\\
8.322	0.235418956701282\\
8.323	0.155941955491944\\
8.324	0.0423430402140322\\
8.325	-0.0788955390588869\\
8.326	-0.180015092178893\\
8.327	-0.238336718339869\\
8.328	-0.241345436632712\\
8.329	-0.18936299162085\\
8.33	-0.0952416320929297\\
8.331	0.0187975060926248\\
8.332	0.126407073497462\\
8.333	0.20320110885748\\
8.334	0.232280933880296\\
8.335	0.207947242857684\\
8.336	0.136784517501649\\
8.337	0.0359201925183761\\
8.338	-0.0710891356531077\\
8.339	-0.159758223687475\\
8.34	-0.210276278476675\\
8.341	-0.187785801690255\\
8.342	-0.144694829742636\\
8.343	-0.0696245584785651\\
8.344	0.0196558998310611\\
8.345	0.1025218714674\\
8.346	0.167041546624517\\
8.347	0.17661950243257\\
8.348	0.131690452197688\\
8.349	0.0611354907473365\\
8.35	-0.042627009066687\\
8.351	-0.115492722747505\\
8.352	-0.160409036043356\\
8.353	-0.167821021679617\\
8.354	-0.150445927470035\\
8.355	-0.0813934634315449\\
8.356	0.00441949046936192\\
8.357	0.0870664789314994\\
8.358	0.147841658185828\\
8.359	0.173493169912235\\
8.36	0.159104972635352\\
8.361	0.109002289964456\\
8.362	0.035523996348939\\
8.363	-0.0440023514910479\\
8.364	-0.111344184454792\\
8.365	-0.151544430647433\\
8.366	-0.15624022543061\\
8.367	-0.125384254791052\\
8.368	-0.0670190809016223\\
8.369	0.00478945344860501\\
8.37	0.0733347150205305\\
8.371	0.123155863220835\\
8.372	0.14352443123404\\
8.373	0.130744811597673\\
8.374	0.0887777496385729\\
8.375	0.0280953089612487\\
8.376	-0.0369156916877671\\
8.377	-0.0913614400735731\\
8.378	-0.123253597656326\\
8.379	-0.126144529773981\\
8.38	-0.100407101421168\\
8.381	-0.0529111928374838\\
8.382	0.0047742021587492\\
8.383	0.0591898399785009\\
8.384	0.0981260500813901\\
8.385	0.11336116192827\\
8.386	0.102384623243846\\
8.387	0.0687469048926665\\
8.388	0.021007823171149\\
8.389	-0.0294209648479647\\
8.39	-0.07099978257872\\
8.391	-0.0947018212912229\\
8.392	-0.0959666615134042\\
8.393	-0.0755451672364535\\
8.394	-0.0390881373305858\\
8.395	0.00437200037814184\\
8.396	0.0446471290287051\\
8.397	0.072780987942357\\
8.398	0.083038990623907\\
8.399	0.0740586742698892\\
8.4	0.0489347494595186\\
8.401	0.0142714855936015\\
8.402	-0.021525574702981\\
8.403	-0.0502822650026201\\
8.404	-0.0659224894309867\\
8.405	-0.0657426407636682\\
8.406	-0.0508287909575098\\
8.407	-0.02556756602628\\
8.408	0.00358196343961589\\
8.409	0.0297226755491448\\
8.41	0.0471500401682532\\
8.411	0.0525937779336861\\
8.412	0.0458010473932374\\
8.413	0.0293657203158028\\
8.414	0.00789544330325233\\
8.415	-0.013237780852456\\
8.416	-0.0292326531311115\\
8.417	-0.0369493936336025\\
8.418	-0.0355084884072631\\
8.419	-0.0262879092579337\\
8.42	-0.0123664196538802\\
8.421	0.0024040606137969\\
8.422	0.0144333708124971\\
8.423	0.021263126091289\\
8.424	0.0220615691080415\\
8.425	0.0176455958331912\\
8.426	0.01006366451963\\
8.427	-0.000215554826701296\\
8.428	-0.00833942271282607\\
8.429	-0.00999698564445558\\
8.43	-0.0083856808646217\\
8.431	-0.00407035733704663\\
8.432	5.19636333487659e-05\\
8.433	0.00245386880653427\\
8.434	0.00116059533440079\\
8.435	-0.00221646115192556\\
8.436	-0.00582172689694708\\
8.437	-0.00805455836914813\\
8.438	-0.00663425702901574\\
8.439	-0.00167732582366502\\
8.44	0.00604995120578036\\
8.441	0.0145978322928704\\
8.442	0.0213211091858242\\
8.443	0.023643144150278\\
8.444	0.0198845555857757\\
8.445	0.00991186323350083\\
8.446	-0.00460321352513352\\
8.447	-0.0204258121398211\\
8.448	-0.0334782871235222\\
8.449	-0.0398785939339458\\
8.45	-0.0370348178121545\\
8.451	-0.0244978883860874\\
8.452	-0.0043175645088481\\
8.453	0.0192380792496407\\
8.454	0.0405788751875624\\
8.455	0.0541179123544108\\
8.456	0.0557120794730813\\
8.457	0.0438508115561092\\
8.458	0.0202655811394588\\
8.459	-0.0102400913475004\\
8.46	-0.0407532900061162\\
8.461	-0.0638181496049492\\
8.462	-0.0732511656074598\\
8.463	-0.0657647933745076\\
8.464	-0.0419797398724651\\
8.465	-0.00653442167028589\\
8.466	0.0327913630429958\\
8.467	0.06678061126056\\
8.468	0.0869386520135463\\
8.469	0.0876022235444365\\
8.47	0.0674773806859075\\
8.471	0.0301985669519258\\
8.472	-0.0162796399296655\\
8.473	-0.0613703468379926\\
8.474	-0.0942659575609546\\
8.475	-0.106524206535128\\
8.476	-0.0942107951881\\
8.477	-0.0590597532737537\\
8.478	-0.00832609621341768\\
8.479	0.0466929351186937\\
8.48	0.093171401063267\\
8.481	0.119744221124137\\
8.482	0.119276027502308\\
8.483	0.0907369361664233\\
8.484	0.0397000186796567\\
8.485	-0.0227136486035042\\
8.486	-0.0822516594248896\\
8.487	-0.124785123571494\\
8.488	-0.139658310890484\\
8.489	-0.122339692533719\\
8.49	-0.0757187155745494\\
8.491	-0.00969172137341358\\
8.492	0.0609251223497068\\
8.493	0.119719116073484\\
8.494	0.152495454368822\\
8.495	0.150696328837742\\
8.496	0.113602892354862\\
8.497	0.0487600577173018\\
8.498	-0.0295330162764957\\
8.499	-0.103371254723197\\
8.5	-0.155338802646163\\
8.501	-0.172614267857117\\
8.502	-0.150118957126139\\
8.503	-0.091938283443523\\
8.504	-0.0106313647408183\\
8.505	0.0754694703834513\\
8.506	0.146391181933507\\
8.507	0.185153180189578\\
8.508	0.170013029957466\\
8.509	0.119204298991879\\
8.51	0.0392783655621374\\
8.511	-0.0517643664069321\\
8.512	-0.132869370927934\\
8.513	-0.169542092585061\\
8.514	-0.167651250652371\\
8.515	-0.112621282753838\\
8.516	-0.0353136280538187\\
8.517	0.0761010835756336\\
8.518	0.149060327451817\\
8.519	0.199040671676997\\
8.52	0.185775747745823\\
8.521	0.129017300627135\\
8.522	0.0409778860336115\\
8.523	-0.0585665010209202\\
8.524	-0.146716994209653\\
8.525	-0.202719956373105\\
8.526	-0.212850517147214\\
8.527	-0.173762979445665\\
8.528	-0.0934930583358125\\
8.529	0.0101718950617349\\
8.53	0.113629835054645\\
8.531	0.192837851608123\\
8.532	0.228899301593918\\
8.533	0.21256595655231\\
8.534	0.146583854582624\\
8.535	0.0452931471122483\\
8.536	-0.0684790284000311\\
8.537	-0.168561715199001\\
8.538	-0.231460824383614\\
8.539	-0.241872133645016\\
8.54	-0.196393431905532\\
8.541	-0.104537911877418\\
8.542	0.0132371799154875\\
8.543	0.13008281447774\\
8.544	0.218879269248522\\
8.545	0.25853045661555\\
8.546	0.238970643561727\\
8.547	0.163696484854824\\
8.548	0.0491922571391099\\
8.549	-0.0786720586620199\\
8.55	-0.190484722914393\\
8.551	-0.260058284796137\\
8.552	-0.270561077529001\\
8.553	-0.218578951038804\\
8.554	-0.115129325778083\\
8.555	0.016658097323246\\
8.556	0.146709664706435\\
8.557	0.244871006103146\\
8.558	0.28789877906694\\
8.559	0.264959778675844\\
8.56	0.180337412531\\
8.561	0.0526737785077867\\
8.562	-0.089130372516967\\
8.563	-0.21245766925462\\
8.564	-0.288477414584091\\
8.565	-0.298883915243301\\
8.566	-0.240295305318195\\
8.567	-0.125257851962053\\
8.568	0.0204271473475396\\
8.569	0.163487686042269\\
8.57	0.270780416311657\\
8.571	0.316969219940178\\
8.572	0.290503999208343\\
8.573	0.196489729948635\\
8.574	0.0557371460573701\\
8.575	-0.0998380802852098\\
8.576	-0.234451894297433\\
8.577	-0.316683410710108\\
8.578	-0.326807737805736\\
8.579	-0.261519070858609\\
8.58	-0.134914945407409\\
8.581	0.0245360417821625\\
8.582	0.180393689119647\\
8.583	0.296574777524549\\
8.584	0.345707085451597\\
8.585	0.315574647424684\\
8.586	0.212137420540878\\
8.587	0.0583826646447361\\
8.588	-0.110778646022087\\
8.589	-0.256438466527183\\
8.59	-0.344641637141824\\
8.591	-0.316469976276947\\
8.592	-0.249311266456201\\
8.593	-0.123755814064755\\
8.594	0.0318809790973709\\
8.595	0.181993804849811\\
8.596	0.304183849298557\\
8.597	0.328765419581436\\
8.598	0.249212077011185\\
8.599	0.119735904564639\\
8.6	-0.0797165666255356\\
8.601	-0.225712477261518\\
8.602	-0.32123930103689\\
8.603	-0.343663261336015\\
8.604	-0.317392599282077\\
8.605	-0.176439190966567\\
8.606	0.00679624518835678\\
8.607	0.190461229678845\\
8.608	0.332148026567743\\
8.609	0.398686139389481\\
8.61	0.37390572046441\\
8.611	0.262555392857703\\
8.612	0.0894277684813401\\
8.613	-0.106156054186135\\
8.614	-0.279277109785603\\
8.615	-0.389735993971905\\
8.616	-0.411387047044713\\
8.617	-0.338321986700214\\
8.618	-0.186441642277489\\
8.619	0.00999449564449375\\
8.62	0.206094584410161\\
8.621	0.356594501721494\\
8.622	0.42630653100591\\
8.623	0.398344533202899\\
8.624	0.278203391796355\\
8.625	0.0927095531699809\\
8.626	-0.115965040780471\\
8.627	-0.299890846544564\\
8.628	-0.416390580143826\\
8.629	-0.437941717512495\\
8.63	-0.358673967139568\\
8.631	-0.195928827285916\\
8.632	0.0135254695898746\\
8.633	0.221799587713698\\
8.634	0.380833412071109\\
8.635	0.453486951968937\\
8.636	0.42221216972412\\
8.637	0.293281322007028\\
8.638	0.0955551515169885\\
8.639	-0.12597401588761\\
8.64	-0.320420509316805\\
8.641	-0.442695053632233\\
8.642	-0.463960303797928\\
8.643	-0.378427690280677\\
8.644	-0.20489452068323\\
8.645	0.0173793561964834\\
8.646	0.237552685231915\\
8.647	0.404832920445693\\
8.648	0.480194645130268\\
8.649	0.445482515009957\\
8.65	0.307775726117951\\
8.651	0.0979668469389021\\
8.652	-0.1361655109654\\
8.653	-0.340837504107866\\
8.654	-0.468616315254748\\
8.655	-0.489412849577905\\
8.656	-0.397563251192597\\
8.657	-0.213333444572091\\
8.658	0.0215456155072209\\
8.659	0.253329981781168\\
8.66	0.428561317244035\\
8.661	0.506397420661208\\
8.662	0.468130330156014\\
8.663	0.321674128630488\\
8.664	0.0999477824250671\\
8.665	-0.146521520316769\\
8.666	-0.36111314777327\\
8.667	-0.494121646388647\\
8.668	-0.514270161350659\\
8.669	-0.41606171352406\\
8.67	-0.221241270677457\\
8.671	0.0260129976969481\\
8.672	0.269107277603448\\
8.673	0.451987065272383\\
8.674	0.53206369909189\\
8.675	0.490131283655169\\
8.676	0.334965048221168\\
8.677	0.101501951031032\\
8.678	-0.201409099256278\\
8.679	-0.459678477457461\\
8.68	-0.50762086731914\\
8.681	-0.439172471109967\\
8.682	-0.274191682645706\\
8.683	-0.0448833533767707\\
8.684	0.255066132369965\\
8.685	0.440243329687782\\
8.686	0.583982064825012\\
8.687	0.536092196029796\\
8.688	0.331121792336577\\
8.689	0.0542385378390789\\
8.69	-0.237005232761042\\
8.691	-0.475612055297248\\
8.692	-0.606262844222778\\
8.693	-0.598142223860062\\
8.694	-0.452202161528309\\
8.695	-0.201152763621529\\
8.696	0.097865693902185\\
8.697	0.376288648718264\\
8.698	0.569850638259403\\
8.699	0.633420093515399\\
8.7	0.551520889560528\\
8.701	0.342088091413456\\
8.702	0.0525490371474403\\
8.703	-0.250916022187734\\
8.704	-0.498502122605622\\
8.705	-0.632838157236053\\
8.706	-0.622281192875199\\
8.707	-0.468365867777835\\
8.708	-0.205656049287836\\
8.709	0.10601399846273\\
8.71	0.395167946319486\\
8.711	0.595080994629604\\
8.712	0.659178357027604\\
8.713	0.571884769349661\\
8.714	0.35239793639612\\
8.715	0.050474155324128\\
8.716	-0.264850544918444\\
8.717	-0.52104716787231\\
8.718	-0.658778065276325\\
8.719	-0.645640423974817\\
8.72	-0.483785657235433\\
8.721	-0.209623871338894\\
8.722	0.114364263479602\\
8.723	0.413867431358169\\
8.724	0.619789795507031\\
8.725	0.684192748240208\\
8.726	0.591453933230713\\
8.727	0.362046211747201\\
8.728	0.0480247587659728\\
8.729	-0.278784502946013\\
8.73	-0.543215108238766\\
8.731	-0.684050131608493\\
8.732	-0.668194620551989\\
8.733	-0.498449198977848\\
8.734	-0.213059679950361\\
8.735	0.122898095272464\\
8.736	0.432358054495834\\
8.737	0.643944074566318\\
8.738	0.708434010157086\\
8.739	0.610209583178408\\
8.74	0.371028894104612\\
8.741	0.0452124896070195\\
8.742	-0.292693319665424\\
8.743	-0.564974145097844\\
8.744	-0.70862270182813\\
8.745	-0.689919585918193\\
8.746	-0.512345325020088\\
8.747	-0.215967881531394\\
8.748	0.131596572956053\\
8.749	0.450610791452268\\
8.75	0.667511438150874\\
8.751	0.731873874336067\\
8.752	0.628134097111889\\
8.753	0.37934305099335\\
8.754	0.0420497425341855\\
8.755	-0.306552179556377\\
8.756	-0.586292811064487\\
8.757	-0.732464947232224\\
8.758	-0.662457065907043\\
8.759	-0.457330933516476\\
8.76	-0.146005289939012\\
8.761	0.259851910981364\\
8.762	0.501292816860763\\
8.763	0.628507557531472\\
8.764	0.611693014147147\\
8.765	0.403879529159581\\
8.766	0.120835922439401\\
8.767	-0.275743436064599\\
8.768	-0.530267742184549\\
8.769	-0.698208224578665\\
8.77	-0.64450397449814\\
8.771	-0.442279669086831\\
8.772	-0.137403075015385\\
8.773	0.200433105537122\\
8.774	0.493643901106673\\
8.775	0.674571507421411\\
8.776	0.701098367464198\\
8.777	0.566450667738316\\
8.778	0.300910546222866\\
8.779	-0.0349921635463817\\
8.78	-0.364278477254103\\
8.781	-0.61116336006036\\
8.782	-0.718499283012053\\
8.783	-0.661004841418201\\
8.784	-0.451216151956375\\
8.785	-0.136760764151105\\
8.786	0.21045486400831\\
8.787	0.510689682418902\\
8.788	0.694683159145268\\
8.789	0.719634093026713\\
8.79	0.579156437483035\\
8.791	0.304896517025093\\
8.792	-0.0405943591647289\\
8.793	-0.378127074735929\\
8.794	-0.630027299135056\\
8.795	-0.738011935486536\\
8.796	-0.676674831430027\\
8.797	-0.459461268981044\\
8.798	-0.13572693976803\\
8.799	0.220476769308181\\
8.8	0.527342942666492\\
8.801	0.714099123495522\\
8.802	0.737330860140406\\
8.803	0.591073512879573\\
8.804	0.308326583533134\\
8.805	-0.0463903954169345\\
8.806	-0.39176148808307\\
8.807	-0.648317268396349\\
8.808	-0.756722410054507\\
8.809	-0.691499185421712\\
8.81	-0.467012660475999\\
8.811	-0.134312148512514\\
8.812	0.230477849636424\\
8.813	0.543577170723516\\
8.814	0.732793502376229\\
8.815	0.754169374885877\\
8.816	0.602193648100835\\
8.817	0.311205421048627\\
8.818	-0.0523637991733461\\
8.819	-0.405157296599956\\
8.82	-0.666006577083169\\
8.821	-0.774607930760888\\
8.822	-0.705464301288172\\
8.823	-0.473869016989238\\
8.824	-0.132527636970699\\
8.825	0.240436946331989\\
8.826	0.55936622587911\\
8.827	0.750741240542082\\
8.828	0.770131464188846\\
8.829	0.612509736976465\\
8.83	0.313538599352223\\
8.831	-0.058497655645471\\
8.832	-0.418290193849079\\
8.833	-0.683069179098108\\
8.834	-0.791646748292665\\
8.835	-0.718557748378781\\
8.836	-0.48003007422251\\
8.837	-0.130385328267554\\
8.838	0.250332750144672\\
8.839	0.57468437855131\\
8.84	0.767918161310594\\
8.841	0.699844979725293\\
8.842	0.548088932647103\\
8.843	0.269865671940713\\
8.844	-0.0712404076052358\\
8.845	-0.396994033456406\\
8.846	-0.632454762865815\\
8.847	-0.708573125640974\\
8.848	-0.621943117243789\\
8.849	-0.254872254006576\\
8.85	0.171611123333315\\
8.851	0.480703182641702\\
8.852	0.680185143643323\\
8.853	0.72387985920593\\
8.854	0.601294696325987\\
8.855	0.366878071362825\\
8.856	-0.0154160461800697\\
8.857	-0.395239222091048\\
8.858	-0.685268454468657\\
8.859	-0.818580894287848\\
8.86	-0.764097136934762\\
8.861	-0.533825839537751\\
8.862	-0.180221165289798\\
8.863	0.215766455276103\\
8.864	0.563224040367907\\
8.865	0.782150515533159\\
8.866	0.821878450080451\\
8.867	0.672800728413293\\
8.868	0.368687995024788\\
8.869	-0.0209608871017014\\
8.87	-0.406802757493545\\
8.871	-0.700137887207447\\
8.872	-0.833302888027659\\
8.873	-0.775279805552818\\
8.874	-0.538920293350562\\
8.875	-0.178102517072363\\
8.876	0.224551069177534\\
8.877	0.576595022697696\\
8.878	0.79698770892427\\
8.879	0.83474911380075\\
8.88	0.680753771132604\\
8.881	0.369930694761941\\
8.882	-0.026658871669129\\
8.883	-0.418069111590078\\
8.884	-0.714327454864046\\
8.885	-0.847118463668659\\
8.886	-0.785538264321297\\
8.887	-0.543286052165521\\
8.888	-0.175619306125642\\
8.889	0.233251204253695\\
8.89	0.58945105734587\\
8.891	0.810997464719631\\
8.892	0.846670202489167\\
8.893	0.687854032394552\\
8.894	0.37061443590478\\
8.895	-0.0324923894066977\\
8.896	-0.429015447852667\\
8.897	-0.727814412988369\\
8.898	-0.860010247660399\\
8.899	-0.794864524949769\\
8.9	-0.546926335230738\\
8.901	-0.172785173711098\\
8.902	0.241845999540482\\
8.903	0.601768931289762\\
8.904	0.824159615195819\\
8.905	0.857629265911604\\
8.906	0.694099644064989\\
8.907	0.370748330281039\\
8.908	-0.038443501638867\\
8.909	-0.439619196440426\\
8.91	-0.740576817732514\\
8.911	-0.871962016378861\\
8.912	-0.803251832750361\\
8.913	-0.549845393741545\\
8.914	-0.169614352366882\\
8.915	0.250314580808097\\
8.916	0.613526000012647\\
8.917	0.836455012067472\\
8.918	0.867615088872464\\
8.919	0.699489903157458\\
8.92	0.370342315324107\\
8.921	-0.0444939750366365\\
8.922	-0.449858092594887\\
8.923	-0.752593560177315\\
8.924	-0.882958718418736\\
8.925	-0.810694671736844\\
8.926	-0.552048497584591\\
8.927	-0.16612163739564\\
8.928	0.42324732686705\\
8.929	0.754388236700194\\
8.93	0.829733497585706\\
8.931	0.714666342516235\\
8.932	0.443599498319993\\
8.933	0.0701689224859667\\
8.934	-0.4138662668879\\
8.935	-0.71096529502241\\
8.936	-0.939081102810331\\
8.937	-0.859182334734992\\
8.938	-0.529132057387768\\
8.939	-0.0860824718996972\\
8.94	0.377432570912796\\
8.941	0.754958638637479\\
8.942	0.959632778882826\\
8.943	0.944171304161731\\
8.944	0.711793911553387\\
8.945	0.315560145236983\\
8.946	-0.153746805541061\\
8.947	-0.588422011067361\\
8.948	-0.888559414091092\\
8.949	-0.985016646531175\\
8.95	-0.855344727002378\\
8.951	-0.529012270667453\\
8.952	-0.0807085636714201\\
8.953	0.386752572972013\\
8.954	0.766014502652382\\
8.955	0.969835735431494\\
8.956	0.951160041158793\\
8.957	0.713981081678998\\
8.958	0.312492896600275\\
8.959	-0.161294161448255\\
8.96	-0.598641878403456\\
8.961	-0.899043125764854\\
8.962	-0.993321820711586\\
8.963	-0.859564201081876\\
8.964	-0.528212098781751\\
8.965	-0.0751344771978247\\
8.966	0.395745820573982\\
8.967	0.776291416098635\\
8.968	0.978986648646614\\
8.969	0.957065926957724\\
8.97	0.715304255990844\\
8.971	0.30897998172775\\
8.972	-0.168765625478621\\
8.973	-0.608281223936136\\
8.974	-0.908574997449827\\
8.975	-1.00052291497374\\
8.976	-0.862781771559139\\
8.977	-0.526743322831256\\
8.978	-0.0693795957716606\\
8.979	0.404389866184701\\
8.98	0.785769107269435\\
8.981	0.987072141827356\\
8.982	0.961885579650732\\
8.983	0.715770809445039\\
8.984	0.305037785112384\\
8.985	-0.176139646700088\\
8.986	-0.617318368059044\\
8.987	-0.917138275931099\\
8.988	-1.00661199633015\\
8.989	-0.865000153309933\\
8.99	-0.524618645895061\\
8.991	-0.0634636235267368\\
8.992	0.412662617148774\\
8.993	0.794428253459981\\
8.994	0.994080162388887\\
8.995	0.965617010682222\\
8.996	0.715389257504992\\
8.997	0.30068331507882\\
8.998	-0.183394711569339\\
8.999	-0.625732321543964\\
9	-0.924717392161358\\
9.001	-1.01158253629675\\
9.002	-0.866223361493703\\
9.003	-0.521851666459975\\
9.004	-0.0574065478977214\\
9.005	0.420542375463751\\
9.006	0.802250513728877\\
9.007	1\\
9.008	0.901865018767826\\
9.009	0.620772695544684\\
9.01	0.19696315609632\\
9.011	-0.271705489751451\\
9.012	-0.632362840461097\\
9.013	-0.847404497687152\\
9.014	-0.822088836918507\\
9.015	-0.607995416909436\\
9.016	-0.160203001515288\\
9.017	0.324577786452476\\
9.018	0.708930902540405\\
9.019	0.930683966916003\\
9.02	0.85705358887668\\
9.021	0.586606236488404\\
9.022	0.181344959500055\\
9.023	-0.265741076208909\\
9.024	-0.652015616119876\\
9.025	-0.88875967047691\\
9.026	-0.921550470866934\\
9.027	-0.742773453904844\\
9.028	-0.393390433026251\\
9.029	0.0464466148960793\\
9.03	0.475785122512349\\
9.031	0.796045237648138\\
9.032	0.933656959212061\\
9.033	0.856962343590558\\
9.034	0.583499215555682\\
9.035	0.175990417611519\\
9.036	-0.272044094663221\\
9.037	-0.657751548658686\\
9.038	-0.89256013852548\\
9.039	-0.922520288335445\\
9.04	-0.740701368745198\\
9.041	-0.388795015720662\\
9.042	0.0524458729643817\\
9.043	0.48173964451153\\
9.044	0.800526314592376\\
9.045	0.935597939104781\\
9.046	0.855912233023628\\
9.047	0.57972746487074\\
9.048	0.170418544594538\\
9.049	-0.278066847808178\\
9.05	-0.662774082047247\\
9.051	-0.895378368355944\\
9.052	-0.92246531513236\\
9.053	-0.737798082650225\\
9.054	-0.383753566013709\\
9.055	0.0584031392125808\\
9.056	0.48717373849547\\
9.057	0.804128369655664\\
9.058	0.936503800450015\\
9.059	0.853909406529322\\
9.06	0.575304945295311\\
9.061	0.164647842887452\\
9.062	-0.283790621848823\\
9.063	-0.667068668484471\\
9.064	-0.897207378995747\\
9.065	-0.921387766596265\\
9.066	-0.734074485118257\\
9.067	-0.378283096777785\\
9.068	0.0642992594948139\\
9.069	0.492070590646823\\
9.07	0.806840862139641\\
9.071	0.936372739986147\\
9.072	0.850961218125702\\
9.073	0.570246445755132\\
9.074	0.158697075010287\\
9.075	-0.289197071031184\\
9.076	-0.670621671333563\\
9.077	-0.898041433243337\\
9.078	-0.919291147057589\\
9.079	-0.729542502009384\\
9.08	-0.372401165129727\\
9.081	0.070115153314678\\
9.082	0.496414061689025\\
9.083	0.808654370923695\\
9.084	0.935204260369249\\
9.085	0.847076212331542\\
9.086	0.564567555173214\\
9.087	0.152585228126407\\
9.088	-0.294268252209179\\
9.089	-0.673420390772429\\
9.09	-0.897876048437121\\
9.091	-0.815902987774521\\
9.092	-0.637515255424294\\
9.093	-0.31289601553237\\
9.094	0.0833884217804666\\
9.095	0.460356034613309\\
9.096	0.731499605586555\\
9.097	0.817729981220381\\
9.098	0.716272315687176\\
9.099	0.292656065207506\\
9.1	-0.197956063775306\\
9.101	-0.552081610752807\\
9.102	-0.779323380020836\\
9.103	-0.827598954630722\\
9.104	-0.685928512210019\\
9.105	-0.417181998225667\\
9.106	0.0181474415030724\\
9.107	0.449049265351548\\
9.108	0.77663962418067\\
9.109	0.925805570109657\\
9.11	0.862429417802586\\
9.111	0.601192959587182\\
9.112	0.202176202449954\\
9.113	-0.242961404082425\\
9.114	-0.632038530810505\\
9.115	-0.875810124479144\\
9.116	-0.918440219806579\\
9.117	-0.75029245952832\\
9.118	-0.410108064916924\\
9.119	0.0239209321206279\\
9.12	0.452126103931509\\
9.121	0.776252396591853\\
9.122	0.92200586474633\\
9.123	0.856084542972806\\
9.124	0.593787960071874\\
9.125	0.19546637293483\\
9.126	-0.247366221358694\\
9.127	-0.633059497924378\\
9.128	-0.873162621511698\\
9.129	-0.912710720695958\\
9.13	-0.74280877252276\\
9.131	-0.402631610320957\\
9.132	0.0296094908724972\\
9.133	0.454650444485309\\
9.134	0.77497268899621\\
9.135	0.91717951474444\\
9.136	0.848815441411316\\
9.137	0.585773976010799\\
9.138	0.188602854875094\\
9.139	-0.251434360511174\\
9.14	-0.633331336173546\\
9.141	-0.869526409074149\\
9.142	-0.905980861091301\\
9.143	-0.73454351343269\\
9.144	-0.394772233331832\\
9.145	0.0351944342391845\\
9.146	0.45660889109264\\
9.147	0.772795537271627\\
9.148	0.911331166257409\\
9.149	0.840635302810269\\
9.15	0.577169673627699\\
9.151	0.181605436877979\\
9.152	-0.25514953633438\\
9.153	-0.632845080092895\\
9.154	-0.864901954287191\\
9.155	-0.898260452413776\\
9.156	-0.725513564483844\\
9.157	-0.386549955094758\\
9.158	0.0406572767909706\\
9.159	0.45798882016642\\
9.16	0.769717145127423\\
9.161	0.904466758738592\\
9.162	0.831558436759768\\
9.163	0.567994407000851\\
9.164	0.174494004684749\\
9.165	-0.258495979310813\\
9.166	-0.631592773229087\\
9.167	-0.859290993196681\\
9.168	-0.88956054159738\\
9.169	-0.715736724571999\\
9.17	-0.377985182989375\\
9.171	0.0459797662067585\\
9.172	0.458778406329305\\
9.173	0.765734894808669\\
9.174	0.896593517972667\\
9.175	0.821600249713736\\
9.176	0.558268184309146\\
9.177	0.167288504542424\\
9.178	-0.33564055203765\\
9.179	-0.666661547767259\\
9.18	-0.834916133378761\\
9.181	-0.769158086339538\\
9.182	-0.443567383028317\\
9.183	-0.0686523481598211\\
9.184	0.321401767159612\\
9.185	0.710122682479809\\
9.186	0.935483077714794\\
9.187	0.854094024104865\\
9.188	0.525031861053681\\
9.189	0.0850458275306712\\
9.19	-0.373693495437483\\
9.191	-0.745936682118299\\
9.192	-0.946455608728062\\
9.193	-0.929559037475974\\
9.194	-0.699504580350148\\
9.195	-0.309434276866886\\
9.196	0.150901863124836\\
9.197	0.575798164917107\\
9.198	0.867868694763421\\
9.199	0.960370320056425\\
9.2	0.832455950827309\\
9.201	0.513871742992204\\
9.202	0.0780401620567313\\
9.203	-0.374862786117776\\
9.204	-0.740935378560868\\
9.205	-0.93638902619626\\
9.206	-0.91672808246052\\
9.207	-0.686879789702885\\
9.208	-0.29996807865448\\
9.209	0.154965436947622\\
9.21	0.573454960026159\\
9.211	0.859601340209781\\
9.212	0.948050110650611\\
9.213	0.818919323513275\\
9.214	0.502267192701636\\
9.215	0.0710959825087681\\
9.216	-0.37547964367629\\
9.217	-0.735018728549925\\
9.218	-0.925255606766131\\
9.219	-0.90292477531713\\
9.22	-0.673600941254957\\
9.221	-0.290316240940104\\
9.222	0.158704254677706\\
9.223	0.570352263688646\\
9.224	0.850315431695145\\
9.225	0.934687334710357\\
9.226	0.804556298025632\\
9.227	0.49024238794106\\
9.228	0.0642337853179764\\
9.229	-0.375532045246793\\
9.23	-0.728186014632824\\
9.231	-0.913066143216239\\
9.232	-0.888168940611107\\
9.233	-0.659692298858998\\
9.234	-0.280501824214369\\
9.235	0.1621018398548\\
9.236	0.566484046903242\\
9.237	0.840016828273593\\
9.238	0.920298413388303\\
9.239	0.789390065150789\\
9.24	0.477821906085504\\
9.241	0.0574738103080961\\
9.242	-0.375008820767682\\
9.243	-0.720437770623575\\
9.244	-0.899832788459\\
9.245	-0.872481557480497\\
9.246	-0.645178808809439\\
9.247	-0.270547942115936\\
9.248	0.165142303720023\\
9.249	0.561845372665484\\
9.25	0.828712732354216\\
9.251	0.904901051817784\\
9.252	0.773444743634103\\
9.253	0.465030682424448\\
9.254	0.0508360031409407\\
9.255	-0.373899677653751\\
9.256	-0.711775787640658\\
9.257	-0.885569041517708\\
9.258	-0.796791187723622\\
9.259	-0.547100387162614\\
9.26	-0.17268779115631\\
9.261	0.239713351905789\\
9.262	0.596121657771732\\
9.263	0.742621721945626\\
9.264	0.718474665759012\\
9.265	0.529701974110008\\
9.266	0.138377979111739\\
9.267	-0.283704132549723\\
9.268	-0.616806553801033\\
9.269	-0.807670066675991\\
9.27	-0.742237862484191\\
9.271	-0.506869159564361\\
9.272	-0.156019233144068\\
9.273	0.229544987975808\\
9.274	0.561339526971267\\
9.275	0.76347184724052\\
9.276	0.790001616746893\\
9.277	0.63538202662108\\
9.278	0.335608545262295\\
9.279	-0.0401600380181115\\
9.28	-0.405558022312532\\
9.281	-0.676864891036838\\
9.282	-0.792189410825845\\
9.283	-0.725589357590086\\
9.284	-0.492905411221817\\
9.285	-0.147997713238604\\
9.286	0.229721727595251\\
9.287	0.553574679463902\\
9.288	0.749509481992261\\
9.289	0.773035088811295\\
9.29	0.619323552660653\\
9.291	0.324187033067228\\
9.292	-0.0442648458612306\\
9.293	-0.401344043812039\\
9.294	-0.665251486763923\\
9.295	-0.775817329789321\\
9.296	-0.708220252989268\\
9.297	-0.478557473391547\\
9.298	-0.140016057699346\\
9.299	0.229444841590312\\
9.3	0.545048048948629\\
9.301	0.734653509295947\\
9.302	0.755249373186673\\
9.303	0.602708861682978\\
9.304	0.312599729580759\\
9.305	-0.0481078688788578\\
9.306	-0.396502179228818\\
9.307	-0.65278976502446\\
9.308	-0.758572569667056\\
9.309	-0.690155257656248\\
9.31	-0.463850294907855\\
9.311	-0.132093657453929\\
9.312	0.228705022203563\\
9.313	0.535762607714449\\
9.314	0.718918531796033\\
9.315	0.736667348285387\\
9.316	0.585563819094469\\
9.317	0.300869486907459\\
9.318	-0.0516745881408323\\
9.319	-0.391029643930633\\
9.32	-0.63948936137136\\
9.321	-0.740474988675636\\
9.322	-0.671419872747238\\
9.323	-0.448809114206536\\
9.324	-0.124249624310698\\
9.325	0.227493744043506\\
9.326	0.525722431930872\\
9.327	0.702320321751238\\
9.328	0.717312857307249\\
9.329	0.567914827512343\\
9.33	0.289019143277764\\
9.331	-0.0549510455438723\\
9.332	-0.38492463045702\\
9.333	-0.625361078207677\\
9.334	-0.721545531408572\\
9.335	-0.652040354235311\\
9.336	-0.433459418993303\\
9.337	-0.116502757021995\\
9.338	0.225803283739768\\
9.339	0.514932702435799\\
9.34	0.684875802745019\\
9.341	0.697210675091698\\
9.342	0.483432418976111\\
9.343	0.236410716134789\\
9.344	-0.0636848931036736\\
9.345	-0.34787767747436\\
9.346	-0.551136461730409\\
9.347	-0.614541777593513\\
9.348	-0.513683547198616\\
9.349	-0.218655206512775\\
9.35	0.073970386056502\\
9.351	0.412583628120171\\
9.352	0.580786573457747\\
9.353	0.615203378440467\\
9.354	0.508560950282394\\
9.355	0.308136581260939\\
9.356	-0.0139471309808187\\
9.357	-0.331337751870826\\
9.358	-0.571360854465584\\
9.359	-0.679403985123471\\
9.36	-0.631342973967548\\
9.361	-0.43892480287166\\
9.362	-0.146906801990103\\
9.363	0.177353354483822\\
9.364	0.459435784683081\\
9.365	0.634940033565287\\
9.366	0.66418904220141\\
9.367	0.541197972606103\\
9.368	0.29488079307119\\
9.369	-0.0177439941120855\\
9.37	-0.324752645868585\\
9.371	-0.555864874326728\\
9.372	-0.658533938958639\\
9.373	-0.609894082220614\\
9.374	-0.421848808156409\\
9.375	-0.138168717993641\\
9.376	0.175695884649404\\
9.377	0.447716761844773\\
9.378	0.6158190903875\\
9.379	0.642047854181677\\
9.38	0.521136069950846\\
9.381	0.281540935682238\\
9.382	-0.0212502909520076\\
9.383	-0.317570760587596\\
9.384	-0.539604696284646\\
9.385	-0.636909164973078\\
9.386	-0.587873970057967\\
9.387	-0.404516150744781\\
9.388	-0.129546523437346\\
9.389	0.173578136993364\\
9.39	0.435300570723094\\
9.391	0.595925819277966\\
9.392	0.619237623913426\\
9.393	0.50066233855512\\
9.394	0.268140455440917\\
9.395	-0.0244534014070975\\
9.396	-0.309793257500546\\
9.397	-0.522595032671241\\
9.398	-0.61455455435124\\
9.399	-0.565311967140391\\
9.4	-0.386953813974379\\
9.401	-0.121058595699305\\
9.402	0.170994622462203\\
9.403	0.422195917913333\\
9.404	0.575281143777098\\
9.405	0.59578667684372\\
9.406	0.479805962568923\\
9.407	0.254702635412267\\
9.408	-0.0273413540989771\\
9.409	-0.30142228105625\\
9.41	-0.504851684807194\\
9.411	-0.591495940954702\\
9.412	-0.542237981558613\\
9.413	-0.369188862205495\\
9.414	-0.112722878045981\\
9.415	0.16794069967168\\
9.416	0.408412574120746\\
9.417	0.553907021151516\\
9.418	0.571724102482734\\
9.419	0.458596444196557\\
9.42	0.241250557996578\\
9.421	-0.0299028494810909\\
9.422	-0.292460962150291\\
9.423	-0.486391525995156\\
9.424	-0.56776006775384\\
9.425	-0.518682457465008\\
9.426	-0.351248399465235\\
9.427	-0.104556848880607\\
9.428	0.211162883053669\\
9.429	0.476850407271153\\
9.43	0.521189183976896\\
9.431	0.478262075883374\\
9.432	0.274107603720658\\
9.433	0.0409129102438701\\
9.434	-0.200041899344361\\
9.435	-0.438037341412352\\
9.436	-0.574562312832568\\
9.437	-0.522770825854959\\
9.438	-0.32038733897369\\
9.439	-0.0515245676462172\\
9.44	0.227216206079675\\
9.441	0.451992266485325\\
9.442	0.57176456488229\\
9.443	0.559886813024048\\
9.444	0.420028274739497\\
9.445	0.185115032017935\\
9.446	-0.090417537960896\\
9.447	-0.343238990428302\\
9.448	-0.515681631808437\\
9.449	-0.568895173106795\\
9.45	-0.49159729557335\\
9.451	-0.302449675352073\\
9.452	-0.0455630710235349\\
9.453	0.219788156083731\\
9.454	0.432844123326903\\
9.455	0.545273535646509\\
9.456	0.532137154703857\\
9.457	0.39741376424585\\
9.458	0.172865650202468\\
9.459	-0.0894451826145214\\
9.46	-0.329227737936219\\
9.461	-0.491821059469669\\
9.462	-0.540655481359235\\
9.463	-0.465475098406754\\
9.464	-0.284473290443629\\
9.465	-0.0399012389649365\\
9.466	0.211793004977467\\
9.467	0.412993869063236\\
9.468	0.518108371382391\\
9.469	0.503897048789897\\
9.47	0.374604961813812\\
9.471	0.160761563599202\\
9.472	-0.0880232527488714\\
9.473	-0.314568124272825\\
9.474	-0.467264272191421\\
9.475	-0.511832961441777\\
9.476	-0.439017664509223\\
9.477	-0.266485523583193\\
9.478	-0.0345528520990877\\
9.479	0.203233746889363\\
9.48	0.392460614538956\\
9.481	0.490299911873284\\
9.482	0.475201954010232\\
9.483	0.351633752225633\\
9.484	0.148823700372741\\
9.485	-0.0861466398234622\\
9.486	-0.299272073915252\\
9.487	-0.442037503337346\\
9.488	-0.482462116324924\\
9.489	-0.412259802485715\\
9.49	-0.248513438720558\\
9.491	-0.0295309550153142\\
9.492	0.194114400934684\\
9.493	0.371264546188012\\
9.494	0.46187987352951\\
9.495	0.446087803878926\\
9.496	0.328531983969759\\
9.497	0.137072450851331\\
9.498	-0.0838111488302751\\
9.499	-0.283352587850503\\
9.5	-0.416167975697658\\
9.501	-0.452578122000112\\
9.502	-0.385236522126179\\
9.503	-0.230583783514461\\
9.504	-0.0248478330368013\\
9.505	0.184440011362898\\
9.506	0.349426903042855\\
9.507	0.432880808560384\\
9.508	0.416590957469393\\
9.509	0.264454326142603\\
9.51	0.08245155943689\\
9.511	-0.116427357027488\\
9.512	-0.266561387734828\\
9.513	-0.354182689205006\\
9.514	-0.340427592335252\\
9.515	-0.249080381108614\\
9.516	-0.0636972719822797\\
9.517	0.107039227460905\\
9.518	0.289083065993365\\
9.519	0.358009499165536\\
9.52	0.343912500359921\\
9.521	0.233525291535474\\
9.522	0.0710994626258093\\
9.523	-0.105670516283056\\
9.524	-0.256250817748241\\
9.525	-0.346563727811783\\
9.526	-0.356698996196945\\
9.527	-0.285296261008788\\
9.528	-0.149635600123338\\
9.529	0.0185336916064397\\
9.53	0.18042154199955\\
9.531	0.299145161840894\\
9.532	0.348132433031957\\
9.533	0.317065898865417\\
9.534	0.214038493039767\\
9.535	0.0634749126659404\\
9.536	-0.0996534685404267\\
9.537	-0.237951098025022\\
9.538	-0.320171678228429\\
9.539	-0.3282767598576\\
9.54	-0.261385189492712\\
9.541	-0.135750622494383\\
9.542	0.0191761521461259\\
9.543	0.167648659558747\\
9.544	0.275873202058167\\
9.545	0.319700869555537\\
9.546	0.290012207833794\\
9.547	0.194594792646988\\
9.548	0.0561321957337592\\
9.549	-0.0931827044281769\\
9.55	-0.219132186653286\\
9.551	-0.2933159796393\\
9.552	-0.299553840665705\\
9.553	-0.237405340873483\\
9.554	-0.122043421322306\\
9.555	0.0194370277598603\\
9.556	0.154380264110142\\
9.557	0.252107657662036\\
9.558	0.290892400204596\\
9.559	0.262785257872622\\
9.56	0.175220597557373\\
9.561	0.0490841845711007\\
9.562	-0.0862618774741192\\
9.563	-0.199813440698843\\
9.564	-0.26602724059248\\
9.565	-0.27056504133161\\
9.566	-0.213387676758878\\
9.567	-0.108533959216265\\
9.568	0.0193119804718118\\
9.569	0.140628663841575\\
9.57	0.227874660003017\\
9.571	0.261740959510145\\
9.572	0.235418956701311\\
9.573	0.155941955491963\\
9.574	0.0423430402140283\\
9.575	-0.0788955390589432\\
9.576	-0.180015092178947\\
9.577	-0.238336718339905\\
9.578	-0.24134543663274\\
9.579	-0.189362991620827\\
9.58	-0.095241632092857\\
9.581	0.0187975060926834\\
9.582	0.126407073497489\\
9.583	0.203201108857522\\
9.584	0.232280933880325\\
9.585	0.207947242857688\\
9.586	0.136784517501648\\
9.587	0.0359201925183713\\
9.588	-0.0710891356531286\\
9.589	-0.159758223687502\\
9.59	-0.210276278476695\\
9.591	-0.211930326398265\\
9.592	-0.144694829742643\\
9.593	-0.0696245584785288\\
9.594	0.0196558998310979\\
9.595	0.102521871467438\\
9.596	0.160257921932469\\
9.597	0.176619502432602\\
9.598	0.14584422452106\\
9.599	0.0611354907473384\\
9.6	-0.0216896120512878\\
9.601	-0.115492722747517\\
9.602	-0.160409036043403\\
9.603	-0.167821021679655\\
9.604	-0.136940390697975\\
9.605	-0.0813934634315671\\
9.606	0.00441949046940369\\
9.607	0.0870664789315278\\
9.608	0.147841658185869\\
9.609	0.173493169912264\\
9.61	0.159104972635359\\
9.611	0.109002289964461\\
9.612	0.0355239963489241\\
9.613	-0.0440023514911164\\
9.614	-0.111344184454823\\
9.615	-0.151544430647462\\
9.616	-0.156240225430641\\
9.617	-0.12538425479105\\
9.618	-0.0670190809016192\\
9.619	0.00478945344864695\\
9.62	0.0733347150205253\\
9.621	0.123155863220868\\
9.622	0.143524431234063\\
9.623	0.130744811597682\\
9.624	0.0887777496386051\\
9.625	0.0280953089612164\\
9.626	-0.0369156916877932\\
9.627	-0.0913614400736268\\
9.628	-0.123253597656347\\
9.629	-0.126144529774004\\
9.63	-0.100407101421166\\
9.631	-0.0529111928374536\\
9.632	0.00477420215878307\\
9.633	0.0591898399785278\\
9.634	0.0981260500814159\\
9.635	0.113361161928292\\
9.636	0.102384623243856\\
9.637	0.0687469048926781\\
9.638	0.0210078231711344\\
9.639	-0.0294209648479854\\
9.64	-0.0709997825787302\\
9.641	-0.0947018212912404\\
9.642	-0.0959666615134211\\
9.643	-0.0755451672364521\\
9.644	-0.039088137330587\\
9.645	0.00437200037816727\\
9.646	0.044647129028725\\
9.647	0.0727809879423757\\
9.648	0.0830389906239294\\
9.649	0.0740586742698959\\
9.65	0.0489347494595046\\
9.651	0.0142714855935905\\
9.652	-0.0215255747030083\\
9.653	-0.0502822650026273\\
9.654	-0.0659224894310035\\
9.655	-0.0657426407636798\\
9.656	-0.0508287909575128\\
9.657	-0.0255675660262931\\
9.658	0.00358196343961875\\
9.659	0.0297226755491474\\
9.66	0.0471500401682623\\
9.661	0.0525937779336999\\
9.662	0.0458010473932413\\
9.663	0.0293657203158061\\
9.664	0.00789544330323787\\
9.665	-0.0132377808524683\\
9.666	-0.0292326531311194\\
9.667	-0.0369493936336156\\
9.668	-0.0355084884072649\\
9.669	-0.0262879092579305\\
9.67	-0.0123664196538793\\
9.671	0.00240406061380765\\
9.672	0.0144333708125013\\
9.673	0.0212631260912973\\
9.674	0.0220615691080458\\
9.675	0.0176455958331923\\
9.676	0.0100636645196313\\
9.677	0.0018880307031909\\
9.678	-0.0045666888224812\\
9.679	-0.00850925074739623\\
9.68	-0.00915596501308495\\
9.681	-0.00468620796987956\\
9.682	5.1963633349924e-05\\
9.683	0.00245386880653458\\
9.684	0.00227282515347021\\
9.685	-0.00136337573301343\\
9.686	-0.00470949707787716\\
9.687	-0.00823305954479327\\
9.688	-0.00780880196068336\\
9.689	-0.00167732582366414\\
9.69	0.00604995120578553\\
9.691	0.0145978322928704\\
9.692	0.0213211091858246\\
9.693	0.0236431441502767\\
9.694	0.0198845555857727\\
9.695	0.00991186323349929\\
9.696	-0.00460321352514265\\
9.697	-0.0204258121398224\\
9.698	-0.0334782871235297\\
9.699	-0.0398785939339433\\
9.7	-0.0370348178121564\\
9.701	-0.0244978883860763\\
9.702	-0.00431756450883319\\
9.703	0.0192380792496419\\
9.704	0.0405788751875725\\
9.705	0.0541179123544074\\
9.706	0.0557120794730808\\
9.707	0.0438508115560965\\
9.708	0.0202655811394581\\
9.709	-0.0102400913475067\\
9.71	-0.0407532900061141\\
9.711	-0.0638181496049444\\
9.712	-0.0732511656074547\\
9.713	-0.0657647933744978\\
9.714	-0.0419797398724692\\
9.715	-0.00653442167026325\\
9.716	0.0327913630429663\\
9.717	0.0667806112605654\\
9.718	0.0869386520135311\\
9.719	0.0876022235444291\\
9.72	0.0674773806859214\\
9.721	0.030198566951893\\
9.722	-0.0162796399296302\\
9.723	-0.0613703468380163\\
9.724	-0.0942659575609319\\
9.725	-0.106524206535119\\
9.726	-0.0942107951881035\\
9.727	-0.0590597532737361\\
9.728	-0.00832609621344761\\
9.729	0.0466929351187001\\
9.73	0.0931714010632536\\
9.731	0.119744221124127\\
9.732	0.119276027502302\\
9.733	0.0907369361664094\\
9.734	0.0397000186796377\\
9.735	-0.0227136486035069\\
9.736	-0.0822516594249006\\
9.737	-0.124785123571482\\
9.738	-0.139658310890474\\
9.739	-0.122339692533703\\
9.74	-0.0757187155745275\\
9.741	-0.00969172137345727\\
9.742	0.0609251223497164\\
9.743	0.119719116073441\\
9.744	0.152495454368807\\
9.745	0.150696328837753\\
9.746	0.113602892354862\\
9.747	0.0487600577173378\\
9.748	-0.0295330162764791\\
9.749	-0.103371254723167\\
9.75	-0.155338802646157\\
9.751	-0.172614267857115\\
9.752	-0.150118957126124\\
9.753	-0.0919382834435243\\
9.754	-0.0106313647408102\\
9.755	0.0754694703834633\\
9.756	0.146391181933521\\
9.757	0.185153180189561\\
9.758	0.181826400194803\\
9.759	0.119204298991882\\
9.76	0.0392783655621588\\
9.761	-0.0518836256859416\\
9.762	-0.132869370927879\\
9.763	-0.169542092585067\\
9.764	-0.167651250652341\\
9.765	-0.126681451545596\\
9.766	-0.0353136280538863\\
9.767	0.0520747924667736\\
9.768	0.1490603274518\\
9.769	0.189074549359909\\
9.77	0.185775747745866\\
9.771	0.129017300627069\\
9.772	0.0409778860336423\\
9.773	-0.0585665010209556\\
9.774	-0.146716994209641\\
9.775	-0.202719956373098\\
9.776	-0.212850517147231\\
9.777	-0.173762979445671\\
9.778	-0.0934930583358441\\
9.779	0.0101718950616752\\
9.78	0.113629835054669\\
9.781	0.192837851608106\\
9.782	0.228899301593932\\
9.783	0.212565956552359\\
9.784	0.146583854582594\\
9.785	0.0452931471122834\\
9.786	-0.0684790284000722\\
9.787	-0.168561715198958\\
9.788	-0.231460824383641\\
9.789	-0.241872133645049\\
9.79	-0.196393431905465\\
9.791	-0.104537911877497\\
9.792	0.0132371799155277\\
9.793	0.130082814477739\\
9.794	0.218879269248538\\
9.795	0.258530456615559\\
9.796	0.238970643561703\\
9.797	0.163696484854887\\
9.798	0.0491922571391255\\
9.799	-0.0786720586619497\\
9.8	-0.190484722914355\\
9.801	-0.260058284796147\\
9.802	-0.270561077529026\\
9.803	-0.218578951038824\\
9.804	-0.115129325778148\\
9.805	0.0166580973232911\\
9.806	0.146709664706394\\
9.807	0.244871006103191\\
9.808	0.287898779066952\\
9.809	0.264959778675786\\
9.81	0.180337412531072\\
9.811	0.0526737785077458\\
9.812	-0.0891303725168474\\
9.813	-0.212457669254643\\
9.814	-0.288477414584067\\
9.815	-0.298883915243283\\
9.816	-0.240295305318291\\
9.817	-0.125257851962072\\
9.818	0.0204271473474812\\
9.819	0.163487686042259\\
9.82	0.270780416311669\\
9.821	0.316969219940186\\
9.822	0.290503999208323\\
9.823	0.196489729948625\\
9.824	0.0557371460573248\\
9.825	-0.0998380802852173\\
9.826	-0.234451894297495\\
9.827	-0.316683410710133\\
9.828	-0.326807737805696\\
9.829	-0.261519070858649\\
9.83	-0.134914945407372\\
9.831	0.0245360417820919\\
9.832	0.180393689119675\\
9.833	0.296574777524444\\
9.834	0.345707085451587\\
9.835	0.315574647424756\\
9.836	0.212137420540866\\
9.837	0.058382664644947\\
9.838	-0.110778646022145\\
9.839	-0.256438466527133\\
9.84	-0.344641637141869\\
9.841	-0.354300203732383\\
9.842	-0.249311266456191\\
9.843	-0.123755814064763\\
9.844	0.0318809790973868\\
9.845	0.18199380484987\\
9.846	0.291833697077146\\
9.847	0.335552173078709\\
9.848	0.277702634860792\\
9.849	0.155132477387389\\
9.85	-0.0388758565544748\\
9.851	-0.225712477261559\\
9.852	-0.321239301036896\\
9.853	-0.34366326133599\\
9.854	-0.286986743700531\\
9.855	-0.163420320975054\\
9.856	0.00679624518827816\\
9.857	0.19046122967887\\
9.858	0.332148026567725\\
9.859	0.398686139389454\\
9.86	0.373905720464403\\
9.861	0.262555392857602\\
9.862	0.0894277684814138\\
9.863	-0.106156054186216\\
9.864	-0.279277109785579\\
9.865	-0.389735993971894\\
9.866	-0.411387047044705\\
9.867	-0.338321986700198\\
9.868	-0.186441642277503\\
9.869	0.00999449564446754\\
9.87	0.206094584410135\\
9.871	0.35659450172144\\
9.872	0.426306531005896\\
9.873	0.398344533202924\\
9.874	0.278203391796314\\
9.875	0.0927095531701433\\
9.876	-0.115965040780504\\
9.877	-0.29989084654458\\
9.878	-0.416390580143813\\
9.879	-0.437941717512517\\
9.88	-0.35867396713949\\
9.881	-0.19592882728592\\
9.882	0.0135254695899716\\
9.883	0.221799587713713\\
9.884	0.380833412071115\\
9.885	0.453486951968915\\
9.886	0.422212169724084\\
9.887	0.293281322007039\\
9.888	0.095555151516947\\
9.889	-0.125974015887583\\
9.89	-0.32042050931687\\
9.891	-0.442695053632212\\
9.892	-0.463960303797893\\
9.893	-0.378427690280647\\
9.894	-0.204894520683204\\
9.895	0.0173793561965235\\
9.896	0.237552685231905\\
9.897	0.4048329204457\\
9.898	0.480194645130229\\
9.899	0.44548251500992\\
9.9	0.307775726118081\\
9.901	0.0979668469388585\\
9.902	-0.136165510965305\\
9.903	-0.340837504107836\\
9.904	-0.468616315254719\\
9.905	-0.489412849577893\\
9.906	-0.397563251192625\\
9.907	-0.213333444572108\\
9.908	0.0215456155071972\\
9.909	0.253329981781136\\
9.91	0.428561317244042\\
9.911	0.506397420661191\\
9.912	0.468130330155965\\
9.913	0.321674128630563\\
9.914	0.0999477824249517\\
9.915	-0.146521520316783\\
9.916	-0.361113147773297\\
9.917	-0.494121646388576\\
9.918	-0.514270161350637\\
9.919	-0.416061713524081\\
9.92	-0.221241270677406\\
9.921	0.0260129976968543\\
9.922	0.269107277603415\\
9.923	0.451987065272312\\
9.924	0.53206369909187\\
9.925	0.49013128365521\\
9.926	0.33496504822118\\
9.927	0.101501951031057\\
9.928	-0.157023530180475\\
9.929	-0.459678477457446\\
9.93	-0.558467264376152\\
9.931	-0.470679632109778\\
9.932	-0.274191682645708\\
9.933	-0.0448833533767233\\
9.934	0.196364390995456\\
9.935	0.440243329687828\\
9.936	0.525280323450576\\
9.937	0.536092196029759\\
9.938	0.364383990983755\\
9.939	0.0542385378390153\\
9.94	-0.237005232760889\\
9.941	-0.475612055297326\\
9.942	-0.606262844222777\\
9.943	-0.598142223860122\\
9.944	-0.452202161528455\\
9.945	-0.20115276362152\\
9.946	0.0978656939020633\\
9.947	0.376288648718425\\
9.948	0.569850638259437\\
9.949	0.633420093515482\\
9.95	0.551520889560564\\
9.951	0.34208809141346\\
9.952	0.0525490371473736\\
9.953	-0.250916022187802\\
9.954	-0.498502122605624\\
9.955	-0.632838157236101\\
9.956	-0.62228119287526\\
9.957	-0.46836586777797\\
9.958	-0.205656049287904\\
9.959	0.106013998462472\\
9.96	0.395167946319573\\
9.961	0.595080994629518\\
9.962	0.659178357027687\\
9.963	0.571884769349837\\
9.964	0.352397936396124\\
9.965	0.0504741553243183\\
9.966	-0.264850544918636\\
9.967	-0.521047167872146\\
9.968	-0.658778065276458\\
9.969	-0.645640423974839\\
9.97	-0.483785657235451\\
9.971	-0.209623871338934\\
9.972	0.114364263479541\\
9.973	0.413867431358141\\
9.974	0.619789795507026\\
9.975	0.684192748240218\\
9.976	0.591453933230833\\
9.977	0.362046211747166\\
9.978	0.0480247587661698\\
9.979	-0.278784502946105\\
9.98	-0.543215108238598\\
9.981	-0.684050131608598\\
9.982	-0.668194620552013\\
9.983	-0.498449198977866\\
9.984	-0.213059679950539\\
9.985	0.122898095272678\\
9.986	0.432358054495675\\
9.987	0.643944074566499\\
9.988	0.708434010157102\\
9.989	0.610209583178441\\
9.99	0.371028894104711\\
9.991	0.0452124896069451\\
9.992	-0.317003736269821\\
9.993	-0.564486678052463\\
9.994	-0.731884475469538\\
9.995	-0.655122962791329\\
9.996	-0.451787893806041\\
9.997	-0.110916574813057\\
9.998	0.280796159055585\\
9.999	0.565551669364944\\
10	0.674202015798558\\
10.001	0.591920904745266\\
10.002	0.37352407287034\\
10.003	0.0689701824916552\\
10.004	-0.251907542021557\\
10.005	-0.460283740223151\\
10.006	-0.563261770307252\\
10.007	-0.502635545548163\\
10.008	-0.326382765511866\\
10.009	0.00420289270961612\\
10.01	0.334317640110758\\
10.011	0.588123204627853\\
10.012	0.707200426650086\\
10.013	0.663997052437073\\
10.014	0.46820306152776\\
10.015	0.164578281904496\\
10.016	-0.177280907560902\\
10.017	-0.478895973883099\\
10.018	-0.670923937724336\\
10.019	-0.709101318764697\\
10.02	-0.584447978305758\\
10.021	-0.325378418135298\\
10.022	0.00877561777793926\\
10.023	0.341354560330469\\
10.024	0.595959604526492\\
10.025	0.714004568608241\\
10.026	0.6681982447994\\
10.027	0.468854268183852\\
10.028	0.161569555498223\\
10.029	-0.183206258849212\\
10.03	-0.486324115398581\\
10.031	-0.678107405731209\\
10.032	-0.714369908492518\\
10.033	-0.586597053997028\\
10.034	-0.323944371325255\\
10.035	0.0134157551307658\\
10.036	0.348080653862495\\
10.037	0.603178192052478\\
10.038	0.720026035274604\\
10.039	0.671632193772904\\
10.04	0.468930594277899\\
10.041	0.158311073722769\\
10.042	-0.188998308540149\\
10.043	-0.4932662345947\\
10.044	-0.684563830942746\\
10.045	-0.718837825033483\\
10.046	-0.588056363489427\\
10.047	-0.322090614535636\\
10.048	0.0181085083408709\\
10.049	0.354479779079534\\
10.05	0.609765246858796\\
10.051	0.725256720046477\\
10.052	0.674298282181517\\
10.053	0.468439036953334\\
10.054	0.154815797324068\\
10.055	-0.194641169432709\\
10.056	-0.499707229911049\\
10.057	-0.690282417323314\\
10.058	-0.7225010852363\\
10.059	-0.588829649042498\\
10.06	-0.319827724052408\\
10.061	0.0228389503288362\\
10.062	0.360536150378602\\
10.063	0.615707809299485\\
10.064	0.7296895060909\\
10.065	0.676196883011406\\
10.066	0.467387355002125\\
10.067	0.151097043968439\\
10.068	-0.200119084887874\\
10.069	-0.505632587936543\\
10.07	-0.695253278876121\\
10.071	-0.725356727688487\\
10.072	-0.588921550222913\\
10.073	-0.317166841538508\\
10.074	0.0275920514490143\\
10.075	0.366234366363796\\
10.076	0.620993702158628\\
10.077	0.733318276571647\\
10.078	0.677329355768133\\
10.079	0.465784052209896\\
10.08	0.147168462454743\\
10.081	-0.205416457745464\\
10.082	-0.51102840873156\\
10.083	-0.699467455485235\\
10.084	-0.727402815401626\\
10.085	-0.588337592817256\\
10.086	-0.271467942425539\\
10.087	0.0279472299377956\\
10.088	0.450320534939634\\
10.089	0.689512581613355\\
10.09	0.679820053703903\\
10.091	0.514038003093328\\
10.092	0.230164505510827\\
10.093	-0.106670079844141\\
10.094	-0.498878143406785\\
10.095	-0.677703425621443\\
10.096	-0.801325627822338\\
10.097	-0.649845202923976\\
10.098	-0.349119516855393\\
10.099	0.0318562447998232\\
10.1	0.405638405176015\\
10.101	0.686407438017041\\
10.102	0.809673976207266\\
10.103	0.74709279503618\\
10.104	0.512981469367963\\
10.105	0.161044435088748\\
10.106	-0.227947922231049\\
10.107	-0.564698186097313\\
10.108	-0.771883226383142\\
10.109	-0.801910639116526\\
10.11	-0.64785230800836\\
10.111	-0.345043025753886\\
10.112	0.0370247250530581\\
10.113	0.410650435454282\\
10.114	0.690058589110178\\
10.115	0.811092708986501\\
10.116	0.745948212713726\\
10.117	0.509560482321151\\
10.118	0.156180346096684\\
10.119	-0.233077742556443\\
10.12	-0.568856551468118\\
10.121	-0.774070847603421\\
10.122	-0.801605802266948\\
10.123	-0.645135132222737\\
10.124	-0.340574741831091\\
10.125	0.0421621833419148\\
10.126	0.415215722605787\\
10.127	0.692950167692282\\
10.128	0.811614030076263\\
10.129	0.743975150318472\\
10.13	0.505570852331336\\
10.131	0.151138497550922\\
10.132	-0.23795345486219\\
10.133	-0.572387469224014\\
10.134	-0.775402239939611\\
10.135	-0.800413236011091\\
10.136	-0.641703270857579\\
10.137	-0.335729490259325\\
10.138	0.0472520341985861\\
10.139	0.419319801587061\\
10.14	0.6950732132115\\
10.141	0.81123657933631\\
10.142	0.741180165769973\\
10.143	0.501025520584292\\
10.144	0.145935185769107\\
10.145	-0.242559220797552\\
10.146	-0.575279265072484\\
10.147	-0.775872625257314\\
10.148	-0.798336177270703\\
10.149	-0.637567219648861\\
10.15	-0.330522570850271\\
10.151	0.0522777529948201\\
10.152	0.422948789612029\\
10.153	0.696419734241778\\
10.154	0.809960128680948\\
10.155	0.737570850387668\\
10.156	0.495938124233014\\
10.157	0.140586904807085\\
10.158	-0.246879548169628\\
10.159	-0.577521074756089\\
10.16	-0.77547831213834\\
10.161	-0.795378975246764\\
10.162	-0.63273835516936\\
10.163	-0.324969729306256\\
10.164	0.0572229071445791\\
10.165	0.426089412546512\\
10.166	0.696982723930243\\
10.167	0.708020211871784\\
10.168	0.556523538605173\\
10.169	0.253969436922664\\
10.17	-0.0531008329731886\\
10.171	-0.434550587718789\\
10.172	-0.662461464965088\\
10.173	-0.73821117969998\\
10.174	-0.545187154730106\\
10.175	-0.227117662485363\\
10.176	0.166012039355743\\
10.177	0.520825006209164\\
10.178	0.747133773140019\\
10.179	0.801845852290258\\
10.18	0.672524565147042\\
10.181	0.388975509648236\\
10.182	0.0163764576691862\\
10.183	-0.359706201060585\\
10.184	-0.652969587553483\\
10.185	-0.796181041909381\\
10.186	-0.756593254851278\\
10.187	-0.543433071921766\\
10.188	-0.20575124152316\\
10.189	0.178865854581258\\
10.19	0.522124417056106\\
10.191	0.745294308242424\\
10.192	0.797268542809888\\
10.193	0.666268190160214\\
10.194	0.382511678858223\\
10.195	0.0112436301228334\\
10.196	-0.362268458143707\\
10.197	-0.652319246166618\\
10.198	-0.792433368035518\\
10.199	-0.750602154386568\\
10.2	-0.536596518840347\\
10.201	-0.199685125863597\\
10.202	0.182709378675223\\
10.203	0.522804004564372\\
10.204	0.742609087354581\\
10.205	0.791814528615264\\
10.206	0.659306132042676\\
10.207	0.375675610236333\\
10.208	0.00615749929161719\\
10.209	-0.364376164928646\\
10.21	-0.650911525153034\\
10.211	-0.787800185352055\\
10.212	-0.743801491758836\\
10.213	-0.529212766007798\\
10.214	-0.193459999094088\\
10.215	0.186287424648023\\
10.216	0.522855137437898\\
10.217	0.739077508303674\\
10.218	0.785491394838458\\
10.219	0.651652407121509\\
10.22	0.368484487490832\\
10.221	0.0011344046738645\\
10.222	-0.366017649144378\\
10.223	-0.648742159658652\\
10.224	-0.782285650748452\\
10.225	-0.736202893093349\\
10.226	-0.521298207722897\\
10.227	-0.187093201572319\\
10.228	0.189585758296238\\
10.229	0.522270023192443\\
10.23	0.734700057854508\\
10.231	0.778307813944727\\
10.232	0.643321866239008\\
10.233	0.360955883371206\\
10.234	-0.00380946028186218\\
10.235	-0.367181885595094\\
10.236	-0.64580788312486\\
10.237	-0.775895039768064\\
10.238	-0.727818965000506\\
10.239	-0.512869854157563\\
10.24	-0.180602182859469\\
10.241	0.192590567784492\\
10.242	0.521041725353845\\
10.243	0.729478314363651\\
10.244	0.770273533215387\\
10.245	0.634330169963483\\
10.246	0.353107728364755\\
10.247	-0.00865807871825641\\
10.248	-0.313348614655994\\
10.249	-0.601771845327824\\
10.25	-0.672694365540708\\
10.251	-0.589210561729182\\
10.252	-0.370725276961827\\
10.253	-0.0675783673303897\\
10.254	0.250554828391187\\
10.255	0.456261497684933\\
10.256	0.568874659428857\\
10.257	0.495806625200503\\
10.258	0.321134203975804\\
10.259	-0.00469298728476958\\
10.26	-0.328866438636979\\
10.261	-0.577037708918116\\
10.262	-0.692423723070092\\
10.263	-0.648800302164087\\
10.264	-0.45646225980994\\
10.265	-0.159795476456974\\
10.266	0.172966799056376\\
10.267	0.465439131055734\\
10.268	0.650619959686841\\
10.269	0.68624231398225\\
10.27	0.564421823047087\\
10.271	0.313399573660485\\
10.272	-0.00900492292259034\\
10.273	-0.32871287184902\\
10.274	-0.57240900544373\\
10.275	-0.684355935679237\\
10.276	-0.639143394365145\\
10.277	-0.447455861025612\\
10.278	-0.153549469084737\\
10.279	0.174966399295493\\
10.28	0.462683316213494\\
10.281	0.643705060025001\\
10.282	0.676741419883478\\
10.283	0.554526909427\\
10.284	0.305415745037617\\
10.285	-0.0131963648420981\\
10.286	-0.328097483247601\\
10.287	-0.567084093229522\\
10.288	-0.675518306697565\\
10.289	-0.628820458585765\\
10.29	-0.438040482268884\\
10.291	-0.147245293680685\\
10.292	0.176660560951187\\
10.293	0.459329440059462\\
10.294	0.636037742945722\\
10.295	0.666507333926105\\
10.296	0.544086878052549\\
10.297	0.297200100050096\\
10.298	-0.0172534865351122\\
10.299	-0.327013237479688\\
10.3	-0.561064391049958\\
10.301	-0.665920406460101\\
10.302	-0.617847012770591\\
10.303	-0.428233991353457\\
10.304	-0.140899010516431\\
10.305	0.178038781127847\\
10.306	0.455375023956657\\
10.307	0.627624158836285\\
10.308	0.655553431112565\\
10.309	0.533119235673739\\
10.31	0.288770211106311\\
10.311	-0.0211627448974895\\
10.312	-0.325453790432959\\
10.313	-0.554352256552704\\
10.314	-0.655572774557313\\
10.315	-0.606239350481249\\
10.316	-0.418054659060477\\
10.317	-0.134526617494665\\
10.318	0.179091069669754\\
10.319	0.450818433354172\\
10.32	0.618471438053652\\
10.321	0.643893975667307\\
10.322	0.521642082126383\\
10.323	0.280143810861438\\
10.324	-0.0249109059215146\\
10.325	-0.323413504425497\\
10.326	-0.546950987399482\\
10.327	-0.644486906644949\\
10.328	-0.594014516422242\\
10.329	-0.407521129052871\\
10.33	-0.128144021440208\\
10.331	0.179807969821946\\
10.332	0.445658885584703\\
10.333	0.608587684030713\\
10.334	0.631544101033892\\
10.335	0.509674081852123\\
10.336	0.234429895762721\\
10.337	-0.0246793342748726\\
10.338	-0.388936149239525\\
10.339	-0.507688355641981\\
10.34	-0.584383343069374\\
10.341	-0.440690185898247\\
10.342	-0.196425244231996\\
10.343	0.09211457759599\\
10.344	0.426227308128206\\
10.345	0.577862703825135\\
10.346	0.68131185921114\\
10.347	0.551420415669592\\
10.348	0.295559616644427\\
10.349	-0.0272283388292506\\
10.35	-0.342747348278287\\
10.351	-0.57870386850058\\
10.352	-0.681272900913502\\
10.353	-0.627377038362852\\
10.354	-0.42987717923421\\
10.355	-0.134507746851589\\
10.356	0.190714158267069\\
10.357	0.471153059606212\\
10.358	0.642685046370239\\
10.359	0.666361373705997\\
10.36	0.537252205456672\\
10.361	0.285462456964301\\
10.362	-0.0308868952358101\\
10.363	-0.339075917450206\\
10.364	-0.56850370785628\\
10.365	-0.666863490762636\\
10.366	-0.612068631557128\\
10.367	-0.41721026331517\\
10.368	-0.127434171884844\\
10.369	0.190518982314827\\
10.37	0.463686652208555\\
10.371	0.629629277963747\\
10.372	0.650703706623272\\
10.373	0.522602028712736\\
10.374	0.275218983000096\\
10.375	-0.0343233238329586\\
10.376	-0.33486611909\\
10.377	-0.557573871862919\\
10.378	-0.651701768035816\\
10.379	-0.596158692512545\\
10.38	-0.404230781684936\\
10.381	-0.120408204645925\\
10.382	0.189928020286304\\
10.383	0.455568478889181\\
10.384	0.615816690465352\\
10.385	0.634358871777816\\
10.386	0.507492486121443\\
10.387	0.264849140161914\\
10.388	-0.0375249769088446\\
10.389	-0.330115565431277\\
10.39	-0.545922821184454\\
10.391	-0.635805112180452\\
10.392	-0.579669511810564\\
10.393	-0.390960774635153\\
10.394	-0.113446515105579\\
10.395	0.188933861815182\\
10.396	0.446802140158655\\
10.397	0.601261094948683\\
10.398	0.617347716629109\\
10.399	0.491946643077659\\
10.4	0.254372862800961\\
10.401	-0.0404796902111401\\
10.402	-0.324822711959279\\
10.403	-0.533560023903094\\
10.404	-0.619191840973115\\
10.405	-0.56262403239345\\
10.406	-0.377422498477609\\
10.407	-0.106565503716026\\
10.408	0.187529788415464\\
10.409	0.43739219001682\\
10.41	0.58597729660919\\
10.411	0.599691893401479\\
10.412	0.475987994592311\\
10.413	0.243810041038097\\
10.414	-0.0431758064929361\\
10.415	-0.318986865848974\\
10.416	-0.520495946870971\\
10.417	-0.601881186765954\\
10.418	-0.481947963073214\\
10.419	-0.187191535874957\\
10.42	0.0805024237985555\\
10.421	0.322440042348972\\
10.422	0.489405659142472\\
10.423	0.543503424628479\\
10.424	0.400485196015444\\
10.425	0.233308107481803\\
10.426	-0.121824768198826\\
10.427	-0.380670744862818\\
10.428	-0.544750544126778\\
10.429	-0.583292090587685\\
10.43	-0.488072516945542\\
10.431	-0.281546348438361\\
10.432	-0.0115535424397601\\
10.433	0.259762433689158\\
10.434	0.470259356485361\\
10.435	0.572030718643384\\
10.436	0.542309006067964\\
10.437	0.38855616930464\\
10.438	0.146603820774701\\
10.439	-0.127696162079232\\
10.44	-0.371365307922871\\
10.441	-0.528759722502062\\
10.442	-0.564277828993574\\
10.443	-0.470412304016222\\
10.444	-0.26932533026612\\
10.445	-0.00761950907732817\\
10.446	0.254462570268689\\
10.447	0.456907013746798\\
10.448	0.553672492042122\\
10.449	0.523161481522992\\
10.45	0.373037342031503\\
10.451	0.138313633716329\\
10.452	-0.126810899658017\\
10.453	-0.3614679087662\\
10.454	-0.512095286394819\\
10.455	-0.544663988623838\\
10.456	-0.452364561107976\\
10.457	-0.257017397762395\\
10.458	-0.00391805467261695\\
10.459	0.248665533588687\\
10.46	0.442908629019628\\
10.461	0.534668972225176\\
10.462	0.503518271080643\\
10.463	0.357286193858239\\
10.464	0.13010703798409\\
10.465	-0.125546680886221\\
10.466	-0.350984800904311\\
10.467	-0.494774351663296\\
10.468	-0.524474611244893\\
10.469	-0.433954703749835\\
10.47	-0.244643454649809\\
10.471	-0.000460715126704091\\
10.472	0.242371854005131\\
10.473	0.428276708721777\\
10.474	0.515041776313101\\
10.475	0.483405118591728\\
10.476	0.341326641964909\\
10.477	0.122000578078606\\
10.478	-0.123898186529934\\
10.479	-0.339923152505748\\
10.48	-0.476814946374883\\
10.481	-0.503734437193255\\
10.482	-0.415208471109715\\
10.483	-0.232224279208342\\
10.484	0.00274151820056195\\
10.485	0.235582898554604\\
10.486	0.413024693751083\\
10.487	0.494813337123804\\
10.488	0.462848276195339\\
10.489	0.325182687360704\\
10.49	0.11401043935343\\
10.491	-0.121860815376791\\
10.492	-0.328291041604573\\
10.493	-0.458235989198932\\
10.494	-0.482468871940095\\
10.495	-0.39615188846751\\
10.496	-0.219780491353165\\
10.497	0.00567821916913031\\
10.498	0.194166744842309\\
10.499	0.344079771189563\\
10.5	0.414240331686877\\
10.501	0.361441810663068\\
10.502	0.226322025742549\\
10.503	0.0403739127531586\\
10.504	-0.15349868636099\\
10.505	-0.277962870788996\\
10.506	-0.345134968790655\\
10.507	-0.299596425873624\\
10.508	-0.166890294141712\\
10.509	0.00339052022581684\\
10.51	0.197799435362863\\
10.511	0.345543421192181\\
10.512	0.413164691894002\\
10.513	0.385783888375601\\
10.514	0.270368389426541\\
10.515	0.0939762302511973\\
10.516	-0.102585252237573\\
10.517	-0.274200359859513\\
10.518	-0.381801270807935\\
10.519	-0.401262069776837\\
10.52	-0.328805715376701\\
10.521	-0.181712744106901\\
10.522	0.00579465357663525\\
10.523	0.190514038860998\\
10.524	0.330217621748099\\
10.525	0.393306595723439\\
10.526	0.365957490968473\\
10.527	0.255144523420962\\
10.528	0.0868787044352147\\
10.529	-0.0998953220999471\\
10.53	-0.262313216262334\\
10.531	-0.363429260119371\\
10.532	-0.380620710473722\\
10.533	-0.310646333132454\\
10.534	-0.170228684845073\\
10.535	0.00793641171144236\\
10.536	0.182792225655657\\
10.537	0.314383145272225\\
10.538	0.372985544984827\\
10.539	0.345820681040335\\
10.54	0.239833794481229\\
10.541	0.0799368161360194\\
10.542	-0.0968444835508204\\
10.543	-0.249944411454928\\
10.544	-0.344566855271278\\
10.545	-0.359593695010047\\
10.546	-0.292294698032298\\
10.547	-0.158789248805336\\
10.548	0.00980821929757257\\
10.549	0.174638753933875\\
10.55	0.298056007737304\\
10.551	0.352225131408027\\
10.552	0.325399184328958\\
10.553	0.224458116194545\\
10.554	0.0731635906728087\\
10.555	-0.0934316297476346\\
10.556	-0.237105036478352\\
10.557	-0.325234803834283\\
10.558	-0.338206647745569\\
10.559	-0.273775394334052\\
10.56	-0.147412292456308\\
10.561	0.0114030902107386\\
10.562	0.166059144309448\\
10.563	0.281252983543071\\
10.564	0.3310495252419\\
10.565	0.304718991384881\\
10.566	0.209039292512871\\
10.567	0.0665715955293711\\
10.568	-0.0896563529192453\\
10.569	-0.223806959985471\\
10.57	-0.305454528965676\\
10.571	-0.316485610092575\\
10.572	-0.255113068619942\\
10.573	-0.136115366173166\\
10.574	0.0127146410226312\\
10.575	0.157059676217392\\
10.576	0.26399158563398\\
10.577	0.309483443684124\\
10.578	0.283806321613811\\
10.579	0.193598985731501\\
10.58	0.0601729196904953\\
10.581	-0.085518948874248\\
10.582	-0.21006281553311\\
10.583	-0.285248102411024\\
10.584	-0.294457005465771\\
10.585	-0.236332394804482\\
10.586	-0.124915687407765\\
10.587	0.0119847717386875\\
10.588	0.178991373983422\\
10.589	0.232044633571821\\
10.59	0.265732057841528\\
10.591	0.199013696198658\\
10.592	0.0876582159049575\\
10.593	-0.0423744375654188\\
10.594	-0.16116812113883\\
10.595	-0.257298069998529\\
10.596	-0.301060117319676\\
10.597	-0.242371771720101\\
10.598	-0.129105988577497\\
10.599	0.0122001328831066\\
10.6	0.148938453892036\\
10.601	0.249955090637883\\
10.602	0.292648733085037\\
10.603	0.268024576796058\\
10.604	0.18257441762111\\
10.605	0.0565936710671667\\
10.606	-0.0806340679807184\\
10.607	-0.197643478249056\\
10.608	-0.268003022705197\\
10.609	-0.276284712329751\\
10.61	-0.221440020951571\\
10.611	-0.116844932126197\\
10.612	0.0129513212454959\\
10.613	0.137985923746893\\
10.614	0.229799732931528\\
10.615	0.267915084923814\\
10.616	0.244399636593282\\
10.617	0.16549990417801\\
10.618	0.0500124753411838\\
10.619	-0.0751884463309431\\
10.62	-0.181404211934971\\
10.621	-0.244690724453944\\
10.622	-0.251254911654974\\
10.623	-0.200452712824368\\
10.624	-0.104738927012084\\
10.625	0.0133741212266556\\
10.626	0.126609039762529\\
10.627	0.209223308220718\\
10.628	0.242861581134073\\
10.629	0.220629876855475\\
10.63	0.148488291733785\\
10.631	0.0436860700906686\\
10.632	-0.0693565373770565\\
10.633	-0.164737813821683\\
10.634	-0.221010096072786\\
10.635	-0.226000979590437\\
10.636	-0.179436820722176\\
10.637	-0.0928054204138581\\
10.638	0.0134646538669089\\
10.639	0.114818403495784\\
10.64	0.188248466699072\\
10.641	0.217517702392543\\
10.642	0.19674480658164\\
10.643	0.131562301043416\\
10.644	0.0376251315771311\\
10.645	-0.0631421892450858\\
10.646	-0.147661783950326\\
10.647	-0.196988262482573\\
10.648	-0.200553411112346\\
10.649	-0.158419169502121\\
10.65	-0.0810613669773255\\
10.651	0.0132197616209993\\
10.652	0.102625398655768\\
10.653	0.166898519471704\\
10.654	0.191913315570115\\
10.655	0.172773956912374\\
10.656	0.114744306422837\\
10.657	0.0318397022335595\\
10.658	-0.0565500233894386\\
10.659	-0.130194355104929\\
10.66	-0.172652870411053\\
10.661	-0.174942891054616\\
10.662	-0.13742639831793\\
10.663	-0.0695232038919141\\
10.664	0.0126370152523064\\
10.665	0.0900421783616996\\
10.666	0.145197409113414\\
10.667	0.166078634394088\\
10.668	0.111509022105733\\
10.669	0.0667725317619833\\
10.67	-0.0123637034585111\\
10.671	-0.0871683601358157\\
10.672	-0.129413525814048\\
10.673	-0.141195834350822\\
10.674	-0.102811504413915\\
10.675	-0.0583539257880662\\
10.676	0.0311045762618019\\
10.677	0.0855796778936525\\
10.678	0.134291122647215\\
10.679	0.141940575649543\\
10.68	0.117193356245549\\
10.681	0.0665760515334231\\
10.682	0.00231756668876596\\
10.683	-0.0605982456489107\\
10.684	-0.107926034767534\\
10.685	-0.12938410346459\\
10.686	-0.120881149371904\\
10.687	-0.0852640165514214\\
10.688	-0.0314587233708596\\
10.689	0.027750875895847\\
10.69	0.078757273405601\\
10.691	0.110256894647937\\
10.692	0.115752163599656\\
10.693	0.0948749064641206\\
10.694	0.0532658595436271\\
10.695	0.00108499454166628\\
10.696	-0.0494606294156091\\
10.697	-0.0869718317740632\\
10.698	-0.103427542724395\\
10.699	-0.0958909043223276\\
10.7	-0.0669905796394261\\
10.701	-0.0241110345967343\\
10.702	0.0224749671152919\\
10.703	0.0620633576617562\\
10.704	0.085978491510853\\
10.705	0.0894703174261344\\
10.706	0.0726351031359754\\
10.707	0.0401872750432686\\
10.708	0.000182046338434004\\
10.709	-0.0379731202483833\\
10.71	-0.0657296905113856\\
10.711	-0.0773123844381611\\
10.712	-0.0709081848062494\\
10.713	-0.048888439365821\\
10.714	-0.0170576105396046\\
10.715	0.0168513722003801\\
10.716	0.0450501999602101\\
10.717	0.0614842094491852\\
10.718	0.0631263523921366\\
10.719	0.0505010531235935\\
10.72	0.0273569372575208\\
10.721	-0.000388951939735235\\
10.722	-0.0261482485524031\\
10.723	-0.0442241116430442\\
10.724	-0.0510694489521746\\
10.725	-0.0459630191237249\\
10.726	-0.0309799002421001\\
10.727	-0.0103078804060933\\
10.728	0.0108857186534295\\
10.729	0.0277371911249658\\
10.73	0.0368027317239621\\
10.731	0.0367516267377674\\
10.732	0.0284995524333682\\
10.733	0.0147908934006534\\
10.734	-0.000626409347307195\\
10.735	-0.0139992514346847\\
10.736	-0.0224801095572783\\
10.737	-0.0247297577850548\\
10.738	-0.0210852775178043\\
10.739	-0.0132867865447955\\
10.74	-0.00387058308679644\\
10.741	0.00458437339228077\\
10.742	0.0101443381644915\\
10.743	0.0119630910286951\\
10.744	0.0103775000974992\\
10.745	0.00665705028422932\\
10.746	0.00250457670878342\\
10.747	-0.000529472892975219\\
10.748	-0.000819777983755706\\
10.749	0.000376948976963504\\
10.75	0.00243942936028196\\
10.751	0.00438542712109715\\
10.752	0.00452854690762076\\
10.753	0.00225200423690582\\
10.754	-0.00218873663065767\\
10.755	-0.00766330421066891\\
10.756	-0.0104345492193413\\
10.757	-0.0110494252289794\\
10.758	-0.00744870092553474\\
10.759	-0.000792989680144978\\
10.76	0.0088202292641689\\
10.761	0.0179367088403924\\
10.762	0.0239092086341818\\
10.763	0.024588858460246\\
10.764	0.0189970162343533\\
10.765	0.00773874177578304\\
10.766	-0.00698037419149242\\
10.767	-0.0217736290756477\\
10.768	-0.0328525265716107\\
10.769	-0.0369866466871642\\
10.77	-0.0324029998724281\\
10.771	-0.0193821775064683\\
10.772	-0.000371023517615193\\
10.773	0.0204546816379509\\
10.774	0.0381056697712022\\
10.775	0.0479724957991552\\
10.776	0.0470117355405885\\
10.777	0.0346233500871735\\
10.778	0.0129767724098464\\
10.779	-0.0133323728204055\\
10.78	-0.0382516166027945\\
10.781	-0.055664164645491\\
10.782	-0.0608841735148269\\
10.783	-0.0518905839383477\\
10.784	-0.0299799470980536\\
10.785	0.000354980944095504\\
10.786	0.0323334492576807\\
10.787	0.058401478688882\\
10.788	0.0720150175997143\\
10.789	0.069270842649958\\
10.79	0.0499812511471912\\
10.791	0.0179048082201774\\
10.792	-0.019962894943164\\
10.793	-0.0549108870272724\\
10.794	-0.0785168597201702\\
10.795	-0.0846725132597139\\
10.796	-0.0711441219048526\\
10.797	-0.0402736984349987\\
10.798	0.00138345434262521\\
10.799	0.0444417978618931\\
10.8	0.0787996399798159\\
10.801	0.0960081721500189\\
10.802	0.0913400726149052\\
10.803	0.0650531302997701\\
10.804	0.0225178340689857\\
10.805	-0.0268632285719161\\
10.806	-0.0717310160306922\\
10.807	-0.101383191908\\
10.808	-0.108323579839162\\
10.809	-0.0901413423578224\\
10.81	-0.0502521115526946\\
10.811	0.00271215735985037\\
10.812	0.0567644507974569\\
10.813	0.0992753697426714\\
10.814	0.119923390756404\\
10.815	0.113193665402923\\
10.816	0.0798219787903963\\
10.817	0.0268115132428617\\
10.818	-0.0340240433390459\\
10.819	-0.0886911651788417\\
10.82	-0.124235628169636\\
10.821	-0.131809501587331\\
10.822	-0.108860466125014\\
10.823	-0.0599045220021178\\
10.824	0.00433818459225534\\
10.825	0.069285610043619\\
10.826	0.119803629099673\\
10.827	0.143732175808669\\
10.828	0.134806241828969\\
10.829	0.0942713899519153\\
10.83	0.03078219217869\\
10.831	-0.0414354038610965\\
10.832	-0.105770110279699\\
10.833	-0.147046559103315\\
10.834	-0.155102657964818\\
10.835	-0.127280234415806\\
10.836	-0.0692209339143005\\
10.837	0.00528756625430159\\
10.838	0.0800415825880677\\
10.839	0.132232251615789\\
10.84	0.154419841581273\\
10.841	0.118679261222083\\
10.842	0.0545912715046047\\
10.843	-0.0235512973609574\\
10.844	-0.0978794697880721\\
10.845	-0.161545681327774\\
10.846	-0.16895213875463\\
10.847	-0.159254651112946\\
10.848	-0.0866617389751531\\
10.849	0.00748810915721077\\
10.85	0.101759867648935\\
10.851	0.174268036187387\\
10.852	0.207757304017328\\
10.853	0.193704163286419\\
10.854	0.134465566047182\\
10.855	0.0429372635166625\\
10.856	-0.0602454956229604\\
10.857	-0.15135919414449\\
10.858	-0.209047046545539\\
10.859	-0.219323318584431\\
10.86	-0.178954725087629\\
10.861	-0.0964033853708785\\
10.862	0.00993121726139514\\
10.863	0.115810002858688\\
10.864	0.196679929367392\\
10.865	0.233367777257079\\
10.866	0.216621712711049\\
10.867	0.149425793220377\\
10.868	0.0465122869213115\\
10.869	-0.068861520589972\\
10.87	-0.170168471595385\\
10.871	-0.233711369065411\\
10.872	-0.244164719725127\\
10.873	-0.198262726225968\\
10.874	-0.105747839149181\\
10.875	0.0126835411185061\\
10.876	0.130008389471209\\
10.877	0.219043447923087\\
10.878	0.258743475199305\\
10.879	0.239172052826657\\
10.88	0.163971678728263\\
10.881	0.0497226584042545\\
10.882	-0.0777067854681545\\
10.883	-0.189017096893397\\
10.884	-0.258214843162678\\
10.885	-0.268681605309673\\
10.886	-0.217157611359859\\
10.887	-0.114686815591938\\
10.888	0.0157387093053001\\
10.889	0.144335486041045\\
10.89	0.241330403735246\\
10.891	0.283854076554512\\
10.892	0.261329727651527\\
10.893	0.178088499908708\\
10.894	0.0525677733828212\\
10.895	-0.0867676534925826\\
10.896	-0.207880354887479\\
10.897	-0.282527390867079\\
10.898	-0.29284548088965\\
10.899	-0.235619042353653\\
10.9	-0.1232128158572\\
10.901	0.0190896665852254\\
10.902	0.158771328825084\\
10.903	0.263512546725893\\
10.904	0.30866957348695\\
10.905	0.283069897738409\\
10.906	0.191762310669922\\
10.907	0.0550477833104089\\
10.908	-0.0960299285067176\\
10.909	-0.226733298313697\\
10.91	-0.306619084028848\\
10.911	-0.316628349584964\\
10.912	-0.253627411162343\\
10.913	-0.131319134134334\\
10.914	0.0227286862983026\\
10.915	0.173295560838446\\
10.916	0.285561603847035\\
10.917	0.333160311511141\\
10.918	0.269748272372573\\
10.919	0.184437800752897\\
10.92	-0.0424249992975355\\
10.921	-0.1813986729056\\
10.922	-0.28001017577142\\
10.923	-0.315043765578939\\
10.924	-0.277719227548244\\
10.925	-0.138889472179632\\
10.926	0.0714965066016464\\
10.927	0.202974040784483\\
10.928	0.327462943296254\\
10.929	0.353627414803983\\
10.93	0.298449683284603\\
10.931	0.17382403422047\\
10.932	0.00780364076624973\\
10.933	-0.161712412570703\\
10.934	-0.295631363960417\\
10.935	-0.362682841633743\\
10.936	-0.346719197785122\\
10.937	-0.250596092506986\\
10.938	-0.0957025371180775\\
10.939	0.0827943016622605\\
10.94	0.243933362691212\\
10.941	0.350360319467763\\
10.942	0.37698689401797\\
10.943	0.316901480677788\\
10.944	0.183139359084571\\
10.945	0.00586395103117284\\
10.946	-0.174433590769204\\
10.947	-0.316183633872631\\
10.948	-0.386323212541122\\
10.949	-0.368006739117492\\
10.95	-0.26464430724881\\
10.951	-0.0993011602348422\\
10.952	0.0904456389693492\\
10.953	0.261047286613551\\
10.954	0.372979164828816\\
10.955	0.399897974044093\\
10.956	0.334838495457614\\
10.957	0.191993020827195\\
10.958	0.00362349750943366\\
10.959	-0.187223734367822\\
10.96	-0.336555755702259\\
10.961	-0.409574906452889\\
10.962	-0.388786417983566\\
10.963	-0.278183037307392\\
10.964	-0.102507244364035\\
10.965	0.0982805879087536\\
10.966	0.278092046168873\\
10.967	0.395290811003041\\
10.968	0.42233402748861\\
10.969	0.352242283328267\\
10.97	0.200379000338955\\
10.971	0.00109005258529635\\
10.972	-0.200063099101107\\
10.973	-0.356720592961015\\
10.974	-0.432409672121706\\
10.975	-0.409035391424019\\
10.976	-0.291200110405106\\
10.977	-0.105322077229552\\
10.978	0.106284723756525\\
10.979	0.295043434513257\\
10.98	0.417266875566627\\
10.981	0.444269055989711\\
10.982	0.369095226608394\\
10.983	0.208292110962045\\
10.984	-0.001727966585625\\
10.985	-0.212931633916301\\
10.986	-0.376651112416451\\
10.987	-0.454799748494035\\
10.988	-0.428731580509337\\
10.989	-0.303684215129902\\
10.99	-0.107747704362892\\
10.991	0.114443143411028\\
10.992	0.311877157661005\\
10.993	0.438879301304014\\
10.994	0.465677724064126\\
10.995	0.385380554842742\\
10.996	0.215728001110954\\
10.997	-0.00482151403212545\\
10.998	-0.192840316201376\\
10.999	-0.344689687446271\\
11	-0.41818741130501\\
11.001	-0.368537580800172\\
11.002	-0.233649368558744\\
11.003	-0.0440177321513551\\
11.004	0.157040136621833\\
11.005	0.323280475914405\\
11.006	0.362018424084853\\
11.007	0.317859132429311\\
11.008	0.1789425454112\\
11.009	-0.00210743597059454\\
11.01	-0.212070866100942\\
11.011	-0.374565625742142\\
11.012	-0.451850604108241\\
11.013	-0.425569497108864\\
11.014	-0.301106207378489\\
11.015	-0.106497777474702\\
11.016	0.113879734933589\\
11.017	0.309430831762282\\
11.018	0.434957775417164\\
11.019	0.461107721246602\\
11.02	0.381234870507714\\
11.021	0.213073766088373\\
11.022	-0.00519432491461772\\
11.023	-0.223610408980257\\
11.024	-0.391873890601943\\
11.025	-0.47092772445167\\
11.026	-0.442024076943231\\
11.027	-0.311166280666329\\
11.028	-0.107875563258739\\
11.029	0.121467554474131\\
11.03	0.324205632050221\\
11.031	0.453495770471234\\
11.032	0.479133372597692\\
11.033	0.394607061640673\\
11.034	0.218737258230704\\
11.035	-0.00851078294445309\\
11.036	-0.235108845528042\\
11.037	-0.408878722784061\\
11.038	-0.48950829116158\\
11.039	-0.457903258877299\\
11.04	-0.32070515763766\\
11.041	-0.108907404398426\\
11.042	0.12914512608274\\
11.043	0.338792093017411\\
11.044	0.471609802988477\\
11.045	0.496596699377174\\
11.046	0.407408305374065\\
11.047	0.22395346172582\\
11.048	-0.0120466954459338\\
11.049	-0.246547093395461\\
11.05	-0.425556503525997\\
11.051	-0.507569617144508\\
11.052	-0.473190526354659\\
11.053	-0.329716292094258\\
11.054	-0.109598211549389\\
11.055	0.136897246624487\\
11.056	0.35316825846363\\
11.057	0.489276254229378\\
11.058	0.513477881708368\\
11.059	0.41962715006059\\
11.06	0.228721916954973\\
11.061	-0.0157914530017691\\
11.062	-0.257905955052423\\
11.063	-0.441883906032449\\
11.064	-0.525089647531934\\
11.065	-0.487870189317956\\
11.066	-0.338193967245026\\
11.067	-0.109953535246075\\
11.068	0.144708411476536\\
11.069	0.36731227974681\\
11.07	0.506471997957824\\
11.071	0.52975786370099\\
11.072	0.431253002841394\\
11.073	0.233042918852314\\
11.074	-0.0197339711421909\\
11.075	-0.269166148199258\\
11.076	-0.457837929492786\\
11.077	-0.542046989419516\\
11.078	-0.501927402788776\\
11.079	-0.346133298840426\\
11.08	-0.109979552883876\\
11.081	0.152562840659117\\
11.082	0.381202448959503\\
11.083	0.523174432968894\\
11.084	0.545418377798258\\
11.085	0.442276140185296\\
11.086	0.23691751121414\\
11.087	-0.0205402336558659\\
11.088	-0.242167747791099\\
11.089	-0.446000911095074\\
11.09	-0.515588610057408\\
11.091	-0.391040774615717\\
11.092	-0.175988748688414\\
11.093	0.0804812371744855\\
11.094	0.319540430056851\\
11.095	0.518684473122586\\
11.096	0.537662126575503\\
11.097	0.500051210087477\\
11.098	0.269327627763309\\
11.099	-0.0243161480106904\\
11.1	-0.313589378438738\\
11.101	-0.531926696341738\\
11.102	-0.628807112396077\\
11.103	-0.581444496755913\\
11.104	-0.400144273801865\\
11.105	-0.126067622821144\\
11.106	0.178113327567785\\
11.107	0.442547798884607\\
11.108	0.606248249263607\\
11.109	0.631157296324775\\
11.11	0.510994848590748\\
11.111	0.27282888628674\\
11.112	-0.0290203683239527\\
11.113	-0.325370444609455\\
11.114	-0.548034543552846\\
11.115	-0.64551208040474\\
11.116	-0.594900930461063\\
11.117	-0.407275916404375\\
11.118	-0.125270936474501\\
11.119	0.186608727162589\\
11.12	0.456742582789845\\
11.121	0.62284366315902\\
11.122	0.646321727023862\\
11.123	0.521248542560061\\
11.124	0.275842524992538\\
11.125	-0.0338965218540574\\
11.126	-0.33696703274937\\
11.127	-0.563643051973214\\
11.128	-0.661517318373811\\
11.129	-0.607618387488126\\
11.13	-0.413800041108602\\
11.131	-0.124139021399866\\
11.132	0.195088757420951\\
11.133	0.470573901049924\\
11.134	0.63881048870969\\
11.135	0.660736949133406\\
11.136	0.530805216818027\\
11.137	0.278372586103276\\
11.138	-0.038930420461932\\
11.139	-0.348358125692897\\
11.14	-0.578729262461434\\
11.141	-0.676803246102937\\
11.142	-0.619585188192515\\
11.143	-0.41971554690129\\
11.144	-0.122681575623271\\
11.145	0.203535201720033\\
11.146	0.484019263751708\\
11.147	0.654127183658295\\
11.148	0.674387352643543\\
11.149	0.539658788427114\\
11.15	0.280423890883797\\
11.151	-0.0441074909896374\\
11.152	-0.359522805133872\\
11.153	-0.593270776536217\\
11.154	-0.691351176764936\\
11.155	-0.630790672645111\\
11.156	-0.425022242848015\\
11.157	-0.120908886635191\\
11.158	0.211929711650503\\
11.159	0.49705653815784\\
11.16	0.668772969969073\\
11.161	0.687258322484841\\
11.162	0.547804170057351\\
11.163	0.282002026294485\\
11.164	-0.0494128022023964\\
11.165	-0.370440285897876\\
11.166	-0.60724579001972\\
11.167	-0.705143342121612\\
11.168	-0.567608494360676\\
11.169	-0.299448558782254\\
11.17	0.0454596440089741\\
11.171	0.304968664798415\\
11.172	0.582479507408014\\
11.173	0.650947355001268\\
11.174	0.569968611440975\\
11.175	0.283081812454311\\
11.176	-0.0694260630915024\\
11.177	-0.413998574717008\\
11.178	-0.664137294956665\\
11.179	-0.714121752156145\\
11.18	-0.600095087731589\\
11.181	-0.347829246963798\\
11.182	-0.0149441226844073\\
11.183	0.322254425590936\\
11.184	0.586267629795962\\
11.185	0.716217268364354\\
11.186	0.681884595940301\\
11.187	0.490737011675777\\
11.188	0.186308681237518\\
11.189	-0.161714870060047\\
11.19	-0.473449745230221\\
11.191	-0.677151799855923\\
11.192	-0.72572977143399\\
11.193	-0.607632273285949\\
11.194	-0.349591567220269\\
11.195	-0.0105730666185323\\
11.196	0.331700108059989\\
11.197	0.598567698066373\\
11.198	0.728511631259031\\
11.199	0.691338316303422\\
11.2	0.495194063697184\\
11.201	0.184783686978956\\
11.202	-0.168819085102055\\
11.203	-0.48444674007351\\
11.204	-0.689471457299414\\
11.205	-0.7365188314617\\
11.206	-0.614415169528242\\
11.207	-0.350838508344348\\
11.208	-0.00604498846693508\\
11.209	0.34090748595634\\
11.21	0.610288342346939\\
11.211	0.740018504018045\\
11.212	0.699977823467962\\
11.213	0.498998048822852\\
11.214	0.182917816013882\\
11.215	-0.17587270387123\\
11.216	-0.495012582662297\\
11.217	-0.701078177092605\\
11.218	-0.746477163474318\\
11.219	-0.620441039823499\\
11.22	-0.351576970437699\\
11.221	-0.00137479019272996\\
11.222	0.349857142792646\\
11.223	0.621410155540961\\
11.224	0.750722995509348\\
11.225	0.707796185049314\\
11.226	0.502151576405271\\
11.227	0.180722581129281\\
11.228	-0.182858014176677\\
11.229	-0.505127496324676\\
11.23	-0.711954718770278\\
11.231	-0.755594059478903\\
11.232	-0.625708174171027\\
11.233	-0.351814608525674\\
11.234	0.00342231801435271\\
11.235	0.358529872391354\\
11.236	0.631914411347638\\
11.237	0.760611208923341\\
11.238	0.71478754683231\\
11.239	0.504658168471659\\
11.24	0.178210030955548\\
11.241	-0.189757269211006\\
11.242	-0.514772179574663\\
11.243	-0.722084717497434\\
11.244	-0.763859885436862\\
11.245	-0.630215886623011\\
11.246	-0.351559814831311\\
11.247	0.00833084647439562\\
11.248	0.36690671194511\\
11.249	0.557342680882776\\
11.25	0.674202015798478\\
11.251	0.591920904745269\\
11.252	0.373524072870467\\
11.253	0.0689701824915552\\
11.254	-0.251907542021243\\
11.255	-0.515415493718093\\
11.256	-0.57532356550358\\
11.257	-0.558373351253725\\
11.258	-0.282086419583374\\
11.259	0.004202892709672\\
11.26	0.334317640110705\\
11.261	0.588123204627914\\
11.262	0.707200426650108\\
11.263	0.663997052437074\\
11.264	0.468203061527678\\
11.265	0.164578281904438\\
11.266	-0.177280907561085\\
11.267	-0.47889597388293\\
11.268	-0.670923937724326\\
11.269	-0.709101318764744\\
11.27	-0.584447978305695\\
11.271	-0.325378418135593\\
11.272	0.0087756177779957\\
11.273	0.341354560330193\\
11.274	0.595959604526476\\
11.275	0.714004568608253\\
11.276	0.66819824479943\\
11.277	0.468854268183982\\
11.278	0.161569555498163\\
11.279	-0.18320625884905\\
11.28	-0.486324115398663\\
11.281	-0.678107405731186\\
11.282	-0.714369908492568\\
11.283	-0.586597053997068\\
11.284	-0.323944371325148\\
11.285	0.0134157551306984\\
11.286	0.348080653862495\\
11.287	0.603178192052441\\
11.288	0.720026035274551\\
11.289	0.671632193772929\\
11.29	0.468930594278019\\
11.291	0.158311073722835\\
11.292	-0.188998308539813\\
11.293	-0.49326623459465\\
11.294	-0.684563830942661\\
11.295	-0.718837825033527\\
11.296	-0.588056363489603\\
11.297	-0.322090614535575\\
11.298	0.0181085083407961\\
11.299	0.354479779079632\\
11.3	0.60976524685871\\
11.301	0.725256720046568\\
11.302	0.6742982821815\\
11.303	0.468439036953153\\
11.304	0.154815797324142\\
11.305	-0.194641169432817\\
11.306	-0.499707229911048\\
11.307	-0.690282417323354\\
11.308	-0.72250108523631\\
11.309	-0.588829649042455\\
11.31	-0.319827724052469\\
11.311	0.0228389503287614\\
11.312	0.360536150378542\\
11.313	0.615707809299291\\
11.314	0.729689506090956\\
11.315	0.67619688301146\\
11.316	0.467387355002065\\
11.317	0.151097043968689\\
11.318	-0.200119084887983\\
11.319	-0.505632587936435\\
11.32	-0.695253278876248\\
11.321	-0.725356727688535\\
11.322	-0.588921550222748\\
11.323	-0.317166841538694\\
11.324	0.0275920514491273\\
11.325	0.366234366363579\\
11.326	0.620993702158572\\
11.327	0.73331827657167\\
11.328	0.677329355768137\\
11.329	0.465784052209961\\
11.33	0.147168462454988\\
11.331	-0.205416457745573\\
11.332	-0.511028408731403\\
11.333	-0.699467455485362\\
11.334	-0.727402815401676\\
11.335	-0.588337592817089\\
11.336	-0.314119651760218\\
11.337	0.0279472299378431\\
11.338	0.321086179853406\\
11.339	0.589412381549427\\
11.34	0.593237407952371\\
11.341	0.514038003093249\\
11.342	0.230164505510921\\
11.343	-0.106670079844117\\
11.344	-0.419147806823562\\
11.345	-0.677703425621455\\
11.346	-0.701003456508116\\
11.347	-0.649845202924005\\
11.348	-0.34911951685542\\
11.349	0.0318562447999876\\
11.35	0.405638405176009\\
11.351	0.686407438017034\\
11.352	0.809673976207321\\
11.353	0.747092795036138\\
11.354	0.512981469367919\\
11.355	0.161044435088718\\
11.356	-0.227947922231144\\
11.357	-0.564698186097299\\
11.358	-0.771883226383192\\
11.359	-0.801910639116576\\
11.36	-0.647852308008317\\
11.361	-0.34504302575401\\
11.362	0.0370247250530402\\
11.363	0.410650435454024\\
11.364	0.690058589110187\\
11.365	0.81109270898652\\
11.366	0.745948212713754\\
11.367	0.509560482321324\\
11.368	0.156180346096708\\
11.369	-0.233077742556371\\
11.37	-0.56885655146812\\
11.371	-0.774070847603498\\
11.372	-0.801605802266974\\
11.373	-0.645135132222647\\
11.374	-0.340574741831118\\
11.375	0.042162183342018\\
11.376	0.415215722605616\\
11.377	0.692950167692366\\
11.378	0.811614030076239\\
11.379	0.743975150318454\\
11.38	0.505570852331617\\
11.381	0.15113849755077\\
11.382	-0.237953454861882\\
11.383	-0.572387469224131\\
11.384	-0.775402239939583\\
11.385	-0.800413236011056\\
11.386	-0.641703270857739\\
11.387	-0.335729490259019\\
11.388	0.0472520341982565\\
11.389	0.419319801587296\\
11.39	0.695073213211525\\
11.391	0.8112365793363\\
11.392	0.741180165770072\\
11.393	0.501025520584294\\
11.394	0.145935185769184\\
11.395	-0.242559220797536\\
11.396	-0.575279265072502\\
11.397	-0.775872625257332\\
11.398	-0.798336177270712\\
11.399	-0.637567219649022\\
11.4	-0.33052257085014\\
11.401	0.0522777529944912\\
11.402	0.422948789612149\\
11.403	0.696419734241803\\
11.404	0.809960128680937\\
11.405	0.737570850387824\\
11.406	0.495938124232754\\
11.407	0.140586904807277\\
11.408	-0.246879548169871\\
11.409	-0.577521074756049\\
11.41	-0.775478312138354\\
11.411	-0.79537897524683\\
11.412	-0.632738355169258\\
11.413	-0.324969729306398\\
11.414	0.0572229071446908\\
11.415	0.426089412546508\\
11.416	0.696982723930362\\
11.417	0.807785582982306\\
11.418	0.733155815039182\\
11.419	0.440481624036501\\
11.42	-0.0531008329731651\\
11.421	-0.434550587718891\\
11.422	-0.662461464965023\\
11.423	-0.738211179700021\\
11.424	-0.644509358283884\\
11.425	-0.319146521968167\\
11.426	-0.0200135674861768\\
11.427	0.466889724401517\\
11.428	0.747133773139906\\
11.429	0.801845852290319\\
11.43	0.67252456514716\\
11.431	0.388975509648227\\
11.432	0.0163764576694295\\
11.433	-0.359706201060641\\
11.434	-0.652969587553342\\
11.435	-0.796181041909387\\
11.436	-0.756593254851339\\
11.437	-0.543433071921869\\
11.438	-0.205751241523156\\
11.439	0.178865854581147\\
11.44	0.522124417056182\\
11.441	0.745294308242442\\
11.442	0.797268542809949\\
11.443	0.666268190160295\\
11.444	0.382511678858099\\
11.445	0.0112436301230098\\
11.446	-0.362268458143932\\
11.447	-0.652319246166439\\
11.448	-0.79243336803558\\
11.449	-0.750602154386665\\
11.45	-0.536596518840336\\
11.451	-0.199685125864003\\
11.452	0.182709378675283\\
11.453	0.522804004564229\\
11.454	0.7426090873546\\
11.455	0.791814528615339\\
11.456	0.659306132042681\\
11.457	0.375675610236334\\
11.458	0.00615749929161513\\
11.459	-0.36437616492872\\
11.46	-0.650911525153024\\
11.461	-0.787800185352116\\
11.462	-0.743801491758818\\
11.463	-0.529212766007786\\
11.464	-0.193459999094331\\
11.465	0.186287424648083\\
11.466	0.522855137437677\\
11.467	0.739077508303654\\
11.468	0.78549139483849\\
11.469	0.651652407121594\\
11.47	0.368484487491101\\
11.471	0.00113440467398161\\
11.472	-0.366017649144179\\
11.473	-0.64874215965867\\
11.474	-0.782285650748533\\
11.475	-0.736202893093371\\
11.476	-0.52129820772303\\
11.477	-0.187093201572331\\
11.478	0.189585758296296\\
11.479	0.522270023192526\\
11.48	0.734700057854487\\
11.481	0.778307813944746\\
11.482	0.643321866239093\\
11.483	0.360955883371376\\
11.484	-0.00380946028174614\\
11.485	-0.367181885594862\\
11.486	-0.645807883124814\\
11.487	-0.775895039768052\\
11.488	-0.727818965000569\\
11.489	-0.512869854157873\\
11.49	-0.180602182859587\\
11.491	0.192590567784279\\
11.492	0.521041725353862\\
11.493	0.729478314363553\\
11.494	0.770273533215424\\
11.495	0.634330169963572\\
11.496	0.35310772836478\\
11.497	-0.00865807871819685\\
11.498	-0.36785851883313\\
11.499	-0.557109713602939\\
11.5	-0.672694365540691\\
11.501	-0.589210561729268\\
11.502	-0.37072527696184\\
11.503	-0.0675783673303847\\
11.504	0.250554828391206\\
11.505	0.510679311249826\\
11.506	0.568874659428749\\
11.507	0.550820690862062\\
11.508	0.277482869239256\\
11.509	-0.00409673518811964\\
11.51	-0.328866438636753\\
11.511	-0.577037708918275\\
11.512	-0.692423723070078\\
11.513	-0.648800302163956\\
11.514	-0.456462259810151\\
11.515	-0.15979547645686\\
11.516	0.172966799056297\\
11.517	0.465439131055797\\
11.518	0.650619959686747\\
11.519	0.686242313982193\\
11.52	0.564421823047205\\
11.521	0.313399573660533\\
11.522	-0.00900492292236564\\
11.523	-0.328712871848853\\
11.524	-0.572409005443718\\
11.525	-0.68435593567924\\
11.526	-0.639143394365188\\
11.527	-0.447455861025782\\
11.528	-0.153549469084624\\
11.529	0.174966399295321\\
11.53	0.462683316213669\\
11.531	0.643705060024909\\
11.532	0.676741419883384\\
11.533	0.554526909427092\\
11.534	0.305415745037514\\
11.535	-0.0131963648418837\\
11.536	-0.328097483247667\\
11.537	-0.567084093229456\\
11.538	-0.675518306697522\\
11.539	-0.62882045858591\\
11.54	-0.438040482268873\\
11.541	-0.14724529368073\\
11.542	0.176660560951242\\
11.543	0.459329440059378\\
11.544	0.636037742945759\\
11.545	0.666507333926113\\
11.546	0.544086878052504\\
11.547	0.297200100050143\\
11.548	-0.0172534865351725\\
11.549	-0.327013237479759\\
11.55	-0.561064391049975\\
11.551	-0.665920406460086\\
11.552	-0.617847012770646\\
11.553	-0.428233991353371\\
11.554	-0.140899010516591\\
11.555	0.178038781127913\\
11.556	0.455375023956345\\
11.557	0.627624158836257\\
11.558	0.655553431112608\\
11.559	0.533119235673745\\
11.56	0.288770211106695\\
11.561	-0.0211627448975502\\
11.562	-0.325453790432832\\
11.563	-0.554352256552764\\
11.564	-0.655572774557321\\
11.565	-0.606239350481244\\
11.566	-0.418054659060465\\
11.567	-0.134526617494603\\
11.568	0.179091069669843\\
11.569	0.450818433354135\\
11.57	0.61847143805364\\
11.571	0.643893975667316\\
11.572	0.521642082126317\\
11.573	0.280143810861557\\
11.574	-0.0249109059215764\\
11.575	-0.323413504425367\\
11.576	-0.546950987399471\\
11.577	-0.644486906644879\\
11.578	-0.594014516422264\\
11.579	-0.407521129053082\\
11.58	-0.128144021440145\\
11.581	0.179807969821659\\
11.582	0.445658885584781\\
11.583	0.608587684030643\\
11.584	0.631544101033931\\
11.585	0.509674081852252\\
11.586	0.271338761868132\\
11.587	-0.0284850698622251\\
11.588	-0.277360604529749\\
11.589	-0.507688355641962\\
11.59	-0.509716664465072\\
11.591	-0.440690185898304\\
11.592	-0.196425244232064\\
11.593	0.0921145775959081\\
11.594	0.358654967693649\\
11.595	0.54216823273007\\
11.596	0.596585292285785\\
11.597	0.551420415669559\\
11.598	0.295559616644738\\
11.599	-0.0272283388292538\\
11.6	-0.342747348278223\\
11.601	-0.578703868500537\\
11.602	-0.68127290091351\\
11.603	-0.627377038362751\\
11.604	-0.429877179234366\\
11.605	-0.134507746851483\\
11.606	0.190714158266912\\
11.607	0.471153059606177\\
11.608	0.6426850463702\\
11.609	0.666361373705951\\
11.61	0.537252205456778\\
11.611	0.285462456964288\\
11.612	-0.0308868952357098\\
11.613	-0.339075917450248\\
11.614	-0.568503707856211\\
11.615	-0.66686349076262\\
11.616	-0.612068631557105\\
11.617	-0.417210263315196\\
11.618	-0.127434171884844\\
11.619	0.190518982314777\\
11.62	0.463686652208521\\
11.621	0.629629277963709\\
11.622	0.650703706623217\\
11.623	0.522602028712917\\
11.624	0.275218983000006\\
11.625	-0.0343233238327592\\
11.626	-0.334866119089977\\
11.627	-0.557573871862828\\
11.628	-0.651701768035783\\
11.629	-0.596158692512599\\
11.63	-0.404230781684923\\
11.631	-0.120408204646026\\
11.632	0.189928020286207\\
11.633	0.455568478889147\\
11.634	0.615816690465306\\
11.635	0.634358871777761\\
11.636	0.507492486121563\\
11.637	0.264849140161824\\
11.638	-0.0375249769087928\\
11.639	-0.330115565431254\\
11.64	-0.545922821184355\\
11.641	-0.635805112180419\\
11.642	-0.579669511810607\\
11.643	-0.39096077463514\\
11.644	-0.11344651510586\\
11.645	0.188933861815087\\
11.646	0.446802140158477\\
11.647	0.60126109494864\\
11.648	0.617347716629169\\
11.649	0.491946643077703\\
11.65	0.254372862801174\\
11.651	-0.0404796902111859\\
11.652	-0.324822711959103\\
11.653	-0.533560023903104\\
11.654	-0.619191840973115\\
11.655	-0.562624032393405\\
11.656	-0.377422498477614\\
11.657	-0.106565503715974\\
11.658	0.187529788415452\\
11.659	0.437392190016816\\
11.66	0.585977296609171\\
11.661	0.59969189340149\\
11.662	0.475987994592298\\
11.663	0.243810041038246\\
11.664	-0.0431758064928455\\
11.665	-0.318986865848704\\
11.666	-0.520495946870912\\
11.667	-0.601881186765933\\
11.668	-0.545045816197245\\
11.669	-0.25184191897163\\
11.67	-0.0338795808110794\\
11.671	0.257789659252418\\
11.672	0.489405659142506\\
11.673	0.543503424628452\\
11.674	0.472869436329708\\
11.675	0.233308107481683\\
11.676	0.0134862346467156\\
11.677	-0.341444868362763\\
11.678	-0.481823781595465\\
11.679	-0.583292090587671\\
11.68	-0.488072516945593\\
11.681	-0.281546348438366\\
11.682	-0.0115535424399523\\
11.683	0.259762433689219\\
11.684	0.470259356485222\\
11.685	0.572030718643401\\
11.686	0.542309006068014\\
11.687	0.388556169304594\\
11.688	0.146603820774801\\
11.689	-0.127696162079381\\
11.69	-0.371365307922698\\
11.691	-0.528759722502138\\
11.692	-0.564277828993544\\
11.693	-0.470412304016191\\
11.694	-0.269325330266084\\
11.695	-0.00761950907725446\\
11.696	0.254462570268694\\
11.697	0.456907013746839\\
11.698	0.553672492042089\\
11.699	0.523161481522982\\
11.7	0.3730373420314\\
11.701	0.138313633716337\\
11.702	-0.126810899658085\\
11.703	-0.361467908766118\\
11.704	-0.512095286394858\\
11.705	-0.544663988623808\\
11.706	-0.452364561107946\\
11.707	-0.257017397762438\\
11.708	-0.00391805467246063\\
11.709	0.248665533588579\\
11.71	0.442908629019749\\
11.711	0.534668972225108\\
11.712	0.503518271080629\\
11.713	0.357286193858217\\
11.714	0.130107037984013\\
11.715	-0.125546680886012\\
11.716	-0.350984800904373\\
11.717	-0.494774351663222\\
11.718	-0.524474611244866\\
11.719	-0.433954703749854\\
11.72	-0.244643454649792\\
11.721	-0.00046071512671426\\
11.722	0.242371854005086\\
11.723	0.42827670872178\\
11.724	0.515041776313037\\
11.725	0.483405118591715\\
11.726	0.341326641964887\\
11.727	0.122000578078452\\
11.728	-0.123898186529733\\
11.729	-0.339923152505901\\
11.73	-0.476814946374813\\
11.731	-0.503734437193257\\
11.732	-0.415208471109784\\
11.733	-0.232224279208266\\
11.734	0.00274151820036184\\
11.735	0.235582898554682\\
11.736	0.413024693750949\\
11.737	0.494813337123793\\
11.738	0.46284827619538\\
11.739	0.32518268736063\\
11.74	0.114010439353549\\
11.741	-0.121860815376855\\
11.742	-0.328291041604555\\
11.743	-0.458235989198943\\
11.744	-0.482468871940083\\
11.745	-0.39615188846743\\
11.746	-0.219780491353099\\
11.747	0.00567821916908548\\
11.748	0.228300874578037\\
11.749	0.344079771189469\\
11.75	0.41424033168686\\
11.751	0.361441810663075\\
11.752	0.226322025742491\\
11.753	0.0403739127532967\\
11.754	-0.153498686361008\\
11.755	-0.310880989235373\\
11.756	-0.396023392628639\\
11.757	-0.332873248267816\\
11.758	-0.166890294141665\\
11.759	0.00303181627809886\\
11.76	0.19779943536292\\
11.761	0.34554342119213\\
11.762	0.41316469189402\\
11.763	0.385783888375592\\
11.764	0.270368389426501\\
11.765	0.0939762302512399\\
11.766	-0.102585252237537\\
11.767	-0.274200359859514\\
11.768	-0.381801270807923\\
11.769	-0.401262069776842\\
11.77	-0.328805715376737\\
11.771	-0.181712744106935\\
11.772	0.00579465357659341\\
11.773	0.190514038860966\\
11.774	0.330217621747993\\
11.775	0.393306595723471\\
11.776	0.3659574909685\\
11.777	0.255144523420933\\
11.778	0.0868787044353489\\
11.779	-0.0998953221000055\\
11.78	-0.262313216262276\\
11.781	-0.36342926011944\\
11.782	-0.380620710473763\\
11.783	-0.310646333132369\\
11.784	-0.170228684845104\\
11.785	0.00793641171150086\\
11.786	0.182792225655625\\
11.787	0.314383145272197\\
11.788	0.372985544984824\\
11.789	0.345820681040335\\
11.79	0.239833794481256\\
11.791	0.079936816136142\\
11.792	-0.0968444835507877\\
11.793	-0.249944411454849\\
11.794	-0.344566855271311\\
11.795	-0.359593695010069\\
11.796	-0.292294698032274\\
11.797	-0.158789248805386\\
11.798	0.00980821929762795\\
11.799	0.174638753933755\\
11.8	0.298056007737381\\
11.801	0.35222513140802\\
11.802	0.325399184328893\\
11.803	0.224458116194656\\
11.804	0.0731635906727561\\
11.805	-0.0934316297475898\\
11.806	-0.23710503647838\\
11.807	-0.325234803834319\\
11.808	-0.338206647745541\\
11.809	-0.273775394334029\\
11.81	-0.147412292456299\\
11.811	0.0114030902107904\\
11.812	0.166059144309408\\
11.813	0.281252983543143\\
11.814	0.33104952524191\\
11.815	0.30471899138482\\
11.816	0.20903929251292\\
11.817	0.0665715955293218\\
11.818	-0.089656352919203\\
11.819	-0.223806959985498\\
11.82	-0.305454528965634\\
11.821	-0.316485610092549\\
11.822	-0.25511306862\\
11.823	-0.136115366173193\\
11.824	0.0127146410225236\\
11.825	0.157059676217366\\
11.826	0.263991585633972\\
11.827	0.309483443684122\\
11.828	0.283806321613835\\
11.829	0.193598985731523\\
11.83	0.0601729196904498\\
11.831	-0.0855189488742207\\
11.832	-0.210062815533184\\
11.833	-0.28524810241098\\
11.834	-0.29445700546573\\
11.835	-0.236332394804525\\
11.836	-0.124915687407724\\
11.837	0.0137371034464248\\
11.838	0.127692705415861\\
11.839	0.21114799731418\\
11.84	0.23150147978437\\
11.841	0.199013696198689\\
11.842	0.087658215904944\\
11.843	-0.0423744375653451\\
11.844	-0.161168121138866\\
11.845	-0.241733868388604\\
11.846	-0.264291823598542\\
11.847	-0.2108864378957\\
11.848	-0.129105988577385\\
11.849	0.012200132883051\\
11.85	0.148938453892123\\
11.851	0.249955090637927\\
11.852	0.292648733085034\\
11.853	0.268024576796063\\
11.854	0.182574417621109\\
11.855	0.0565936710671296\\
11.856	-0.0806340679807148\\
11.857	-0.197643478249096\\
11.858	-0.268003022705177\\
11.859	-0.276284712329754\\
11.86	-0.221440020951642\\
11.861	-0.116844932126154\\
11.862	0.0129513212453441\\
11.863	0.137985923746933\\
11.864	0.229799732931512\\
11.865	0.26791508492381\\
11.866	0.244399636593332\\
11.867	0.165499904177927\\
11.868	0.0500124753412102\\
11.869	-0.0751884463310217\\
11.87	-0.181404211934977\\
11.871	-0.244690724453949\\
11.872	-0.251254911654977\\
11.873	-0.200452712824337\\
11.874	-0.104738927012093\\
11.875	0.0133741212266368\\
11.876	0.126609039762527\\
11.877	0.209223308220693\\
11.878	0.242861581134079\\
11.879	0.220629876855527\\
11.88	0.148488291733756\\
11.881	0.0436860700907631\\
11.882	-0.0693565373770901\\
11.883	-0.164737813821639\\
11.884	-0.22101009607279\\
11.885	-0.226000979590461\\
11.886	-0.17943682072212\\
11.887	-0.0928054204139414\\
11.888	0.0134646538669751\\
11.889	0.114818403495792\\
11.89	0.188248466699083\\
11.891	0.217517702392568\\
11.892	0.196744806581622\\
11.893	0.131562301043434\\
11.894	0.0376251315771033\\
11.895	-0.0631421892450927\\
11.896	-0.147661783950328\\
11.897	-0.196988262482589\\
11.898	-0.200553411112355\\
11.899	-0.158419169502105\\
11.9	-0.0810613669773703\\
11.901	0.0132197616210252\\
11.902	0.102625398655776\\
11.903	0.166898519471713\\
11.904	0.191913315570132\\
11.905	0.172773956912343\\
11.906	0.11474430642287\\
11.907	0.0318397022335086\\
11.908	-0.0565500233894206\\
11.909	-0.130194355104943\\
11.91	-0.17265287041106\\
11.911	-0.17494289105461\\
11.912	-0.137426398317974\\
11.913	-0.0695232038918947\\
11.914	0.0126370152522764\\
11.915	0.0900421783617329\\
11.916	0.14519740911341\\
11.917	0.166078634394099\\
11.918	0.148746840994024\\
11.919	0.0877948143215049\\
11.92	0.0255721751657242\\
11.921	-0.0871683601357993\\
11.922	-0.129413525814061\\
11.923	-0.14119583435083\\
11.924	-0.120609461938565\\
11.925	-0.073169757975252\\
11.926	-0.00180761855263265\\
11.927	0.0855796778936283\\
11.928	0.119176885357416\\
11.929	0.141940575649547\\
11.93	0.117193356245548\\
11.931	0.0665760515334708\\
11.932	0.00231756668875422\\
11.933	-0.0605982456488739\\
11.934	-0.107926034767527\\
11.935	-0.129384103464603\\
11.936	-0.120881149371915\\
11.937	-0.0852640165514284\\
11.938	-0.0314587233708783\\
11.939	0.0277508758958838\\
11.94	0.0787572734056023\\
11.941	0.110256894647946\\
11.942	0.115752163599664\\
11.943	0.0948749064641191\\
11.944	0.0532658595436504\\
11.945	0.00108499454165664\\
11.946	-0.0494606294155778\\
11.947	-0.0869718317740582\\
11.948	-0.103427542724392\\
11.949	-0.0958909043223383\\
11.95	-0.0669905796394664\\
11.951	-0.0241110345967499\\
11.952	0.0224749671152647\\
11.953	0.0620633576617583\\
11.954	0.08597849151084\\
11.955	0.0894703174261398\\
11.956	0.072635103135985\\
11.957	0.0401872750432717\\
11.958	0.000182046338441437\\
11.959	-0.0379731202483831\\
11.96	-0.0657296905113872\\
11.961	-0.0773123844381608\\
11.962	-0.0709081848062575\\
11.963	-0.0488884393658302\\
11.964	-0.0170576105395983\\
11.965	0.0168513722003701\\
11.966	0.0450501999602057\\
11.967	0.06148420944918\\
11.968	0.0631263523921424\\
11.969	0.0505010531236006\\
11.97	0.0273569372575306\\
11.971	-0.000388951939722074\\
11.972	-0.0261482485524035\\
11.973	-0.0442241116430376\\
11.974	-0.0510694489521783\\
11.975	-0.0459630191237298\\
11.976	-0.0309799002421026\\
11.977	-0.0103078804060962\\
11.978	0.0108857186534297\\
11.979	0.0277371911249556\\
11.98	0.036802731723963\\
11.981	0.0367516267377712\\
11.982	0.0284995524333721\\
11.983	0.0147908934006592\\
11.984	-0.000626409347298902\\
11.985	-0.0139992514346848\\
11.986	-0.0224801095572733\\
11.987	-0.0247297577850577\\
11.988	-0.0210852775178059\\
11.989	-0.0132867865447974\\
11.99	-0.00387058308680273\\
11.991	0.00458437339228224\\
11.992	0.0101443381644862\\
11.993	0.011963091028696\\
11.994	0.0103775000975\\
11.995	0.00665705028423005\\
11.996	0.00250457670878483\\
11.997	-0.000529472892975543\\
11.998	-0.00154005589540674\\
11.999	0.000376948976963317\\
12	0.00243942936027973\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12	0.00243942936027973\\
12.001	0.00438542712109746\\
12.002	0.0045285469076206\\
12.003	0.00225200423690688\\
12.004	-0.0021887366306585\\
12.005	-0.00766330421066793\\
12.006	-0.0124513992006108\\
12.007	-0.012220461219252\\
12.008	-0.00875563502783755\\
12.009	-0.000808846597576378\\
12.01	0.00882022926417493\\
12.011	0.0179367088403926\\
12.012	0.0239092086341814\\
12.013	0.0245888584602478\\
12.014	0.0189970162343503\\
12.015	0.00773874177578487\\
12.016	-0.00698037419149492\\
12.017	-0.0217736290756359\\
12.018	-0.0328525265716099\\
12.019	-0.0369866466871647\\
12.02	-0.0324029998724288\\
12.021	-0.0193821775064794\\
12.022	-0.000371023517610479\\
12.023	0.0204546816379493\\
12.024	0.0381056697712071\\
12.025	0.0479724957991559\\
12.026	0.0470117355405894\\
12.027	0.0346233500871672\\
12.028	0.0129767724098422\\
12.029	-0.0133323728204212\\
12.03	-0.0382516166027803\\
12.031	-0.0556641646454915\\
12.032	-0.0608841735148301\\
12.033	-0.0518905839383421\\
12.034	-0.0299799470980794\\
12.035	0.000354980944101078\\
12.036	0.0323334492576542\\
12.037	0.0584014786888813\\
12.038	0.0720150175997134\\
12.039	0.0692708426499613\\
12.04	0.049981251147203\\
12.041	0.0179048082201691\\
12.042	-0.0199628949431475\\
12.043	-0.0549108870272828\\
12.044	-0.0785168597201681\\
12.045	-0.0846725132597199\\
12.046	-0.071144121904857\\
12.047	-0.0402736984349744\\
12.048	0.00138345434263367\\
12.049	0.0444417978619063\\
12.05	0.0787996399798195\\
12.051	0.0960081721500116\\
12.052	0.0913400726148996\\
12.053	0.0650531302997748\\
12.054	0.0225178340689779\\
12.055	-0.0268632285718636\\
12.056	-0.0717310160306933\\
12.057	-0.101383191907984\\
12.058	-0.10832357983917\\
12.059	-0.0901413423578633\\
12.06	-0.0502521115526831\\
12.061	0.00271215735982126\\
12.062	0.0567644507974743\\
12.063	0.0992753697426562\\
12.064	0.11992339075642\\
12.065	0.11319366540292\\
12.066	0.0798219787903639\\
12.067	0.0268115132428721\\
12.068	-0.0340240433390664\\
12.069	-0.088691165178843\\
12.07	-0.124235628169642\\
12.071	-0.131809501587332\\
12.072	-0.108860466125005\\
12.073	-0.0599045220021274\\
12.074	0.0043381845922435\\
12.075	0.0692856100436094\\
12.076	0.119803629099636\\
12.077	0.143732175808682\\
12.078	0.13480624182898\\
12.079	0.0942713899519009\\
12.08	0.0307821921787389\\
12.081	-0.0414354038611211\\
12.082	-0.105770110279679\\
12.083	-0.147046559103342\\
12.084	-0.155102657964828\\
12.085	-0.127280234415768\\
12.086	-0.0692209339143399\\
12.087	0.00625796957895817\\
12.088	0.0707494670514459\\
12.089	0.121232280091014\\
12.09	0.135139401728084\\
12.091	0.118679261222076\\
12.092	0.0545912715046537\\
12.093	-0.0235512973609344\\
12.094	-0.0978794697880538\\
12.095	-0.151034617445321\\
12.096	-0.168952138754628\\
12.097	-0.137296377088253\\
12.098	-0.0866617389751533\\
12.099	0.00748810915719589\\
12.1	0.101759867648927\\
12.101	0.174268036187354\\
12.102	0.207757304017326\\
12.103	0.193704163286432\\
12.104	0.134465566047159\\
12.105	0.042937263516711\\
12.106	-0.0602454956229561\\
12.107	-0.151359194144458\\
12.108	-0.209047046545532\\
12.109	-0.219323318584434\\
12.11	-0.178954725087625\\
12.111	-0.0964033853709066\\
12.112	0.00993121726141383\\
12.113	0.115810002858655\\
12.114	0.196679929367363\\
12.115	0.23336777725708\\
12.116	0.216621712711037\\
12.117	0.149425793220378\\
12.118	0.0465122869213303\\
12.119	-0.0688615205899668\\
12.12	-0.170168471595349\\
12.121	-0.233711369065401\\
12.122	-0.244164719725135\\
12.123	-0.198262726225962\\
12.124	-0.105747839149242\\
12.125	0.0126835411184677\\
12.126	0.130008389471092\\
12.127	0.21904344792306\\
12.128	0.258743475199296\\
12.129	0.239172052826665\\
12.13	0.163971678728334\\
12.131	0.049722658404292\\
12.132	-0.0777067854680954\\
12.133	-0.189017096893363\\
12.134	-0.258214843162679\\
12.135	-0.268681605309673\\
12.136	-0.217157611359837\\
12.137	-0.114686815591917\\
12.138	0.0157387093052996\\
12.139	0.144335486040991\\
12.14	0.241330403735241\\
12.141	0.283854076554474\\
12.142	0.26132972765152\\
12.143	0.178088499908773\\
12.144	0.0525677733827981\\
12.145	-0.0867676534924766\\
12.146	-0.207880354887484\\
12.147	-0.282527390867043\\
12.148	-0.292845480889627\\
12.149	-0.235619042353722\\
12.15	-0.123212815857114\\
12.151	0.0190896665850631\\
12.152	0.15877132882513\\
12.153	0.263512546725868\\
12.154	0.308669573486926\\
12.155	0.283069897738446\\
12.156	0.191762310669945\\
12.157	0.0550477833104734\\
12.158	-0.0960299285066668\\
12.159	-0.226733298313664\\
12.16	-0.306619084028825\\
12.161	-0.316628349584957\\
12.162	-0.253627411162418\\
12.163	-0.13131913413431\\
12.164	0.0227286862981269\\
12.165	0.173295560838451\\
12.166	0.285561603847008\\
12.167	0.333160311511116\\
12.168	0.304368371749819\\
12.169	0.184437800752834\\
12.17	0.0209806859735233\\
12.171	-0.145645893432215\\
12.172	-0.238575073648\\
12.173	-0.315043765578921\\
12.174	-0.277719227548229\\
12.175	-0.17587702013424\\
12.176	-0.0105614463898898\\
12.177	0.158558229247172\\
12.178	0.28899153041387\\
12.179	0.353627414803974\\
12.18	0.2984496832846\\
12.181	0.173824034220525\\
12.182	0.00780364076619944\\
12.183	-0.161712412570612\\
12.184	-0.29563136396046\\
12.185	-0.362682841633704\\
12.186	-0.346719197785114\\
12.187	-0.250596092507037\\
12.188	-0.0957025371179657\\
12.189	0.0827943016621127\\
12.19	0.243933362691327\\
12.191	0.350360319467727\\
12.192	0.376986894017973\\
12.193	0.316901480677799\\
12.194	0.183139359084515\\
12.195	0.00586395103126877\\
12.196	-0.174433590769263\\
12.197	-0.316183633872546\\
12.198	-0.386323212541109\\
12.199	-0.368006739117484\\
12.2	-0.264644307248809\\
12.201	-0.0993011602348721\\
12.202	0.090445638969337\\
12.203	0.261047286613612\\
12.204	0.372979164828822\\
12.205	0.399897974044096\\
12.206	0.334838495457608\\
12.207	0.191993020827076\\
12.208	0.00362349750947337\\
12.209	-0.187223734367972\\
12.21	-0.336555755702176\\
12.211	-0.409574906452904\\
12.212	-0.388786417983578\\
12.213	-0.278183037307331\\
12.214	-0.102507244364256\\
12.215	0.0982805879088288\\
12.216	0.278092046168743\\
12.217	0.395290811003046\\
12.218	0.422334027488607\\
12.219	0.352242283328217\\
12.22	0.200379000338962\\
12.221	0.00109005258524135\\
12.222	-0.200063099101105\\
12.223	-0.35672059296102\\
12.224	-0.432409672121721\\
12.225	-0.409035391423967\\
12.226	-0.291200110404987\\
12.227	-0.10532207722963\\
12.228	0.106284723756703\\
12.229	0.295043434513158\\
12.23	0.417266875566656\\
12.231	0.444269055989699\\
12.232	0.369095226608333\\
12.233	0.208292110962136\\
12.234	-0.00172796658571429\\
12.235	-0.212931633916228\\
12.236	-0.376651112416471\\
12.237	-0.454799748494064\\
12.238	-0.428731580509302\\
12.239	-0.303684215129919\\
12.24	-0.107747704362836\\
12.241	0.114443143411111\\
12.242	0.311877157661079\\
12.243	0.438879301303998\\
12.244	0.465677724064089\\
12.245	0.385380554842738\\
12.246	0.215728001110904\\
12.247	-0.00482151403211419\\
12.248	-0.225809011794594\\
12.249	-0.396320422629189\\
12.25	-0.418187411304936\\
12.251	-0.368537580800177\\
12.252	-0.233649368558796\\
12.253	-0.0440177321513691\\
12.254	0.157040136621753\\
12.255	0.323280475914449\\
12.256	0.416170179742733\\
12.257	0.352646369878704\\
12.258	0.261983274882762\\
12.259	-0.00172307499157865\\
12.26	-0.212070866100869\\
12.261	-0.374565625742241\\
12.262	-0.451850604108226\\
12.263	-0.425569497108781\\
12.264	-0.301106207378547\\
12.265	-0.106497777474634\\
12.266	0.113879734933609\\
12.267	0.309430831762319\\
12.268	0.434957775417148\\
12.269	0.461107721246542\\
12.27	0.381234870507737\\
12.271	0.213073766088439\\
12.272	-0.0051943249145741\\
12.273	-0.223610408980098\\
12.274	-0.391873890601988\\
12.275	-0.470927724451661\\
12.276	-0.442024076943201\\
12.277	-0.311166280666479\\
12.278	-0.107875563258667\\
12.279	0.12146755447407\\
12.28	0.324205632050338\\
12.281	0.453495770471166\\
12.282	0.479133372597627\\
12.283	0.39460706164076\\
12.284	0.218737258230637\\
12.285	-0.00851078294428734\\
12.286	-0.235108845527997\\
12.287	-0.408878722784049\\
12.288	-0.489508291161556\\
12.289	-0.45790325887733\\
12.29	-0.320705157637789\\
12.291	-0.108907404398351\\
12.292	0.129145126082609\\
12.293	0.338792093017533\\
12.294	0.471609802988407\\
12.295	0.496596699377105\\
12.296	0.407408305374139\\
12.297	0.22395346172575\\
12.298	-0.0120466954457667\\
12.299	-0.246547093395502\\
12.3	-0.425556503525944\\
12.301	-0.507569617144475\\
12.302	-0.473190526354769\\
12.303	-0.329716292094294\\
12.304	-0.10959821154943\\
12.305	0.136897246624441\\
12.306	0.353168258463559\\
12.307	0.489276254229362\\
12.308	0.513477881708374\\
12.309	0.419627150060599\\
12.31	0.228721916955016\\
12.311	-0.0157914530017248\\
12.312	-0.257905955052472\\
12.313	-0.441883906032458\\
12.314	-0.525089647531921\\
12.315	-0.487870189318006\\
12.316	-0.338193967244963\\
12.317	-0.109953535246118\\
12.318	0.14470841147658\\
12.319	0.36731227974665\\
12.32	0.506471997957799\\
12.321	0.529757863701028\\
12.322	0.431253002841404\\
12.323	0.23304291885254\\
12.324	-0.0197339711422332\\
12.325	-0.269166148199147\\
12.326	-0.457837929492831\\
12.327	-0.542046989419522\\
12.328	-0.501927402788776\\
12.329	-0.346133298840422\\
12.33	-0.109979552883833\\
12.331	0.152562840659186\\
12.332	0.381202448959466\\
12.333	0.523174432968881\\
12.334	0.545418377798266\\
12.335	0.442276140185244\\
12.336	0.23691751121425\\
12.337	-0.0238627109257583\\
12.338	-0.242167747790996\\
12.339	-0.409058278742908\\
12.34	-0.450161624999736\\
12.341	-0.350775664993722\\
12.342	-0.175988748688656\\
12.343	0.080481237174566\\
12.344	0.319540430056714\\
12.345	0.486113012892968\\
12.346	0.537662126575562\\
12.347	0.433036642556611\\
12.348	0.269327627763537\\
12.349	-0.0243161480108724\\
12.35	-0.313589378438767\\
12.351	-0.53192669634177\\
12.352	-0.628807112396154\\
12.353	-0.581444496755904\\
12.354	-0.400144273801915\\
12.355	-0.126067622821154\\
12.356	0.178113327567808\\
12.357	0.44254779888456\\
12.358	0.606248249263657\\
12.359	0.631157296324835\\
12.36	0.510994848590696\\
12.361	0.272828886286974\\
12.362	-0.0290203683240383\\
12.363	-0.325370444609484\\
12.364	-0.548034543552879\\
12.365	-0.645512080404791\\
12.366	-0.594900930460968\\
12.367	-0.407275916404484\\
12.368	-0.125270936474327\\
12.369	0.186608727162528\\
12.37	0.456742582789895\\
12.371	0.622843663159043\\
12.372	0.646321727023838\\
12.373	0.521248542560144\\
12.374	0.275842524992467\\
12.375	-0.0338965218540431\\
12.376	-0.336967032749503\\
12.377	-0.563643051973222\\
12.378	-0.661517318373838\\
12.379	-0.607618387488104\\
12.38	-0.413800041108587\\
12.381	-0.12413902139979\\
12.382	0.195088757420991\\
12.383	0.470573901049975\\
12.384	0.638810488709714\\
12.385	0.660736949133371\\
12.386	0.530805216818192\\
12.387	0.278372586103123\\
12.388	-0.0389304204618128\\
12.389	-0.348358125692964\\
12.39	-0.578729262461324\\
12.391	-0.676803246102944\\
12.392	-0.619585188192633\\
12.393	-0.419715546901232\\
12.394	-0.122681575623503\\
12.395	0.203535201720023\\
12.396	0.484019263751617\\
12.397	0.654127183658308\\
12.398	0.674387352643567\\
12.399	0.539658788427139\\
12.4	0.280423890883737\\
12.401	-0.0441074909897786\\
12.402	-0.35952280513394\\
12.403	-0.593270776536213\\
12.404	-0.691351176764969\\
12.405	-0.630790672645077\\
12.406	-0.425022242847891\\
12.407	-0.120908886635315\\
12.408	0.211929711650583\\
12.409	0.497056538157732\\
12.41	0.668772969969111\\
12.411	0.687258322484933\\
12.412	0.547804170057311\\
12.413	0.282002026294659\\
12.414	-0.0494128022025403\\
12.415	-0.370440285897775\\
12.416	-0.607245790019811\\
12.417	-0.705143342121657\\
12.418	-0.641225211585602\\
12.419	-0.429720842264614\\
12.42	-0.115536135664296\\
12.421	0.304968664798494\\
12.422	0.582479507408029\\
12.423	0.650947355001239\\
12.424	0.569968611441048\\
12.425	0.357744754392494\\
12.426	0.0188963977818138\\
12.427	-0.250357945290812\\
12.428	-0.586775004027855\\
12.429	-0.714121752156175\\
12.43	-0.600095087731754\\
12.431	-0.3478292469639\\
12.432	-0.0149441226846227\\
12.433	0.32225442559095\\
12.434	0.586267629795971\\
12.435	0.716217268364402\\
12.436	0.68188459594036\\
12.437	0.490737011675813\\
12.438	0.186308681237466\\
12.439	-0.161714870060159\\
12.44	-0.473449745230152\\
12.441	-0.677151799856027\\
12.442	-0.725729771434021\\
12.443	-0.607632273285995\\
12.444	-0.349591567220373\\
12.445	-0.0105730666186462\\
12.446	0.331700108059901\\
12.447	0.598567698066295\\
12.448	0.728511631259037\\
12.449	0.691338316303483\\
12.45	0.495194063697278\\
12.451	0.184783686979184\\
12.452	-0.168819085102067\\
12.453	-0.484446740073243\\
12.454	-0.689471457299474\\
12.455	-0.736518831461711\\
12.456	-0.614415169528288\\
12.457	-0.350838508344401\\
12.458	-0.006044988466932\\
12.459	0.340907485956283\\
12.46	0.610288342346973\\
12.461	0.740018504018028\\
12.462	0.69997782346802\\
12.463	0.498998048822812\\
12.464	0.182917816013994\\
12.465	-0.175872703871242\\
12.466	-0.495012582662142\\
12.467	-0.701078177092665\\
12.468	-0.74647716347433\\
12.469	-0.620441039823545\\
12.47	-0.351576970437862\\
12.471	-0.00137479019260656\\
12.472	0.34985714279243\\
12.473	0.62141015554111\\
12.474	0.750722995509282\\
12.475	0.707796185049368\\
12.476	0.50215157640534\\
12.477	0.180722581129275\\
12.478	-0.182858014176297\\
12.479	-0.505127496324721\\
12.48	-0.711954718770177\\
12.481	-0.755594059478938\\
12.482	-0.625708174171144\\
12.483	-0.351814608525895\\
12.484	0.00342231801424545\\
12.485	0.358529872391102\\
12.486	0.631914411347626\\
12.487	0.760611208923298\\
12.488	0.714787546832364\\
12.489	0.50465816847187\\
12.49	0.178210030955421\\
12.491	-0.189757269210622\\
12.492	-0.514772179574851\\
12.493	-0.72208471749737\\
12.494	-0.763859885436921\\
12.495	-0.630215886623126\\
12.496	-0.351559814831302\\
12.497	0.00833084647410872\\
12.498	0.366906711945162\\
12.499	0.641783093965319\\
12.5	0.67420201579842\\
12.501	0.636365124192106\\
12.502	0.373524072870428\\
12.503	0.0689701824917443\\
12.504	-0.25190754202128\\
12.505	-0.515415493718034\\
12.506	-0.660926096727247\\
12.507	-0.558373351253749\\
12.508	-0.413125358235267\\
12.509	0.00359684049912667\\
12.51	0.288881232682331\\
12.511	0.588123204627933\\
12.512	0.707200426650054\\
12.513	0.66399705243703\\
12.514	0.468203061527786\\
12.515	0.164578281904379\\
12.516	-0.17728090756064\\
12.517	-0.478895973882939\\
12.518	-0.670923937724222\\
12.519	-0.709101318764787\\
12.52	-0.58444797830596\\
12.521	-0.325378418135523\\
12.522	0.00877561777780852\\
12.523	0.3413545603303\\
12.524	0.595959604526375\\
12.525	0.714004568608283\\
12.526	0.66819824479941\\
12.527	0.468854268183904\\
12.528	0.161569555498125\\
12.529	-0.183206258848995\\
12.53	-0.486324115398747\\
12.531	-0.678107405731166\\
12.532	-0.714369908492551\\
12.533	-0.586597053997126\\
12.534	-0.323944371325098\\
12.535	0.0134157551306344\\
12.536	0.348080653862521\\
12.537	0.603178192052254\\
12.538	0.720026035274609\\
12.539	0.671632193772976\\
12.54	0.468930594277952\\
12.541	0.158311073723072\\
12.542	-0.188998308539931\\
12.543	-0.493266234594551\\
12.544	-0.684563830942792\\
12.545	-0.718837825033569\\
12.546	-0.588056363489434\\
12.547	-0.322090614535748\\
12.548	0.0181085083409188\\
12.549	0.354479779079425\\
12.55	0.609765246858659\\
12.551	0.725256720046528\\
12.552	0.674298282181499\\
12.553	0.468439036953319\\
12.554	0.154815797324374\\
12.555	-0.194641169432762\\
12.556	-0.4997072299109\\
12.557	-0.690282417323423\\
12.558	-0.722501085236354\\
12.559	-0.588829649042395\\
12.56	-0.319827724052562\\
12.561	0.0228389503288848\\
12.562	0.360536150378306\\
12.563	0.615707809299455\\
12.564	0.729689506090945\\
12.565	0.676196883011319\\
12.566	0.46738735500229\\
12.567	0.151097043968568\\
12.568	-0.200119084887898\\
12.569	-0.5056325879365\\
12.57	-0.695253278876242\\
12.571	-0.725356727688473\\
12.572	-0.588921550222782\\
12.573	-0.317166841538662\\
12.574	0.0275920514490698\\
12.575	0.366234366363499\\
12.576	0.620993702158648\\
12.577	0.733318276571693\\
12.578	0.677329355768088\\
12.579	0.465784052210063\\
12.58	0.147168462454866\\
12.581	-0.205416457745488\\
12.582	-0.51102840873159\\
12.583	-0.69946745548527\\
12.584	-0.72740281540157\\
12.585	-0.588337592817219\\
12.586	-0.314119651760105\\
12.587	0.0323527077625072\\
12.588	0.371559437542356\\
12.589	0.540637918294499\\
12.59	0.593237407952341\\
12.591	0.460858062013496\\
12.592	0.230164505511013\\
12.593	-0.106670079844128\\
12.594	-0.419147806823484\\
12.595	-0.635512759789264\\
12.596	-0.706050450176094\\
12.597	-0.563371628942523\\
12.598	-0.349119516855364\\
12.599	0.0318562447999877\\
12.6	0.405638405175852\\
12.601	0.686407438017027\\
12.602	0.809673976207212\\
12.603	0.74709279503612\\
12.604	0.512981469368092\\
12.605	0.161044435088831\\
12.606	-0.227947922230851\\
12.607	-0.564698186097196\\
12.608	-0.771883226383084\\
12.609	-0.801910639116574\\
12.61	-0.6478523080085\\
12.611	-0.345043025753953\\
12.612	0.0370247250527895\\
12.613	0.410650435454034\\
12.614	0.690058589110217\\
12.615	0.811092708986457\\
12.616	0.745948212713766\\
12.617	0.509560482321248\\
12.618	0.156180346096693\\
12.619	-0.233077742556375\\
12.62	-0.568856551468131\\
12.621	-0.774070847603365\\
12.622	-0.801605802266957\\
12.623	-0.645135132222749\\
12.624	-0.340574741831061\\
12.625	0.0421621833415928\\
12.626	0.415215722605626\\
12.627	0.692950167692224\\
12.628	0.811614030076177\\
12.629	0.743975150318598\\
12.63	0.50557085233141\\
12.631	0.151138497550938\\
12.632	-0.237953454862015\\
12.633	-0.572387469224045\\
12.634	-0.775402239939524\\
12.635	-0.800413236011038\\
12.636	-0.641703270857664\\
12.637	-0.335729490259119\\
12.638	0.0472520341982643\\
12.639	0.419319801587181\\
12.64	0.695073213211443\\
12.641	0.811236579336269\\
12.642	0.741180165770157\\
12.643	0.501025520584244\\
12.644	0.145935185769414\\
12.645	-0.242559220797544\\
12.646	-0.575279265072342\\
12.647	-0.775872625257273\\
12.648	-0.798336177270768\\
12.649	-0.63756721964885\\
12.65	-0.330522570850514\\
12.651	0.0522777529946247\\
12.652	0.422948789612075\\
12.653	0.69641973424175\\
12.654	0.809960128680984\\
12.655	0.737570850387756\\
12.656	0.495938124232872\\
12.657	0.140586904807266\\
12.658	-0.24687954816979\\
12.659	-0.577521074755949\\
12.66	-0.775478312138341\\
12.661	-0.795378975246831\\
12.662	-0.632738355169218\\
12.663	-0.324969729306656\\
12.664	0.0572229071446952\\
12.665	0.426089412546434\\
12.666	0.696982723930309\\
12.667	0.807785582982325\\
12.668	0.733155815039056\\
12.669	0.490322971011589\\
12.67	0.0468463578499098\\
12.671	-0.257599359207395\\
12.672	-0.562514274141821\\
12.673	-0.738211179699977\\
12.674	-0.644509358283763\\
12.675	-0.402966151769952\\
12.676	-0.020013567486042\\
12.677	0.28351698354146\\
12.678	0.6604303698521\\
12.679	0.702292741231847\\
12.68	0.672524565147149\\
12.681	0.388975509648242\\
12.682	0.0163764576695056\\
12.683	-0.359706201060632\\
12.684	-0.652969587553252\\
12.685	-0.796181041909418\\
12.686	-0.756593254851321\\
12.687	-0.543433071921654\\
12.688	-0.205751241523472\\
12.689	0.178865854581475\\
12.69	0.522124417056002\\
12.691	0.745294308242496\\
12.692	0.797268542809922\\
12.693	0.666268190160189\\
12.694	0.382511678858375\\
12.695	0.0112436301228485\\
12.696	-0.362268458143628\\
12.697	-0.652319246166478\\
12.698	-0.792433368035575\\
12.699	-0.750602154386612\\
12.7	-0.53659651884048\\
12.701	-0.199685125863908\\
12.702	0.18270937867526\\
12.703	0.52280400456436\\
12.704	0.742609087354572\\
12.705	0.791814528615303\\
12.706	0.659306132042596\\
12.707	0.375675610236397\\
12.708	0.00615749929145638\\
12.709	-0.36437616492855\\
12.71	-0.650911525153096\\
12.711	-0.78780018535207\\
12.712	-0.743801491758727\\
12.713	-0.529212766007993\\
12.714	-0.193459999094167\\
12.715	0.18628742464795\\
12.716	0.522855137437739\\
12.717	0.739077508303542\\
12.718	0.785491394838473\\
12.719	0.65165240712159\\
12.72	0.368484487491019\\
12.721	0.00113440467394351\\
12.722	-0.366017649144243\\
12.723	-0.648742159658702\\
12.724	-0.782285650748511\\
12.725	-0.736202893093361\\
12.726	-0.521298207723029\\
12.727	-0.187093201572167\\
12.728	0.189585758296273\\
12.729	0.522270023192497\\
12.73	0.734700057854422\\
12.731	0.778307813944726\\
12.732	0.64332186623909\\
12.733	0.360955883371382\\
12.734	-0.00380946028165976\\
12.735	-0.367181885594942\\
12.736	-0.645807883124729\\
12.737	-0.775895039768071\\
12.738	-0.727818965000566\\
12.739	-0.512869854157808\\
12.74	-0.180602182859549\\
12.741	0.19259056778448\\
12.742	0.521041725353629\\
12.743	0.72947831436365\\
12.744	0.770273533215404\\
12.745	0.634330169963528\\
12.746	0.353107728364873\\
12.747	-0.00865807871817376\\
12.748	-0.367858518833017\\
12.749	-0.642106436811802\\
12.75	-0.672694365540667\\
12.751	-0.63380168604273\\
12.752	-0.37072527696186\\
12.753	-0.0675783673305302\\
12.754	0.250554828391301\\
12.755	0.510679311249733\\
12.756	0.653230708813826\\
12.757	0.645715910591353\\
12.758	0.406467596356258\\
12.759	-0.00409673518800017\\
12.76	-0.284237760904803\\
12.761	-0.5770377089182\\
12.762	-0.692423723070035\\
12.763	-0.648800302164106\\
12.764	-0.456462259810201\\
12.765	-0.159795476456915\\
12.766	0.172966799056235\\
12.767	0.465439131055815\\
12.768	0.650619959686725\\
12.769	0.686242313982165\\
12.77	0.564421823047219\\
12.771	0.313399573660439\\
12.772	-0.00900492292230926\\
12.773	-0.328712871849031\\
12.774	-0.572409005443729\\
12.775	-0.684355935679188\\
12.776	-0.639143394365251\\
12.777	-0.447455861025702\\
12.778	-0.153549469084679\\
12.779	0.174966399295379\\
12.78	0.462683316213461\\
12.781	0.643705060024879\\
12.782	0.676741419883431\\
12.783	0.55452690942713\\
12.784	0.305415745037721\\
12.785	-0.0131963648418203\\
12.786	-0.328097483247616\\
12.787	-0.567084093229422\\
12.788	-0.675518306697543\\
12.789	-0.628820458585934\\
12.79	-0.438040482268794\\
12.791	-0.147245293680792\\
12.792	0.176660560951416\\
12.793	0.459329440059331\\
12.794	0.636037742945748\\
12.795	0.666507333926154\\
12.796	0.544086878052444\\
12.797	0.297200100050161\\
12.798	-0.0172534865352261\\
12.799	-0.327013237479759\\
12.8	-0.56106439104996\\
12.801	-0.66592040646004\\
12.802	-0.617847012770673\\
12.803	-0.428233991353482\\
12.804	-0.140899010516536\\
12.805	0.178038781127605\\
12.806	0.45537502395642\\
12.807	0.62762415883618\\
12.808	0.655553431112651\\
12.809	0.533119235673883\\
12.81	0.288770211106523\\
12.811	-0.021162744897595\\
12.812	-0.32545379043292\\
12.813	-0.554352256552775\\
12.814	-0.655572774557291\\
12.815	-0.606239350481206\\
12.816	-0.418054659060502\\
12.817	-0.134526617494556\\
12.818	0.179091069669516\\
12.819	0.450818433354135\\
12.82	0.61847143805355\\
12.821	0.643893975667355\\
12.822	0.521642082126575\\
12.823	0.280143810861503\\
12.824	-0.0249109059213977\\
12.825	-0.323413504425454\\
12.826	-0.546950987399379\\
12.827	-0.644486906644957\\
12.828	-0.59401451642225\\
12.829	-0.407521129052921\\
12.83	-0.12814402144021\\
12.831	0.179807969821754\\
12.832	0.445658885584781\\
12.833	0.608587684030679\\
12.834	0.631544101033941\\
12.835	0.509674081852215\\
12.836	0.271338761868186\\
12.837	-0.0284850698621606\\
12.838	-0.320887462334256\\
12.839	-0.465712248664512\\
12.84	-0.503225962326266\\
12.841	-0.394908343333598\\
12.842	-0.196425244231986\\
12.843	0.0921145775958316\\
12.844	0.358654967693685\\
12.845	0.542168232730072\\
12.846	0.600847704484245\\
12.847	0.478517801369878\\
12.848	0.251150558294033\\
12.849	-0.0272283388291329\\
12.85	-0.342747348278293\\
12.851	-0.578703868500518\\
12.852	-0.681272900913521\\
12.853	-0.627377038362854\\
12.854	-0.42987717923431\\
12.855	-0.134507746851608\\
12.856	0.190714158266902\\
12.857	0.471153059606179\\
12.858	0.642685046370214\\
12.859	0.666361373705963\\
12.86	0.537252205456881\\
12.861	0.285462456964231\\
12.862	-0.0308868952357415\\
12.863	-0.339075917450315\\
12.864	-0.56850370785618\\
12.865	-0.666863490762656\\
12.866	-0.612068631557149\\
12.867	-0.41721026331508\\
12.868	-0.127434171884921\\
12.869	0.190518982314855\\
12.87	0.46368665220851\\
12.871	0.62962927796375\\
12.872	0.65070370662326\\
12.873	0.522602028712882\\
12.874	0.275218983000106\\
12.875	-0.0343233238328914\\
12.876	-0.334866119089904\\
12.877	-0.557573871862824\\
12.878	-0.651701768035834\\
12.879	-0.596158692512567\\
12.88	-0.404230781684965\\
12.881	-0.120408204646\\
12.882	0.189928020286282\\
12.883	0.455568478889137\\
12.884	0.615816690465402\\
12.885	0.634358871777805\\
12.886	0.50749248612149\\
12.887	0.264849140161922\\
12.888	-0.037524976908874\\
12.889	-0.330115565431055\\
12.89	-0.545922821184421\\
12.891	-0.635805112180436\\
12.892	-0.579669511810593\\
12.893	-0.390960774635276\\
12.894	-0.113446515105742\\
12.895	0.188933861815031\\
12.896	0.446802140158568\\
12.897	0.60126109494864\\
12.898	0.617347716629143\\
12.899	0.491946643077668\\
12.9	0.254372862800938\\
12.901	-0.0404796902111723\\
12.902	-0.324822711959158\\
12.903	-0.533560023903112\\
12.904	-0.619191840973073\\
12.905	-0.562624032393427\\
12.906	-0.377422498477707\\
12.907	-0.106565503715991\\
12.908	0.187529788415316\\
12.909	0.437392190016819\\
12.91	0.585977296609152\\
12.911	0.59969189340151\\
12.912	0.475987994592419\\
12.913	0.243810041038149\\
12.914	-0.0431758064925998\\
12.915	-0.318986865848795\\
12.916	-0.520495946870929\\
12.917	-0.601881186765925\\
12.918	-0.545045816197317\\
12.919	-0.363638390296773\\
12.92	-0.0969774339350808\\
12.921	0.153686609130669\\
12.922	0.489405659142495\\
12.923	0.543503424628484\\
12.924	0.47286943632965\\
12.925	0.294268175486782\\
12.926	0.0491174863770515\\
12.927	-0.208382170467196\\
12.928	-0.481823781595489\\
12.929	-0.511189460697246\\
12.93	-0.48807251694563\\
12.931	-0.28154634843849\\
12.932	-0.011553542439858\\
12.933	0.25976243368905\\
12.934	0.470259356485339\\
12.935	0.572030718643347\\
12.936	0.542309006068056\\
12.937	0.388556169304644\\
12.938	0.146603820774796\\
12.939	-0.12769616207918\\
12.94	-0.371365307922733\\
12.941	-0.528759722502122\\
12.942	-0.564277828993568\\
12.943	-0.470412304016251\\
12.944	-0.269325330266245\\
12.945	-0.00761950907724953\\
12.946	0.254462570268509\\
12.947	0.456907013746889\\
12.948	0.553672492042055\\
12.949	0.523161481523022\\
12.95	0.373037342031551\\
12.951	0.138313633716247\\
12.952	-0.126810899657807\\
12.953	-0.361467908766254\\
12.954	-0.512095286394811\\
12.955	-0.544663988623851\\
12.956	-0.452364561108025\\
12.957	-0.257017397762432\\
12.958	-0.00391805467266319\\
12.959	0.248665533588617\\
12.96	0.442908629019615\\
12.961	0.534668972225113\\
12.962	0.503518271080668\\
12.963	0.357286193858286\\
12.964	0.130107037984131\\
12.965	-0.125546680885938\\
12.966	-0.350984800904423\\
12.967	-0.494774351663234\\
12.968	-0.524474611244906\\
12.969	-0.433954703749908\\
12.97	-0.244643454649711\\
12.971	-0.000460715126828686\\
12.972	0.242371854005233\\
12.973	0.428276708721708\\
12.974	0.515041776313078\\
12.975	0.483405118591752\\
12.976	0.34132664196488\\
12.977	0.122000578078725\\
12.978	-0.123898186529772\\
12.979	-0.33992315250576\\
12.98	-0.476814946374823\\
12.981	-0.503734437193266\\
12.982	-0.415208471109785\\
12.983	-0.232224279208347\\
12.984	0.00274151820036351\\
12.985	0.235582898554633\\
12.986	0.413024693750943\\
12.987	0.494813337123832\\
12.988	0.462848276195367\\
12.989	0.325182687360562\\
12.99	0.114010439353623\\
12.991	-0.121860815377002\\
12.992	-0.328291041604511\\
12.993	-0.45823598919898\\
12.994	-0.482468871940121\\
12.995	-0.396151888467421\\
12.996	-0.219780491353259\\
12.997	0.00567821916912312\\
12.998	0.228300874577842\\
12.999	0.397166945191208\\
13	0.414240331686856\\
13.001	0.389147545952113\\
13.002	0.226322025742652\\
13.003	0.0403739127532884\\
13.004	-0.153498686360892\\
13.005	-0.310880989235427\\
13.006	-0.396023392628666\\
13.007	-0.389962003381071\\
13.008	-0.244553027994725\\
13.009	-0.0438409960564185\\
13.01	0.171025125347827\\
13.011	0.345543421192102\\
13.012	0.413164691894028\\
13.013	0.38578388837559\\
13.014	0.270368389426479\\
13.015	0.0939762302513702\\
13.016	-0.102585252237562\\
13.017	-0.27420035985943\\
13.018	-0.381801270807961\\
13.019	-0.401262069776865\\
13.02	-0.328805715376705\\
13.021	-0.181712744106986\\
13.022	0.00579465357666067\\
13.023	0.190514038860906\\
13.024	0.330217621748083\\
13.025	0.393306595723458\\
13.026	0.365957490968426\\
13.027	0.255144523420979\\
13.028	0.0868787044352847\\
13.029	-0.0998953221000294\\
13.03	-0.262313216262312\\
13.031	-0.36342926011943\\
13.032	-0.380620710473713\\
13.033	-0.310646333132387\\
13.034	-0.170228684845153\\
13.035	0.00793641171147115\\
13.036	0.182792225655504\\
13.037	0.314383145272236\\
13.038	0.372985544984818\\
13.039	0.345820681040312\\
13.04	0.23983379448137\\
13.041	0.0799368161360813\\
13.042	-0.0968444835507456\\
13.043	-0.249944411454942\\
13.044	-0.344566855271263\\
13.045	-0.359593695010019\\
13.046	-0.292294698032336\\
13.047	-0.158789248805332\\
13.048	0.00980821929751088\\
13.049	0.174638753933791\\
13.05	0.298056007737323\\
13.051	0.352225131407998\\
13.052	0.325399184328949\\
13.053	0.224458116194678\\
13.054	0.0731635906727831\\
13.055	-0.0934316297475638\\
13.056	-0.237105036478417\\
13.057	-0.325234803834271\\
13.058	-0.338206647745526\\
13.059	-0.273775394334075\\
13.06	-0.147412292456247\\
13.061	0.0114030902106844\\
13.062	0.166059144309442\\
13.063	0.281252983543111\\
13.064	0.331049525241889\\
13.065	0.304718991384891\\
13.066	0.20903929251294\\
13.067	0.0665715955293435\\
13.068	-0.0896563529191787\\
13.069	-0.223806959985458\\
13.07	-0.305454528965627\\
13.071	-0.316485610092554\\
13.072	-0.255113068620004\\
13.073	-0.136115366173216\\
13.074	0.0127146410225021\\
13.075	0.157059676217399\\
13.076	0.263991585633981\\
13.077	0.309483443684115\\
13.078	0.283806321613863\\
13.079	0.193598985731483\\
13.08	0.0601729196904698\\
13.081	-0.0855189488742516\\
13.082	-0.210062815533097\\
13.083	-0.285248102410968\\
13.084	-0.29445700546575\\
13.085	-0.23633239480454\\
13.086	-0.124915687407844\\
13.087	0.0137371034464018\\
13.088	0.147647383078056\\
13.089	0.212900329021968\\
13.09	0.248506603556003\\
13.091	0.178117059941106\\
13.092	0.0876582159050011\\
13.093	-0.0423744375653577\\
13.094	-0.161168121138842\\
13.095	-0.241733868388589\\
13.096	-0.266141557741664\\
13.097	-0.210886437895649\\
13.098	-0.110019272761325\\
13.099	0.0122001328830355\\
13.1	0.148938453892081\\
13.101	0.249955090637873\\
13.102	0.292648733085023\\
13.103	0.268024576796088\\
13.104	0.182574417621092\\
13.105	0.0565936710672299\\
13.106	-0.0806340679807171\\
13.107	-0.197643478249005\\
13.108	-0.268003022705158\\
13.109	-0.276284712329773\\
13.11	-0.221440020951584\\
13.111	-0.11684493212628\\
13.112	0.0129513212453905\\
13.113	0.137985923746907\\
13.114	0.229799732931495\\
13.115	0.267915084923825\\
13.116	0.244399636593326\\
13.117	0.165499904177966\\
13.118	0.0500124753412411\\
13.119	-0.0751884463309955\\
13.12	-0.181404211934925\\
13.121	-0.244690724453946\\
13.122	-0.251254911654994\\
13.123	-0.200452712824325\\
13.124	-0.104738927012208\\
13.125	0.0133741212266377\\
13.126	0.126609039762504\\
13.127	0.209223308220677\\
13.128	0.242861581134085\\
13.129	0.220629876855489\\
13.13	0.148488291733813\\
13.131	0.0436860700907249\\
13.132	-0.0693565373770356\\
13.133	-0.164737813821626\\
13.134	-0.221010096072778\\
13.135	-0.226000979590444\\
13.136	-0.179436820722158\\
13.137	-0.0928054204139357\\
13.138	0.0134646538669417\\
13.139	0.114818403495761\\
13.14	0.188248466699062\\
13.141	0.217517702392554\\
13.142	0.196744806581616\\
13.143	0.131562301043475\\
13.144	0.0376251315771036\\
13.145	-0.0631421892450343\\
13.146	-0.147661783950316\\
13.147	-0.196988262482567\\
13.148	-0.200553411112335\\
13.149	-0.158419169502163\\
13.15	-0.0810613669773415\\
13.151	0.0132197616209655\\
13.152	0.102625398655768\\
13.153	0.166898519471663\\
13.154	0.191913315570121\\
13.155	0.172773956912379\\
13.156	0.114744306422865\\
13.157	0.0318397022335944\\
13.158	-0.0565500233893935\\
13.159	-0.130194355104897\\
13.16	-0.172652870411048\\
13.161	-0.174942891054611\\
13.162	-0.137426398317987\\
13.163	-0.0695232038918952\\
13.164	0.0126370152522877\\
13.165	0.0900421783617258\\
13.166	0.145197409113392\\
13.167	0.166078634394092\\
13.168	0.148746840994017\\
13.169	0.098056304103011\\
13.17	0.0255721751657817\\
13.171	-0.0511736347380449\\
13.172	-0.109077866928584\\
13.173	-0.123060810185558\\
13.174	-0.120609461938609\\
13.175	-0.0731697579752222\\
13.176	-0.0103658086124091\\
13.177	0.0536524509239632\\
13.178	0.104003416307121\\
13.179	0.124829180866995\\
13.18	0.117193356245552\\
13.181	0.0665760515334569\\
13.182	0.00231756668875998\\
13.183	-0.0605982456488856\\
13.184	-0.107926034767539\\
13.185	-0.1293841034646\\
13.186	-0.120881149371892\\
13.187	-0.0852640165514434\\
13.188	-0.0314587233708254\\
13.189	0.0277508758958543\\
13.19	0.0787572734056159\\
13.191	0.110256894647926\\
13.192	0.115752163599654\\
13.193	0.0948749064641336\\
13.194	0.0532658595436264\\
13.195	0.00108499454169454\\
13.196	-0.0494606294155887\\
13.197	-0.0869718317740474\\
13.198	-0.103427542724396\\
13.199	-0.0958909043223374\\
13.2	-0.0669905796394588\\
13.201	-0.0241110345967434\\
13.202	0.022474967115289\\
13.203	0.062063357661739\\
13.204	0.0859784915108526\\
13.205	0.0894703174261372\\
13.206	0.0726351031359811\\
13.207	0.0401872750432725\\
13.208	0.000182046338441754\\
13.209	-0.0379731202483807\\
13.21	-0.0657296905113835\\
13.211	-0.0773123844381603\\
13.212	-0.0709081848062571\\
13.213	-0.0488884393658312\\
13.214	-0.0170576105396111\\
13.215	0.016851372200378\\
13.216	0.0450501999601858\\
13.217	0.0614842094491851\\
13.218	0.0631263523921386\\
13.219	0.0505010531235979\\
13.22	0.0273569372575266\\
13.221	-0.000388951939737623\\
13.222	-0.0261482485524036\\
13.223	-0.04422411164305\\
13.224	-0.0510694489521753\\
13.225	-0.0459630191237297\\
13.226	-0.0309799002420928\\
13.227	-0.0103078804060893\\
13.228	0.0108857186534339\\
13.229	0.0277371911249581\\
13.23	0.0368027317239665\\
13.231	0.0367516267377683\\
13.232	0.0284995524333711\\
13.233	0.0147908934006602\\
13.234	-0.000626409347307234\\
13.235	-0.0139992514346798\\
13.236	-0.0224801095572795\\
13.237	-0.0247297577850531\\
13.238	-0.0210852775178061\\
13.239	-0.0132867865447948\\
13.24	-0.00387058308679992\\
13.241	0.00458437339227578\\
13.242	0.0101443381644894\\
13.243	0.0119630910286956\\
13.244	0.0103775000975011\\
13.245	0.00665705028423096\\
13.246	0.00250457670878533\\
13.247	-0.00052947289297344\\
13.248	-0.00154005589540687\\
13.249	-0.000523179715583834\\
13.25	0.00167550731617309\\
13.251	0.00414773005365963\\
13.252	0.00452854690762181\\
13.253	0.0022520042369043\\
13.254	-0.00218873663065483\\
13.255	-0.00766330421067034\\
13.256	-0.0124513992006102\\
13.257	-0.0147441347998117\\
13.258	-0.0107724850091096\\
13.259	-0.00583804807709448\\
13.26	0.0075132951618654\\
13.261	0.0179367088403911\\
13.262	0.0239092086341811\\
13.263	0.0245888584602475\\
13.264	0.0189970162343505\\
13.265	0.00773874177578788\\
13.266	-0.00698037419148829\\
13.267	-0.0217736290756339\\
13.268	-0.0328525265716073\\
13.269	-0.0369866466871692\\
13.27	-0.0324029998724299\\
13.271	-0.019382177506481\\
13.272	-0.000371023517606834\\
13.273	0.0204546816379494\\
13.274	0.0381056697712081\\
13.275	0.0479724957991562\\
13.276	0.047011735540586\\
13.277	0.0346233500871679\\
13.278	0.012976772409839\\
13.279	-0.0133323728203983\\
13.28	-0.0382516166027793\\
13.281	-0.0556641646454866\\
13.282	-0.0608841735148334\\
13.283	-0.0518905839383559\\
13.284	-0.0299799470980736\\
13.285	0.000354980944083691\\
13.286	0.032333449257664\\
13.287	0.0584014786888701\\
13.288	0.0720150175997178\\
13.289	0.0692708426499583\\
13.29	0.0499812511471973\\
13.291	0.0179048082201647\\
13.292	-0.0199628949431408\\
13.293	-0.0549108870272913\\
13.294	-0.0785168597201648\\
13.295	-0.0846725132597174\\
13.296	-0.0711441219048644\\
13.297	-0.0402736984349695\\
13.298	0.00138345434260887\\
13.299	0.0444417978619073\\
13.3	0.0787996399797858\\
13.301	0.0960081721500188\\
13.302	0.0913400726149149\\
13.303	0.0650531302997665\\
13.304	0.0225178340690277\\
13.305	-0.0268632285718793\\
13.306	-0.0717310160306701\\
13.307	-0.101383191908005\\
13.308	-0.108323579839174\\
13.309	-0.0901413423578393\\
13.31	-0.0502521115526989\\
13.311	0.00271215735983925\\
13.312	0.056764450797456\\
13.313	0.0992753697426445\\
13.314	0.119923390756416\\
13.315	0.113193665402921\\
13.316	0.0798219787903789\\
13.317	0.0268115132429141\\
13.318	-0.0340240433390715\\
13.319	-0.0886911651788153\\
13.32	-0.124235628169654\\
13.321	-0.131809501587339\\
13.322	-0.108860466124995\\
13.323	-0.0599045220021461\\
13.324	0.00433818459226486\\
13.325	0.0692856100435612\\
13.326	0.119803629099667\\
13.327	0.143732175808678\\
13.328	0.134806241828953\\
13.329	0.0942713899519465\\
13.33	0.0307821921787161\\
13.331	-0.0414354038611008\\
13.332	-0.105770110279689\\
13.333	-0.147046559103339\\
13.334	-0.155102657964815\\
13.335	-0.127280234415776\\
13.336	-0.0692209339143343\\
13.337	0.00625796957894307\\
13.338	0.081988978163833\\
13.339	0.121232280091033\\
13.34	0.144660689148396\\
13.341	0.106708886372644\\
13.342	0.0528730478125712\\
13.343	-0.0235512973609538\\
13.344	-0.0978794697880439\\
13.345	-0.151034617445357\\
13.346	-0.170221618239319\\
13.347	-0.137296377088234\\
13.348	-0.0731356355487248\\
13.349	0.00748810915722206\\
13.35	0.101759867648861\\
13.351	0.174268036187375\\
13.352	0.207757304017322\\
13.353	0.193704163286427\\
13.354	0.134465566047221\\
13.355	0.042937263516717\\
13.356	-0.0602454956229094\\
13.357	-0.151359194144458\\
13.358	-0.209047046545545\\
13.359	-0.219323318584441\\
13.36	-0.17895472508762\\
13.361	-0.0964033853708688\\
13.362	0.00993121726144277\\
13.363	0.11581000285864\\
13.364	0.196679929367386\\
13.365	0.233367777257063\\
13.366	0.216621712711031\\
13.367	0.149425793220415\\
13.368	0.0465122869213366\\
13.369	-0.0688615205899118\\
13.37	-0.170168471595349\\
13.371	-0.233711369065394\\
13.372	-0.244164719725141\\
13.373	-0.19826272622601\\
13.374	-0.1057478391492\\
13.375	0.0126835411184239\\
13.376	0.130008389471131\\
13.377	0.219043447923101\\
13.378	0.258743475199292\\
13.379	0.239172052826669\\
13.38	0.163971678728294\\
13.381	0.0497226584042574\\
13.382	-0.0777067854681313\\
13.383	-0.1890170968934\\
13.384	-0.258214843162659\\
13.385	-0.268681605309676\\
13.386	-0.217157611359864\\
13.387	-0.114686815591926\\
13.388	0.015738709305188\\
13.389	0.144335486040988\\
13.39	0.241330403735226\\
13.391	0.28385407655448\\
13.392	0.261329727651592\\
13.393	0.178088499908735\\
13.394	0.0525677733828658\\
13.395	-0.0867676534925194\\
13.396	-0.20788035488747\\
13.397	-0.282527390867048\\
13.398	-0.292845480889651\\
13.399	-0.235619042353649\\
13.4	-0.123212815857164\\
13.401	0.0190896665851508\\
13.402	0.158771328825128\\
13.403	0.263512546725882\\
13.404	0.308669573486933\\
13.405	0.283069897738443\\
13.406	0.191762310669904\\
13.407	0.0550477833104801\\
13.408	-0.0960299285067129\\
13.409	-0.226733298313643\\
13.41	-0.30661908402883\\
13.411	-0.31662834958499\\
13.412	-0.253627411162338\\
13.413	-0.13131913413443\\
13.414	0.0227286862982224\\
13.415	0.173295560838466\\
13.416	0.285561603847024\\
13.417	0.333160311511155\\
13.418	0.304368371749792\\
13.419	0.204979957446919\\
13.42	0.0571635923357959\\
13.421	-0.0874893680382984\\
13.422	-0.238575073648004\\
13.423	-0.315043765578905\\
13.424	-0.277719227548257\\
13.425	-0.175877020134228\\
13.426	-0.0323452557215328\\
13.427	0.121570681292558\\
13.428	0.227036217150262\\
13.429	0.309211603266651\\
13.43	0.298449683284651\\
13.431	0.173824034220468\\
13.432	0.0078036407663347\\
13.433	-0.161712412570714\\
13.434	-0.295631363960369\\
13.435	-0.362682841633732\\
13.436	-0.34671919778514\\
13.437	-0.250596092507032\\
13.438	-0.0957025371181616\\
13.439	0.082794301662139\\
13.44	0.24393336269122\\
13.441	0.350360319467715\\
13.442	0.376986894017976\\
13.443	0.316901480677839\\
13.444	0.183139359084572\\
13.445	0.00586395103132578\\
13.446	-0.174433590769228\\
13.447	-0.316183633872521\\
13.448	-0.386323212541138\\
13.449	-0.368006739117514\\
13.45	-0.264644307248754\\
13.451	-0.0993011602349942\\
13.452	0.0904456389694551\\
13.453	0.261047286613499\\
13.454	0.372979164828852\\
13.455	0.399897974044111\\
13.456	0.334838495457602\\
13.457	0.191993020827272\\
13.458	0.00362349750944401\\
13.459	-0.187223734367783\\
13.46	-0.336555755702186\\
13.461	-0.409574906452917\\
13.462	-0.388786417983589\\
13.463	-0.278183037307459\\
13.464	-0.102507244364263\\
13.465	0.0982805879087709\\
13.466	0.278092046168788\\
13.467	0.395290811003034\\
13.468	0.422334027488618\\
13.469	0.352242283328221\\
13.47	0.200379000339055\\
13.471	0.00109005258520828\\
13.472	-0.200063099100975\\
13.473	-0.356720592961049\\
13.474	-0.432409672121714\\
13.475	-0.40903539142396\\
13.476	-0.291200110405214\\
13.477	-0.105322077229599\\
13.478	0.106284723756483\\
13.479	0.295043434513168\\
13.48	0.417266875566553\\
13.481	0.44426905598972\\
13.482	0.369095226608438\\
13.483	0.208292110962151\\
13.484	-0.00172796658558081\\
13.485	-0.212931633916225\\
13.486	-0.376651112416478\\
13.487	-0.45479974849407\\
13.488	-0.42873158050931\\
13.489	-0.303684215129979\\
13.49	-0.107747704362706\\
13.491	0.114443143411047\\
13.492	0.311877157661105\\
13.493	0.438879301303964\\
13.494	0.465677724064082\\
13.495	0.385380554842791\\
13.496	0.215728001110874\\
13.497	-0.00482151403200217\\
13.498	-0.225809011794604\\
13.499	-0.396320422629126\\
13.5	-0.476717902037466\\
13.501	-0.395858714155083\\
13.502	-0.282189386774919\\
13.503	-0.0440177321514433\\
13.504	0.15704013662184\\
13.505	0.32328047591436\\
13.506	0.416170179742731\\
13.507	0.413818514621883\\
13.508	0.261983274882771\\
13.509	0.110375911386485\\
13.51	-0.183181892287175\\
13.511	-0.323638784107348\\
13.512	-0.451850604108203\\
13.513	-0.42556949710885\\
13.514	-0.30110620737866\\
13.515	-0.106497777474668\\
13.516	0.113879734933495\\
13.517	0.309430831762369\\
13.518	0.434957775417083\\
13.519	0.461107721246521\\
13.52	0.381234870507801\\
13.521	0.213073766088368\\
13.522	-0.00519432491442653\\
13.523	-0.223610408980226\\
13.524	-0.391873890601942\\
13.525	-0.470927724451625\\
13.526	-0.442024076943301\\
13.527	-0.311166280666418\\
13.528	-0.107875563258699\\
13.529	0.121467554474116\\
13.53	0.324205632050278\\
13.531	0.453495770471146\\
13.532	0.479133372597632\\
13.533	0.394607061640765\\
13.534	0.218737258230671\\
13.535	-0.00851078294425387\\
13.536	-0.235108845528049\\
13.537	-0.408878722784061\\
13.538	-0.489508291161544\\
13.539	-0.457903258877374\\
13.54	-0.320705157637725\\
13.541	-0.108907404398384\\
13.542	0.129145126082658\\
13.543	0.338792093017388\\
13.544	0.471609802988387\\
13.545	0.49659669937714\\
13.546	0.407408305374161\\
13.547	0.223953461725954\\
13.548	-0.0120466954457271\\
13.549	-0.246547093395405\\
13.55	-0.425556503525921\\
13.551	-0.50756961714448\\
13.552	-0.473190526354784\\
13.553	-0.329716292094284\\
13.554	-0.10959821154947\\
13.555	0.136897246624512\\
13.556	0.35316825846353\\
13.557	0.489276254229355\\
13.558	0.513477881708406\\
13.559	0.419627150060547\\
13.56	0.228721916955024\\
13.561	-0.0157914530017737\\
13.562	-0.257905955052479\\
13.563	-0.441883906032449\\
13.564	-0.525089647531885\\
13.565	-0.487870189318021\\
13.566	-0.338193967245047\\
13.567	-0.109953535246159\\
13.568	0.144708411476343\\
13.569	0.367312279746619\\
13.57	0.50647199795774\\
13.571	0.529757863701059\\
13.572	0.43125300284151\\
13.573	0.233042918852487\\
13.574	-0.0197339711422791\\
13.575	-0.269166148199227\\
13.576	-0.457837929492844\\
13.577	-0.542046989419544\\
13.578	-0.501927402788739\\
13.579	-0.346133298840364\\
13.58	-0.109979552883787\\
13.581	0.152562840659049\\
13.582	0.38120244895947\\
13.583	0.523174432968854\\
13.584	0.545418377798297\\
13.585	0.442276140185375\\
13.586	0.236917511214195\\
13.587	-0.0238627109256147\\
13.588	-0.280308336450131\\
13.589	-0.47339593274584\\
13.59	-0.482572515434107\\
13.591	-0.350775664993724\\
13.592	-0.170259050463779\\
13.593	0.0804812371745251\\
13.594	0.319540430056702\\
13.595	0.486113012892971\\
13.596	0.54156592167289\\
13.597	0.472668947314104\\
13.598	0.228355216868037\\
13.599	-0.0243161480107788\\
13.6	-0.313589378438677\\
13.601	-0.531926696341705\\
13.602	-0.628807112396101\\
13.603	-0.581444496755883\\
13.604	-0.400144273802033\\
13.605	-0.126067622821154\\
13.606	0.178113327567629\\
13.607	0.442547798884528\\
13.608	0.606248249263583\\
13.609	0.631157296324784\\
13.61	0.510994848590871\\
13.611	0.272828886286888\\
13.612	-0.029020368323988\\
13.613	-0.325370444609461\\
13.614	-0.548034543552865\\
13.615	-0.645512080404757\\
13.616	-0.594900930460996\\
13.617	-0.407275916404471\\
13.618	-0.125270936474373\\
13.619	0.18660872716243\\
13.62	0.45674258278989\\
13.621	0.622843663158995\\
13.622	0.646321727023828\\
13.623	0.521248542560266\\
13.624	0.275842524992469\\
13.625	-0.0338965218539914\\
13.626	-0.336967032749478\\
13.627	-0.563643051973116\\
13.628	-0.661517318373831\\
13.629	-0.607618387488147\\
13.63	-0.413800041108514\\
13.631	-0.124139021399942\\
13.632	0.195088757420978\\
13.633	0.470573901049878\\
13.634	0.638810488709692\\
13.635	0.660736949133394\\
13.636	0.530805216818178\\
13.637	0.278372586103287\\
13.638	-0.0389304204618643\\
13.639	-0.348358125692798\\
13.64	-0.578729262461335\\
13.641	-0.676803246102956\\
13.642	-0.619585188192584\\
13.643	-0.419715546901319\\
13.644	-0.122681575623446\\
13.645	0.20353520172001\\
13.646	0.484019263751612\\
13.647	0.654127183658348\\
13.648	0.674387352643578\\
13.649	0.539658788427084\\
13.65	0.280423890883905\\
13.651	-0.0441074909897772\\
13.652	-0.359522805133629\\
13.653	-0.593270776536205\\
13.654	-0.691351176764917\\
13.655	-0.630790672645061\\
13.656	-0.425022242848148\\
13.657	-0.120908886635262\\
13.658	0.211929711650337\\
13.659	0.497056538157742\\
13.66	0.668772969969026\\
13.661	0.687258322484879\\
13.662	0.547804170057361\\
13.663	0.282002026294458\\
13.664	-0.0494128022024352\\
13.665	-0.370440285897738\\
13.666	-0.607245790019837\\
13.667	-0.705143342121565\\
13.668	-0.641225211585612\\
13.669	-0.429720842264769\\
13.67	-0.118831810156372\\
13.671	0.225972313611331\\
13.672	0.442669886641942\\
13.673	0.571951003814306\\
13.674	0.569968611440915\\
13.675	0.357744754392635\\
13.676	0.0627015317443863\\
13.677	-0.250357945290577\\
13.678	-0.462797542273746\\
13.679	-0.625144064668244\\
13.68	-0.519922759940194\\
13.681	-0.347829246963853\\
13.682	-0.014944122684529\\
13.683	0.322254425590956\\
13.684	0.586267629796024\\
13.685	0.716217268364357\\
13.686	0.681884595940346\\
13.687	0.490737011675681\\
13.688	0.186308681237477\\
13.689	-0.161714870060138\\
13.69	-0.473449745230041\\
13.691	-0.677151799856001\\
13.692	-0.72572977143398\\
13.693	-0.607632273285987\\
13.694	-0.349591567220431\\
13.695	-0.0105730666185458\\
13.696	0.331700108059752\\
13.697	0.59856769806638\\
13.698	0.728511631258941\\
13.699	0.691338316303465\\
13.7	0.495194063697249\\
13.701	0.184783686978963\\
13.702	-0.168819085101776\\
13.703	-0.484446740073468\\
13.704	-0.689471457299368\\
13.705	-0.736518831461716\\
13.706	-0.614415169528314\\
13.707	-0.350838508344398\\
13.708	-0.00604498846694388\\
13.709	0.340907485956239\\
13.71	0.610288342346979\\
13.711	0.740018504017954\\
13.712	0.699977823468001\\
13.713	0.498998048822919\\
13.714	0.18291781601377\\
13.715	-0.175872703870947\\
13.716	-0.495012582662369\\
13.717	-0.701078177092596\\
13.718	-0.746477163474333\\
13.719	-0.620441039823568\\
13.72	-0.35157697043775\\
13.721	-0.00137479019279338\\
13.722	0.349857142792544\\
13.723	0.621410155540943\\
13.724	0.750722995509258\\
13.725	0.70779618504935\\
13.726	0.502151576405339\\
13.727	0.180722581129336\\
13.728	-0.182858014176274\\
13.729	-0.505127496324835\\
13.73	-0.711954718770188\\
13.731	-0.755594059478942\\
13.732	-0.625708174171132\\
13.733	-0.351814608525671\\
13.734	0.00342231801417244\\
13.735	0.35852987239138\\
13.736	0.631914411347539\\
13.737	0.760611208923325\\
13.738	0.714787546832347\\
13.739	0.504658168471758\\
13.74	0.178210030955725\\
13.741	-0.189757269210761\\
13.742	-0.51477217957468\\
13.743	-0.722084717497344\\
13.744	-0.763859885436901\\
13.745	-0.630215886623119\\
13.746	-0.35155981483146\\
13.747	0.00833084647409047\\
13.748	0.366906711945035\\
13.749	0.641783093965291\\
13.75	0.769670261225972\\
13.751	0.636365124192095\\
13.752	0.452276022341806\\
13.753	0.0689701824917675\\
13.754	-0.251907542021483\\
13.755	-0.515415493718018\\
13.756	-0.660926096727318\\
13.757	-0.654828287032382\\
13.758	-0.498291724809468\\
13.759	-0.172753928085473\\
13.76	0.28888123268237\\
13.761	0.508227371821841\\
13.762	0.70720042665011\\
13.763	0.663997052437143\\
13.764	0.468203061527728\\
13.765	0.164578281904737\\
13.766	-0.177280907560746\\
13.767	-0.478895973882783\\
13.768	-0.67092393772435\\
13.769	-0.709101318764861\\
13.77	-0.584447978305802\\
13.771	-0.325378418135504\\
13.772	0.00877561777791871\\
13.773	0.341354560330339\\
13.774	0.595959604526318\\
13.775	0.714004568608294\\
13.776	0.668198244799411\\
13.777	0.468854268183876\\
13.778	0.161569555498464\\
13.779	-0.183206258849028\\
13.78	-0.486324115398515\\
13.781	-0.678107405731231\\
13.782	-0.714369908492616\\
13.783	-0.586597053997074\\
13.784	-0.3239443713253\\
13.785	0.0134157551307455\\
13.786	0.348080653862328\\
13.787	0.603178192052411\\
13.788	0.720026035274585\\
13.789	0.671632193772843\\
13.79	0.468930594278045\\
13.791	0.158311073722963\\
13.792	-0.188998308539964\\
13.793	-0.493266234594609\\
13.794	-0.68456383094277\\
13.795	-0.71883782503351\\
13.796	-0.588056363489474\\
13.797	-0.322090614535728\\
13.798	0.0181085083408511\\
13.799	0.354479779079337\\
13.8	0.609765246858729\\
13.801	0.725256720046549\\
13.802	0.674298282181456\\
13.803	0.468439036953428\\
13.804	0.154815797324264\\
13.805	-0.194641169432667\\
13.806	-0.499707229911078\\
13.807	-0.690282417323324\\
13.808	-0.722501085236253\\
13.809	-0.588829649042529\\
13.81	-0.31982772405246\\
13.811	0.022838950328636\\
13.812	0.360536150378367\\
13.813	0.61570780929933\\
13.814	0.729689506090897\\
13.815	0.676196883011438\\
13.816	0.467387355002343\\
13.817	0.151097043968635\\
13.818	-0.200119084887832\\
13.819	-0.505632587936572\\
13.82	-0.695253278876132\\
13.821	-0.725356727688442\\
13.822	-0.588921550222889\\
13.823	-0.31716684153856\\
13.824	0.0275920514488261\\
13.825	0.366234366363689\\
13.826	0.620993702158573\\
13.827	0.733318276571632\\
13.828	0.677329355768252\\
13.829	0.465784052209975\\
13.83	0.147168462454927\\
13.831	-0.20541645774555\\
13.832	-0.511028408731371\\
13.833	-0.699467455485235\\
13.834	-0.727402815401625\\
13.835	-0.588337592817232\\
13.836	-0.314119651760332\\
13.837	0.0323527077624442\\
13.838	0.371559437542304\\
13.839	0.625611551328342\\
13.84	0.636158042860495\\
13.841	0.500686445238872\\
13.842	0.222611882730162\\
13.843	-0.106670079844062\\
13.844	-0.419147806823579\\
13.845	-0.635512759789085\\
13.846	-0.706050450176081\\
13.847	-0.614511958034766\\
13.848	-0.296350866852015\\
13.849	0.0387962224969347\\
13.85	0.405638405175847\\
13.851	0.686407438016975\\
13.852	0.809673976207233\\
13.853	0.747092795036263\\
13.854	0.512981469367992\\
13.855	0.161044435088908\\
13.856	-0.227947922230968\\
13.857	-0.564698186097215\\
13.858	-0.771883226383101\\
13.859	-0.801910639116585\\
13.86	-0.647852308008307\\
13.861	-0.34504302575398\\
13.862	0.0370247250528438\\
13.863	0.410650435454029\\
13.864	0.690058589110161\\
13.865	0.811092708986479\\
13.866	0.74594821271384\\
13.867	0.509560482321277\\
13.868	0.156180346096888\\
13.869	-0.233077742556363\\
13.87	-0.568856551467976\\
13.871	-0.774070847603381\\
13.872	-0.801605802267037\\
13.873	-0.645135132222683\\
13.874	-0.34057474183136\\
13.875	0.0421621833417008\\
13.876	0.415215722605662\\
13.877	0.692950167692265\\
13.878	0.811614030076275\\
13.879	0.743975150318531\\
13.88	0.505570852331475\\
13.881	0.151138497550835\\
13.882	-0.237953454862045\\
13.883	-0.572387469224048\\
13.884	-0.775402239939586\\
13.885	-0.800413236011064\\
13.886	-0.641703270857598\\
13.887	-0.335729490259303\\
13.888	0.0472520341983726\\
13.889	0.419319801587217\\
13.89	0.695073213211482\\
13.891	0.811236579336337\\
13.892	0.741180165770033\\
13.893	0.501025520584384\\
13.894	0.145935185769195\\
13.895	-0.242559220797468\\
13.896	-0.575279265072404\\
13.897	-0.775872625257303\\
13.898	-0.798336177270737\\
13.899	-0.637567219649052\\
13.9	-0.330522570850425\\
13.901	0.0522777529944815\\
13.902	0.422948789612071\\
13.903	0.696419734241731\\
13.904	0.809960128680976\\
13.905	0.737570850387825\\
13.906	0.495938124232976\\
13.907	0.140586904807299\\
13.908	-0.246879548169674\\
13.909	-0.577521074756009\\
13.91	-0.775478312138328\\
13.911	-0.795378975246784\\
13.912	-0.63273835516942\\
13.913	-0.324969729306469\\
13.914	0.0572229071447342\\
13.915	0.426089412546513\\
13.916	0.696982723930277\\
13.917	0.807785582982332\\
13.918	0.733155815039113\\
13.919	0.49032297101152\\
13.92	0.135110315442031\\
13.921	-0.20775801223241\\
13.922	-0.498977270627321\\
13.923	-0.738211179700021\\
13.924	-0.64450935828396\\
13.925	-0.402966151770028\\
13.926	-0.0691079537877806\\
13.927	0.280388400987941\\
13.928	0.52178593615862\\
13.929	0.702292741231905\\
13.93	0.582974517755257\\
13.931	0.388975509648416\\
13.932	0.0163764576692657\\
13.933	-0.359706201060392\\
13.934	-0.652969587553303\\
13.935	-0.7961810419094\\
13.936	-0.756593254851306\\
13.937	-0.543433071922065\\
13.938	-0.205751241523414\\
13.939	0.178865854581073\\
13.94	0.522124417056018\\
13.941	0.745294308242344\\
13.942	0.797268542809962\\
13.943	0.666268190160296\\
13.944	0.382511678858402\\
13.945	0.011243630122969\\
13.946	-0.362268458143625\\
13.947	-0.65231924616653\\
13.948	-0.792433368035586\\
13.949	-0.750602154386547\\
13.95	-0.536596518840583\\
13.951	-0.199685125863683\\
13.952	0.18270937867515\\
13.953	0.522804004564402\\
13.954	0.74260908735451\\
13.955	0.791814528615289\\
13.956	0.659306132042761\\
13.957	0.375675610236345\\
13.958	0.00615749929182077\\
13.959	-0.364376164928565\\
13.96	-0.650911525152887\\
13.961	-0.787800185352123\\
13.962	-0.743801491758875\\
13.963	-0.529212766008032\\
13.964	-0.193459999094412\\
13.965	0.186287424648071\\
13.966	0.522855137437544\\
13.967	0.739077508303651\\
13.968	0.785491394838487\\
13.969	0.651652407121639\\
13.97	0.368484487490988\\
13.971	0.00113440467406515\\
13.972	-0.366017649144273\\
13.973	-0.64874215965862\\
13.974	-0.782285650748498\\
13.975	-0.73620289309343\\
13.976	-0.521298207722986\\
13.977	-0.187093201572411\\
13.978	0.189585758296285\\
13.979	0.522270023192218\\
13.98	0.734700057854485\\
13.981	0.77830781394474\\
13.982	0.643321866239138\\
13.983	0.360955883371439\\
13.984	-0.00380946028178693\\
13.985	-0.367181885594884\\
13.986	-0.645807883124882\\
13.987	-0.775895039768057\\
13.988	-0.727818965000622\\
13.989	-0.512869854157766\\
13.99	-0.180602182859543\\
13.991	0.192590567784374\\
13.992	0.521041725353676\\
13.993	0.729478314363631\\
13.994	0.770273533215419\\
13.995	0.634330169963612\\
13.996	0.353107728364955\\
13.997	-0.00865807871818187\\
13.998	-0.367858518832885\\
13.999	-0.642106436811871\\
14	-0.768634740756121\\
14.001	-0.633801686042773\\
14.002	-0.449608589670993\\
14.003	-0.0675783673303789\\
14.004	0.250554828391049\\
14.005	0.510679311249808\\
14.006	0.653230708813726\\
14.007	0.645715910591398\\
14.008	0.490119947908362\\
14.009	0.16914581594582\\
14.01	-0.190200490803906\\
14.011	-0.498690377513602\\
14.012	-0.692423723070057\\
14.013	-0.648800302164127\\
14.014	-0.456462259810112\\
14.015	-0.159795476456968\\
14.016	0.172966799056422\\
14.017	0.46543913105566\\
14.018	0.650619959686718\\
14.019	0.686242313982243\\
14.02	0.564421823047151\\
14.021	0.313399573660599\\
14.022	-0.00900492292237422\\
14.023	-0.328712871848925\\
14.024	-0.57240900544372\\
14.025	-0.684355935679235\\
14.026	-0.639143394365271\\
14.027	-0.447455861025703\\
14.028	-0.153549469084731\\
14.029	0.174966399295234\\
14.03	0.462683316213422\\
14.031	0.643705060024861\\
14.032	0.676741419883471\\
14.033	0.554526909427161\\
14.034	0.30541574503773\\
14.035	-0.0131963648418761\\
14.036	-0.328097483247625\\
14.037	-0.567084093229439\\
14.038	-0.675518306697554\\
14.039	-0.628820458585891\\
14.04	-0.438040482268795\\
14.041	-0.147245293680734\\
14.042	0.176660560951157\\
14.043	0.459329440059339\\
14.044	0.636037742945711\\
14.045	0.666507333926163\\
14.046	0.544086878052596\\
14.047	0.297200100050209\\
14.048	-0.0172534865350508\\
14.049	-0.327013237479713\\
14.05	-0.561064391049867\\
14.051	-0.665920406460092\\
14.052	-0.617847012770655\\
14.053	-0.428233991353421\\
14.054	-0.140899010516594\\
14.055	0.178038781127713\\
14.056	0.455375023956427\\
14.057	0.627624158836299\\
14.058	0.655553431112659\\
14.059	0.533119235673753\\
14.06	0.28877021110657\\
14.061	-0.021162744897594\\
14.062	-0.325453790432875\\
14.063	-0.554352256552642\\
14.064	-0.655572774557343\\
14.065	-0.606239350481228\\
14.066	-0.418054659060441\\
14.067	-0.134526617494877\\
14.068	0.179091069669623\\
14.069	0.450818433354002\\
14.07	0.618471438053665\\
14.071	0.643893975667396\\
14.072	0.521642082126422\\
14.073	0.280143810861585\\
14.074	-0.0249109059215071\\
14.075	-0.323413504425357\\
14.076	-0.546950987399336\\
14.077	-0.644486906644937\\
14.078	-0.594014516422248\\
14.079	-0.407521129052997\\
14.08	-0.128144021440415\\
14.081	0.179807969821792\\
14.082	0.44565888558465\\
14.083	0.608587684030739\\
14.084	0.631544101033983\\
14.085	0.509674081852163\\
14.086	0.271338761868266\\
14.087	-0.0284850698622681\\
14.088	-0.320887462334052\\
14.089	-0.538864821057968\\
14.09	-0.546752820130816\\
14.091	-0.502230056190897\\
14.092	-0.189934542093344\\
14.093	0.0921145775958409\\
14.094	0.358654967693604\\
14.095	0.542168232730066\\
14.096	0.600847704484187\\
14.097	0.521632287279449\\
14.098	0.25115055829418\\
14.099	-0.0330586053661394\\
14.1	-0.342747348278122\\
14.101	-0.578703868500434\\
14.102	-0.681272900913531\\
14.103	-0.627377038362817\\
14.104	-0.429877179234397\\
14.105	-0.134507746851657\\
14.106	0.190714158266889\\
14.107	0.471153059606081\\
14.108	0.642685046370254\\
14.109	0.666361373705983\\
14.11	0.537252205456827\\
14.111	0.285462456964393\\
14.112	-0.0308868952357411\\
14.113	-0.339075917450012\\
14.114	-0.568503707856174\\
14.115	-0.666863490762602\\
14.116	-0.612068631557133\\
14.117	-0.417210263315325\\
14.118	-0.127434171885014\\
14.119	0.190518982314619\\
14.12	0.463686652208427\\
14.121	0.629629277963725\\
14.122	0.650703706623259\\
14.123	0.522602028712889\\
14.124	0.275218983000061\\
14.125	-0.034323323832891\\
14.126	-0.334866119089779\\
14.127	-0.557573871862907\\
14.128	-0.65170176803575\\
14.129	-0.596158692512538\\
14.13	-0.404230781685104\\
14.131	-0.120408204645989\\
14.132	0.18992802028605\\
14.133	0.455568478889145\\
14.134	0.615816690465263\\
14.135	0.63435887177779\\
14.136	0.507492486121676\\
14.137	0.264849140161878\\
14.138	-0.0375249769085803\\
14.139	-0.330115565431062\\
14.14	-0.545922821184385\\
14.141	-0.635805112180387\\
14.142	-0.579669511810639\\
14.143	-0.390960774635216\\
14.144	-0.113446515105731\\
14.145	0.188933861815035\\
14.146	0.446802140158576\\
14.147	0.601261094948598\\
14.148	0.617347716629129\\
14.149	0.491946643077713\\
14.15	0.254372862801016\\
14.151	-0.0404796902109399\\
14.152	-0.32482271195907\\
14.153	-0.533560023903061\\
14.154	-0.619191840973052\\
14.155	-0.562624032393547\\
14.156	-0.37742249847767\\
14.157	-0.106565503716208\\
14.158	0.187529788415322\\
14.159	0.43739219001671\\
14.16	0.585977296609108\\
14.161	0.59969189340154\\
14.162	0.475987994592291\\
14.163	0.243810041038312\\
14.164	-0.0431758064927003\\
14.165	-0.318986865848709\\
14.166	-0.520495946870892\\
14.167	-0.601881186765903\\
14.168	-0.545045816197311\\
14.169	-0.363638390296834\\
14.17	-0.0997812724595473\\
14.171	0.153686609130597\\
14.172	0.370791809863093\\
14.173	0.476545970442427\\
14.174	0.428594476434074\\
14.175	0.294268175486732\\
14.176	0.0491174863773363\\
14.177	-0.206116254037816\\
14.178	-0.381469837282459\\
14.179	-0.468631450543196\\
14.18	-0.423349824362989\\
14.181	-0.281546348438321\\
14.182	-0.011553542439873\\
14.183	0.259762433689264\\
14.184	0.470259356485283\\
14.185	0.572030718643371\\
14.186	0.542309006067988\\
14.187	0.388556169304561\\
14.188	0.146603820774717\\
14.189	-0.127696162079199\\
14.19	-0.371365307922819\\
14.191	-0.528759722502069\\
14.192	-0.564277828993573\\
14.193	-0.470412304016267\\
14.194	-0.269325330266081\\
14.195	-0.00761950907738886\\
14.196	0.254462570268715\\
14.197	0.456907013746764\\
14.198	0.553672492042077\\
14.199	0.523161481523008\\
14.2	0.373037342031471\\
14.201	0.138313633716466\\
14.202	-0.126810899657909\\
14.203	-0.361467908766132\\
14.204	-0.512095286394794\\
14.205	-0.544663988623819\\
14.206	-0.452364561108021\\
14.207	-0.257017397762443\\
14.208	-0.00391805467267553\\
14.209	0.24866553358861\\
14.21	0.442908629019595\\
14.211	0.534668972225134\\
14.212	0.503518271080658\\
14.213	0.357286193858143\\
14.214	0.130107037984222\\
14.215	-0.125546680886155\\
14.216	-0.350984800904364\\
14.217	-0.494774351663269\\
14.218	-0.524474611244892\\
14.219	-0.433954703749837\\
14.22	-0.244643454649834\\
14.221	-0.000460715126722179\\
14.222	0.242371854005094\\
14.223	0.42827670872169\\
14.224	0.515041776313078\\
14.225	0.483405118591743\\
14.226	0.341326641964975\\
14.227	0.122000578078733\\
14.228	-0.123898186529757\\
14.229	-0.339923152505798\\
14.23	-0.476814946374808\\
14.231	-0.503734437193267\\
14.232	-0.415208471109733\\
14.233	-0.232224279208387\\
14.234	0.00274151820046348\\
14.235	0.235582898554527\\
14.236	0.413024693750988\\
14.237	0.494813337123804\\
14.238	0.46284827619531\\
14.239	0.325182687360755\\
14.24	0.11401043935352\\
14.241	-0.121860815376811\\
14.242	-0.328291041604548\\
14.243	-0.458235989198866\\
14.244	-0.482468871940108\\
14.245	-0.396151888467482\\
14.246	-0.219780491353208\\
14.247	0.00567821916903652\\
14.248	0.228300874577944\\
14.249	0.39716694519123\\
14.25	0.474006874251487\\
14.251	0.441874467456214\\
14.252	0.275205957379538\\
14.253	0.0403739127532423\\
14.254	-0.153498686360943\\
14.255	-0.310880989235418\\
14.256	-0.396023392628603\\
14.257	-0.389962003381074\\
14.258	-0.294739009470446\\
14.259	-0.10092975116974\\
14.26	0.0647364393520942\\
14.261	0.298670608857607\\
14.262	0.413164691894008\\
14.263	0.385783888375566\\
14.264	0.270368389426656\\
14.265	0.0939762302513084\\
14.266	-0.102585252237454\\
14.267	-0.274200359859529\\
14.268	-0.381801270807906\\
14.269	-0.40126206977681\\
14.27	-0.328805715376764\\
14.271	-0.181712744106931\\
14.272	0.00579465357659278\\
14.273	0.190514038860872\\
14.274	0.330217621748068\\
14.275	0.393306595723438\\
14.276	0.365957490968476\\
14.277	0.255144523421081\\
14.278	0.0868787044352522\\
14.279	-0.0998953220999262\\
14.28	-0.262313216262349\\
14.281	-0.363429260119378\\
14.282	-0.380620710473697\\
14.283	-0.310646333132443\\
14.284	-0.170228684845101\\
14.285	0.00793641171134596\\
14.286	0.182792225655601\\
14.287	0.314383145272197\\
14.288	0.372985544984787\\
14.289	0.345820681040394\\
14.29	0.239833794481326\\
14.291	0.0799368161361106\\
14.292	-0.0968444835507773\\
14.293	-0.249944411454892\\
14.294	-0.344566855271247\\
14.295	-0.359593695010024\\
14.296	-0.292294698032343\\
14.297	-0.158789248805362\\
14.298	0.00980821929748147\\
14.299	0.174638753933823\\
14.3	0.29805600773733\\
14.301	0.352225131407989\\
14.302	0.325399184328983\\
14.303	0.224458116194636\\
14.304	0.0731635906728115\\
14.305	-0.0934316297476524\\
14.306	-0.237105036478315\\
14.307	-0.325234803834263\\
14.308	-0.338206647745551\\
14.309	-0.273775394334044\\
14.31	-0.147412292456389\\
14.311	0.0114030902107116\\
14.312	0.166059144309371\\
14.313	0.281252983543104\\
14.314	0.331049525241892\\
14.315	0.304718991384904\\
14.316	0.209039292512938\\
14.317	0.0665715955293739\\
14.318	-0.0896563529192175\\
14.319	-0.223806959985437\\
14.32	-0.30545452896562\\
14.321	-0.316485610092573\\
14.322	-0.255113068619974\\
14.323	-0.136115366173225\\
14.324	0.0127146410225278\\
14.325	0.1570596762174\\
14.326	0.263991585633973\\
14.327	0.309483443684095\\
14.328	0.283806321613875\\
14.329	0.193598985731534\\
14.33	0.0601729196904984\\
14.331	-0.0855189488741112\\
14.332	-0.210062815533079\\
14.333	-0.285248102410933\\
14.334	-0.29445700546577\\
14.335	-0.236332394804603\\
14.336	-0.12491568740782\\
14.337	0.0137371034464212\\
14.338	0.147647383078096\\
14.339	0.246290044485046\\
14.34	0.248506603556015\\
14.341	0.226965222816006\\
14.342	0.0847086620142935\\
14.343	-0.0269159901535389\\
14.344	-0.161168121138834\\
14.345	-0.241733868388604\\
14.346	-0.266141557741664\\
14.347	-0.229506812412718\\
14.348	-0.110019272761365\\
14.349	0.0146937246061259\\
14.35	0.148938453892093\\
14.351	0.249955090637879\\
14.352	0.292648733085046\\
14.353	0.268024576796081\\
14.354	0.182574417621142\\
14.355	0.056593671067198\\
14.356	-0.0806340679806893\\
14.357	-0.197643478249027\\
14.358	-0.268003022705168\\
14.359	-0.276284712329758\\
14.36	-0.221440020951621\\
14.361	-0.116844932126216\\
14.362	0.0129513212453839\\
14.363	0.137985923746934\\
14.364	0.229799732931499\\
14.365	0.267915084923817\\
14.366	0.24439963659332\\
14.367	0.165499904177966\\
14.368	0.0500124753412127\\
14.369	-0.0751884463309575\\
14.37	-0.181404211934947\\
14.371	-0.24469072445394\\
14.372	-0.251254911654983\\
14.373	-0.200452712824387\\
14.374	-0.10473892701215\\
14.375	0.0133741212266485\\
14.376	0.126609039762529\\
14.377	0.209223308220701\\
14.378	0.242861581134088\\
14.379	0.220629876855502\\
14.38	0.148488291733793\\
14.381	0.0436860700907158\\
14.382	-0.0693565373770322\\
14.383	-0.164737813821657\\
14.384	-0.221010096072783\\
14.385	-0.226000979590451\\
14.386	-0.179436820722193\\
14.387	-0.0928054204139178\\
14.388	0.0134646538669513\\
14.389	0.114818403495785\\
14.39	0.188248466699052\\
14.391	0.217517702392566\\
14.392	0.196744806581631\\
14.393	0.131562301043437\\
14.394	0.0376251315771285\\
14.395	-0.0631421892450587\\
14.396	-0.147661783950315\\
14.397	-0.196988262482579\\
14.398	-0.200553411112351\\
14.399	-0.158419169502151\\
14.4	-0.0810613669773727\\
14.401	0.0132197616210039\\
14.402	0.102625398655748\\
14.403	0.166898519471687\\
14.404	0.191913315570138\\
14.405	0.172773956912365\\
14.406	0.11474430642288\\
14.407	0.0318397022335567\\
14.408	-0.056550023389415\\
14.409	-0.130194355104919\\
14.41	-0.172652870411074\\
14.411	-0.17494289105462\\
14.412	-0.137426398317966\\
14.413	-0.069523203891922\\
14.414	0.0126370152523095\\
14.415	0.0900421783616754\\
14.416	0.145197409113409\\
14.417	0.166078634394094\\
14.418	0.148746840994012\\
14.419	0.0980563041030638\\
14.42	0.0263391748381122\\
14.421	-0.0495854309285006\\
14.422	-0.0964397744500033\\
14.423	-0.123060810185573\\
14.424	-0.12060946193861\\
14.425	-0.0731697579752374\\
14.426	-0.0103658086123725\\
14.427	0.0531147036791457\\
14.428	0.0954452262474082\\
14.429	0.114437460605031\\
14.43	0.102019887195301\\
14.431	0.0665760515334521\\
14.432	0.00231756668880027\\
14.433	-0.0605982456488906\\
14.434	-0.10792603476752\\
14.435	-0.129384103464598\\
14.436	-0.120881149371926\\
14.437	-0.0852640165514352\\
14.438	-0.0314587233708905\\
14.439	0.0277508758958542\\
14.44	0.0787572734055553\\
14.441	0.110256894647934\\
14.442	0.115752163599664\\
14.443	0.0948749064641411\\
14.444	0.0532658595436601\\
14.445	0.0010849945416774\\
14.446	-0.0494606294155802\\
14.447	-0.0869718317740679\\
14.448	-0.103427542724393\\
14.449	-0.0958909043223452\\
14.45	-0.0669905796394515\\
14.451	-0.0241110345967429\\
14.452	0.022474967115276\\
14.453	0.0620633576617367\\
14.454	0.0859784915108497\\
14.455	0.0894703174261407\\
14.456	0.0726351031359904\\
14.457	0.0401872750432913\\
14.458	0.000182046338442827\\
14.459	-0.0379731202483581\\
14.46	-0.0657296905113892\\
14.461	-0.0773123844381528\\
14.462	-0.0709081848062629\\
14.463	-0.0488884393658363\\
14.464	-0.0170576105396002\\
14.465	0.0168513722003427\\
14.466	0.045050199960202\\
14.467	0.0614842094491761\\
14.468	0.063126352392144\\
14.469	0.0505010531236066\\
14.47	0.027356937257534\\
14.471	-0.000388951939720057\\
14.472	-0.0261482485523986\\
14.473	-0.0442241116430399\\
14.474	-0.0510694489521743\\
14.475	-0.0459630191237334\\
14.476	-0.0309799002421067\\
14.477	-0.0103078804060908\\
14.478	0.0108857186534121\\
14.479	0.0277371911249611\\
14.48	0.0368027317239619\\
14.481	0.0367516267377731\\
14.482	0.0284995524333745\\
14.483	0.0147908934006566\\
14.484	-0.000626409347295802\\
14.485	-0.0139992514346884\\
14.486	-0.0224801095572716\\
14.487	-0.024729757785057\\
14.488	-0.0210852775178066\\
14.489	-0.0132867865447956\\
14.49	-0.00387058308680667\\
14.491	0.00458437339227879\\
14.492	0.0101443381644897\\
14.493	0.0119630910286973\\
14.494	0.0103775000975015\\
14.495	0.00665705028423188\\
14.496	0.00250457670878529\\
14.497	-0.000529472892973721\\
14.498	-0.00154005589540804\\
14.499	-0.000523179715582869\\
14.5	0.00167550731617125\\
14.501	0.00369536759203512\\
14.502	0.0043159967243762\\
14.503	0.00224686188670752\\
14.504	-0.00218873663065373\\
14.505	-0.00766330421066702\\
14.506	-0.0124513992006083\\
14.507	-0.0147441347998131\\
14.508	-0.0132222127746893\\
14.509	-0.00583804807709781\\
14.51	0.00180238006946179\\
14.511	0.0154311809414302\\
14.512	0.0206480213073576\\
14.513	0.0245888584602472\\
14.514	0.0189970162343522\\
14.515	0.00773874177578428\\
14.516	-0.00698037419148585\\
14.517	-0.0217736290756369\\
14.518	-0.0328525265716131\\
14.519	-0.0369866466871658\\
14.52	-0.032402999872429\\
14.521	-0.0193821775064775\\
14.522	-0.00037102351760734\\
14.523	0.0204546816379491\\
14.524	0.038105669771197\\
14.525	0.0479724957991541\\
14.526	0.0470117355405888\\
14.527	0.0346233500871698\\
14.528	0.0129767724098644\\
14.529	-0.0133323728203937\\
14.53	-0.0382516166027686\\
14.531	-0.0556641646454923\\
14.532	-0.0608841735148398\\
14.533	-0.0518905839383505\\
14.534	-0.0299799470980697\\
14.535	0.00035498094409476\\
14.536	0.0323334492576686\\
14.537	0.0584014786888643\\
14.538	0.0720150175997165\\
14.539	0.0692708426499599\\
14.54	0.0499812511471921\\
14.541	0.0179048082202011\\
14.542	-0.0199628949431437\\
14.543	-0.0549108870272656\\
14.544	-0.0785168597201729\\
14.545	-0.0846725132597236\\
14.546	-0.0711441219048566\\
14.547	-0.0402736984349931\\
14.548	0.00138345434262402\\
14.549	0.044441797861868\\
14.55	0.0787996399798078\\
14.551	0.0960081721500182\\
14.552	0.0913400726148968\\
14.553	0.0650531302997957\\
14.554	0.0225178340690113\\
14.555	-0.0268632285718669\\
14.556	-0.0717310160306796\\
14.557	-0.101383191908001\\
14.558	-0.108323579839166\\
14.559	-0.0901413423578424\\
14.56	-0.0502521115527064\\
14.561	0.00271215735982979\\
14.562	0.056764450797426\\
14.563	0.0992753697426573\\
14.564	0.119923390756416\\
14.565	0.113193665402912\\
14.566	0.0798219787904102\\
14.567	0.0268115132428935\\
14.568	-0.0340240433390401\\
14.569	-0.088691165178849\\
14.57	-0.124235628169636\\
14.571	-0.131809501587321\\
14.572	-0.108860466125013\\
14.573	-0.0599045220021257\\
14.574	0.00433818459224457\\
14.575	0.0692856100435746\\
14.576	0.119803629099663\\
14.577	0.14373217580867\\
14.578	0.134806241828969\\
14.579	0.0942713899519557\\
14.58	0.0307821921787031\\
14.581	-0.0414354038610896\\
14.582	-0.105770110279707\\
14.583	-0.147046559103316\\
14.584	-0.155102657964808\\
14.585	-0.127280234415799\\
14.586	-0.0692209339143098\\
14.587	0.00625796957889138\\
14.588	0.0819889781638781\\
14.589	0.140359157990429\\
14.59	0.167406138596188\\
14.591	0.134992611410474\\
14.592	0.0528730478125573\\
14.593	-0.0143944502225515\\
14.594	-0.0978794697880531\\
14.595	-0.151034617445304\\
14.596	-0.170221618239318\\
14.597	-0.150282464146042\\
14.598	-0.0950533724678564\\
14.599	0.00928365953212554\\
14.6	0.101759867648863\\
14.601	0.174268036187365\\
14.602	0.207757304017304\\
14.603	0.193704163286441\\
14.604	0.134465566047202\\
14.605	0.0429372635167129\\
14.606	-0.0602454956229084\\
14.607	-0.151359194144501\\
14.608	-0.209047046545507\\
14.609	-0.219323318584441\\
14.61	-0.178954725087647\\
14.611	-0.0964033853708611\\
14.612	0.00993121726132189\\
14.613	0.115810002858648\\
14.614	0.196679929367346\\
14.615	0.233367777257058\\
14.616	0.216621712711073\\
14.617	0.1494257932204\\
14.618	0.0465122869213856\\
14.619	-0.0688615205899139\\
14.62	-0.170168471595324\\
14.621	-0.233711369065374\\
14.622	-0.244164719725137\\
14.623	-0.198262726225958\\
14.624	-0.105747839149231\\
14.625	0.0126835411184057\\
14.626	0.130008389471095\\
14.627	0.219043447923053\\
14.628	0.258743475199282\\
14.629	0.239172052826693\\
14.63	0.163971678728319\\
14.631	0.0497226584043512\\
14.632	-0.0777067854680914\\
14.633	-0.189017096893315\\
14.634	-0.258214843162639\\
14.635	-0.268681605309694\\
14.636	-0.217157611359848\\
14.637	-0.114686815592053\\
14.638	0.0157387093051897\\
14.639	0.144335486040964\\
14.64	0.241330403735206\\
14.641	0.283854076554498\\
14.642	0.261329727651547\\
14.643	0.178088499908776\\
14.644	0.0525677733828218\\
14.645	-0.0867676534924908\\
14.646	-0.207880354887454\\
14.647	-0.282527390867043\\
14.648	-0.292845480889631\\
14.649	-0.235619042353669\\
14.65	-0.12321281585722\\
14.651	0.0190896665851057\\
14.652	0.158771328825101\\
14.653	0.263512546725851\\
14.654	0.30866957348694\\
14.655	0.28306989773843\\
14.656	0.191762310669978\\
14.657	0.0550477833104789\\
14.658	-0.0960299285066411\\
14.659	-0.226733298313624\\
14.66	-0.306619084028814\\
14.661	-0.31662834958496\\
14.662	-0.25362741116243\\
14.663	-0.131319134134386\\
14.664	0.0227286862981217\\
14.665	0.173295560838454\\
14.666	0.285561603846978\\
14.667	0.333160311511126\\
14.668	0.304368371749819\\
14.669	0.204979957446945\\
14.67	0.0571635923358466\\
14.671	-0.105478876815127\\
14.672	-0.213507945396415\\
14.673	-0.27083494489362\\
14.674	-0.252652099296623\\
14.675	-0.175877020134362\\
14.676	-0.032345255721442\\
14.677	0.12017485818261\\
14.678	0.227036217150274\\
14.679	0.281201833268647\\
14.68	0.258278179352573\\
14.681	0.147210087332468\\
14.682	0.00780364076626384\\
14.683	-0.16171241257062\\
14.684	-0.295631363960356\\
14.685	-0.362682841633732\\
14.686	-0.346719197785134\\
14.687	-0.25059609250705\\
14.688	-0.0957025371181673\\
14.689	0.0827943016622125\\
14.69	0.243933362691251\\
14.691	0.350360319467739\\
14.692	0.376986894017979\\
14.693	0.316901480677751\\
14.694	0.183139359084604\\
14.695	0.00586395103116368\\
14.696	-0.174433590769198\\
14.697	-0.316183633872554\\
14.698	-0.386323212541139\\
14.699	-0.368006739117469\\
14.7	-0.264644307248874\\
14.701	-0.0993011602349141\\
14.702	0.090445638969354\\
14.703	0.261047286613531\\
14.704	0.372979164828776\\
14.705	0.399897974044103\\
14.706	0.334838495457648\\
14.707	0.19199302082723\\
14.708	0.0036234975095133\\
14.709	-0.187223734367816\\
14.71	-0.336555755702202\\
14.711	-0.409574906452907\\
14.712	-0.388786417983555\\
14.713	-0.278183037307459\\
14.714	-0.10250724436409\\
14.715	0.0982805879087584\\
14.716	0.278092046168832\\
14.717	0.395290811002998\\
14.718	0.42233402748858\\
14.719	0.35224228332826\\
14.72	0.20037900033897\\
14.721	0.00109005258535297\\
14.722	-0.20006309910102\\
14.723	-0.356720592960943\\
14.724	-0.432409672121725\\
14.725	-0.409035391423998\\
14.726	-0.291200110405178\\
14.727	-0.105322077229675\\
14.728	0.106284723756599\\
14.729	0.295043434513085\\
14.73	0.41726687556661\\
14.731	0.444269055989696\\
14.732	0.369095226608413\\
14.733	0.208292110962071\\
14.734	-0.00172796658556532\\
14.735	-0.212931633916281\\
14.736	-0.376651112416441\\
14.737	-0.454799748494043\\
14.738	-0.428731580509336\\
14.739	-0.303684215129895\\
14.74	-0.107747704362884\\
14.741	0.114443143411105\\
14.742	0.311877157660896\\
14.743	0.438879301303997\\
14.744	0.465677724064085\\
14.745	0.385380554842765\\
14.746	0.21572800111101\\
14.747	-0.00482151403213935\\
14.748	-0.225809011794508\\
14.749	-0.39632042262923\\
14.75	-0.476717902037407\\
14.751	-0.447853697821054\\
14.752	-0.282189386774949\\
14.753	-0.102742797297422\\
14.754	0.157040136621794\\
14.755	0.323280475914346\\
14.756	0.416170179742728\\
14.757	0.41381851462187\\
14.758	0.316132999146361\\
14.759	0.14498575722236\\
14.76	-0.0676527515652644\\
14.761	-0.323638784107331\\
14.762	-0.390471187649792\\
14.763	-0.42556949710889\\
14.764	-0.301106207378607\\
14.765	-0.106497777474705\\
14.766	0.113879734933613\\
14.767	0.309430831762227\\
14.768	0.434957775417077\\
14.769	0.461107721246552\\
14.77	0.381234870507759\\
14.771	0.21307376608851\\
14.772	-0.005194324914463\\
14.773	-0.223610408980109\\
14.774	-0.391873890601931\\
14.775	-0.470927724451645\\
14.776	-0.442024076943316\\
14.777	-0.311166280666451\\
14.778	-0.107875563258741\\
14.779	0.121467554474157\\
14.78	0.324205632050162\\
14.781	0.453495770471145\\
14.782	0.479133372597687\\
14.783	0.394607061640722\\
14.784	0.218737258230791\\
14.785	-0.00851078294437121\\
14.786	-0.235108845527968\\
14.787	-0.408878722784083\\
14.788	-0.489508291161578\\
14.789	-0.457903258877344\\
14.79	-0.320705157637732\\
14.791	-0.10890740439835\\
14.792	0.129145126082546\\
14.793	0.338792093017386\\
14.794	0.471609802988371\\
14.795	0.496596699377169\\
14.796	0.407408305374189\\
14.797	0.22395346172591\\
14.798	-0.0120466954457621\\
14.799	-0.246547093395472\\
14.8	-0.425556503525931\\
14.801	-0.507569617144498\\
14.802	-0.473190526354755\\
14.803	-0.329716292094236\\
14.804	-0.109598211549434\\
14.805	0.136897246624376\\
14.806	0.353168258463529\\
14.807	0.489276254229325\\
14.808	0.513477881708411\\
14.809	0.419627150060671\\
14.81	0.228721916955067\\
14.811	-0.0157914530016306\\
14.812	-0.257905955052435\\
14.813	-0.441883906032374\\
14.814	-0.525089647531925\\
14.815	-0.487870189318009\\
14.816	-0.338193967245002\\
14.817	-0.109953535246212\\
14.818	0.144708411476421\\
14.819	0.367312279746619\\
14.82	0.506471997957833\\
14.821	0.529757863701067\\
14.822	0.43125300284141\\
14.823	0.233042918852532\\
14.824	-0.0197339711422694\\
14.825	-0.269166148199183\\
14.826	-0.457837929492729\\
14.827	-0.542046989419538\\
14.828	-0.501927402788763\\
14.829	-0.346133298840403\\
14.83	-0.109979552884062\\
14.831	0.152562840658999\\
14.832	0.381202448959353\\
14.833	0.523174432968903\\
14.834	0.545418377798334\\
14.835	0.442276140185334\\
14.836	0.236917511214272\\
14.837	-0.0238627109257001\\
14.838	-0.280308336450042\\
14.839	-0.473395932745796\\
14.84	-0.558420940712905\\
14.841	-0.445387856308255\\
14.842	-0.229729485451658\\
14.843	0.0502066998628464\\
14.844	0.319540430056761\\
14.845	0.486113012892936\\
14.846	0.541565921672957\\
14.847	0.472668947314143\\
14.848	0.294747029397857\\
14.849	-0.0297150012690742\\
14.85	-0.28202760099989\\
14.851	-0.531926696341674\\
14.852	-0.628807112396138\\
14.853	-0.581444496755922\\
14.854	-0.400144273801924\\
14.855	-0.126067622821227\\
14.856	0.178113327567704\\
14.857	0.442547798884516\\
14.858	0.606248249263622\\
14.859	0.631157296324823\\
14.86	0.510994848590837\\
14.861	0.272828886286985\\
14.862	-0.0290203683239739\\
14.863	-0.325370444609388\\
14.864	-0.548034543552782\\
14.865	-0.645512080404808\\
14.866	-0.594900930461031\\
14.867	-0.407275916404512\\
14.868	-0.125270936474494\\
14.869	0.186608727162506\\
14.87	0.456742582789801\\
14.871	0.622843663159096\\
14.872	0.646321727023869\\
14.873	0.521248542560194\\
14.874	0.275842524992441\\
14.875	-0.0338965218540753\\
14.876	-0.336967032749371\\
14.877	-0.563643051973185\\
14.878	-0.661517318373794\\
14.879	-0.607618387488133\\
14.88	-0.413800041108587\\
14.881	-0.124139021399961\\
14.882	0.195088757420935\\
14.883	0.47057390104988\\
14.884	0.638810488709728\\
14.885	0.660736949133415\\
14.886	0.530805216818163\\
14.887	0.278372586103178\\
14.888	-0.0389304204619498\\
14.889	-0.348358125692759\\
14.89	-0.578729262461499\\
14.891	-0.676803246102909\\
14.892	-0.619585188192556\\
14.893	-0.419715546901423\\
14.894	-0.122681575623357\\
14.895	0.203535201720008\\
14.896	0.484019263751708\\
14.897	0.654127183658324\\
14.898	0.674387352643574\\
14.899	0.539658788427168\\
14.9	0.28042389088371\\
14.901	-0.0441074909897035\\
14.902	-0.359522805133804\\
14.903	-0.593270776536308\\
14.904	-0.691351176764871\\
14.905	-0.630790672645111\\
14.906	-0.425022242848019\\
14.907	-0.120908886635323\\
14.908	0.211929711650344\\
14.909	0.497056538157865\\
14.91	0.668772969968951\\
14.911	0.687258322484951\\
14.912	0.547804170057407\\
14.913	0.282002026294658\\
14.914	-0.0494128022022667\\
14.915	-0.370440285897794\\
14.916	-0.607245790019629\\
14.917	-0.705143342121662\\
14.918	-0.641225211585686\\
14.919	-0.429720842264826\\
14.92	-0.118831810156553\\
14.921	0.22025383871071\\
14.922	0.43937421214973\\
14.923	0.595994750911061\\
14.924	0.569968611441088\\
14.925	0.357744754392606\\
14.926	0.0627015317443584\\
14.927	-0.247561708811758\\
14.928	-0.501761722731578\\
14.929	-0.569431584532509\\
14.93	-0.519922759940173\\
14.931	-0.294913003307157\\
14.932	-0.0149441226844753\\
14.933	0.322254425590899\\
14.934	0.586267629795978\\
14.935	0.716217268364361\\
14.936	0.681884595940357\\
14.937	0.490737011675821\\
14.938	0.186308681237321\\
14.939	-0.161714870059872\\
14.94	-0.473449745230217\\
14.941	-0.677151799855981\\
14.942	-0.725729771434009\\
14.943	-0.607632273286023\\
14.944	-0.349591567220298\\
14.945	-0.0105730666187733\\
14.946	0.331700108059842\\
14.947	0.598567698066179\\
14.948	0.728511631259005\\
14.949	0.691338316303453\\
14.95	0.495194063697387\\
14.951	0.184783686979306\\
14.952	-0.168819085101879\\
14.953	-0.484446740073232\\
14.954	-0.689471457299412\\
14.955	-0.736518831461728\\
14.956	-0.614415169528408\\
14.957	-0.350838508344539\\
14.958	-0.00604498846688836\\
14.959	0.340907485956199\\
14.96	0.61028834234687\\
14.961	0.740018504018007\\
14.962	0.699977823468049\\
14.963	0.498998048822955\\
14.964	0.182917816013944\\
14.965	-0.175872703871062\\
14.966	-0.495012582662205\\
14.967	-0.701078177092699\\
14.968	-0.746477163474335\\
14.969	-0.620441039823614\\
14.97	-0.35157697043771\\
14.971	-0.00137479019266995\\
14.972	0.349857142792475\\
14.973	0.621410155541093\\
14.974	0.750722995509308\\
14.975	0.707796185049404\\
14.976	0.502151576405345\\
14.977	0.180722581129568\\
14.978	-0.18285801417638\\
14.979	-0.505127496324683\\
14.98	-0.711954718770198\\
14.981	-0.755594059478954\\
14.982	-0.625708174171236\\
14.983	-0.351814608526186\\
14.984	0.00342231801428448\\
14.985	0.358529872390812\\
14.986	0.631914411347488\\
14.987	0.760611208923306\\
14.988	0.714787546832402\\
14.989	0.504658168472109\\
14.99	0.178210030955612\\
14.991	-0.189757269210612\\
14.992	-0.514772179574658\\
14.993	-0.722084717497405\\
14.994	-0.763859885436906\\
14.995	-0.630215886623166\\
14.996	-0.351559814831267\\
14.997	0.00833084647409346\\
14.998	0.36690671194496\\
14.999	0.641783093965325\\
15	0.769670261225925\\
15.001	0.720947137469795\\
15.002	0.452276022341862\\
15.003	0.163994476239775\\
15.004	-0.251907542021241\\
15.005	-0.515415493718189\\
15.006	-0.660926096727293\\
15.007	-0.654828287032427\\
15.008	-0.498291724809429\\
15.009	-0.227051079991484\\
15.01	0.107662071395558\\
15.011	0.418058481328657\\
15.012	0.611147631937554\\
15.013	0.663997052437073\\
15.014	0.4682030615278\\
15.015	0.164578281904833\\
15.016	-0.177280907560619\\
15.017	-0.47889597388284\\
15.018	-0.670923937724179\\
15.019	-0.709101318764752\\
15.02	-0.584447978306007\\
15.021	-0.325378418135694\\
15.022	0.0087756177778087\\
15.023	0.341354560330079\\
15.024	0.595959604526298\\
15.025	0.714004568608195\\
15.026	0.668198244799503\\
15.027	0.468854268184117\\
15.028	0.16156955549827\\
15.029	-0.183206258849\\
15.03	-0.486324115398604\\
15.031	-0.678107405731145\\
15.032	-0.714369908492665\\
15.033	-0.586597053997094\\
15.034	-0.323944371325103\\
15.035	0.0134157551306348\\
15.036	0.348080653862308\\
15.037	0.603178192052312\\
15.038	0.720026035274688\\
15.039	0.671632193772954\\
15.04	0.468930594277993\\
15.041	0.158311073722917\\
15.042	-0.188998308539956\\
15.043	-0.493266234594763\\
15.044	-0.684563830942737\\
15.045	-0.718837825033452\\
15.046	-0.588056363489463\\
15.047	-0.322090614535597\\
15.048	0.0181085083406215\\
15.049	0.354479779079512\\
15.05	0.609765246858552\\
15.051	0.725256720046475\\
15.052	0.67429828218168\\
15.053	0.46843903695347\\
15.054	0.154815797324489\\
15.055	-0.194641169432652\\
15.056	-0.499707229910759\\
15.057	-0.690282417323254\\
15.058	-0.722501085236406\\
15.059	-0.588829649042511\\
15.06	-0.319827724052551\\
15.061	0.0228389503285902\\
15.062	0.360536150378354\\
15.063	0.615707809299319\\
15.064	0.72968950609103\\
15.065	0.676196883011457\\
15.066	0.467387355002152\\
15.067	0.151097043968716\\
15.068	-0.200119084887951\\
15.069	-0.505632587936353\\
15.07	-0.695253278876264\\
15.071	-0.725356727688462\\
15.072	-0.588921550222718\\
15.073	-0.3171668415388\\
15.074	0.0275920514489501\\
15.075	0.366234366363593\\
15.076	0.620993702158737\\
15.077	0.73331827657167\\
15.078	0.67732935576811\\
15.079	0.465784052210078\\
15.08	0.147168462454806\\
15.081	-0.205416457745507\\
15.082	-0.511028408731315\\
15.083	-0.699467455485177\\
15.084	-0.72740281540164\\
15.085	-0.588337592817243\\
15.086	-0.314119651760509\\
15.087	0.0323527077623932\\
15.088	0.371559437542064\\
15.089	0.62561155132828\\
15.09	0.736137923507049\\
15.091	0.585660078272773\\
15.092	0.400676727243903\\
15.093	-0.066841696618583\\
15.094	-0.419147806823289\\
15.095	-0.635512759789163\\
15.096	-0.706050450176184\\
15.097	-0.614511958034835\\
15.098	-0.381857339181003\\
15.099	0.0387962224969808\\
15.1	0.365144292570985\\
15.101	0.686407438017064\\
15.102	0.809673976207221\\
15.103	0.747092795036257\\
15.104	0.512981469368131\\
15.105	0.161044435088779\\
15.106	-0.227947922230721\\
15.107	-0.564698186097264\\
15.108	-0.771883226383117\\
15.109	-0.801910639116576\\
15.11	-0.647852308008316\\
15.111	-0.345043025754019\\
15.112	0.0370247250528435\\
15.113	0.410650435454196\\
15.114	0.690058589110267\\
15.115	0.81109270898646\\
15.116	0.745948212713752\\
15.117	0.509560482321438\\
15.118	0.156180346096758\\
15.119	-0.233077742556172\\
15.12	-0.568856551467904\\
15.121	-0.774070847603335\\
15.122	-0.801605802266938\\
15.123	-0.645135132223037\\
15.124	-0.340574741831376\\
15.125	0.0421621833415067\\
15.126	0.415215722605322\\
15.127	0.692950167692248\\
15.128	0.811614030076172\\
15.129	0.743975150318624\\
15.13	0.505570852331579\\
15.131	0.151138497550832\\
15.132	-0.237953454861577\\
15.133	-0.572387469224097\\
15.134	-0.775402239939483\\
15.135	-0.800413236011058\\
15.136	-0.64170327085781\\
15.137	-0.335729490259186\\
15.138	0.0472520341980659\\
15.139	0.419319801587342\\
15.14	0.695073213211372\\
15.141	0.811236579336275\\
15.142	0.74118016577011\\
15.143	0.501025520584176\\
15.144	0.145935185769436\\
15.145	-0.242559220797601\\
15.146	-0.575279265072445\\
15.147	-0.775872625257244\\
15.148	-0.798336177270737\\
15.149	-0.637567219648881\\
15.15	-0.330522570850299\\
15.151	0.0522777529947973\\
15.152	0.422948789612018\\
15.153	0.696419734241664\\
15.154	0.809960128680933\\
15.155	0.737570850387745\\
15.156	0.495938124233005\\
15.157	0.140586904807348\\
15.158	-0.246879548169314\\
15.159	-0.577521074755836\\
15.16	-0.775478312138257\\
15.161	-0.795378975246875\\
15.162	-0.632738355169461\\
15.163	-0.324969729306626\\
15.164	0.057222907144372\\
15.165	0.42608941254644\\
15.166	0.696982723930211\\
15.167	0.807785582982285\\
15.168	0.733155815039164\\
15.169	0.490322971011541\\
15.17	0.135110315442375\\
15.171	-0.250899320371259\\
15.172	-0.498977270627224\\
15.173	-0.632374002281051\\
15.174	-0.584742061128412\\
15.175	-0.387333386858927\\
15.176	-0.0691079537879222\\
15.177	0.280388400987992\\
15.178	0.565307738539641\\
15.179	0.640157824772619\\
15.18	0.568028402227035\\
15.181	0.329969175742467\\
15.182	0.0163764576694647\\
15.183	-0.359706201060799\\
15.184	-0.652969587553343\\
15.185	-0.796181041909479\\
15.186	-0.756593254851253\\
15.187	-0.543433071921983\\
15.188	-0.205751241523319\\
15.189	0.178865854581275\\
15.19	0.522124417055967\\
15.191	0.745294308242329\\
15.192	0.797268542809878\\
15.193	0.666268190160507\\
15.194	0.38251167885835\\
15.195	0.0112436301233431\\
15.196	-0.362268458143521\\
15.197	-0.652319246166446\\
15.198	-0.7924333680355\\
15.199	-0.750602154386788\\
15.2	-0.536596518840383\\
15.201	-0.199685125864083\\
15.202	0.182709378675143\\
15.203	0.522804004564198\\
15.204	0.742609087354486\\
15.205	0.791814528615391\\
15.206	0.659306132042556\\
15.207	0.375675610236648\\
15.208	0.00615749929171894\\
15.209	-0.364376164928597\\
15.21	-0.650911525152965\\
15.211	-0.787800185352095\\
15.212	-0.74380149175874\\
15.213	-0.529212766007933\\
15.214	-0.193459999094318\\
15.215	0.186287424648225\\
15.216	0.522855137437583\\
15.217	0.739077508303702\\
15.218	0.785491394838427\\
15.219	0.651652407121457\\
15.22	0.368484487491108\\
15.221	0.00113440467360548\\
15.222	-0.366017649143973\\
15.223	-0.64874215965881\\
15.224	-0.782285650748378\\
15.225	-0.736202893093383\\
15.226	-0.521298207723163\\
15.227	-0.187093201572165\\
15.228	0.189585758295869\\
15.229	0.52227002319234\\
15.23	0.734700057854369\\
15.231	0.778307813944816\\
15.232	0.643321866239086\\
15.233	0.360955883371632\\
15.234	-0.00380946028164421\\
15.235	-0.367181885594881\\
15.236	-0.645807883124756\\
15.237	-0.775895039768048\\
15.238	-0.727818965000493\\
15.239	-0.512869854157928\\
15.24	-0.180602182859573\\
15.241	0.192590567784283\\
15.242	0.521041725353682\\
15.243	0.729478314363591\\
15.244	0.770273533215358\\
15.245	0.63433016996366\\
15.246	0.353107728364874\\
15.247	-0.00865807871821933\\
15.248	-0.367858518833051\\
15.249	-0.642106436811761\\
15.25	-0.768634740756139\\
15.251	-0.718663274696915\\
15.252	-0.503945302064568\\
15.253	-0.162605839225611\\
15.254	0.250554828391249\\
15.255	0.510679311249763\\
15.256	0.653230708813772\\
15.257	0.645715910591355\\
15.258	0.490119947908335\\
15.259	0.222390607386208\\
15.26	-0.106548139251901\\
15.261	-0.357312996339988\\
15.262	-0.598386452969199\\
15.263	-0.648800302164105\\
15.264	-0.45646225981025\\
15.265	-0.159795476457064\\
15.266	0.172966799056024\\
15.267	0.465439131055608\\
15.268	0.650619959686768\\
15.269	0.68624231398219\\
15.27	0.564421823047225\\
15.271	0.313399573660722\\
15.272	-0.00900492292224319\\
15.273	-0.328712871848886\\
15.274	-0.572409005443653\\
15.275	-0.684355935679152\\
15.276	-0.639143394365232\\
15.277	-0.447455861025844\\
15.278	-0.153549469084912\\
15.279	0.17496639929521\\
15.28	0.462683316213488\\
15.281	0.643705060024837\\
15.282	0.676741419883443\\
15.283	0.55452690942725\\
15.284	0.305415745037637\\
15.285	-0.0131963648419206\\
15.286	-0.328097483247801\\
15.287	-0.567084093229304\\
15.288	-0.675518306697502\\
15.289	-0.628820458585982\\
15.29	-0.438040482268716\\
15.291	-0.147245293680841\\
15.292	0.17666056095133\\
15.293	0.459329440059315\\
15.294	0.63603774294578\\
15.295	0.666507333926207\\
15.296	0.54408687805245\\
15.297	0.297200100050185\\
15.298	-0.0172534865351624\\
15.299	-0.327013237479604\\
15.3	-0.561064391049887\\
15.301	-0.665920406460014\\
15.302	-0.617847012770656\\
15.303	-0.428233991353557\\
15.304	-0.140899010516855\\
15.305	0.17803878112769\\
15.306	0.455375023956378\\
15.307	0.627624158836197\\
15.308	0.655553431112624\\
15.309	0.5331192356739\\
15.31	0.288770211106683\\
15.311	-0.0211627448975859\\
15.312	-0.325453790432721\\
15.313	-0.554352256552618\\
15.314	-0.655572774557269\\
15.315	-0.606239350481314\\
15.316	-0.4180546590606\\
15.317	-0.13452661749471\\
15.318	0.179091069669677\\
15.319	0.450818433354075\\
15.32	0.618471438053663\\
15.321	0.643893975667437\\
15.322	0.521642082126363\\
15.323	0.280143810861416\\
15.324	-0.0249109059215594\\
15.325	-0.323413504425331\\
15.326	-0.546950987399414\\
15.327	-0.644486906645027\\
15.328	-0.59401451642221\\
15.329	-0.407521129052959\\
15.33	-0.128144021440409\\
15.331	0.179807969821775\\
15.332	0.445658885584741\\
15.333	0.60858768403071\\
15.334	0.631544101033918\\
15.335	0.509674081852158\\
15.336	0.271338761868341\\
15.337	-0.0284850698621595\\
15.338	-0.320887462334066\\
15.339	-0.538864821057854\\
15.34	-0.632675239929097\\
15.341	-0.502230056191032\\
15.342	-0.342730652451286\\
15.343	0.0579454371317355\\
15.344	0.291781277134039\\
15.345	0.542168232730027\\
15.346	0.60084770448424\\
15.347	0.521632287279549\\
15.348	0.323111124250675\\
15.349	-0.033058605366223\\
15.35	-0.308788275178152\\
15.351	-0.578703868500469\\
15.352	-0.681272900913563\\
15.353	-0.627377038362717\\
15.354	-0.429877179234529\\
15.355	-0.134507746851476\\
15.356	0.190714158266921\\
15.357	0.471153059606133\\
15.358	0.642685046370266\\
15.359	0.66636137370595\\
15.36	0.537252205456909\\
15.361	0.285462456964112\\
15.362	-0.0308868952356678\\
15.363	-0.339075917450182\\
15.364	-0.568503707856273\\
15.365	-0.666863490762559\\
15.366	-0.612068631557182\\
15.367	-0.4172102633152\\
15.368	-0.12743417188507\\
15.369	0.190518982314626\\
15.37	0.463686652208544\\
15.371	0.629629277963591\\
15.372	0.650703706623328\\
15.373	0.522602028712972\\
15.374	0.275218983000247\\
15.375	-0.0343233238326362\\
15.376	-0.334866119089831\\
15.377	-0.557573871862653\\
15.378	-0.651701768035841\\
15.379	-0.596158692512642\\
15.38	-0.404230781685157\\
15.381	-0.120408204646154\\
15.382	0.189928020286216\\
15.383	0.455568478888982\\
15.384	0.61581669046537\\
15.385	0.634358871777814\\
15.386	0.507492486121615\\
15.387	0.264849140161822\\
15.388	-0.0375249769087086\\
15.389	-0.330115565431125\\
15.39	-0.545922821184451\\
15.391	-0.635805112180418\\
15.392	-0.579669511810706\\
15.393	-0.390960774635103\\
15.394	-0.113446515105703\\
15.395	0.188933861815108\\
15.396	0.44680214015862\\
15.397	0.601261094948689\\
15.398	0.617347716629145\\
15.399	0.491946643077566\\
15.4	0.254372862801111\\
15.401	-0.0404796902111153\\
15.402	-0.324822711959184\\
15.403	-0.533560023903064\\
15.404	-0.619191840973127\\
15.405	-0.562624032393428\\
15.406	-0.37742249847782\\
15.407	-0.106565503716138\\
15.408	0.187529788415246\\
15.409	0.437392190016568\\
15.41	0.585977296609155\\
15.411	0.59969189340151\\
15.412	0.475987994592486\\
15.413	0.243810041038385\\
15.414	-0.0431758064926311\\
15.415	-0.31898686584857\\
15.416	-0.520495946870948\\
15.417	-0.601881186765923\\
15.418	-0.54504581619734\\
15.419	-0.363638390296899\\
15.42	-0.0997812724593942\\
15.421	0.185709789404216\\
15.422	0.427344135134927\\
15.423	0.49701198126944\\
15.424	0.428594476434064\\
15.425	0.294268175486824\\
15.426	0.0491174863771887\\
15.427	-0.20611625403778\\
15.428	-0.412925412329178\\
15.429	-0.466365534113745\\
15.43	-0.444048171885275\\
15.431	-0.238988338284322\\
15.432	-0.0115535424399072\\
15.433	0.259762433689084\\
15.434	0.470259356485324\\
15.435	0.572030718643367\\
15.436	0.542309006068082\\
15.437	0.388556169304649\\
15.438	0.146603820774929\\
15.439	-0.127696162079157\\
15.44	-0.371365307922812\\
15.441	-0.528759722502076\\
15.442	-0.564277828993596\\
15.443	-0.470412304016345\\
15.444	-0.269325330266371\\
15.445	-0.00761950907730553\\
15.446	0.2544625702684\\
15.447	0.456907013746725\\
15.448	0.55367249204206\\
15.449	0.523161481523048\\
15.45	0.373037342031725\\
15.451	0.138313633716384\\
15.452	-0.126810899657798\\
15.453	-0.361467908766114\\
15.454	-0.512095286394838\\
15.455	-0.544663988623836\\
15.456	-0.452364561108055\\
15.457	-0.257017397762406\\
15.458	-0.00391805467258768\\
15.459	0.248665533588472\\
15.46	0.442908629019702\\
15.461	0.534668972225114\\
15.462	0.503518271080698\\
15.463	0.357286193858242\\
15.464	0.130107037984135\\
15.465	-0.125546680885975\\
15.466	-0.350984800904495\\
15.467	-0.494774351663178\\
15.468	-0.524474611244932\\
15.469	-0.433954703749831\\
15.47	-0.244643454649903\\
15.471	-0.000460715126802414\\
15.472	0.242371854005021\\
15.473	0.428276708721682\\
15.474	0.515041776313047\\
15.475	0.483405118591729\\
15.476	0.341326641965181\\
15.477	0.122000578078657\\
15.478	-0.12389818652954\\
15.479	-0.339923152505728\\
15.48	-0.476814946374773\\
15.481	-0.503734437193272\\
15.482	-0.415208471109928\\
15.483	-0.232224279208317\\
15.484	0.00274151820016413\\
15.485	0.235582898554491\\
15.486	0.413024693750925\\
15.487	0.494813337123801\\
15.488	0.462848276195452\\
15.489	0.325182687360654\\
15.49	0.11401043935363\\
15.491	-0.121860815376822\\
15.492	-0.328291041604593\\
15.493	-0.458235989198881\\
15.494	-0.482468871940146\\
15.495	-0.39615188846741\\
15.496	-0.219780491353202\\
15.497	0.00567821916896309\\
15.498	0.228300874577978\\
15.499	0.397166945191191\\
15.5	0.474006874251493\\
15.501	0.441874467456181\\
15.502	0.308878378615533\\
15.503	0.0991072983967571\\
15.504	-0.0984203520310434\\
15.505	-0.310880989235426\\
15.506	-0.396023392628684\\
15.507	-0.389962003381011\\
15.508	-0.294739009470447\\
15.509	-0.132784481538194\\
15.51	0.06473643935219\\
15.511	0.214383243277547\\
15.512	0.35706198737405\\
15.513	0.333351253164042\\
15.514	0.270368389426679\\
15.515	0.0939762302514338\\
15.516	-0.102585252237443\\
15.517	-0.274200359859349\\
15.518	-0.381801270807867\\
15.519	-0.401262069776893\\
15.52	-0.328805715376769\\
15.521	-0.18171274410698\\
15.522	0.00579465357649857\\
15.523	0.190514038860864\\
15.524	0.330217621748009\\
15.525	0.39330659572351\\
15.526	0.3659574909685\\
15.527	0.255144523420979\\
15.528	0.0868787044353641\\
15.529	-0.0998953220999896\\
15.53	-0.262313216262234\\
15.531	-0.363429260119448\\
15.532	-0.380620710473707\\
15.533	-0.310646333132354\\
15.534	-0.170228684845225\\
15.535	0.00793641171141018\\
15.536	0.182792225655552\\
15.537	0.314383145272282\\
15.538	0.372985544984804\\
15.539	0.345820681040324\\
15.54	0.23983379448132\\
15.541	0.0799368161360499\\
15.542	-0.0968444835508689\\
15.543	-0.249944411454807\\
15.544	-0.344566855271277\\
15.545	-0.359593695010052\\
15.546	-0.292294698032292\\
15.547	-0.158789248805527\\
15.548	0.00980821929756953\\
15.549	0.174638753933648\\
15.55	0.2980560077373\\
15.551	0.352225131408042\\
15.552	0.325399184328972\\
15.553	0.224458116194703\\
15.554	0.0731635906728538\\
15.555	-0.0934316297474585\\
15.556	-0.237105036478292\\
15.557	-0.325234803834292\\
15.558	-0.338206647745541\\
15.559	-0.273775394334067\\
15.56	-0.147412292456387\\
15.561	0.0114030902107095\\
15.562	0.166059144309428\\
15.563	0.281252983543121\\
15.564	0.33104952524187\\
15.565	0.304718991384871\\
15.566	0.209039292512946\\
15.567	0.0665715955293988\\
15.568	-0.0896563529191552\\
15.569	-0.223806959985471\\
15.57	-0.305454528965602\\
15.571	-0.316485610092559\\
15.572	-0.25511306862006\\
15.573	-0.136115366173177\\
15.574	0.0127146410225484\\
15.575	0.157059676217484\\
15.576	0.263991585633971\\
15.577	0.309483443684096\\
15.578	0.283806321613853\\
15.579	0.193598985731448\\
15.58	0.0601729196905241\\
15.581	-0.0855189488741628\\
15.582	-0.210062815533028\\
15.583	-0.285248102410975\\
15.584	-0.29445700546576\\
15.585	-0.236332394804589\\
15.586	-0.12491568740791\\
15.587	0.0137371034463231\\
15.588	0.147647383078052\\
15.589	0.246290044485005\\
15.59	0.28755211853886\\
15.591	0.262687587085555\\
15.592	0.153873117408565\\
15.593	-0.0269159901534292\\
15.594	-0.131049180727524\\
15.595	-0.241733868388614\\
15.596	-0.266141557741666\\
15.597	-0.229506812412706\\
15.598	-0.140947441999622\\
15.599	-0.0213276678414884\\
15.6	0.134485631994723\\
15.601	0.249955090637864\\
15.602	0.292648733085024\\
15.603	0.268024576796108\\
15.604	0.182574417621068\\
15.605	0.0565936710672841\\
15.606	-0.0806340679807367\\
15.607	-0.197643478249041\\
15.608	-0.268003022705147\\
15.609	-0.276284712329765\\
15.61	-0.221440020951594\\
15.611	-0.116844932126207\\
15.612	0.0129513212454481\\
15.613	0.137985923746891\\
15.614	0.229799732931465\\
15.615	0.267915084923809\\
15.616	0.244399636593322\\
15.617	0.165499904178008\\
15.618	0.0500124753412675\\
15.619	-0.0751884463308425\\
15.62	-0.18140421193489\\
15.621	-0.244690724453918\\
15.622	-0.251254911655009\\
15.623	-0.200452712824399\\
15.624	-0.104738927012201\\
15.625	0.0133741212265381\\
15.626	0.126609039762506\\
15.627	0.209223308220646\\
15.628	0.242861581134075\\
15.629	0.220629876855521\\
15.63	0.148488291733762\\
15.631	0.0436860700908529\\
15.632	-0.0693565373770721\\
15.633	-0.164737813821607\\
15.634	-0.221010096072767\\
15.635	-0.226000979590474\\
15.636	-0.179436820722145\\
15.637	-0.092805420413986\\
15.638	0.0134646538669891\\
15.639	0.114818403495737\\
15.64	0.188248466699038\\
15.641	0.217517702392565\\
15.642	0.196744806581597\\
15.643	0.131562301043486\\
15.644	0.0376251315770941\\
15.645	-0.063142189245072\\
15.646	-0.147661783950303\\
15.647	-0.196988262482582\\
15.648	-0.20055341111234\\
15.649	-0.158419169502139\\
15.65	-0.0810613669773537\\
15.651	0.0132197616209757\\
15.652	0.102625398655691\\
15.653	0.166898519471688\\
15.654	0.191913315570112\\
15.655	0.172773956912389\\
15.656	0.114744306422931\\
15.657	0.0318397022336355\\
15.658	-0.0565500233893556\\
15.659	-0.130194355104905\\
15.66	-0.172652870411031\\
15.661	-0.174942891054632\\
15.662	-0.137426398317986\\
15.663	-0.069523203891955\\
15.664	0.0126370152522479\\
15.665	0.0900421783616893\\
15.666	0.145197409113365\\
15.667	0.166078634394099\\
15.668	0.148746840994026\\
15.669	0.0980563041030807\\
15.67	0.0263391748381451\\
15.671	-0.0495854309285186\\
15.672	-0.112354470492719\\
15.673	-0.11999368211789\\
15.674	-0.114951304999563\\
15.675	-0.070102629907573\\
15.676	-0.0103658086123659\\
15.677	0.0531147036791211\\
15.678	0.102819613427269\\
15.679	0.114437460605018\\
15.68	0.106934830144239\\
15.681	0.0567220785163135\\
15.682	-0.00014187754216509\\
15.683	-0.0605982456488422\\
15.684	-0.107926034767552\\
15.685	-0.129384103464579\\
15.686	-0.120881149371917\\
15.687	-0.0852640165514646\\
15.688	-0.0314587233708498\\
15.689	0.0277508758957892\\
15.69	0.0787572734055752\\
15.691	0.110256894647917\\
15.692	0.115752163599678\\
15.693	0.0948749064641333\\
15.694	0.053265859543689\\
15.695	0.00108499454169676\\
15.696	-0.0494606294155819\\
15.697	-0.0869718317740507\\
15.698	-0.103427542724394\\
15.699	-0.0958909043223275\\
15.7	-0.0669905796394754\\
15.701	-0.0241110345967471\\
15.702	0.0224749671152653\\
15.703	0.0620633576617361\\
15.704	0.0859784915108462\\
15.705	0.0894703174261333\\
15.706	0.0726351031359957\\
15.707	0.0401872750432821\\
15.708	0.000182046338437183\\
15.709	-0.0379731202483757\\
15.71	-0.0657296905113768\\
15.711	-0.0773123844381557\\
15.712	-0.0709081848062561\\
15.713	-0.0488884393658318\\
15.714	-0.0170576105395872\\
15.715	0.0168513722003603\\
15.716	0.0450501999602093\\
15.717	0.0614842094491882\\
15.718	0.0631263523921379\\
15.719	0.0505010531236027\\
15.72	0.0273569372575118\\
15.721	-0.000388951939717279\\
15.722	-0.0261482485524077\\
15.723	-0.0442241116430338\\
15.724	-0.0510694489521754\\
15.725	-0.0459630191237324\\
15.726	-0.0309799002421015\\
15.727	-0.0103078804061165\\
15.728	0.0108857186534239\\
15.729	0.0277371911249503\\
15.73	0.0368027317239664\\
15.731	0.0367516267377705\\
15.732	0.0284995524333792\\
15.733	0.0147908934006626\\
15.734	-0.000626409347305012\\
15.735	-0.0139992514346794\\
15.736	-0.0224801095572729\\
15.737	-0.024729757785054\\
15.738	-0.0210852775178082\\
15.739	-0.0132867865447991\\
15.74	-0.00387058308680209\\
15.741	0.0045843733922745\\
15.742	0.0101443381644879\\
15.743	0.011963091028697\\
15.744	0.0103775000975007\\
15.745	0.00665705028423182\\
15.746	0.00250457670878279\\
15.747	-0.000529472892974025\\
15.748	-0.00154005589540708\\
15.749	-0.00052317971558341\\
15.75	0.0016755073161722\\
15.751	0.00369536759203319\\
15.752	0.00416958707473583\\
15.753	0.00224686188670403\\
15.754	-0.0019572685385747\\
15.755	-0.00766330421067229\\
15.756	-0.012451399200607\\
15.757	-0.0147441347998132\\
15.758	-0.0132222127746868\\
15.759	-0.00754080307891554\\
15.76	0.00143196780844491\\
15.761	0.0104336220984823\\
15.762	0.020648021307352\\
15.763	0.0212940546191169\\
15.764	0.0189970162343556\\
15.765	0.00773874177580115\\
15.766	-0.00698037419148422\\
15.767	-0.0217736290756315\\
15.768	-0.0328525265716034\\
15.769	-0.0369866466871641\\
15.77	-0.0324029998724349\\
15.771	-0.0193821775064898\\
15.772	-0.000371023517608589\\
15.773	0.0204546816379342\\
15.774	0.0381056697711947\\
15.775	0.0479724957991496\\
15.776	0.0470117355405946\\
15.777	0.0346233500871807\\
15.778	0.0129767724098509\\
15.779	-0.0133323728203994\\
15.78	-0.0382516166027753\\
15.781	-0.0556641646454914\\
15.782	-0.060884173514841\\
15.783	-0.0518905839383435\\
15.784	-0.0299799470980654\\
15.785	0.00035498094411076\\
15.786	0.0323334492576499\\
15.787	0.058401478688879\\
15.788	0.0720150175997251\\
15.789	0.0692708426499487\\
15.79	0.0499812511472003\\
15.791	0.0179048082201895\\
15.792	-0.019962894943143\\
15.793	-0.0549108870272832\\
15.794	-0.0785168597201661\\
15.795	-0.0846725132597154\\
15.796	-0.0711441219048567\\
15.797	-0.0402736984350029\\
15.798	0.00138345434260979\\
15.799	0.0444417978618697\\
15.8	0.0787996399797878\\
15.801	0.0960081721500084\\
15.802	0.0913400726149166\\
15.803	0.0650531302998024\\
15.804	0.0225178340690282\\
15.805	-0.0268632285718639\\
15.806	-0.0717310160306567\\
15.807	-0.101383191907977\\
15.808	-0.108323579839183\\
15.809	-0.0901413423578553\\
15.81	-0.0502521115526966\\
15.811	0.00271215735979298\\
15.812	0.0567644507974419\\
15.813	0.0992753697426401\\
15.814	0.119923390756432\\
15.815	0.11319366540293\\
15.816	0.0798219787903796\\
15.817	0.0268115132428859\\
15.818	-0.0340240433390591\\
15.819	-0.0886911651788305\\
15.82	-0.12423562816966\\
15.821	-0.131809501587325\\
15.822	-0.108860466124983\\
15.823	-0.0599045220021496\\
15.824	0.00433818459224204\\
15.825	0.0692856100435805\\
15.826	0.11980362909964\\
15.827	0.143732175808676\\
15.828	0.134806241828983\\
15.829	0.0942713899519505\\
15.83	0.0307821921787761\\
15.831	-0.0414354038611052\\
15.832	-0.105770110279637\\
15.833	-0.147046559103301\\
15.834	-0.155102657964839\\
15.835	-0.127280234415802\\
15.836	-0.0692209339143498\\
15.837	0.00625796957887816\\
15.838	0.081988978163821\\
15.839	0.140359157990413\\
15.84	0.167406138596203\\
15.841	0.156152836646736\\
15.842	0.0937587185292587\\
15.843	0.00870885947232566\\
15.844	-0.0797392485191271\\
15.845	-0.151034617445331\\
15.846	-0.170221618239343\\
15.847	-0.150282464146048\\
15.848	-0.0950533724678379\\
15.849	-0.0166541169360796\\
15.85	0.0911859516122954\\
15.851	0.153543927923501\\
15.852	0.207757304017318\\
15.853	0.193704163286461\\
15.854	0.134465566047167\\
15.855	0.0429372635167018\\
15.856	-0.0602454956229341\\
15.857	-0.151359194144477\\
15.858	-0.209047046545541\\
15.859	-0.21932331858444\\
15.86	-0.178954725087597\\
15.861	-0.0964033853709313\\
15.862	0.00993121726138661\\
15.863	0.115810002858651\\
15.864	0.196679929367345\\
15.865	0.233367777257083\\
15.866	0.216621712711045\\
15.867	0.149425793220456\\
15.868	0.046512286921394\\
15.869	-0.0688615205899398\\
15.87	-0.170168471595245\\
15.871	-0.233711369065415\\
15.872	-0.244164719725138\\
15.873	-0.198262726226003\\
15.874	-0.105747839149299\\
15.875	0.0126835411184353\\
15.876	0.130008389471034\\
15.877	0.219043447923098\\
15.878	0.25874347519929\\
15.879	0.239172052826703\\
15.88	0.163971678728349\\
15.881	0.0497226584042808\\
15.882	-0.0777067854680479\\
15.883	-0.189017096893385\\
15.884	-0.25821484316267\\
15.885	-0.26868160530968\\
15.886	-0.217157611359843\\
15.887	-0.114686815591948\\
15.888	0.0157387093052253\\
15.889	0.144335486041044\\
15.89	0.241330403735236\\
15.891	0.283854076554483\\
15.892	0.261329727651541\\
15.893	0.178088499908711\\
15.894	0.0525677733828293\\
15.895	-0.08676765349254\\
15.896	-0.207880354887507\\
15.897	-0.282527390867037\\
15.898	-0.29284548088964\\
15.899	-0.235619042353696\\
15.9	-0.123212815857145\\
15.901	0.0190896665851687\\
15.902	0.15877132882512\\
15.903	0.263512546725838\\
15.904	0.308669573486943\\
15.905	0.283069897738473\\
15.906	0.19176231066997\\
15.907	0.0550477833105599\\
15.908	-0.0960299285065425\\
15.909	-0.226733298313596\\
15.91	-0.306619084028815\\
15.911	-0.316628349585005\\
15.912	-0.253627411162437\\
15.913	-0.131319134134416\\
15.914	0.0227286862980917\\
15.915	0.173295560838469\\
15.916	0.285561603846984\\
15.917	0.333160311511124\\
15.918	0.304368371749811\\
15.919	0.204979957446875\\
15.92	0.0571635923359307\\
15.921	-0.105478876815228\\
15.922	-0.245550783089552\\
15.923	-0.288824453670551\\
15.924	-0.299860697922554\\
15.925	-0.175877020134296\\
15.926	-0.0323452557215065\\
15.927	0.120174858182701\\
15.928	0.246559783093585\\
15.929	0.317352925016271\\
15.93	0.271023982130631\\
15.931	0.147210087332402\\
15.932	0.00102587760101642\\
15.933	-0.161712412570722\\
15.934	-0.295631363960345\\
15.935	-0.36268284163376\\
15.936	-0.34671919778512\\
15.937	-0.250596092507138\\
15.938	-0.095702537118113\\
15.939	0.0827943016621287\\
15.94	0.243933362691192\\
15.941	0.350360319467675\\
15.942	0.376986894017976\\
15.943	0.316901480677941\\
15.944	0.183139359084552\\
15.945	0.00586395103147571\\
15.946	-0.174433590769114\\
15.947	-0.316183633872503\\
15.948	-0.386323212541112\\
15.949	-0.368006739117573\\
15.95	-0.264644307248828\\
15.951	-0.0993011602349965\\
15.952	0.0904456389693075\\
15.953	0.261047286613569\\
15.954	0.372979164828768\\
15.955	0.399897974044132\\
15.956	0.334838495457592\\
15.957	0.191993020827225\\
15.958	0.00362349750957817\\
15.959	-0.187223734367843\\
15.96	-0.336555755702169\\
15.961	-0.40957490645291\\
15.962	-0.388786417983556\\
15.963	-0.27818303730746\\
15.964	-0.10250724436425\\
15.965	0.0982805879088614\\
15.966	0.278092046168705\\
15.967	0.395290811003076\\
15.968	0.422334027488593\\
15.969	0.352242283328276\\
15.97	0.20037900033904\\
15.971	0.00109005258528387\\
15.972	-0.200063099100976\\
15.973	-0.356720592960975\\
15.974	-0.432409672121692\\
15.975	-0.409035391424099\\
15.976	-0.29120011040519\\
15.977	-0.105322077229792\\
15.978	0.106284723756409\\
15.979	0.295043434513078\\
15.98	0.417266875566547\\
15.981	0.444269055989768\\
15.982	0.369095226608436\\
15.983	0.208292110962292\\
15.984	-0.00172796658549855\\
15.985	-0.212931633916188\\
15.986	-0.376651112416426\\
15.987	-0.454799748494058\\
15.988	-0.428731580509303\\
15.989	-0.303684215129979\\
15.99	-0.107747704362891\\
15.991	0.114443143411074\\
15.992	0.311877157660946\\
15.993	0.438879301303981\\
15.994	0.465677724064083\\
15.995	0.38538055484278\\
15.996	0.215728001111026\\
15.997	-0.004821514032102\\
15.998	-0.225809011794571\\
15.999	-0.396320422629152\\
16	-0.476717902037438\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16	-0.476717902037438\\
16.001	-0.447853697821062\\
16.002	-0.315624912221521\\
16.003	-0.102742797297301\\
16.004	0.101587279051319\\
16.005	0.32328047591447\\
16.006	0.416170179742595\\
16.007	0.413818514621882\\
16.008	0.316132999146445\\
16.009	0.144985757222287\\
16.01	-0.0606811531402782\\
16.011	-0.231265198458652\\
16.012	-0.349649542352733\\
16.013	-0.367805757296081\\
16.014	-0.301106207378692\\
16.015	-0.106497777474761\\
16.016	0.113879734933356\\
16.017	0.309430831762196\\
16.018	0.434957775417113\\
16.019	0.461107721246536\\
16.02	0.381234870507788\\
16.021	0.213073766088559\\
16.022	-0.00519432491446187\\
16.023	-0.223610408980126\\
16.024	-0.391873890602024\\
16.025	-0.470927724451599\\
16.026	-0.442024076943228\\
16.027	-0.311166280666517\\
16.028	-0.107875563258663\\
16.029	0.121467554473999\\
16.03	0.324205632050287\\
16.031	0.453495770471117\\
16.032	0.479133372597621\\
16.033	0.39460706164085\\
16.034	0.218737258230717\\
16.035	-0.00851078294432578\\
16.036	-0.2351088455281\\
16.037	-0.408878722784048\\
16.038	-0.489508291161541\\
16.039	-0.457903258877356\\
16.04	-0.320705157637669\\
16.041	-0.108907404398405\\
16.042	0.129145126082508\\
16.043	0.33879209301732\\
16.044	0.471609802988398\\
16.045	0.496596699377128\\
16.046	0.407408305374239\\
16.047	0.223953461725991\\
16.048	-0.0120466954455913\\
16.049	-0.246547093395449\\
16.05	-0.425556503525852\\
16.051	-0.507569617144437\\
16.052	-0.473190526354772\\
16.053	-0.329716292094333\\
16.054	-0.109598211549642\\
16.055	0.136897246624364\\
16.056	0.353168258463551\\
16.057	0.489276254229308\\
16.058	0.513477881708363\\
16.059	0.419627150060714\\
16.06	0.228721916955076\\
16.061	-0.0157914530017606\\
16.062	-0.257905955052373\\
16.063	-0.441883906032344\\
16.064	-0.525089647531867\\
16.065	-0.487870189318059\\
16.066	-0.338193967245123\\
16.067	-0.109953535246198\\
16.068	0.144708411476474\\
16.069	0.367312279746606\\
16.07	0.506471997957833\\
16.071	0.529757863701127\\
16.072	0.431253002841355\\
16.073	0.233042918852416\\
16.074	-0.0197339711422319\\
16.075	-0.269166148199123\\
16.076	-0.457837929492763\\
16.077	-0.542046989419509\\
16.078	-0.501927402788779\\
16.079	-0.346133298840563\\
16.08	-0.109979552884138\\
16.081	0.152562840658806\\
16.082	0.381202448959401\\
16.083	0.523174432968786\\
16.084	0.545418377798277\\
16.085	0.442276140185493\\
16.086	0.236917511214329\\
16.087	-0.0238627109256147\\
16.088	-0.280308336449964\\
16.089	-0.473395932745779\\
16.09	-0.558420940712858\\
16.091	-0.515348184219735\\
16.092	-0.305577910730627\\
16.093	-0.0948650739261951\\
16.094	0.260069995068802\\
16.095	0.486113012892904\\
16.096	0.541565921672951\\
16.097	0.472668947314108\\
16.098	0.294747029398028\\
16.099	0.0482745950965472\\
16.1	-0.282027600999774\\
16.101	-0.470513892897339\\
16.102	-0.628807112396132\\
16.103	-0.58144449675583\\
16.104	-0.400144273802059\\
16.105	-0.12606762282113\\
16.106	0.17811332756775\\
16.107	0.442547798884484\\
16.108	0.606248249263693\\
16.109	0.631157296324771\\
16.11	0.51099484859076\\
16.111	0.272828886286773\\
16.112	-0.0290203683239703\\
16.113	-0.325370444609332\\
16.114	-0.548034543552847\\
16.115	-0.645512080404687\\
16.116	-0.594900930461073\\
16.117	-0.40727591640453\\
16.118	-0.125270936474769\\
16.119	0.186608727162289\\
16.12	0.456742582789757\\
16.121	0.622843663158922\\
16.122	0.646321727023917\\
16.123	0.521248542560256\\
16.124	0.275842524992687\\
16.125	-0.0338965218539805\\
16.126	-0.336967032749335\\
16.127	-0.56364305197308\\
16.128	-0.661517318373844\\
16.129	-0.607618387488115\\
16.13	-0.413800041108788\\
16.131	-0.124139021399952\\
16.132	0.195088757420911\\
16.133	0.470573901049796\\
16.134	0.638810488709717\\
16.135	0.660736949133404\\
16.136	0.530805216818267\\
16.137	0.27837258610318\\
16.138	-0.0389304204617908\\
16.139	-0.348358125692734\\
16.14	-0.578729262461429\\
16.141	-0.6768032461029\\
16.142	-0.619585188192617\\
16.143	-0.419715546901237\\
16.144	-0.122681575623305\\
16.145	0.203535201719952\\
16.146	0.484019263751719\\
16.147	0.654127183658177\\
16.148	0.674387352643533\\
16.149	0.539658788427092\\
16.15	0.280423890883865\\
16.151	-0.0441074909894065\\
16.152	-0.359522805133766\\
16.153	-0.593270776535963\\
16.154	-0.691351176764949\\
16.155	-0.630790672645182\\
16.156	-0.425022242848251\\
16.157	-0.120908886635428\\
16.158	0.211929711650408\\
16.159	0.497056538157454\\
16.16	0.668772969969091\\
16.161	0.687258322484877\\
16.162	0.547804170057455\\
16.163	0.282002026294731\\
16.164	-0.0494128022023581\\
16.165	-0.370440285897476\\
16.166	-0.607245790019836\\
16.167	-0.705143342121564\\
16.168	-0.641225211585713\\
16.169	-0.429720842264803\\
16.17	-0.118831810156439\\
16.171	0.220253838710416\\
16.172	0.509663983495852\\
16.173	0.595994750910975\\
16.174	0.545761030825147\\
16.175	0.344007578875207\\
16.176	0.0909245094463473\\
16.177	-0.247561708811795\\
16.178	-0.50176172273163\\
16.179	-0.64131043765502\\
16.18	-0.545460844997989\\
16.181	-0.324165839423232\\
16.182	-0.00151802728469784\\
16.183	0.322254425591094\\
16.184	0.586267629795785\\
16.185	0.716217268364311\\
16.186	0.681884595940389\\
16.187	0.490737011675657\\
16.188	0.186308681237873\\
16.189	-0.161714870059952\\
16.19	-0.473449745229919\\
16.191	-0.677151799855937\\
16.192	-0.725729771433997\\
16.193	-0.607632273286103\\
16.194	-0.349591567220461\\
16.195	-0.0105730666186202\\
16.196	0.331700108059825\\
16.197	0.598567698066164\\
16.198	0.728511631258971\\
16.199	0.691338316303498\\
16.2	0.495194063697284\\
16.201	0.184783686979146\\
16.202	-0.168819085101868\\
16.203	-0.484446740073278\\
16.204	-0.689471457299482\\
16.205	-0.736518831461696\\
16.206	-0.614415169528348\\
16.207	-0.350838508344364\\
16.208	-0.00604498846689305\\
16.209	0.340907485956144\\
16.21	0.610288342347042\\
16.211	0.740018504017998\\
16.212	0.699977823468037\\
16.213	0.498998048822797\\
16.214	0.182917816013942\\
16.215	-0.175872703871099\\
16.216	-0.495012582662472\\
16.217	-0.701078177092521\\
16.218	-0.746477163474372\\
16.219	-0.620441039823534\\
16.22	-0.351576970437919\\
16.221	-0.00137479019286823\\
16.222	0.349857142792398\\
16.223	0.621410155540863\\
16.224	0.750722995509265\\
16.225	0.70779618504939\\
16.226	0.502151576405575\\
16.227	0.180722581129356\\
16.228	-0.182858014176264\\
16.229	-0.505127496324642\\
16.23	-0.711954718770186\\
16.231	-0.755594059478925\\
16.232	-0.62570817417125\\
16.233	-0.351814608525747\\
16.234	0.00342231801404179\\
16.235	0.358529872391017\\
16.236	0.631914411347509\\
16.237	0.760611208923276\\
16.238	0.714787546832472\\
16.239	0.504658168471806\\
16.24	0.178210030955732\\
16.241	-0.18975726921065\\
16.242	-0.514772179574812\\
16.243	-0.722084717497264\\
16.244	-0.76385988543694\\
16.245	-0.630215886623005\\
16.246	-0.351559814831258\\
16.247	0.00833084647400775\\
16.248	0.366906711945311\\
16.249	0.641783093965261\\
16.25	0.769670261226008\\
16.251	0.720947137469671\\
16.252	0.506522248595927\\
16.253	0.175392725613288\\
16.254	-0.162414401791218\\
16.255	-0.515415493718014\\
16.256	-0.660926096727185\\
16.257	-0.654828287032282\\
16.258	-0.498291724809788\\
16.259	-0.227051079991457\\
16.26	0.0967522004492641\\
16.261	0.363761329422606\\
16.262	0.536673886019972\\
16.263	0.573828161943891\\
16.264	0.468203061527992\\
16.265	0.164578281904609\\
16.266	-0.177280907560637\\
16.267	-0.478895973882823\\
16.268	-0.67092393772418\\
16.269	-0.709101318764884\\
16.27	-0.584447978305912\\
16.271	-0.325378418135489\\
16.272	0.00877561777762866\\
16.273	0.341354560330105\\
16.274	0.59595960452629\\
16.275	0.714004568608354\\
16.276	0.668198244799479\\
16.277	0.468854268183996\\
16.278	0.161569555498311\\
16.279	-0.183206258848955\\
16.28	-0.486324115398726\\
16.281	-0.678107405731262\\
16.282	-0.714369908492502\\
16.283	-0.586597053997012\\
16.284	-0.323944371325151\\
16.285	0.0134157551306291\\
16.286	0.348080653862415\\
16.287	0.603178192052498\\
16.288	0.720026035274532\\
16.289	0.671632193772863\\
16.29	0.468930594278194\\
16.291	0.158311073722903\\
16.292	-0.188998308539855\\
16.293	-0.493266234594575\\
16.294	-0.684563830942601\\
16.295	-0.718837825033495\\
16.296	-0.588056363489588\\
16.297	-0.322090614535717\\
16.298	0.0181085083405576\\
16.299	0.354479779079385\\
16.3	0.609765246858593\\
16.301	0.725256720046572\\
16.302	0.674298282181591\\
16.303	0.468439036953401\\
16.304	0.154815797324411\\
16.305	-0.194641169432547\\
16.306	-0.49970722991081\\
16.307	-0.69028241732337\\
16.308	-0.722501085236282\\
16.309	-0.588829649042483\\
16.31	-0.31982772405276\\
16.311	0.0228389503286979\\
16.312	0.36053615037834\\
16.313	0.615707809299507\\
16.314	0.729689506090853\\
16.315	0.676196883011366\\
16.316	0.467387355002355\\
16.317	0.151097043968574\\
16.318	-0.200119084887779\\
16.319	-0.505632587936539\\
16.32	-0.695253278876076\\
16.321	-0.725356727688425\\
16.322	-0.58892155022302\\
16.323	-0.317166841538633\\
16.324	0.0275920514489344\\
16.325	0.366234366363511\\
16.326	0.620993702158554\\
16.327	0.733318276571653\\
16.328	0.677329355768228\\
16.329	0.465784052210173\\
16.33	0.147168462454956\\
16.331	-0.205416457745075\\
16.332	-0.511028408731272\\
16.333	-0.699467455485277\\
16.334	-0.727402815401613\\
16.335	-0.588337592817352\\
16.336	-0.314119651760471\\
16.337	0.0323527077622467\\
16.338	0.37155943754227\\
16.339	0.625611551328248\\
16.34	0.736137923506906\\
16.341	0.677698041461266\\
16.342	0.400676727243961\\
16.343	0.123625829249595\\
16.344	-0.341062842956351\\
16.345	-0.53708319710958\\
16.346	-0.706050450176078\\
16.347	-0.614511958034813\\
16.348	-0.38185733918103\\
16.349	-0.0614558187233792\\
16.35	0.365144292571211\\
16.351	0.607763542963523\\
16.352	0.809673976207235\\
16.353	0.74709279503618\\
16.354	0.512981469367924\\
16.355	0.16104443508892\\
16.356	-0.227947922231024\\
16.357	-0.564698186097259\\
16.358	-0.771883226383071\\
16.359	-0.801910639116613\\
16.36	-0.647852308008429\\
16.361	-0.345043025754037\\
16.362	0.0370247250528909\\
16.363	0.410650435454014\\
16.364	0.690058589110152\\
16.365	0.811092708986505\\
16.366	0.745948212713904\\
16.367	0.509560482321445\\
16.368	0.156180346096967\\
16.369	-0.233077742555924\\
16.37	-0.568856551467974\\
16.371	-0.774070847603339\\
16.372	-0.801605802267061\\
16.373	-0.645135132222924\\
16.374	-0.340574741831329\\
16.375	0.0421621833413766\\
16.376	0.415215722605668\\
16.377	0.692950167692162\\
16.378	0.811614030076202\\
16.379	0.743975150318637\\
16.38	0.505570852331371\\
16.381	0.151138497551098\\
16.382	-0.23795345486206\\
16.383	-0.572387469224092\\
16.384	-0.775402239939511\\
16.385	-0.800413236011103\\
16.386	-0.641703270857627\\
16.387	-0.335729490259302\\
16.388	0.0472520341985454\\
16.389	0.419319801587241\\
16.39	0.695073213211395\\
16.391	0.811236579336374\\
16.392	0.741180165769964\\
16.393	0.501025520584419\\
16.394	0.145935185769163\\
16.395	-0.242559220797261\\
16.396	-0.575279265072349\\
16.397	-0.775872625257293\\
16.398	-0.798336177270737\\
16.399	-0.637567219649123\\
16.4	-0.330522570850377\\
16.401	0.0522777529942834\\
16.402	0.422948789611828\\
16.403	0.696419734241661\\
16.404	0.809960128680906\\
16.405	0.737570850387835\\
16.406	0.495938124233147\\
16.407	0.140586904807611\\
16.408	-0.246879548169501\\
16.409	-0.57752107475594\\
16.41	-0.775478312138244\\
16.411	-0.7953789752469\\
16.412	-0.632738355169409\\
16.413	-0.324969729306741\\
16.414	0.0572229071447214\\
16.415	0.42608941254634\\
16.416	0.696982723930235\\
16.417	0.807785582982382\\
16.418	0.733155815039016\\
16.419	0.490322971011784\\
16.42	0.135110315441927\\
16.421	-0.250899320371277\\
16.422	-0.579102865048313\\
16.423	-0.774216703555086\\
16.424	-0.696930438787137\\
16.425	-0.387333386859007\\
16.426	-0.0691079537875767\\
16.427	0.280388400987769\\
16.428	0.565307738539713\\
16.429	0.720309160449616\\
16.43	0.61155020460824\\
16.431	0.442630456570201\\
16.432	0.0014303421412995\\
16.433	-0.359706201060395\\
16.434	-0.652969587553167\\
16.435	-0.796181041909373\\
16.436	-0.756593254851558\\
16.437	-0.543433071921904\\
16.438	-0.205751241523768\\
16.439	0.178865854581066\\
16.44	0.522124417055855\\
16.441	0.745294308242304\\
16.442	0.797268542810047\\
16.443	0.666268190160256\\
16.444	0.382511678858653\\
16.445	0.0112436301232333\\
16.446	-0.362268458143561\\
16.447	-0.652319246166396\\
16.448	-0.792433368035564\\
16.449	-0.75060215438661\\
16.45	-0.536596518840586\\
16.451	-0.199685125864002\\
16.452	0.182709378675195\\
16.453	0.522804004564128\\
16.454	0.742609087354541\\
16.455	0.791814528615295\\
16.456	0.65930613204274\\
16.457	0.375675610236601\\
16.458	0.0061574992916526\\
16.459	-0.36437616492851\\
16.46	-0.650911525152929\\
16.461	-0.787800185352077\\
16.462	-0.743801491758867\\
16.463	-0.529212766008039\\
16.464	-0.193459999094129\\
16.465	0.186287424647759\\
16.466	0.522855137437737\\
16.467	0.739077508303602\\
16.468	0.785491394838497\\
16.469	0.651652407121748\\
16.47	0.368484487491051\\
16.471	0.00113440467437744\\
16.472	-0.366017649144088\\
16.473	-0.648742159658398\\
16.474	-0.782285650748493\\
16.475	-0.736202893093473\\
16.476	-0.521298207723251\\
16.477	-0.187093201572718\\
16.478	0.189585758296086\\
16.479	0.522270023192206\\
16.48	0.734700057854425\\
16.481	0.778307813944757\\
16.482	0.64332186623927\\
16.483	0.360955883371584\\
16.484	-0.003809460281709\\
16.485	-0.367181885594796\\
16.486	-0.64580788312466\\
16.487	-0.775895039768034\\
16.488	-0.727818965000661\\
16.489	-0.512869854157916\\
16.49	-0.180602182859615\\
16.491	0.192590567784187\\
16.492	0.521041725353625\\
16.493	0.729478314363664\\
16.494	0.770273533215428\\
16.495	0.634330169963684\\
16.496	0.353107728364797\\
16.497	-0.00865807871811647\\
16.498	-0.367858518832931\\
16.499	-0.642106436811852\\
16.5	-0.768634740756164\\
16.501	-0.718663274697015\\
16.502	-0.503945302064408\\
16.503	-0.174004469821105\\
16.504	0.1612047433095\\
16.505	0.447490186450875\\
16.506	0.653230708813784\\
16.507	0.645715910591407\\
16.508	0.490119947908221\\
16.509	0.22239060738655\\
16.51	-0.0958671956730121\\
16.511	-0.357312996339921\\
16.512	-0.525678644526876\\
16.513	-0.560667712430884\\
16.514	-0.39443539494686\\
16.515	-0.159795476457203\\
16.516	0.172966799056132\\
16.517	0.465439131055687\\
16.518	0.650619959686655\\
16.519	0.686242313982222\\
16.52	0.564421823047373\\
16.521	0.313399573660553\\
16.522	-0.00900492292235672\\
16.523	-0.328712871848936\\
16.524	-0.57240900544358\\
16.525	-0.684355935679186\\
16.526	-0.639143394365321\\
16.527	-0.447455861025792\\
16.528	-0.153549469084781\\
16.529	0.174966399295238\\
16.53	0.462683316213406\\
16.531	0.643705060024923\\
16.532	0.676741419883556\\
16.533	0.554526909427069\\
16.534	0.30541574503764\\
16.535	-0.013196364842038\\
16.536	-0.328097483247615\\
16.537	-0.56708409322943\\
16.538	-0.675518306697502\\
16.539	-0.62882045858581\\
16.54	-0.438040482268911\\
16.541	-0.147245293680949\\
16.542	0.176660560950976\\
16.543	0.459329440059341\\
16.544	0.636037742945615\\
16.545	0.666507333926133\\
16.546	0.544086878052743\\
16.547	0.29720010005037\\
16.548	-0.0172534865350501\\
16.549	-0.327013237479509\\
16.55	-0.561064391049798\\
16.551	-0.665920406460012\\
16.552	-0.617847012770741\\
16.553	-0.428233991353672\\
16.554	-0.140899010516636\\
16.555	0.178038781127614\\
16.556	0.455375023956366\\
16.557	0.627624158836147\\
16.558	0.655553431112743\\
16.559	0.533119235673859\\
16.56	0.288770211106482\\
16.561	-0.0211627448973278\\
16.562	-0.325453790432751\\
16.563	-0.554352256552615\\
16.564	-0.655572774557414\\
16.565	-0.606239350481294\\
16.566	-0.418054659060479\\
16.567	-0.134526617494736\\
16.568	0.179091069669644\\
16.569	0.450818433354191\\
16.57	0.618471438053697\\
16.571	0.643893975667287\\
16.572	0.521642082126365\\
16.573	0.280143810861522\\
16.574	-0.0249109059214015\\
16.575	-0.323413504425348\\
16.576	-0.54695098739932\\
16.577	-0.644486906644877\\
16.578	-0.59401451642233\\
16.579	-0.407521129053206\\
16.58	-0.128144021440518\\
16.581	0.179807969821611\\
16.582	0.44565888558453\\
16.583	0.608587684030594\\
16.584	0.63154410103403\\
16.585	0.509674081852267\\
16.586	0.271338761868258\\
16.587	-0.0284850698620122\\
16.588	-0.320887462334094\\
16.589	-0.538864821057851\\
16.59	-0.632675239929235\\
16.591	-0.581190280973894\\
16.592	-0.396652387360303\\
16.593	-0.105165719686759\\
16.594	0.291781277134063\\
16.595	0.458017300694549\\
16.596	0.60084770448422\\
16.597	0.52163228727952\\
16.598	0.323111124250501\\
16.599	0.0511630084044148\\
16.6	-0.231646936320906\\
16.601	-0.512868176740665\\
16.602	-0.681272900913477\\
16.603	-0.627377038362851\\
16.604	-0.429877179234315\\
16.605	-0.134507746851519\\
16.606	0.190714158266833\\
16.607	0.471153059606187\\
16.608	0.642685046370083\\
16.609	0.666361373705939\\
16.61	0.537252205456835\\
16.611	0.285462456964353\\
16.612	-0.0308868952353794\\
16.613	-0.339075917450145\\
16.614	-0.568503707855936\\
16.615	-0.666863490762631\\
16.616	-0.612068631557248\\
16.617	-0.41721026331542\\
16.618	-0.127434171885173\\
16.619	0.190518982314687\\
16.62	0.463686652208267\\
16.621	0.629629277963728\\
16.622	0.650703706623269\\
16.623	0.522602028713016\\
16.624	0.275218983000211\\
16.625	-0.0343233238327213\\
16.626	-0.334866119089651\\
16.627	-0.557573871862849\\
16.628	-0.651701768035757\\
16.629	-0.596158692512666\\
16.63	-0.404230781685135\\
16.631	-0.120408204646051\\
16.632	0.189928020285946\\
16.633	0.455568478889111\\
16.634	0.615816690465287\\
16.635	0.634358871777807\\
16.636	0.507492486121527\\
16.637	0.264849140161932\\
16.638	-0.0375249769086244\\
16.639	-0.330115565431188\\
16.64	-0.545922821184422\\
16.641	-0.635805112180391\\
16.642	-0.579669511810626\\
16.643	-0.390960774635367\\
16.644	-0.113446515105782\\
16.645	0.188933861814879\\
16.646	0.446802140158402\\
16.647	0.601261094948577\\
16.648	0.617347716629115\\
16.649	0.491946643077939\\
16.65	0.254372862801259\\
16.651	-0.0404796902108722\\
16.652	-0.324822711958839\\
16.653	-0.53356002390308\\
16.654	-0.619191840973051\\
16.655	-0.562624032393525\\
16.656	-0.377422498477799\\
16.657	-0.106565503716041\\
16.658	0.187529788414992\\
16.659	0.437392190016794\\
16.66	0.585977296609077\\
16.661	0.599691893401515\\
16.662	0.475987994592473\\
16.663	0.243810041038276\\
16.664	-0.0431758064924576\\
16.665	-0.318986865848829\\
16.666	-0.520495946870817\\
16.667	-0.60188118676591\\
16.668	-0.545045816197347\\
16.669	-0.363638390296784\\
16.67	-0.0997812724596573\\
16.671	0.185709789404359\\
16.672	0.427344135134844\\
16.673	0.569981077369304\\
16.674	0.452250171784694\\
16.675	0.335997848964086\\
16.676	0.0727731817278315\\
16.677	-0.206116254037953\\
16.678	-0.412925412329068\\
16.679	-0.524174266360291\\
16.68	-0.444048171885139\\
16.681	-0.320146430640337\\
16.682	-0.000796314915513176\\
16.683	0.236413073579608\\
16.684	0.470259356485176\\
16.685	0.572030718643334\\
16.686	0.542309006068014\\
16.687	0.388556169304823\\
16.688	0.146603820774858\\
16.689	-0.127696162079068\\
16.69	-0.371365307922674\\
16.691	-0.528759722502096\\
16.692	-0.564277828993558\\
16.693	-0.470412304016298\\
16.694	-0.269325330266136\\
16.695	-0.00761950907739897\\
16.696	0.254462570268447\\
16.697	0.456907013746771\\
16.698	0.55367249204204\\
16.699	0.523161481523043\\
16.7	0.373037342031505\\
16.701	0.138313633716473\\
16.702	-0.126810899657828\\
16.703	-0.361467908766226\\
16.704	-0.512095286394734\\
16.705	-0.544663988623865\\
16.706	-0.45236456110794\\
16.707	-0.257017397762402\\
16.708	-0.00391805467273371\\
16.709	0.248665533588722\\
16.71	0.442908629019575\\
16.711	0.534668972225175\\
16.712	0.503518271080616\\
16.713	0.357286193858233\\
16.714	0.130107037984204\\
16.715	-0.12554668088626\\
16.716	-0.350984800904201\\
16.717	-0.494774351663267\\
16.718	-0.524474611244861\\
16.719	-0.433954703749918\\
16.72	-0.244643454649877\\
16.721	-0.00046071512681131\\
16.722	0.242371854004968\\
16.723	0.42827670872167\\
16.724	0.515041776313029\\
16.725	0.483405118591863\\
16.726	0.341326641964912\\
16.727	0.122000578078847\\
16.728	-0.123898186529683\\
16.729	-0.339923152505697\\
16.73	-0.476814946374753\\
16.731	-0.503734437193327\\
16.732	-0.415208471109706\\
16.733	-0.232224279208549\\
16.734	0.00274151820029845\\
16.735	0.235582898554557\\
16.736	0.413024693750906\\
16.737	0.494813337123823\\
16.738	0.462848276195319\\
16.739	0.325182687360719\\
16.74	0.114010439353614\\
16.741	-0.121860815376979\\
16.742	-0.328291041604452\\
16.743	-0.458235989198962\\
16.744	-0.482468871940079\\
16.745	-0.396151888467399\\
16.746	-0.219780491353262\\
16.747	0.00567821916924335\\
16.748	0.228300874577911\\
16.749	0.397166945191293\\
16.75	0.474006874251459\\
16.751	0.441874467456228\\
16.752	0.308878378615533\\
16.753	0.106152420751237\\
16.754	-0.0984203520308656\\
16.755	-0.272032585544897\\
16.756	-0.396023392628571\\
16.757	-0.389962003381139\\
16.758	-0.294739009470445\\
16.759	-0.132784481538273\\
16.76	0.0583641805556108\\
16.761	0.234762645551299\\
16.762	0.313892027984449\\
16.763	0.333351253164058\\
16.764	0.233570688833477\\
16.765	0.0939762302513921\\
16.766	-0.102585252237385\\
16.767	-0.27420035985938\\
16.768	-0.38180127080793\\
16.769	-0.401262069776826\\
16.77	-0.328805715376754\\
16.771	-0.181712744107096\\
16.772	0.00579465357655952\\
16.773	0.190514038860856\\
16.774	0.330217621748111\\
16.775	0.393306595723448\\
16.776	0.365957490968452\\
16.777	0.255144523421029\\
16.778	0.086878704435287\\
16.779	-0.099895322099991\\
16.78	-0.262313216262332\\
16.781	-0.363429260119383\\
16.782	-0.380620710473689\\
16.783	-0.310646333132452\\
16.784	-0.170228684845138\\
16.785	0.00793641171140201\\
16.786	0.182792225655511\\
16.787	0.314383145272187\\
16.788	0.372985544984796\\
16.789	0.345820681040383\\
16.79	0.239833794481424\\
16.791	0.0799368161361258\\
16.792	-0.0968444835506012\\
16.793	-0.249944411454784\\
16.794	-0.344566855271276\\
16.795	-0.35959369501004\\
16.796	-0.292294698032348\\
16.797	-0.158789248805511\\
16.798	0.00980821929744769\\
16.799	0.174638753933748\\
16.8	0.298056007737292\\
16.801	0.352225131407976\\
16.802	0.325399184328973\\
16.803	0.22445811619471\\
16.804	0.0731635906729306\\
16.805	-0.0934316297475079\\
16.806	-0.237105036478328\\
16.807	-0.325234803834235\\
16.808	-0.338206647745556\\
16.809	-0.273775394334156\\
16.81	-0.14741229245631\\
16.811	0.0114030902107021\\
16.812	0.166059144309507\\
16.813	0.281252983543038\\
16.814	0.33104952524188\\
16.815	0.304718991384926\\
16.816	0.209039292512864\\
16.817	0.0665715955293976\\
16.818	-0.0896563529192218\\
16.819	-0.223806959985428\\
16.82	-0.305454528965633\\
16.821	-0.316485610092601\\
16.822	-0.255113068619978\\
16.823	-0.136115366173236\\
16.824	0.0127146410224988\\
16.825	0.157059676217328\\
16.826	0.263991585633941\\
16.827	0.309483443684086\\
16.828	0.283806321613867\\
16.829	0.19359898573157\\
16.83	0.0601729196906449\\
16.831	-0.0855189488741497\\
16.832	-0.210062815533059\\
16.833	-0.285248102410943\\
16.834	-0.294457005465759\\
16.835	-0.236332394804611\\
16.836	-0.124915687407892\\
16.837	0.0137371034464177\\
16.838	0.147647383078008\\
16.839	0.24629004448498\\
16.84	0.287552118538858\\
16.841	0.262687587085593\\
16.842	0.178158684827057\\
16.843	0.0465358796549264\\
16.844	-0.0944117363058704\\
16.845	-0.20400436284967\\
16.846	-0.266141557741705\\
16.847	-0.229506812412719\\
16.848	-0.140947441999581\\
16.849	-0.0213276678414167\\
16.85	0.101654640755659\\
16.851	0.222074598751014\\
16.852	0.25787738208732\\
16.853	0.268024576796056\\
16.854	0.18257441762112\\
16.855	0.0565936710671863\\
16.856	-0.0806340679806187\\
16.857	-0.197643478249009\\
16.858	-0.268003022705166\\
16.859	-0.276284712329759\\
16.86	-0.221440020951677\\
16.861	-0.116844932126201\\
16.862	0.0129513212452746\\
16.863	0.137985923746853\\
16.864	0.229799732931464\\
16.865	0.267915084923796\\
16.866	0.244399636593353\\
16.867	0.165499904178023\\
16.868	0.0500124753413538\\
16.869	-0.0751884463309027\\
16.87	-0.181404211934923\\
16.871	-0.244690724453914\\
16.872	-0.251254911655017\\
16.873	-0.200452712824385\\
16.874	-0.104738927012235\\
16.875	0.0133741212266442\\
16.876	0.126609039762475\\
16.877	0.209223308220656\\
16.878	0.242861581134104\\
16.879	0.220629876855479\\
16.88	0.148488291733871\\
16.881	0.0436860700907217\\
16.882	-0.0693565373770382\\
16.883	-0.164737813821614\\
16.884	-0.221010096072801\\
16.885	-0.226000979590445\\
16.886	-0.179436820722204\\
16.887	-0.0928054204138769\\
16.888	0.0134646538669263\\
16.889	0.114818403495741\\
16.89	0.188248466699082\\
16.891	0.21751770239255\\
16.892	0.196744806581642\\
16.893	0.131562301043436\\
16.894	0.0376251315771756\\
16.895	-0.0631421892450418\\
16.896	-0.147661783950325\\
16.897	-0.196988262482548\\
16.898	-0.200553411112372\\
16.899	-0.158419169502142\\
16.9	-0.0810613669774169\\
16.901	0.0132197616209282\\
16.902	0.102625398655726\\
16.903	0.166898519471639\\
16.904	0.19191331557014\\
16.905	0.172773956912388\\
16.906	0.114744306422935\\
16.907	0.0318397022336011\\
16.908	-0.0565500233893952\\
16.909	-0.130194355104876\\
16.91	-0.172652870411066\\
16.911	-0.174942891054623\\
16.912	-0.137426398318003\\
16.913	-0.0695232038918961\\
16.914	0.0126370152522646\\
16.915	0.0900421783616936\\
16.916	0.145197409113417\\
16.917	0.166078634394079\\
16.918	0.148746840994049\\
16.919	0.0980563041030411\\
16.92	0.0263391748381258\\
16.921	-0.0495854309284713\\
16.922	-0.112354470492728\\
16.923	-0.148032052572861\\
16.924	-0.130866001042301\\
16.925	-0.103315898892532\\
16.926	-0.0103658086124661\\
16.927	0.0531147036790426\\
16.928	0.102819613427207\\
16.929	0.127822618549403\\
16.93	0.123120713283084\\
16.931	0.0753773495829709\\
16.932	-0.00014187754206803\\
16.933	-0.0553281325266031\\
16.934	-0.107926034767503\\
16.935	-0.129384103464584\\
16.936	-0.120881149371921\\
16.937	-0.0852640165514916\\
16.938	-0.0314587233709221\\
16.939	0.0277508758958161\\
16.94	0.078757273405554\\
16.941	0.110256894647906\\
16.942	0.115752163599666\\
16.943	0.0948749064641784\\
16.944	0.0532658595437117\\
16.945	0.00108499454171751\\
16.946	-0.0494606294155338\\
16.947	-0.0869718317740293\\
16.948	-0.103427542724384\\
16.949	-0.0958909043223656\\
16.95	-0.0669905796395057\\
16.951	-0.0241110345967835\\
16.952	0.0224749671152188\\
16.953	0.0620633576617\\
16.954	0.0859784915108315\\
16.955	0.0894703174261359\\
16.956	0.072635103135997\\
16.957	0.0401872750432844\\
16.958	0.000182046338488396\\
16.959	-0.0379731202483584\\
16.96	-0.0657296905113673\\
16.961	-0.0773123844381485\\
16.962	-0.0709081848062605\\
16.963	-0.0488884393658084\\
16.964	-0.0170576105396404\\
16.965	0.016851372200369\\
16.966	0.0450501999601633\\
16.967	0.0614842094491707\\
16.968	0.0631263523921423\\
16.969	0.0505010531236049\\
16.97	0.0273569372575753\\
16.971	-0.000388951939709356\\
16.972	-0.0261482485523609\\
16.973	-0.0442241116430292\\
16.974	-0.0510694489521705\\
16.975	-0.0459630191237455\\
16.976	-0.0309799002421387\\
16.977	-0.010307880406115\\
16.978	0.0108857186533892\\
16.979	0.0277371911249403\\
16.98	0.0368027317239574\\
16.981	0.0367516267377716\\
16.982	0.0284995524333906\\
16.983	0.0147908934006729\\
16.984	-0.000626409347284482\\
16.985	-0.0139992514346667\\
16.986	-0.0224801095572718\\
16.987	-0.0247297577850516\\
16.988	-0.0210852775178088\\
16.989	-0.0132867865447967\\
16.99	-0.00387058308680738\\
16.991	0.00458437339226785\\
16.992	0.0101443381644871\\
16.993	0.0119630910286935\\
16.994	0.0103775000975032\\
16.995	0.00665705028422924\\
16.996	0.00250457670878684\\
16.997	-0.000529472892973659\\
16.998	-0.00154005589540748\\
16.999	-0.000523179715584609\\
17	0.00167550731617151\\
17.001	0.00369536759203259\\
17.002	0.00416958707473996\\
17.003	0.00224624505718593\\
17.004	-0.00195726853856888\\
17.005	-0.00733221699174201\\
17.006	-0.0124513992006054\\
17.007	-0.0147441347998098\\
17.008	-0.0132222127746983\\
17.009	-0.00754080307891751\\
17.01	0.00143196780842839\\
17.011	0.0117142392679207\\
17.012	0.0177906744504362\\
17.013	0.0203631887137573\\
17.014	0.0165100816384717\\
17.015	0.00773874177580017\\
17.016	-0.006980374191462\\
17.017	-0.0217736290756131\\
17.018	-0.0328525265715967\\
17.019	-0.0369866466871739\\
17.02	-0.0324029998724463\\
17.021	-0.0193821775064992\\
17.022	-0.00037102351763798\\
17.023	0.0204546816379235\\
17.024	0.0381056697711927\\
17.025	0.0479724957991544\\
17.026	0.0470117355405882\\
17.027	0.0346233500871899\\
17.028	0.0129767724098656\\
17.029	-0.0133323728203657\\
17.03	-0.0382516166027658\\
17.031	-0.0556641646454861\\
17.032	-0.0608841735148278\\
17.033	-0.0518905839383648\\
17.034	-0.0299799470981105\\
17.035	0.000354980944056446\\
17.036	0.032333449257627\\
17.037	0.0584014786888401\\
17.038	0.0720150175997043\\
17.039	0.0692708426499744\\
17.04	0.0499812511472449\\
17.041	0.0179048082202354\\
17.042	-0.0199628949430739\\
17.043	-0.0549108870272287\\
17.044	-0.078516859720142\\
17.045	-0.0846725132597363\\
17.046	-0.0711441219048996\\
17.047	-0.0402736984350215\\
17.048	0.00138345434255852\\
17.049	0.0444417978618463\\
17.05	0.0787996399797532\\
17.051	0.0960081721500188\\
17.052	0.0913400726149294\\
17.053	0.0650531302998105\\
17.054	0.0225178340690873\\
17.055	-0.0268632285718197\\
17.056	-0.0717310160306305\\
17.057	-0.10138319190799\\
17.058	-0.108323579839179\\
17.059	-0.0901413423578709\\
17.06	-0.0502521115527306\\
17.061	0.00271215735976466\\
17.062	0.056764450797437\\
17.063	0.099275369742639\\
17.064	0.119923390756405\\
17.065	0.113193665402927\\
17.066	0.0798219787904282\\
17.067	0.0268115132429579\\
17.068	-0.0340240433389819\\
17.069	-0.0886911651788063\\
17.07	-0.124235628169606\\
17.071	-0.131809501587334\\
17.072	-0.108860466125069\\
17.073	-0.0599045220021768\\
17.074	0.00433818459215384\\
17.075	0.0692856100434852\\
17.076	0.119803629099581\\
17.077	0.14373217580867\\
17.078	0.134806241829008\\
17.079	0.0942713899520334\\
17.08	0.0307821921788394\\
17.081	-0.0414354038609693\\
17.082	-0.10577011027961\\
17.083	-0.147046559103286\\
17.084	-0.155102657964822\\
17.085	-0.127280234415866\\
17.086	-0.069220933914435\\
17.087	0.00625796957875818\\
17.088	0.0819889781637662\\
17.089	0.140359157990373\\
17.09	0.167406138596169\\
17.091	0.156152836646774\\
17.092	0.108385579919385\\
17.093	0.029869084708655\\
17.094	-0.0423049157142875\\
17.095	-0.127931307750428\\
17.096	-0.170221618239317\\
17.097	-0.150282464146058\\
17.098	-0.0950533724679191\\
17.099	-0.0166541169361213\\
17.1	0.0671662724641389\\
17.101	0.153543927923457\\
17.102	0.181498709247167\\
17.103	0.193704163286458\\
17.104	0.134465566047232\\
17.105	0.0429372635167793\\
17.106	-0.0602454956229078\\
17.107	-0.1513591941444\\
17.108	-0.209047046545524\\
17.109	-0.219323318584468\\
17.11	-0.178954725087691\\
17.111	-0.0964033853710408\\
17.112	0.00993121726135511\\
17.113	0.115810002858489\\
17.114	0.196679929367365\\
17.115	0.233367777257082\\
17.116	0.216621712711119\\
17.117	0.149425793220557\\
17.118	0.046512286921478\\
17.119	-0.0688615205897157\\
17.12	-0.170168471595285\\
17.121	-0.233711369065369\\
17.122	-0.244164719725172\\
17.123	-0.198262726226078\\
17.124	-0.105747839149292\\
17.125	0.012683541118294\\
17.126	0.130008389471044\\
17.127	0.21904344792304\\
17.128	0.258743475199271\\
17.129	0.239172052826699\\
17.13	0.163971678728355\\
17.131	0.0497226584043762\\
17.132	-0.0777067854680902\\
17.133	-0.189017096893294\\
17.134	-0.258214843162609\\
17.135	-0.268681605309718\\
17.136	-0.217157611359902\\
17.137	-0.114686815592137\\
17.138	0.0157387093051917\\
17.139	0.144335486040925\\
17.14	0.241330403735192\\
17.141	0.283854076554537\\
17.142	0.261329727651605\\
17.143	0.178088499908869\\
17.144	0.0525677733828905\\
17.145	-0.0867676534923541\\
17.146	-0.207880354887408\\
17.147	-0.282527390867052\\
17.148	-0.292845480889675\\
17.149	-0.235619042353813\\
17.15	-0.123212815857354\\
17.151	0.0190896665848315\\
17.152	0.158771328824931\\
17.153	0.263512546725764\\
17.154	0.308669573486937\\
17.155	0.283069897738527\\
17.156	0.191762310670099\\
17.157	0.0550477833106933\\
17.158	-0.0960299285065696\\
17.159	-0.226733298313504\\
17.16	-0.306619084028775\\
17.161	-0.316628349585019\\
17.162	-0.253627411162425\\
17.163	-0.13131913413457\\
17.164	0.0227286862981756\\
17.165	0.173295560838374\\
17.166	0.285561603846973\\
17.167	0.333160311511167\\
17.168	0.304368371749849\\
17.169	0.204979957447127\\
17.17	0.0571635923358762\\
17.171	-0.105478876815078\\
17.172	-0.245550783089486\\
17.173	-0.330460184882053\\
17.174	-0.299860697922549\\
17.175	-0.200162577866325\\
17.176	-0.0459482096691911\\
17.177	0.0892948484650216\\
17.178	0.246559783093512\\
17.179	0.317352925016191\\
17.18	0.315629214954202\\
17.181	0.198183317033402\\
17.182	0.0342441100475632\\
17.183	-0.146890274617234\\
17.184	-0.295631363960214\\
17.185	-0.362682841633704\\
17.186	-0.346719197785332\\
17.187	-0.250596092507267\\
17.188	-0.0957025371184709\\
17.189	0.0827943016618435\\
17.19	0.243933362691082\\
17.191	0.350360319467636\\
17.192	0.376986894018081\\
17.193	0.316901480677989\\
17.194	0.183139359084834\\
17.195	0.00586395103164612\\
17.196	-0.174433590769069\\
17.197	-0.316183633872344\\
17.198	-0.386323212541116\\
17.199	-0.368006739117561\\
17.2	-0.264644307249055\\
17.201	-0.0993011602353016\\
17.202	0.0904456389690524\\
17.203	0.261047286613267\\
17.204	0.372979164828688\\
17.205	0.399897974044101\\
17.206	0.334838495457815\\
17.207	0.191993020827435\\
17.208	0.00362349750968085\\
17.209	-0.187223734367528\\
17.21	-0.33655575570212\\
17.211	-0.409574906452886\\
17.212	-0.388786417983733\\
17.213	-0.278183037307652\\
17.214	-0.102507244364429\\
17.215	0.0982805879084403\\
17.216	0.278092046168586\\
17.217	0.395290811002908\\
17.218	0.42233402748875\\
17.219	0.352242283328522\\
17.22	0.200379000339477\\
17.221	0.00109005258579357\\
17.222	-0.200063099100741\\
17.223	-0.356720592960757\\
17.224	-0.432409672121726\\
17.225	-0.409035391424145\\
17.226	-0.291200110405541\\
17.227	-0.105322077230039\\
17.228	0.106284723756195\\
17.229	0.295043434512861\\
17.23	0.417266875566467\\
17.231	0.444269055989709\\
17.232	0.369095226608622\\
17.233	0.208292110962382\\
17.234	-0.0017279665852381\\
17.235	-0.212931633915893\\
17.236	-0.376651112416236\\
17.237	-0.454799748494036\\
17.238	-0.428731580509452\\
17.239	-0.303684215130194\\
17.24	-0.107747704363041\\
17.241	0.114443143410826\\
17.242	0.311877157660815\\
17.243	0.438879301303951\\
17.244	0.465677724064178\\
17.245	0.385380554843035\\
17.246	0.215728001111069\\
17.247	-0.00482151403164938\\
17.248	-0.225809011794432\\
17.249	-0.396320422629004\\
17.25	-0.476717902037432\\
17.251	-0.447853697821286\\
17.252	-0.315624912221745\\
17.253	-0.109786921601519\\
17.254	0.122740489926324\\
17.255	0.283896361850138\\
17.256	0.416170179742603\\
17.257	0.413818514621908\\
17.258	0.316132999146558\\
17.259	0.144985757222691\\
17.26	-0.0606811531402315\\
17.261	-0.253716682839046\\
17.262	-0.342677943927968\\
17.263	-0.375887558324518\\
17.264	-0.260284562081767\\
17.265	-0.106497777474902\\
17.266	0.113879734933289\\
17.267	0.309430831762206\\
17.268	0.434957775416926\\
17.269	0.461107721246537\\
17.27	0.381234870508017\\
17.271	0.213073766088608\\
17.272	-0.00519432491421239\\
17.273	-0.223610408980032\\
17.274	-0.391873890601747\\
17.275	-0.470927724451587\\
17.276	-0.442024076943439\\
17.277	-0.311166280666595\\
17.278	-0.107875563258948\\
17.279	0.121467554473932\\
17.28	0.324205632049982\\
17.281	0.4534957704711\\
17.282	0.479133372597752\\
17.283	0.394607061640794\\
17.284	0.218737258230972\\
17.285	-0.00851078294396134\\
17.286	-0.235108845527728\\
17.287	-0.40887872278391\\
17.288	-0.489508291161535\\
17.289	-0.457903258877485\\
17.29	-0.320705157638009\\
17.291	-0.108907404398802\\
17.292	0.129145126082216\\
17.293	0.338792093017097\\
17.294	0.471609802988227\\
17.295	0.496596699377188\\
17.296	0.407408305374396\\
17.297	0.223953461726269\\
17.298	-0.0120466954454968\\
17.299	-0.246547093395184\\
17.3	-0.425556503525714\\
17.301	-0.507569617144393\\
17.302	-0.473190526354935\\
17.303	-0.329716292094579\\
17.304	-0.109598211549738\\
17.305	0.13689724662405\\
17.306	0.353168258463301\\
17.307	0.489276254229204\\
17.308	0.513477881708484\\
17.309	0.419627150060813\\
17.31	0.228721916955263\\
17.311	-0.015791453001541\\
17.312	-0.25790595505218\\
17.313	-0.441883906032348\\
17.314	-0.525089647531976\\
17.315	-0.487870189318046\\
17.316	-0.33819396724514\\
17.317	-0.109953535246285\\
17.318	0.144708411476137\\
17.319	0.367312279746494\\
17.32	0.506471997957683\\
17.321	0.529757863701052\\
17.322	0.431253002841678\\
17.323	0.233042918852766\\
17.324	-0.0197339711417594\\
17.325	-0.269166148198987\\
17.326	-0.457837929492562\\
17.327	-0.542046989419431\\
17.328	-0.501927402788956\\
17.329	-0.346133298840773\\
17.33	-0.109979552884161\\
17.331	0.152562840658654\\
17.332	0.381202448959192\\
17.333	0.523174432968712\\
17.334	0.545418377798384\\
17.335	0.442276140185602\\
17.336	0.236917511214452\\
17.337	-0.023862710925278\\
17.338	-0.280308336449816\\
17.339	-0.473395932745637\\
17.34	-0.558420940712976\\
17.341	-0.515348184219768\\
17.342	-0.353530237026865\\
17.343	-0.0948650739266892\\
17.344	0.138576960404058\\
17.345	0.411001567014995\\
17.346	0.468025213304711\\
17.347	0.472668947314293\\
17.348	0.294747029398065\\
17.349	0.0482745950970197\\
17.35	-0.210331952500059\\
17.351	-0.470513892897275\\
17.352	-0.551548462563401\\
17.353	-0.581444496756028\\
17.354	-0.400144273802165\\
17.355	-0.126067622821598\\
17.356	0.1781133275673\\
17.357	0.442547798884346\\
17.358	0.606248249263414\\
17.359	0.631157296324927\\
17.36	0.510994848591106\\
17.361	0.2728288862876\\
17.362	-0.0290203683233124\\
17.363	-0.325370444608911\\
17.364	-0.548034543552388\\
17.365	-0.645512080404749\\
17.366	-0.594900930461216\\
17.367	-0.407275916404932\\
17.368	-0.125270936474907\\
17.369	0.186608727161893\\
17.37	0.456742582789339\\
17.371	0.622843663158825\\
17.372	0.646321727023795\\
17.373	0.521248542560509\\
17.374	0.27584252499269\\
17.375	-0.0338965218535977\\
17.376	-0.336967032749072\\
17.377	-0.563643051972882\\
17.378	-0.661517318373723\\
17.379	-0.607618387488312\\
17.38	-0.413800041108793\\
17.381	-0.124139021400275\\
17.382	0.195088757420546\\
17.383	0.470573901049706\\
17.384	0.638810488709616\\
17.385	0.660736949133475\\
17.386	0.530805216818413\\
17.387	0.278372586103571\\
17.388	-0.0389304204613563\\
17.389	-0.348358125692551\\
17.39	-0.57872926246106\\
17.391	-0.676803246102883\\
17.392	-0.619585188192729\\
17.393	-0.419715546901688\\
17.394	-0.122681575624194\\
17.395	0.203535201719569\\
17.396	0.484019263750943\\
17.397	0.654127183658086\\
17.398	0.674387352643628\\
17.399	0.539658788427446\\
17.4	0.280423890884349\\
17.401	-0.0441074909892639\\
17.402	-0.359522805132947\\
17.403	-0.593270776535903\\
17.404	-0.691351176764763\\
17.405	-0.630790672645281\\
17.406	-0.425022242848465\\
17.407	-0.120908886635611\\
17.408	0.211929711649747\\
17.409	0.497056538157567\\
17.41	0.668772969968789\\
17.411	0.687258322484973\\
17.412	0.547804170057693\\
17.413	0.282002026294894\\
17.414	-0.0494128022016974\\
17.415	-0.370440285897518\\
17.416	-0.607245790019525\\
17.417	-0.705143342121562\\
17.418	-0.641225211585834\\
17.419	-0.429720842265074\\
17.42	-0.11883181015704\\
17.421	0.220253838710218\\
17.422	0.509663983495544\\
17.423	0.68272786364036\\
17.424	0.699336256458417\\
17.425	0.49455378140275\\
17.426	0.0909245094465181\\
17.427	-0.247561708811226\\
17.428	-0.501761722731056\\
17.429	-0.641310437654706\\
17.43	-0.633819510921192\\
17.431	-0.396044692546309\\
17.432	-0.155195384913753\\
17.433	0.293001589474038\\
17.434	0.586267629795702\\
17.435	0.716217268364281\\
17.436	0.681884595940529\\
17.437	0.49073701167614\\
17.438	0.186308681237891\\
17.439	-0.161714870059601\\
17.44	-0.473449745229684\\
17.441	-0.677151799855822\\
17.442	-0.725729771433971\\
17.443	-0.607632273286112\\
17.444	-0.349591567220667\\
17.445	-0.0105730666190396\\
17.446	0.331700108059355\\
17.447	0.598567698066132\\
17.448	0.728511631258793\\
17.449	0.691338316303509\\
17.45	0.495194063697279\\
17.451	0.184783686979268\\
17.452	-0.168819085101629\\
17.453	-0.484446740073247\\
17.454	-0.68947145729933\\
17.455	-0.736518831461771\\
17.456	-0.614415169528227\\
17.457	-0.350838508344581\\
17.458	-0.0060449884670003\\
17.459	0.340907485956265\\
17.46	0.610288342346808\\
17.461	0.740018504018015\\
17.462	0.699977823468048\\
17.463	0.498998048823293\\
17.464	0.182917816014315\\
17.465	-0.175872703870746\\
17.466	-0.495012582661864\\
17.467	-0.701078177092438\\
17.468	-0.746477163474306\\
17.469	-0.620441039823888\\
17.47	-0.351576970438113\\
17.471	-0.00137479019313232\\
17.472	0.349857142791998\\
17.473	0.621410155540829\\
17.474	0.750722995509111\\
17.475	0.707796185049403\\
17.476	0.502151576405372\\
17.477	0.180722581129721\\
17.478	-0.182858014175892\\
17.479	-0.505127496324326\\
17.48	-0.711954718769951\\
17.481	-0.755594059478959\\
17.482	-0.625708174171117\\
17.483	-0.35181460852621\\
17.484	0.00342231801393697\\
17.485	0.35852987239096\\
17.486	0.631914411347263\\
17.487	0.76061120892334\\
17.488	0.714787546832403\\
17.489	0.504658168472066\\
17.49	0.178210030955995\\
17.491	-0.189757269210736\\
17.492	-0.514772179574484\\
17.493	-0.722084717497338\\
17.494	-0.763859885436924\\
17.495	-0.630215886623261\\
17.496	-0.351559814831795\\
17.497	0.00833084647408674\\
17.498	0.366906711944512\\
17.499	0.641783093965176\\
17.5	0.769670261225799\\
17.501	0.720947137469793\\
17.502	0.506522248596132\\
17.503	0.175392725613587\\
17.504	-0.196552719455883\\
17.505	-0.452021745764424\\
17.506	-0.638237033642995\\
17.507	-0.654828287032491\\
17.508	-0.498291724809591\\
17.509	-0.227051079991777\\
17.51	0.0967522004491699\\
17.511	0.398807977078516\\
17.512	0.53667388602006\\
17.513	0.586555039434183\\
17.514	0.404639186556514\\
17.515	0.142258511739177\\
17.516	-0.177280907560342\\
17.517	-0.478895973882513\\
17.518	-0.670923937724258\\
17.519	-0.709101318764861\\
17.52	-0.584447978306012\\
17.521	-0.325378418135834\\
17.522	0.00877561777746109\\
17.523	0.341354560330076\\
17.524	0.595959604526279\\
17.525	0.7140045686082\\
17.526	0.668198244799451\\
17.527	0.468854268184271\\
17.528	0.161569555498716\\
17.529	-0.183206258848523\\
17.53	-0.486324115398468\\
17.531	-0.678107405730967\\
17.532	-0.71436990849258\\
17.533	-0.586597053997469\\
17.534	-0.323944371325462\\
17.535	0.0134157551301598\\
17.536	0.348080653862068\\
17.537	0.603178192051976\\
17.538	0.720026035274527\\
17.539	0.671632193773125\\
17.54	0.468930594278324\\
17.541	0.15831107372356\\
17.542	-0.188998308539456\\
17.543	-0.49326623459423\\
17.544	-0.684563830942507\\
17.545	-0.718837825033547\\
17.546	-0.588056363489875\\
17.547	-0.322090614536187\\
17.548	0.0181085083400267\\
17.549	0.354479779079042\\
17.55	0.60976524685841\\
17.551	0.725256720046413\\
17.552	0.674298282181751\\
17.553	0.468439036953817\\
17.554	0.154815797324697\\
17.555	-0.194641169432284\\
17.556	-0.499707229910805\\
17.557	-0.690282417323139\\
17.558	-0.722501085236328\\
17.559	-0.588829649042789\\
17.56	-0.319827724052789\\
17.561	0.0228389503282374\\
17.562	0.360536150378114\\
17.563	0.615707809299083\\
17.564	0.729689506090872\\
17.565	0.676196883011731\\
17.566	0.467387355002489\\
17.567	0.151097043968969\\
17.568	-0.200119084887448\\
17.569	-0.505632587936237\\
17.57	-0.695253278875949\\
17.571	-0.725356727688536\\
17.572	-0.588921550223235\\
17.573	-0.317166841538933\\
17.574	0.0275920514481681\\
17.575	0.366234366363144\\
17.576	0.620993702158297\\
17.577	0.733318276571555\\
17.578	0.677329355768416\\
17.579	0.465784052210513\\
17.58	0.147168462455631\\
17.581	-0.205416457745037\\
17.582	-0.511028408731008\\
17.583	-0.699467455485067\\
17.584	-0.727402815401657\\
17.585	-0.588337592817525\\
17.586	-0.31411965176076\\
17.587	0.0323527077620355\\
17.588	0.371559437542045\\
17.589	0.625611551328048\\
17.59	0.736137923506926\\
17.591	0.677698041461538\\
17.592	0.463638359641063\\
17.593	0.143044006429517\\
17.594	-0.181917316277364\\
17.595	-0.537083197109262\\
17.596	-0.609866555894414\\
17.597	-0.614511958034898\\
17.598	-0.381857339181387\\
17.599	-0.0614558187235449\\
17.6	0.273157975601189\\
17.601	0.545162530544477\\
17.602	0.7109254496234\\
17.603	0.747092795036359\\
17.604	0.512981469368368\\
17.605	0.161044435089088\\
17.606	-0.227947922230516\\
17.607	-0.564698186096988\\
17.608	-0.771883226383114\\
17.609	-0.801910639116705\\
17.61	-0.647852308008751\\
17.611	-0.345043025754597\\
17.612	0.0370247250519853\\
17.613	0.410650435453501\\
17.614	0.69005858910984\\
17.615	0.81109270898648\\
17.616	0.745948212714058\\
17.617	0.509560482321784\\
17.618	0.156180346097444\\
17.619	-0.233077742555982\\
17.62	-0.568856551467617\\
17.621	-0.774070847603234\\
17.622	-0.801605802267106\\
17.623	-0.645135132222897\\
17.624	-0.340574741831707\\
17.625	0.0421621833415847\\
17.626	0.415215722605428\\
17.627	0.692950167692137\\
17.628	0.811614030076295\\
17.629	0.743975150318726\\
17.63	0.505570852331967\\
17.631	0.151138497551141\\
17.632	-0.237953454861699\\
17.633	-0.572387469223824\\
17.634	-0.775402239939637\\
17.635	-0.800413236011165\\
17.636	-0.641703270857981\\
17.637	-0.335729490259571\\
17.638	0.0472520341978742\\
17.639	0.419319801586822\\
17.64	0.695073213211313\\
17.641	0.811236579336277\\
17.642	0.74118016577031\\
17.643	0.501025520584589\\
17.644	0.145935185769867\\
17.645	-0.242559220796797\\
17.646	-0.575279265071991\\
17.647	-0.775872625257006\\
17.648	-0.798336177270866\\
17.649	-0.637567219649313\\
17.65	-0.330522570850888\\
17.651	0.0522777529941342\\
17.652	0.42294878961184\\
17.653	0.696419734241495\\
17.654	0.809960128681033\\
17.655	0.737570850387927\\
17.656	0.495938124233397\\
17.657	0.140586904807479\\
17.658	-0.246879548169436\\
17.659	-0.577521074755791\\
17.66	-0.775478312138413\\
17.661	-0.795378975246901\\
17.662	-0.632738355169829\\
17.663	-0.324969729306834\\
17.664	0.0572229071442941\\
17.665	0.426089412546039\\
17.666	0.696982723930287\\
17.667	0.807785582982348\\
17.668	0.733155815039386\\
17.669	0.490322971011671\\
17.67	0.135110315442516\\
17.671	-0.2508993203708\\
17.672	-0.579102865048151\\
17.673	-0.774216703554934\\
17.674	-0.791547083985842\\
17.675	-0.459705125361328\\
17.676	-0.197219098086778\\
17.677	0.208016662485453\\
17.678	0.565307738539308\\
17.679	0.720309160449442\\
17.68	0.709912296449679\\
17.681	0.442630456570265\\
17.682	0.172262064816878\\
17.683	-0.327196255909535\\
17.684	-0.580499956719153\\
17.685	-0.796181041909415\\
17.686	-0.756593254851638\\
17.687	-0.543433071922661\\
17.688	-0.205751241524219\\
17.689	0.17886585458055\\
17.69	0.522124417055456\\
17.691	0.745294308242144\\
17.692	0.797268542809937\\
17.693	0.666268190160698\\
17.694	0.382511678858812\\
17.695	0.0112436301236969\\
17.696	-0.362268458143031\\
17.697	-0.652319246166052\\
17.698	-0.792433368035518\\
17.699	-0.750602154386858\\
17.7	-0.53659651884095\\
17.701	-0.19968512586426\\
17.702	0.182709378674764\\
17.703	0.522804004563892\\
17.704	0.742609087354481\\
17.705	0.791814528615445\\
17.706	0.659306132043166\\
17.707	0.375675610236671\\
17.708	0.0061574992921561\\
17.709	-0.364376164928277\\
17.71	-0.650911525152924\\
17.711	-0.787800185352059\\
17.712	-0.743801491759215\\
17.713	-0.529212766008399\\
17.714	-0.193459999095161\\
17.715	0.186287424647327\\
17.716	0.522855137437126\\
17.717	0.73907750830337\\
17.718	0.785491394838589\\
17.719	0.651652407121999\\
17.72	0.368484487491869\\
17.721	0.00113440467465862\\
17.722	-0.366017649143569\\
17.723	-0.648742159658233\\
17.724	-0.782285650748459\\
17.725	-0.73620289309361\\
17.726	-0.521298207723497\\
17.727	-0.187093201572691\\
17.728	0.189585758295787\\
17.729	0.522270023191868\\
17.73	0.734700057854378\\
17.731	0.778307813944871\\
17.732	0.643321866239578\\
17.733	0.360955883371828\\
17.734	-0.00380946028121292\\
17.735	-0.367181885594392\\
17.736	-0.645807883124718\\
17.737	-0.775895039768021\\
17.738	-0.727818965000968\\
17.739	-0.512869854158273\\
17.74	-0.180602182860161\\
17.741	0.192590567783646\\
17.742	0.521041725353526\\
17.743	0.729478314363437\\
17.744	0.770273533215572\\
17.745	0.63433016996381\\
17.746	0.353107728365607\\
17.747	-0.00865807871771333\\
17.748	-0.367858518832412\\
17.749	-0.642106436811459\\
17.75	-0.76863474075604\\
17.751	-0.718663274697009\\
17.752	-0.50394530206525\\
17.753	-0.174004469821204\\
17.754	0.195288490734031\\
17.755	0.447490186450629\\
17.756	0.630651789960682\\
17.757	0.645715910591594\\
17.758	0.490119947908803\\
17.759	0.222390607386515\\
17.76	-0.0958671956724711\\
17.761	-0.391568179058454\\
17.762	-0.596931863251125\\
17.763	-0.573178431752515\\
17.764	-0.394435394947023\\
17.765	-0.138051013059988\\
17.766	0.172966799056035\\
17.767	0.46543913105535\\
17.768	0.65061995968663\\
17.769	0.686242313982342\\
17.77	0.564421823047292\\
17.771	0.313399573660914\\
17.772	-0.00900492292206283\\
17.773	-0.328712871848532\\
17.774	-0.572409005443584\\
17.775	-0.684355935679288\\
17.776	-0.6391433943653\\
17.777	-0.447455861025926\\
17.778	-0.153549469084898\\
17.779	0.174966399294805\\
17.78	0.462683316213261\\
17.781	0.643705060024724\\
17.782	0.676741419883458\\
17.783	0.554526909427469\\
17.784	0.30541574503808\\
17.785	-0.0131963648412222\\
17.786	-0.328097483247323\\
17.787	-0.567084093229076\\
17.788	-0.675518306697406\\
17.789	-0.628820458586155\\
17.79	-0.438040482269296\\
17.791	-0.147245293681196\\
17.792	0.176660560950668\\
17.793	0.459329440058994\\
17.794	0.63603774294553\\
17.795	0.666507333926263\\
17.796	0.544086878052868\\
17.797	0.297200100050517\\
17.798	-0.017253486534643\\
17.799	-0.327013237479333\\
17.8	-0.561064391049621\\
17.801	-0.665920406460148\\
17.802	-0.617847012770771\\
17.803	-0.42823399135364\\
17.804	-0.140899010517163\\
17.805	0.178038781127297\\
17.806	0.455375023956088\\
17.807	0.627624158836252\\
17.808	0.655553431112699\\
17.809	0.533119235673949\\
17.81	0.288770211106949\\
17.811	-0.0211627448972347\\
17.812	-0.325453790432623\\
17.813	-0.55435225655256\\
17.814	-0.655572774557234\\
17.815	-0.606239350481318\\
17.816	-0.418054659060784\\
17.817	-0.134526617495055\\
17.818	0.179091069669328\\
17.819	0.450818433353767\\
17.82	0.618471438053419\\
17.821	0.643893975667405\\
17.822	0.521642082126774\\
17.823	0.280143810862068\\
17.824	-0.0249109059209539\\
17.825	-0.323413504424767\\
17.826	-0.546950987399118\\
17.827	-0.644486906644953\\
17.828	-0.594014516422388\\
17.829	-0.407521129053394\\
17.83	-0.12814402144081\\
17.831	0.179807969821304\\
17.832	0.445658885584421\\
17.833	0.608587684030698\\
17.834	0.631544101033994\\
17.835	0.509674081852354\\
17.836	0.271338761868597\\
17.837	-0.0284850698619206\\
17.838	-0.320887462333752\\
17.839	-0.538864821057801\\
17.84	-0.632675239929089\\
17.841	-0.58119028097392\\
17.842	-0.396652387360742\\
17.843	-0.121767009620876\\
17.844	0.155771440474794\\
17.845	0.39679955959159\\
17.846	0.518759602734335\\
17.847	0.521632287279612\\
17.848	0.323111124250757\\
17.849	0.0511630084046999\\
17.85	-0.231646936320881\\
17.851	-0.460462571007518\\
17.852	-0.598753078394223\\
17.853	-0.547139203372465\\
17.854	-0.429877179234598\\
17.855	-0.134507746852401\\
17.856	0.190714158266451\\
17.857	0.471153059605412\\
17.858	0.642685046369987\\
17.859	0.666361373706025\\
17.86	0.537252205457174\\
17.861	0.285462456964828\\
17.862	-0.030886895235238\\
17.863	-0.339075917449617\\
17.864	-0.568503707855873\\
17.865	-0.66686349076252\\
17.866	-0.612068631557335\\
17.867	-0.417210263315424\\
17.868	-0.127434171885346\\
17.869	0.190518982314328\\
17.87	0.463686652208255\\
17.871	0.629629277963505\\
17.872	0.650703706623338\\
17.873	0.522602028713231\\
17.874	0.275218983000464\\
17.875	-0.0343233238321063\\
17.876	-0.334866119089574\\
17.877	-0.557573871862551\\
17.878	-0.65170176803574\\
17.879	-0.596158692512775\\
17.88	-0.404230781685381\\
17.881	-0.120408204646598\\
17.882	0.189928020285768\\
17.883	0.455568478888828\\
17.884	0.615816690465109\\
17.885	0.634358871777846\\
17.886	0.50749248612172\\
17.887	0.264849140162215\\
17.888	-0.0375249769082107\\
17.889	-0.330115565430556\\
17.89	-0.545922821183972\\
17.891	-0.635805112180291\\
17.892	-0.579669511810799\\
17.893	-0.390960774635626\\
17.894	-0.113446515106236\\
17.895	0.188933861814401\\
17.896	0.446802140158179\\
17.897	0.601261094948381\\
17.898	0.617347716629225\\
17.899	0.491946643078007\\
17.9	0.254372862801403\\
17.901	-0.0404796902104265\\
17.902	-0.324822711958877\\
17.903	-0.533560023902857\\
17.904	-0.619191840973049\\
17.905	-0.562624032393716\\
17.906	-0.377422498478036\\
17.907	-0.106565503716736\\
17.908	0.187529788414958\\
17.909	0.437392190016439\\
17.91	0.585977296608968\\
17.911	0.599691893401638\\
17.912	0.475987994592508\\
17.913	0.24381004103872\\
17.914	-0.0431758064922951\\
17.915	-0.318986865848476\\
17.916	-0.520495946870555\\
17.917	-0.60188118676588\\
17.918	-0.545045816197346\\
17.919	-0.363638390297045\\
17.92	-0.0997812724597286\\
17.921	0.185709789403963\\
17.922	0.427344135134393\\
17.923	0.569981077369191\\
17.924	0.581413829126364\\
17.925	0.408966945064265\\
17.926	0.213156356193339\\
17.927	-0.206116254037351\\
17.928	-0.41292541232883\\
17.929	-0.524174266360246\\
17.93	-0.514842713765531\\
17.931	-0.387651557983026\\
17.932	-0.123530490931567\\
17.933	0.236413073579314\\
17.934	0.418319722349529\\
17.935	0.572030718643215\\
17.936	0.54230900606808\\
17.937	0.388556169304668\\
17.938	0.146603820775132\\
17.939	-0.127696162078787\\
17.94	-0.371365307922434\\
17.941	-0.528759722501887\\
17.942	-0.564277828993578\\
17.943	-0.470412304016253\\
17.944	-0.269325330266478\\
17.945	-0.00761950907756191\\
17.946	0.254462570268401\\
17.947	0.456907013746557\\
17.948	0.553672492042084\\
17.949	0.523161481523045\\
17.95	0.373037342031692\\
17.951	0.138313633716657\\
17.952	-0.126810899657893\\
17.953	-0.361467908765989\\
17.954	-0.512095286394789\\
17.955	-0.544663988623848\\
17.956	-0.45236456110812\\
17.957	-0.257017397762777\\
17.958	-0.00391805467267591\\
17.959	0.248665533588161\\
17.96	0.442908629019515\\
17.961	0.534668972225025\\
17.962	0.503518271080696\\
17.963	0.357286193858508\\
17.964	0.130107037984407\\
17.965	-0.125546680885655\\
17.966	-0.350984800904048\\
17.967	-0.494774351663053\\
17.968	-0.524474611244904\\
17.969	-0.433954703749892\\
17.97	-0.244643454650086\\
17.971	-0.000460715127001456\\
17.972	0.242371854004783\\
17.973	0.428276708721501\\
17.974	0.515041776313015\\
17.975	0.483405118591781\\
17.976	0.341326641965171\\
17.977	0.122000578078912\\
17.978	-0.1238981865296\\
17.979	-0.33992315250561\\
17.98	-0.476814946374747\\
17.981	-0.503734437193282\\
17.982	-0.415208471109876\\
17.983	-0.232224279208661\\
17.984	0.00274151820035139\\
17.985	0.235582898554337\\
17.986	0.413024693750853\\
17.987	0.494813337123773\\
17.988	0.462848276195396\\
17.989	0.325182687360943\\
17.99	0.114010439353803\\
17.991	-0.121860815376591\\
17.992	-0.328291041604258\\
17.993	-0.458235989198826\\
17.994	-0.482468871940124\\
17.995	-0.396151888467546\\
17.996	-0.219780491353442\\
17.997	0.00567821916878405\\
17.998	0.228300874577661\\
17.999	0.397166945191123\\
18	0.474006874251437\\
18.001	0.441874467456247\\
18.002	0.308878378615714\\
18.003	0.106152420751511\\
18.004	-0.119430696164325\\
18.005	-0.272032585544725\\
18.006	-0.382178997579367\\
18.007	-0.389962003381143\\
18.008	-0.29473900947066\\
18.009	-0.132784481538515\\
18.01	0.0583641805554797\\
18.011	0.234762645551108\\
18.012	0.356163302128007\\
18.013	0.340867144759622\\
18.014	0.24740361069817\\
18.015	0.081112719573355\\
18.016	-0.102585252237238\\
18.017	-0.274200359859375\\
18.018	-0.3818012708078\\
18.019	-0.401262069776849\\
18.02	-0.32880571537692\\
18.021	-0.18171274410711\\
18.022	0.00579465357630721\\
18.023	0.19051403886073\\
18.024	0.330217621747878\\
18.025	0.393306595723424\\
18.026	0.365957490968644\\
18.027	0.255144523421157\\
18.028	0.0868787044354966\\
18.029	-0.0998953220997225\\
18.03	-0.262313216262169\\
18.031	-0.363429260119279\\
18.032	-0.380620710473745\\
18.033	-0.310646333132621\\
18.034	-0.170228684845291\\
18.035	0.00793641171100658\\
18.036	0.18279222565532\\
18.037	0.314383145272053\\
18.038	0.372985544984745\\
18.039	0.345820681040474\\
18.04	0.239833794481596\\
18.041	0.0799368161364629\\
18.042	-0.09684448355052\\
18.043	-0.249944411454649\\
18.044	-0.344566855271161\\
18.045	-0.359593695010057\\
18.046	-0.292294698032487\\
18.047	-0.158789248805653\\
18.048	0.00980821929728234\\
18.049	0.174638753933637\\
18.05	0.298056007737188\\
18.051	0.352225131407984\\
18.052	0.325399184329104\\
18.053	0.224458116194772\\
18.054	0.0731635906729736\\
18.055	-0.0934316297474695\\
18.056	-0.237105036478123\\
18.057	-0.325234803834192\\
18.058	-0.338206647745647\\
18.059	-0.273775394334155\\
18.06	-0.147412292456483\\
18.061	0.0114030902105763\\
18.062	0.166059144309256\\
18.063	0.281252983543031\\
18.064	0.331049525241915\\
18.065	0.304718991384915\\
18.066	0.209039292513029\\
18.067	0.0665715955295793\\
18.068	-0.08965635291898\\
18.069	-0.223806959985321\\
18.07	-0.305454528965538\\
18.071	-0.316485610092574\\
18.072	-0.255113068620149\\
18.073	-0.1361153661735\\
18.074	0.0127146410222974\\
18.075	0.157059676217182\\
18.076	0.263991585633843\\
18.077	0.30948344368408\\
18.078	0.283806321613982\\
18.079	0.193598985731696\\
18.08	0.0601729196906413\\
18.081	-0.0855189488739313\\
18.082	-0.210062815532913\\
18.083	-0.285248102410892\\
18.084	-0.294457005465843\\
18.085	-0.2363323948047\\
18.086	-0.124915687407952\\
18.087	0.0137371034462063\\
18.088	0.147647383077933\\
18.089	0.246290044484875\\
18.09	0.287552118538899\\
18.091	0.262687587085639\\
18.092	0.178158684827098\\
18.093	0.0539791538455422\\
18.094	-0.070126168887285\\
18.095	-0.169363537072517\\
18.096	-0.229504113320103\\
18.097	-0.229506812412821\\
18.098	-0.140947441999692\\
18.099	-0.0213276678415198\\
18.1	0.101654640755486\\
18.101	0.199881559893191\\
18.102	0.257877382087294\\
18.103	0.234385156854818\\
18.104	0.182574417621215\\
18.105	0.0565936710673066\\
18.106	-0.0806340679804522\\
18.107	-0.19764347824895\\
18.108	-0.268003022705062\\
18.109	-0.276284712329806\\
18.11	-0.221440020951742\\
18.111	-0.116844932126407\\
18.112	0.0129513212452216\\
18.113	0.137985923746826\\
18.114	0.229799732931407\\
18.115	0.26791508492384\\
18.116	0.244399636593384\\
18.117	0.165499904178134\\
18.118	0.0500124753413106\\
18.119	-0.0751884463308804\\
18.12	-0.181404211934877\\
18.121	-0.244690724453967\\
18.122	-0.251254911655018\\
18.123	-0.200452712824514\\
18.124	-0.104738927012263\\
18.125	0.0133741212265131\\
18.126	0.126609039762384\\
18.127	0.209223308220671\\
18.128	0.242861581134092\\
18.129	0.220629876855588\\
18.13	0.148488291733839\\
18.131	0.0436860700908966\\
18.132	-0.0693565373768991\\
18.133	-0.164737813821565\\
18.134	-0.221010096072756\\
18.135	-0.226000979590491\\
18.136	-0.179436820722197\\
18.137	-0.0928054204140737\\
18.138	0.0134646538668708\\
18.139	0.114818403495696\\
18.14	0.188248466698974\\
18.141	0.217517702392577\\
18.142	0.196744806581661\\
18.143	0.131562301043594\\
18.144	0.0376251315772558\\
18.145	-0.0631421892449696\\
18.146	-0.147661783950206\\
18.147	-0.196988262482593\\
18.148	-0.20055341111239\\
18.149	-0.158419169502273\\
18.15	-0.0810613669774873\\
18.151	0.0132197616208961\\
18.152	0.102625398655615\\
18.153	0.16689851947169\\
18.154	0.19191331557014\\
18.155	0.17277395691243\\
18.156	0.114744306422958\\
18.157	0.0318397022336703\\
18.158	-0.056550023389288\\
18.159	-0.130194355104874\\
18.16	-0.172652870411032\\
18.161	-0.174942891054647\\
18.162	-0.137426398317997\\
18.163	-0.0695232038919575\\
18.164	0.0126370152522222\\
18.165	0.0900421783616443\\
18.166	0.145197409113377\\
18.167	0.16607863439408\\
18.168	0.148746840994038\\
18.169	0.0980563041030708\\
18.17	0.0263391748381578\\
18.171	-0.0495854309285012\\
18.172	-0.112354470492719\\
18.173	-0.14803205257289\\
18.174	-0.149200253070021\\
18.175	-0.103315898892562\\
18.176	-0.0347242339259166\\
18.177	0.039266519177136\\
18.178	0.0846741239809702\\
18.179	0.127822618549461\\
18.18	0.123120713283112\\
18.181	0.0906137267579717\\
18.182	0.0276144681576993\\
18.183	-0.0402722889829926\\
18.184	-0.0963555722065582\\
18.185	-0.12938410346459\\
18.186	-0.120881149371955\\
18.187	-0.0852640165515173\\
18.188	-0.0314587233709351\\
18.189	0.0277508758957752\\
18.19	0.0787572734055008\\
18.191	0.110256894647917\\
18.192	0.115752163599683\\
18.193	0.094874906464204\\
18.194	0.0532658595437137\\
18.195	0.00108499454175861\\
18.196	-0.0494606294155123\\
18.197	-0.0869718317740451\\
18.198	-0.103427542724387\\
18.199	-0.0958909043223912\\
18.2	-0.0669905796395168\\
18.201	-0.0241110345968224\\
18.202	0.0224749671151869\\
18.203	0.062063357661718\\
18.204	0.0859784915108264\\
18.205	0.0894703174261572\\
18.206	0.0726351031360136\\
18.207	0.0401872750433638\\
18.208	0.000182046338493981\\
18.209	-0.0379731202483103\\
18.21	-0.0657296905113474\\
18.211	-0.0773123844381455\\
18.212	-0.0709081848062647\\
18.213	-0.0488884393658975\\
18.214	-0.0170576105396489\\
18.215	0.0168513722002717\\
18.216	0.04505019996015\\
18.217	0.0614842094491617\\
18.218	0.0631263523921549\\
18.219	0.0505010531236448\\
18.22	0.0273569372575647\\
18.221	-0.000388951939668234\\
18.222	-0.0261482485523647\\
18.223	-0.0442241116430221\\
18.224	-0.0510694489521763\\
18.225	-0.0459630191237569\\
18.226	-0.0309799002421305\\
18.227	-0.0103078804061343\\
18.228	0.0108857186533896\\
18.229	0.0277371911249466\\
18.23	0.036802731723956\\
18.231	0.0367516267377801\\
18.232	0.0284995524333902\\
18.233	0.0147908934006875\\
18.234	-0.00062640934727141\\
18.235	-0.0139992514346713\\
18.236	-0.0224801095572611\\
18.237	-0.024729757785057\\
18.238	-0.0210852775178106\\
18.239	-0.0132867865448065\\
18.24	-0.00387058308682019\\
18.241	0.00458437339227036\\
18.242	0.0101443381644821\\
18.243	0.0119630910286961\\
18.244	0.0103775000975022\\
18.245	0.00665705028423489\\
18.246	0.00250457670878876\\
18.247	-0.000529472892973686\\
18.248	-0.00154005589540694\\
18.249	-0.000523179715584011\\
18.25	0.00167550731616881\\
18.251	0.00369536759203399\\
18.252	0.00416958707473874\\
18.253	0.00224624505718891\\
18.254	-0.00204556504080567\\
18.255	-0.00770776172479066\\
18.256	-0.0122731820909559\\
18.257	-0.0147441347998155\\
18.258	-0.0132222127746949\\
18.259	-0.00754080307892108\\
18.26	0.00143196780842494\\
18.261	0.0117142392679262\\
18.262	0.0206475348625233\\
18.263	0.0216438058832081\\
18.264	0.0204345930479995\\
18.265	0.00680787587044753\\
18.266	-0.00698037419146622\\
18.267	-0.0217736290756148\\
18.268	-0.0328525265716074\\
18.269	-0.0369866466871673\\
18.27	-0.0324029998724403\\
18.271	-0.0193821775065057\\
18.272	-0.000371023517630236\\
18.273	0.0204546816379308\\
18.274	0.0381056697711912\\
18.275	0.0479724957991459\\
18.276	0.047011735540594\\
18.277	0.0346233500871898\\
18.278	0.0129767724098796\\
18.279	-0.013332372820386\\
18.28	-0.0382516166027452\\
18.281	-0.0556641646454797\\
18.282	-0.060884173514836\\
18.283	-0.051890583938373\\
18.284	-0.0299799470981287\\
18.285	0.000354980944056421\\
18.286	0.0323334492575877\\
18.287	0.0584014786888396\\
18.288	0.0720150175997129\\
18.289	0.0692708426499724\\
18.29	0.0499812511472478\\
18.291	0.0179048082202478\\
18.292	-0.0199628949430841\\
18.293	-0.0549108870272344\\
18.294	-0.0785168597201642\\
18.295	-0.084672513259724\\
18.296	-0.071144121904882\\
18.297	-0.0402736984350375\\
18.298	0.00138345434257547\\
18.299	0.0444417978618237\\
18.3	0.0787996399797801\\
18.301	0.096008172150003\\
18.302	0.0913400726149184\\
18.303	0.065053130299846\\
18.304	0.0225178340690642\\
18.305	-0.0268632285718209\\
18.306	-0.0717310160306618\\
18.307	-0.101383191907979\\
18.308	-0.108323579839165\\
18.309	-0.0901413423578768\\
18.31	-0.0502521115527402\\
18.311	0.00271215735980648\\
18.312	0.056764450797419\\
18.313	0.0992753697426319\\
18.314	0.119923390756399\\
18.315	0.11319366540294\\
18.316	0.0798219787904331\\
18.317	0.0268115132429589\\
18.318	-0.0340240433389669\\
18.319	-0.0886911651787594\\
18.32	-0.124235628169615\\
18.321	-0.131809501587342\\
18.322	-0.10886046612506\\
18.323	-0.0599045220022256\\
18.324	0.00433818459213766\\
18.325	0.0692856100434854\\
18.326	0.11980362909962\\
18.327	0.143732175808658\\
18.328	0.134806241828989\\
18.329	0.0942713899520304\\
18.33	0.0307821921788056\\
18.331	-0.0414354038610226\\
18.332	-0.105770110279602\\
18.333	-0.147046559103265\\
18.334	-0.155102657964834\\
18.335	-0.127280234415873\\
18.336	-0.0692209339144654\\
18.337	0.00625796957881705\\
18.338	0.0819889781637592\\
18.339	0.140359157990361\\
18.34	0.167406138596196\\
18.341	0.156152836646792\\
18.342	0.108385579919338\\
18.343	0.0344269040149889\\
18.344	-0.0423049157142955\\
18.345	-0.106162310219292\\
18.346	-0.147414146824574\\
18.347	-0.13307128592135\\
18.348	-0.095053372467932\\
18.349	-0.0166541169361848\\
18.35	0.0671662724640538\\
18.351	0.137047413376168\\
18.352	0.18149870924714\\
18.353	0.167896053122833\\
18.354	0.134465566047337\\
18.355	0.0429372635168841\\
18.356	-0.06024549562269\\
18.357	-0.151359194144323\\
18.358	-0.209047046545425\\
18.359	-0.219323318584463\\
18.36	-0.178954725087749\\
18.361	-0.0964033853710342\\
18.362	0.00993121726113353\\
18.363	0.115810002858534\\
18.364	0.196679929367268\\
18.365	0.233367777257047\\
18.366	0.216621712711151\\
18.367	0.149425793220536\\
18.368	0.046512286921626\\
18.369	-0.0688615205897683\\
18.37	-0.170168471595196\\
18.371	-0.233711369065313\\
18.372	-0.24416471972519\\
18.373	-0.198262726226043\\
18.374	-0.10574783914943\\
18.375	0.0126835411182361\\
18.376	0.130008389470997\\
18.377	0.219043447922903\\
18.378	0.25874347519927\\
18.379	0.239172052826707\\
18.38	0.16397167872841\\
18.381	0.0497226584044309\\
18.382	-0.0777067854679312\\
18.383	-0.189017096893141\\
18.384	-0.258214843162573\\
18.385	-0.268681605309667\\
18.386	-0.217157611360008\\
18.387	-0.114686815592142\\
18.388	0.0157387093049169\\
18.389	0.144335486040762\\
18.39	0.241330403735103\\
18.391	0.283854076554455\\
18.392	0.261329727651677\\
18.393	0.178088499908931\\
18.394	0.0525677733831566\\
18.395	-0.0867676534923002\\
18.396	-0.207880354887301\\
18.397	-0.282527390866955\\
18.398	-0.292845480889696\\
18.399	-0.235619042353845\\
18.4	-0.123212815857521\\
18.401	0.0190896665848079\\
18.402	0.158771328824873\\
18.403	0.263512546725652\\
18.404	0.308669573486934\\
18.405	0.283069897738543\\
18.406	0.191762310670165\\
18.407	0.0550477833107134\\
18.408	-0.0960299285063814\\
18.409	-0.226733298313396\\
18.41	-0.306619084028733\\
18.411	-0.316628349584948\\
18.412	-0.253627411162553\\
18.413	-0.131319134134496\\
18.414	0.0227286862980024\\
18.415	0.173295560838253\\
18.416	0.285561603846858\\
18.417	0.333160311511089\\
18.418	0.304368371749879\\
18.419	0.204979957447059\\
18.42	0.0571635923361447\\
18.421	-0.10547887681495\\
18.422	-0.245550783089349\\
18.423	-0.330460184881907\\
18.424	-0.340002748529134\\
18.425	-0.271163863731474\\
18.426	-0.127305922528959\\
18.427	0.0892948484649131\\
18.428	0.246559783093393\\
18.429	0.31735292501612\\
18.43	0.315629214954168\\
18.431	0.241035468241297\\
18.432	0.0788493428711684\\
18.433	-0.0599052015901155\\
18.434	-0.262413131513744\\
18.435	-0.362682841633676\\
18.436	-0.346719197785156\\
18.437	-0.250596092507231\\
18.438	-0.0957025371182979\\
18.439	0.0827943016620145\\
18.44	0.24393336269111\\
18.441	0.350360319467651\\
18.442	0.376986894017985\\
18.443	0.316901480677898\\
18.444	0.183139359084811\\
18.445	0.00586395103133655\\
18.446	-0.174433590768997\\
18.447	-0.316183633872444\\
18.448	-0.386323212541091\\
18.449	-0.36800673911748\\
18.45	-0.264644307249051\\
18.451	-0.099301160234973\\
18.452	0.0904456389691225\\
18.453	0.261047286613406\\
18.454	0.372979164828721\\
18.455	0.399897974044036\\
18.456	0.3348384954577\\
18.457	0.191993020827106\\
18.458	0.00362349750972503\\
18.459	-0.187223734367698\\
18.46	-0.336555755702106\\
18.461	-0.409574906452829\\
18.462	-0.388786417983607\\
18.463	-0.278183037307464\\
18.464	-0.102507244364417\\
18.465	0.0982805879086308\\
18.466	0.278092046168614\\
18.467	0.395290811002924\\
18.468	0.422334027488616\\
18.469	0.352242283328421\\
18.47	0.200379000339292\\
18.471	0.00109005258544804\\
18.472	-0.200063099100795\\
18.473	-0.356720592960867\\
18.474	-0.432409672121673\\
18.475	-0.40903539142411\\
18.476	-0.291200110405379\\
18.477	-0.105322077229859\\
18.478	0.106284723756273\\
18.479	0.295043434512884\\
18.48	0.417266875566501\\
18.481	0.444269055989693\\
18.482	0.369095226608492\\
18.483	0.208292110962334\\
18.484	-0.0017279665853345\\
18.485	-0.212931633915888\\
18.486	-0.376651112416358\\
18.487	-0.454799748493924\\
18.488	-0.428731580509363\\
18.489	-0.303684215129981\\
18.49	-0.10774770436293\\
18.491	0.114443143410846\\
18.492	0.311877157660916\\
18.493	0.438879301303879\\
18.494	0.46567772406414\\
18.495	0.385380554842831\\
18.496	0.215728001111194\\
18.497	-0.00482151403188529\\
18.498	-0.225809011794409\\
18.499	-0.396320422629025\\
18.5	-0.476717902037385\\
18.501	-0.447853697821186\\
18.502	-0.315624912221885\\
18.503	-0.109786921601116\\
18.504	0.122740489926252\\
18.505	0.328568870353348\\
18.506	0.402037423352621\\
18.507	0.428365131940116\\
18.508	0.316132999146627\\
18.509	0.144985757222519\\
18.51	-0.0606811531403642\\
18.511	-0.253716682838959\\
18.512	-0.389571715319511\\
18.513	-0.375887558324505\\
18.514	-0.322738750939641\\
18.515	-0.0921280941227694\\
18.516	0.0983193174669113\\
18.517	0.309430831761965\\
18.518	0.434957775416973\\
18.519	0.461107721246675\\
18.52	0.381234870507903\\
18.521	0.213073766088691\\
18.522	-0.0051943249142736\\
18.523	-0.223610408979882\\
18.524	-0.391873890601826\\
18.525	-0.470927724451657\\
18.526	-0.442024076943324\\
18.527	-0.311166280666634\\
18.528	-0.107875563259044\\
18.529	0.121467554473737\\
18.53	0.324205632049984\\
18.531	0.453495770471011\\
18.532	0.479133372597676\\
18.533	0.394607061640978\\
18.534	0.218737258231204\\
18.535	-0.0085107829439387\\
18.536	-0.235108845527619\\
18.537	-0.408878722783831\\
18.538	-0.489508291161502\\
18.539	-0.457903258877554\\
18.54	-0.320705157638059\\
18.541	-0.108907404398658\\
18.542	0.129145126082131\\
18.543	0.338792093017072\\
18.544	0.471609802988249\\
18.545	0.49659669937728\\
18.546	0.407408305374421\\
18.547	0.223953461726135\\
18.548	-0.0120466954453908\\
18.549	-0.246547093395189\\
18.55	-0.425556503525769\\
18.551	-0.507569617144503\\
18.552	-0.473190526354812\\
18.553	-0.329716292094463\\
18.554	-0.109598211549696\\
18.555	0.136897246624084\\
18.556	0.353168258463412\\
18.557	0.489276254229326\\
18.558	0.513477881708366\\
18.559	0.419627150060761\\
18.56	0.22872191695525\\
18.561	-0.0157914530014245\\
18.562	-0.257905955052315\\
18.563	-0.441883906032179\\
18.564	-0.525089647531872\\
18.565	-0.487870189318126\\
18.566	-0.338193967245239\\
18.567	-0.109953535246633\\
18.568	0.144708411476121\\
18.569	0.367312279746285\\
18.57	0.506471997957643\\
18.571	0.52975786370119\\
18.572	0.431253002841711\\
18.573	0.233042918852773\\
18.574	-0.0197339711418329\\
18.575	-0.26916614819888\\
18.576	-0.457837929492489\\
18.577	-0.542046989419547\\
18.578	-0.501927402788931\\
18.579	-0.346133298840647\\
18.58	-0.10997955288438\\
18.581	0.15256284065869\\
18.582	0.38120244895915\\
18.583	0.523174432968841\\
18.584	0.545418377798316\\
18.585	0.442276140185503\\
18.586	0.236917511214624\\
18.587	-0.0238627109253437\\
18.588	-0.28030833644972\\
18.589	-0.473395932745772\\
18.59	-0.558420940712815\\
18.591	-0.515348184219703\\
18.592	-0.353530237027159\\
18.593	-0.109683054669199\\
18.594	0.160444505514433\\
18.595	0.341137763331652\\
18.596	0.468025213304722\\
18.597	0.417623124373382\\
18.598	0.294747029398215\\
18.599	0.0482745950968547\\
18.6	-0.210331952500084\\
18.601	-0.421628932805947\\
18.602	-0.536810586898185\\
18.603	-0.506046677384526\\
18.604	-0.400144273802376\\
18.605	-0.126067622821611\\
18.606	0.178113327567432\\
18.607	0.442547798884172\\
18.608	0.606248249263657\\
18.609	0.631157296324927\\
18.61	0.510994848591207\\
18.611	0.272828886287348\\
18.612	-0.0290203683236248\\
18.613	-0.325370444608935\\
18.614	-0.548034543552786\\
18.615	-0.6455120804048\\
18.616	-0.594900930461241\\
18.617	-0.40727591640477\\
18.618	-0.125270936474881\\
18.619	0.18660872716205\\
18.62	0.456742582789633\\
18.621	0.622843663158935\\
18.622	0.646321727023955\\
18.623	0.521248542560306\\
18.624	0.275842524992687\\
18.625	-0.0338965218537412\\
18.626	-0.336967032749147\\
18.627	-0.563643051973061\\
18.628	-0.661517318373746\\
18.629	-0.607618387488234\\
18.63	-0.413800041108746\\
18.631	-0.124139021400154\\
18.632	0.19508875742083\\
18.633	0.470573901049708\\
18.634	0.638810488709671\\
18.635	0.660736949133505\\
18.636	0.530805216818382\\
18.637	0.278372586103692\\
18.638	-0.0389304204616965\\
18.639	-0.348358125692322\\
18.64	-0.57872926246135\\
18.641	-0.676803246102969\\
18.642	-0.619585188192832\\
18.643	-0.419715546901834\\
18.644	-0.122681575623872\\
18.645	0.203535201719306\\
18.646	0.48401926375144\\
18.647	0.654127183658199\\
18.648	0.674387352643693\\
18.649	0.539658788427447\\
18.65	0.28042389088405\\
18.651	-0.0441074909891969\\
18.652	-0.359522805133501\\
18.653	-0.593270776536087\\
18.654	-0.691351176764864\\
18.655	-0.630790672645192\\
18.656	-0.425022242848206\\
18.657	-0.120908886635483\\
18.658	0.211929711650327\\
18.659	0.497056538157569\\
18.66	0.668772969968921\\
18.661	0.687258322485\\
18.662	0.547804170057491\\
18.663	0.282002026295019\\
18.664	-0.0494128022022714\\
18.665	-0.370440285897571\\
18.666	-0.607245790019683\\
18.667	-0.705143342121727\\
18.668	-0.641225211585805\\
18.669	-0.429720842265013\\
18.67	-0.118831810156709\\
18.671	0.220253838710235\\
18.672	0.509663983495617\\
18.673	0.682727863640551\\
18.674	0.699336256458494\\
18.675	0.555237271894451\\
18.676	0.175758341287299\\
18.677	-0.0973361124292198\\
18.678	-0.416927890890676\\
18.679	-0.641310437654885\\
18.68	-0.633819510921603\\
18.681	-0.480617306866614\\
18.682	-0.155195384914075\\
18.683	0.121964564083839\\
18.684	0.520948938090149\\
18.685	0.629752857294425\\
18.686	0.681884595940709\\
18.687	0.490737011676236\\
18.688	0.186308681238158\\
18.689	-0.161714870059351\\
18.69	-0.473449745229831\\
18.691	-0.677151799855786\\
18.692	-0.725729771434147\\
18.693	-0.607632273286383\\
18.694	-0.349591567220933\\
18.695	-0.0105730666194286\\
18.696	0.331700108059521\\
18.697	0.598567698065865\\
18.698	0.728511631258956\\
18.699	0.691338316303609\\
18.7	0.495194063697528\\
18.701	0.184783686979697\\
18.702	-0.168819085101579\\
18.703	-0.484446740073108\\
18.704	-0.689471457299308\\
18.705	-0.736518831461773\\
18.706	-0.614415169528653\\
18.707	-0.350838508344716\\
18.708	-0.00604498846738103\\
18.709	0.340907485955867\\
18.71	0.610288342346567\\
18.711	0.740018504017973\\
18.712	0.699977823468459\\
18.713	0.498998048823389\\
18.714	0.182917816014793\\
18.715	-0.175872703870412\\
18.716	-0.495012582661887\\
18.717	-0.701078177092425\\
18.718	-0.746477163474564\\
18.719	-0.620441039823951\\
18.72	-0.351576970438387\\
18.721	-0.00137479019353087\\
18.722	0.349857142792169\\
18.723	0.621410155540561\\
18.724	0.75072299550928\\
18.725	0.707796185049506\\
18.726	0.502151576405818\\
18.727	0.180722581130161\\
18.728	-0.182858014175734\\
18.729	-0.505127496324186\\
18.73	-0.711954718769946\\
18.731	-0.755594059478959\\
18.732	-0.625708174171532\\
18.733	-0.351814608526348\\
18.734	0.00342231801378002\\
18.735	0.358529872390556\\
18.736	0.631914411347376\\
18.737	0.7606112089233\\
18.738	0.714787546832583\\
18.739	0.504658168472357\\
18.74	0.178210030955822\\
18.741	-0.189757269210053\\
18.742	-0.514772179574559\\
18.743	-0.722084717497104\\
18.744	-0.763859885437092\\
18.745	-0.630215886623679\\
18.746	-0.351559814831927\\
18.747	0.0083308464731019\\
18.748	0.366906711944512\\
18.749	0.641783093964832\\
18.75	0.769670261225972\\
18.751	0.720947137470059\\
18.752	0.506522248596593\\
18.753	0.175392725614035\\
18.754	-0.196552719455722\\
18.755	-0.523927838151989\\
18.756	-0.638237033642992\\
18.757	-0.678121039208852\\
18.758	-0.498291724809926\\
18.759	-0.22705107999187\\
18.76	0.0967522004489308\\
18.761	0.398807977078471\\
18.762	0.609692741579883\\
18.763	0.680827313240581\\
18.764	0.50176767545911\\
18.765	0.142258511739156\\
18.766	-0.153171274217941\\
18.767	-0.478895973882715\\
18.768	-0.670923937724185\\
18.769	-0.709101318764756\\
18.77	-0.584447978306052\\
18.771	-0.325378418135883\\
18.772	0.00877561777772135\\
18.773	0.341354560329958\\
18.774	0.595959604526234\\
18.775	0.714004568608157\\
18.776	0.668198244799526\\
18.777	0.468854268184309\\
18.778	0.161569555498713\\
18.779	-0.183206258848448\\
18.78	-0.486324115398208\\
18.781	-0.678107405731014\\
18.782	-0.714369908492626\\
18.783	-0.586597053997424\\
18.784	-0.323944371325722\\
18.785	0.0134157551300696\\
18.786	0.348080653861807\\
18.787	0.603178192052178\\
18.788	0.720026035274493\\
18.789	0.671632193773027\\
18.79	0.468930594278586\\
18.791	0.158311073723389\\
18.792	-0.188998308539458\\
18.793	-0.493266234594195\\
18.794	-0.684563830942433\\
18.795	-0.718837825033591\\
18.796	-0.588056363489913\\
18.797	-0.322090614536316\\
18.798	0.0181085083402908\\
18.799	0.354479779078999\\
18.8	0.609765246858362\\
18.801	0.72525672004652\\
18.802	0.674298282181828\\
18.803	0.468439036953612\\
18.804	0.154815797324693\\
18.805	-0.194641169432462\\
18.806	-0.499707229910543\\
18.807	-0.690282417323226\\
18.808	-0.722501085236448\\
18.809	-0.588829649042583\\
18.81	-0.31982772405297\\
18.811	0.0228389503281479\\
18.812	0.360536150377968\\
18.813	0.61570780929913\\
18.814	0.729689506090878\\
18.815	0.676196883011676\\
18.816	0.467387355002673\\
18.817	0.151097043969305\\
18.818	-0.200119084887253\\
18.819	-0.50563258793594\\
18.82	-0.695253278875876\\
18.821	-0.725356727688573\\
18.822	-0.588921550223271\\
18.823	-0.317166841539322\\
18.824	0.0275920514484349\\
18.825	0.366234366363102\\
18.826	0.620993702158246\\
18.827	0.733318276571538\\
18.828	0.677329355768499\\
18.829	0.465784052210531\\
18.83	0.147168462455369\\
18.831	-0.205416457744868\\
18.832	-0.511028408731006\\
18.833	-0.699467455485027\\
18.834	-0.727402815401784\\
18.835	-0.588337592817543\\
18.836	-0.314119651760686\\
18.837	0.0323527077621859\\
18.838	0.371559437541897\\
18.839	0.62561155132819\\
18.84	0.736137923507061\\
18.841	0.677698041461342\\
18.842	0.463638359641023\\
18.843	0.143044006429405\\
18.844	-0.210517879064283\\
18.845	-0.445810185697325\\
18.846	-0.578846524371728\\
18.847	-0.542657123802603\\
18.848	-0.381857339181291\\
18.849	-0.0614558187238061\\
18.85	0.273157975601044\\
18.851	0.545162530544484\\
18.852	0.692088160723186\\
18.853	0.650904670779472\\
18.854	0.441435983435285\\
18.855	0.161044435089828\\
18.856	-0.227947922230362\\
18.857	-0.564698186096687\\
18.858	-0.771883226382841\\
18.859	-0.801910639116756\\
18.86	-0.647852308008639\\
18.861	-0.345043025755043\\
18.862	0.0370247250521787\\
18.863	0.410650435453348\\
18.864	0.690058589109608\\
18.865	0.811092708986471\\
18.866	0.745948212713909\\
18.867	0.509560482321947\\
18.868	0.156180346097249\\
18.869	-0.233077742555505\\
18.87	-0.568856551467346\\
18.871	-0.774070847603124\\
18.872	-0.801605802266929\\
18.873	-0.645135132223209\\
18.874	-0.34057474183152\\
18.875	0.0421621833411494\\
18.876	0.415215722605134\\
18.877	0.692950167691848\\
18.878	0.811614030076101\\
18.879	0.743975150318787\\
18.88	0.5055708523318\\
18.881	0.151138497551427\\
18.882	-0.237953454861398\\
18.883	-0.572387469223722\\
18.884	-0.775402239939288\\
18.885	-0.800413236011154\\
18.886	-0.641703270858129\\
18.887	-0.335729490259867\\
18.888	0.047252034197456\\
18.889	0.419319801586726\\
18.89	0.695073213210879\\
18.891	0.811236579336291\\
18.892	0.741180165770355\\
18.893	0.50102552058495\\
18.894	0.145935185770273\\
18.895	-0.242559220796677\\
18.896	-0.575279265071495\\
18.897	-0.775872625257041\\
18.898	-0.798336177270814\\
18.899	-0.637567219649415\\
18.9	-0.330522570851051\\
18.901	0.0522777529940567\\
18.902	0.42294878961132\\
18.903	0.696419734241354\\
18.904	0.80996012868084\\
18.905	0.737570850387995\\
18.906	0.495938124233229\\
18.907	0.140586904807766\\
18.908	-0.246879548169136\\
18.909	-0.57752107475569\\
18.91	-0.775478312138212\\
18.911	-0.795378975246927\\
18.912	-0.63273835516969\\
18.913	-0.324969729307014\\
18.914	0.0572229071440039\\
18.915	0.426089412546024\\
18.916	0.69698272393009\\
18.917	0.807785582982269\\
18.918	0.733155815039283\\
18.919	0.490322971012068\\
18.92	0.13511031544278\\
18.921	-0.25089932037072\\
18.922	-0.57910286504769\\
18.923	-0.77421670355477\\
18.924	-0.791547083985757\\
18.925	-0.627228914014589\\
18.926	-0.291835743285342\\
18.927	0.0415245552434629\\
18.928	0.565307738539104\\
18.929	0.720309160449429\\
18.93	0.709912296449482\\
18.931	0.536619669850308\\
18.932	0.240315577942998\\
18.933	-0.137437608520559\\
18.934	-0.580499956719261\\
18.935	-0.700411607800153\\
18.936	-0.756593254851576\\
18.937	-0.543433071922364\\
18.938	-0.205751241523884\\
18.939	0.178865854580691\\
18.94	0.522124417055505\\
18.941	0.745294308242215\\
18.942	0.797268542809908\\
18.943	0.666268190160471\\
18.944	0.382511678858495\\
18.945	0.011243630123526\\
18.946	-0.362268458143369\\
18.947	-0.652319246166277\\
18.948	-0.792433368035432\\
18.949	-0.750602154386711\\
18.95	-0.536596518840354\\
18.951	-0.19968512586407\\
18.952	0.182709378675136\\
18.953	0.522804004564076\\
18.954	0.742609087354362\\
18.955	0.791814528615381\\
18.956	0.65930613204282\\
18.957	0.375675610236875\\
18.958	0.0061574992920118\\
18.959	-0.364376164928243\\
18.96	-0.650911525152719\\
18.961	-0.787800185351997\\
18.962	-0.743801491759066\\
18.963	-0.529212766008394\\
18.964	-0.193459999094752\\
18.965	0.186287424647464\\
18.966	0.522855137437163\\
18.967	0.739077508303431\\
18.968	0.785491394838462\\
18.969	0.65165240712177\\
18.97	0.368484487491453\\
18.971	0.00113440467449153\\
18.972	-0.366017649143568\\
18.973	-0.648742159658447\\
18.974	-0.782285650748267\\
18.975	-0.736202893093461\\
18.976	-0.521298207723134\\
18.977	-0.187093201572504\\
18.978	0.189585758295581\\
18.979	0.522270023192221\\
18.98	0.73470005785417\\
18.981	0.77830781394481\\
18.982	0.643321866239146\\
18.983	0.360955883371632\\
18.984	-0.00380946028135269\\
18.985	-0.367181885594864\\
18.986	-0.645807883124428\\
18.987	-0.77589503976805\\
18.988	-0.727818965000661\\
18.989	-0.512869854158275\\
18.99	-0.180602182860003\\
18.991	0.192590567783861\\
18.992	0.521041725353274\\
18.993	0.729478314363402\\
18.994	0.770273533215401\\
18.995	0.634330169964128\\
18.996	0.353107728365216\\
18.997	-0.00865807871729475\\
18.998	-0.367858518832447\\
18.999	-0.642106436811394\\
19	-0.768634740755954\\
19.001	-0.718663274697173\\
19.002	-0.503945302064667\\
19.003	-0.174004469821608\\
19.004	0.195288490734388\\
19.005	0.519164179428966\\
19.006	0.630651789960644\\
19.007	0.66885775798619\\
19.008	0.490119947908397\\
19.009	0.2223906073866\\
19.01	-0.0958671956726927\\
19.011	-0.391568179058741\\
19.012	-0.596931863251161\\
19.013	-0.665020775644982\\
19.014	-0.4891384024091\\
19.015	-0.201232713456954\\
19.016	0.149517010317879\\
19.017	0.465439131055502\\
19.018	0.650619959686671\\
19.019	0.68624231398219\\
19.02	0.564421823047428\\
19.021	0.313399573660901\\
19.022	-0.00900492292191329\\
19.023	-0.328712871848712\\
19.024	-0.572409005443358\\
19.025	-0.684355935679157\\
19.026	-0.639143394365399\\
19.027	-0.447455861026054\\
19.028	-0.153549469085347\\
19.029	0.174966399294785\\
19.03	0.462683316212992\\
19.031	0.643705060024672\\
19.032	0.676741419883633\\
19.033	0.554526909427511\\
19.034	0.30541574503809\\
19.035	-0.0131963648413117\\
19.036	-0.328097483247189\\
19.037	-0.567084093228987\\
19.038	-0.675518306697555\\
19.039	-0.62882045858612\\
19.04	-0.438040482269144\\
19.041	-0.147245293681469\\
19.042	0.176660560950715\\
19.043	0.45932944005894\\
19.044	0.63603774294569\\
19.045	0.66650733392624\\
19.046	0.544086878052751\\
19.047	0.297200100050502\\
19.048	-0.0172534865347255\\
19.049	-0.327013237479506\\
19.05	-0.561064391049783\\
19.051	-0.66592040646002\\
19.052	-0.617847012770696\\
19.053	-0.428233991353765\\
19.054	-0.140899010517051\\
19.055	0.178038781127278\\
19.056	0.455375023956244\\
19.057	0.627624158836044\\
19.058	0.655553431112669\\
19.059	0.53311923567411\\
19.06	0.288770211106814\\
19.061	-0.0211627448972216\\
19.062	-0.325453790432535\\
19.063	-0.554352256552492\\
19.064	-0.655572774557273\\
19.065	-0.606239350481406\\
19.066	-0.418054659060783\\
19.067	-0.134526617495093\\
19.068	0.179091069669196\\
19.069	0.450818433353716\\
19.07	0.618471438053419\\
19.071	0.643893975667385\\
19.072	0.521642082126825\\
19.073	0.280143810862052\\
19.074	-0.0249109059207112\\
19.075	-0.323413504424933\\
19.076	-0.546950987399122\\
19.077	-0.644486906644828\\
19.078	-0.59401451642248\\
19.079	-0.407521129053515\\
19.08	-0.128144021440703\\
19.081	0.179807969821287\\
19.082	0.445658885584573\\
19.083	0.6085876840305\\
19.084	0.631544101033963\\
19.085	0.509674081852512\\
19.086	0.271338761868468\\
19.087	-0.0284850698617032\\
19.088	-0.320887462333888\\
19.089	-0.538864821057653\\
19.09	-0.632675239929102\\
19.091	-0.581190280974134\\
19.092	-0.396652387360598\\
19.093	-0.121767009620899\\
19.094	0.180180578051398\\
19.095	0.380198269657559\\
19.096	0.516786847343591\\
19.097	0.460414546176606\\
19.098	0.323111124250733\\
19.099	0.0511630084044869\\
19.1	-0.231646936320706\\
19.101	-0.460462571007735\\
19.102	-0.583011580363506\\
19.103	-0.547139203372564\\
19.104	-0.370301518485385\\
19.105	-0.134507746852083\\
19.106	0.190714158266189\\
19.107	0.471153059605908\\
19.108	0.642685046370101\\
19.109	0.666361373706093\\
19.11	0.537252205457182\\
19.111	0.28546245696454\\
19.112	-0.0308868952351696\\
19.113	-0.339075917449883\\
19.114	-0.568503707856054\\
19.115	-0.666863490762547\\
19.116	-0.612068631557258\\
19.117	-0.41721026331538\\
19.118	-0.127434171885225\\
19.119	0.190518982314607\\
19.12	0.463686652208259\\
19.121	0.62962927796356\\
19.122	0.650703706623367\\
19.123	0.522602028713049\\
19.124	0.275218983000582\\
19.125	-0.0343233238326403\\
19.126	-0.334866119089618\\
19.127	-0.557573871862701\\
19.128	-0.651701768035896\\
19.129	-0.596158692512748\\
19.13	-0.404230781685328\\
19.131	-0.120408204646296\\
19.132	0.189928020285785\\
19.133	0.455568478888894\\
19.134	0.615816690465289\\
19.135	0.634358871777912\\
19.136	0.507492486121877\\
19.137	0.264849140162388\\
19.138	-0.0375249769079487\\
19.139	-0.330115565430647\\
19.14	-0.545922821184096\\
19.141	-0.635805112180414\\
19.142	-0.579669511810872\\
19.143	-0.39096077463564\\
19.144	-0.113446515106317\\
19.145	0.18893386181473\\
19.146	0.446802140158182\\
19.147	0.601261094948504\\
19.148	0.617347716629249\\
19.149	0.49194664307783\\
19.15	0.254372862801514\\
19.151	-0.0404796902109353\\
19.152	-0.324822711958919\\
19.153	-0.533560023902999\\
19.154	-0.619191840973148\\
19.155	-0.562624032393604\\
19.156	-0.377422498478098\\
19.157	-0.106565503716273\\
19.158	0.187529788415083\\
19.159	0.437392190016592\\
19.16	0.585977296609196\\
19.161	0.599691893401594\\
19.162	0.475987994592606\\
19.163	0.243810041038563\\
19.164	-0.0431758064925864\\
19.165	-0.318986865848445\\
19.166	-0.520495946870917\\
19.167	-0.601881186765915\\
19.168	-0.545045816197369\\
19.169	-0.36363839029709\\
19.17	-0.0997812724597047\\
19.171	0.185709789403771\\
19.172	0.427344135134658\\
19.173	0.56998107736914\\
19.174	0.581413829126488\\
19.175	0.45964042970775\\
19.176	0.213156356193409\\
19.177	-0.0812090044572274\\
19.178	-0.342349731409436\\
19.179	-0.452553859704187\\
19.18	-0.514842713765555\\
19.181	-0.387651557983097\\
19.182	-0.172305053914383\\
19.183	0.100414157835038\\
19.184	0.349038506327606\\
19.185	0.503536930241311\\
19.186	0.542309006068156\\
19.187	0.388556169305003\\
19.188	0.146603820775467\\
19.189	-0.127696162078669\\
19.19	-0.371365307922324\\
19.191	-0.52875972250188\\
19.192	-0.564277828993578\\
19.193	-0.47041230401656\\
19.194	-0.26932533026658\\
19.195	-0.00761950907768254\\
19.196	0.254462570268101\\
19.197	0.456907013746638\\
19.198	0.553672492042051\\
19.199	0.523161481523174\\
19.2	0.3730373420319\\
19.201	0.138313633716533\\
19.202	-0.126810899657398\\
19.203	-0.36146790876604\\
19.204	-0.512095286394613\\
19.205	-0.544663988623962\\
19.206	-0.45236456110841\\
19.207	-0.257017397762867\\
19.208	-0.00391805467337058\\
19.209	0.248665533588157\\
19.21	0.442908629019267\\
19.211	0.534668972225141\\
19.212	0.503518271080879\\
19.213	0.357286193858823\\
19.214	0.13010703798472\\
19.215	-0.125546680885544\\
19.216	-0.350984800903948\\
19.217	-0.494774351663047\\
19.218	-0.524474611244902\\
19.219	-0.433954703750181\\
19.22	-0.24464345465018\\
19.221	-0.000460715127278167\\
19.222	0.242371854004648\\
19.223	0.428276708721423\\
19.224	0.515041776313043\\
19.225	0.483405118591912\\
19.226	0.341326641965281\\
19.227	0.122000578078961\\
19.228	-0.123898186529438\\
19.229	-0.339923152505504\\
19.23	-0.476814946374753\\
19.231	-0.503734437193364\\
19.232	-0.4152084711101\\
19.233	-0.23222427920856\\
19.234	0.00274151820002067\\
19.235	0.235582898554357\\
19.236	0.413024693750883\\
19.237	0.494813337123802\\
19.238	0.462848276195623\\
19.239	0.32518268736101\\
19.24	0.11401043935414\\
19.241	-0.121860815376426\\
19.242	-0.328291041604175\\
19.243	-0.458235989198765\\
19.244	-0.482468871940187\\
19.245	-0.396151888467738\\
19.246	-0.219780491353733\\
19.247	0.00567821916860095\\
19.248	0.228300874577538\\
19.249	0.397166945190953\\
19.25	0.474006874251461\\
19.251	0.441874467456372\\
19.252	0.308878378615814\\
19.253	0.106152420751555\\
19.254	-0.119430696164177\\
19.255	-0.316097449905375\\
19.256	-0.439057266502519\\
19.257	-0.404113546851893\\
19.258	-0.294739009470704\\
19.259	-0.132784481538395\\
19.26	0.0583641805554189\\
19.261	0.234762645551072\\
19.262	0.356163302127994\\
19.263	0.395198904977617\\
19.264	0.289674884841875\\
19.265	0.172608665139726\\
19.266	-0.0887523303727809\\
19.267	-0.274200359859228\\
19.268	-0.381801270807849\\
19.269	-0.401262069776914\\
19.27	-0.328805715376807\\
19.271	-0.181712744107121\\
19.272	0.00579465357638579\\
19.273	0.190514038860759\\
19.274	0.330217621747959\\
19.275	0.393306595723444\\
19.276	0.36595749096854\\
19.277	0.255144523421166\\
19.278	0.0868787044355489\\
19.279	-0.0998953220997219\\
19.28	-0.262313216262065\\
19.281	-0.36342926011924\\
19.282	-0.380620710473762\\
19.283	-0.310646333132641\\
19.284	-0.170228684845492\\
19.285	0.00793641171114436\\
19.286	0.182792225655296\\
19.287	0.314383145272028\\
19.288	0.372985544984734\\
19.289	0.345820681040518\\
19.29	0.239833794481602\\
19.291	0.079936816136332\\
19.292	-0.0968444835504326\\
19.293	-0.24994441145465\\
19.294	-0.344566855271139\\
19.295	-0.359593695010121\\
19.296	-0.292294698032495\\
19.297	-0.158789248805614\\
19.298	0.00980821929735357\\
19.299	0.174638753933567\\
19.3	0.298056007737256\\
19.301	0.352225131408045\\
19.302	0.325399184329009\\
19.303	0.224458116194752\\
19.304	0.0731635906729231\\
19.305	-0.0934316297473028\\
19.306	-0.237105036478214\\
19.307	-0.325234803834262\\
19.308	-0.338206647745568\\
19.309	-0.27377539433418\\
19.31	-0.14741229245653\\
19.311	0.0114030902105225\\
19.312	0.166059144309274\\
19.313	0.281252983543009\\
19.314	0.331049525241839\\
19.315	0.304718991384929\\
19.316	0.209039292513149\\
19.317	0.0665715955295697\\
19.318	-0.0896563529189041\\
19.319	-0.223806959985277\\
19.32	-0.305454528965519\\
19.321	-0.316485610092629\\
19.322	-0.255113068620181\\
19.323	-0.136115366173395\\
19.324	0.0127146410222543\\
19.325	0.157059676217203\\
19.326	0.263991585633819\\
19.327	0.309483443684149\\
19.328	0.283806321613922\\
19.329	0.19359898573161\\
19.33	0.0601729196907869\\
19.331	-0.0855189488739709\\
19.332	-0.210062815532929\\
19.333	-0.285248102410969\\
19.334	-0.294457005465796\\
19.335	-0.236332394804632\\
19.336	-0.124915687408011\\
19.337	0.0137371034462612\\
19.338	0.147647383077964\\
19.339	0.246290044484954\\
19.34	0.287552118538845\\
19.341	0.262687587085595\\
19.342	0.178158684827092\\
19.343	0.0539791538454761\\
19.344	-0.0810204203352187\\
19.345	-0.169363537072463\\
19.346	-0.22873159678203\\
19.347	-0.202309260826066\\
19.348	-0.129280674013889\\
19.349	-0.0213276678417415\\
19.35	0.101654640755474\\
19.351	0.199881559892991\\
19.352	0.251244392139543\\
19.353	0.234385156854896\\
19.354	0.157724459559459\\
19.355	0.0565936710674583\\
19.356	-0.0806340679804098\\
19.357	-0.197643478248788\\
19.358	-0.268003022705074\\
19.359	-0.276284712329745\\
19.36	-0.221440020951774\\
19.361	-0.116844932126342\\
19.362	0.0129513212451954\\
19.363	0.137985923746729\\
19.364	0.22979973293136\\
19.365	0.267915084923775\\
19.366	0.244399636593402\\
19.367	0.165499904178078\\
19.368	0.050012475341404\\
19.369	-0.0751884463307864\\
19.37	-0.181404211934842\\
19.371	-0.244690724453902\\
19.372	-0.251254911655016\\
19.373	-0.200452712824469\\
19.374	-0.104738927012259\\
19.375	0.0133741212264262\\
19.376	0.126609039762433\\
19.377	0.20922330822061\\
19.378	0.24286158113406\\
19.379	0.220629876855556\\
19.38	0.148488291733897\\
19.381	0.0436860700909717\\
19.382	-0.0693565373768779\\
19.383	-0.164737813821433\\
19.384	-0.22101009607271\\
19.385	-0.226000979590466\\
19.386	-0.179436820722295\\
19.387	-0.0928054204141199\\
19.388	0.0134646538667824\\
19.389	0.114818403495467\\
19.39	0.188248466698954\\
19.391	0.217517702392501\\
19.392	0.196744806581694\\
19.393	0.131562301043613\\
19.394	0.0376251315772646\\
19.395	-0.063142189244807\\
19.396	-0.147661783950236\\
19.397	-0.196988262482483\\
19.398	-0.20055341111238\\
19.399	-0.158419169502261\\
19.4	-0.0810613669774835\\
19.401	0.0132197616207686\\
19.402	0.102625398655652\\
19.403	0.166898519471606\\
19.404	0.191913315570114\\
19.405	0.172773956912427\\
19.406	0.114744306423002\\
19.407	0.0318397022337288\\
19.408	-0.056550023389271\\
19.409	-0.130194355104832\\
19.41	-0.172652870410998\\
19.411	-0.174942891054632\\
19.412	-0.137426398318034\\
19.413	-0.0695232038920034\\
19.414	0.0126370152521326\\
19.415	0.0900421783615446\\
19.416	0.145197409113294\\
19.417	0.166078634394058\\
19.418	0.148746840994069\\
19.419	0.0980563041031529\\
19.42	0.0263391748382375\\
19.421	-0.0495854309283446\\
19.422	-0.112354470492661\\
19.423	-0.148032052572829\\
19.424	-0.149200253070023\\
19.425	-0.116484923856223\\
19.426	-0.0582068269125436\\
19.427	0.00788295367937617\\
19.428	0.0846741239809754\\
19.429	0.12782261854945\\
19.43	0.123120713283075\\
19.431	0.090613726757984\\
19.432	0.0384798557236216\\
19.433	-0.0250359118080229\\
19.434	-0.0704669608041533\\
19.435	-0.11432825992096\\
19.436	-0.120881149371931\\
19.437	-0.0852640165514591\\
19.438	-0.031458723370907\\
19.439	0.0277508758957791\\
19.44	0.0787572734055567\\
19.441	0.110256894647911\\
19.442	0.115752163599676\\
19.443	0.0948749064641299\\
19.444	0.0532658595436879\\
19.445	0.00108499454170289\\
19.446	-0.0494606294155789\\
19.447	-0.0869718317740295\\
19.448	-0.103427542724394\\
19.449	-0.0958909043223492\\
19.45	-0.0669905796394941\\
19.451	-0.0241110345967998\\
19.452	0.0224749671152569\\
19.453	0.0620633576616892\\
19.454	0.0859784915108422\\
19.455	0.0894703174261389\\
19.456	0.0726351031360115\\
19.457	0.0401872750433215\\
19.458	0.000182046338461772\\
19.459	-0.0379731202483143\\
19.46	-0.0657296905113607\\
19.461	-0.0773123844381389\\
19.462	-0.0709081848062672\\
19.463	-0.0488884393658408\\
19.464	-0.0170576105396527\\
19.465	0.0168513722003066\\
19.466	0.0450501999601562\\
19.467	0.0614842094491597\\
19.468	0.0631263523921452\\
19.469	0.0505010531236046\\
19.47	0.0273569372575707\\
19.471	-0.000388951939698712\\
19.472	-0.0261482485523742\\
19.473	-0.0442241116430162\\
19.474	-0.051069448952179\\
19.475	-0.0459630191237353\\
19.476	-0.030979900242121\\
19.477	-0.0103078804061226\\
19.478	0.0108857186534211\\
19.479	0.0277371911249414\\
19.48	0.0368027317239645\\
19.481	0.0367516267377725\\
19.482	0.0284995524333852\\
19.483	0.0147908934006816\\
19.484	-0.000626409347296867\\
19.485	-0.0139992514346658\\
19.486	-0.0224801095572701\\
19.487	-0.0247297577850545\\
19.488	-0.0210852775178096\\
19.489	-0.0132867865448074\\
19.49	-0.00387058308681359\\
19.491	0.00458437339227096\\
19.492	0.0101443381644816\\
19.493	0.0119630910286962\\
19.494	0.0103775000975031\\
19.495	0.00665705028423315\\
19.496	0.00250457670879158\\
19.497	-0.000529472892973037\\
19.498	-0.00154005589540561\\
19.499	-0.000523179715585838\\
19.5	0.00167550731616863\\
19.501	0.00369536759203315\\
19.502	0.00416958707473709\\
19.503	0.00224624505718753\\
19.504	-0.00204556504081129\\
19.505	-0.00770776172479178\\
19.506	-0.0130053687017318\\
19.507	-0.0149883038656332\\
19.508	-0.0140609691569647\\
19.509	-0.00754080307892555\\
19.51	0.00143196780844003\\
19.511	0.0117142392679244\\
19.512	0.0206475348625257\\
19.513	0.0255755150744365\\
19.514	0.0204345930480005\\
19.515	0.0137883704008086\\
19.516	-0.00591272319401847\\
19.517	-0.0187248437364956\\
19.518	-0.0328525265715948\\
19.519	-0.0369866466871668\\
19.52	-0.0324029998724481\\
19.521	-0.0193821775064967\\
19.522	-0.000371023517628762\\
19.523	0.0204546816379217\\
19.524	0.038105669771186\\
19.525	0.0479724957991465\\
19.526	0.0470117355405989\\
19.527	0.0346233500871952\\
19.528	0.0129767724098843\\
19.529	-0.0133323728203556\\
19.53	-0.038251616602742\\
19.531	-0.0556641646454643\\
19.532	-0.0608841735148312\\
19.533	-0.051890583938386\\
19.534	-0.0299799470981267\\
19.535	0.000354980944012072\\
19.536	0.032333449257606\\
19.537	0.0584014786888395\\
19.538	0.0720150175996977\\
19.539	0.0692708426499819\\
19.54	0.0499812511472621\\
19.541	0.017904808220235\\
19.542	-0.0199628949430804\\
19.543	-0.0549108870272537\\
19.544	-0.0785168597201364\\
19.545	-0.0846725132597214\\
19.546	-0.0711441219049015\\
19.547	-0.0402736984350194\\
19.548	0.00138345434254437\\
19.549	0.0444417978618436\\
19.55	0.078799639979756\\
19.551	0.0960081721500066\\
19.552	0.0913400726149495\\
19.553	0.0650531302998231\\
19.554	0.0225178340690663\\
19.555	-0.0268632285718399\\
19.556	-0.0717310160306423\\
19.557	-0.101383191907962\\
19.558	-0.108323579839172\\
19.559	-0.0901413423578771\\
19.56	-0.0502521115527496\\
19.561	0.0027121573597264\\
19.562	0.0567644507973686\\
19.563	0.0992753697426043\\
19.564	0.119923390756391\\
19.565	0.113193665402961\\
19.566	0.079821978790483\\
19.567	0.0268115132430235\\
19.568	-0.0340240433389603\\
19.569	-0.0886911651787422\\
19.57	-0.124235628169597\\
19.571	-0.131809501587333\\
19.572	-0.108860466125071\\
19.573	-0.0599045220022426\\
19.574	0.00433818459213142\\
19.575	0.0692856100435148\\
19.576	0.119803629099585\\
19.577	0.143732175808662\\
19.578	0.134806241829036\\
19.579	0.0942713899519966\\
19.58	0.0307821921788088\\
19.581	-0.0414354038609953\\
19.582	-0.105770110279573\\
19.583	-0.147046559103273\\
19.584	-0.15510265796486\\
19.585	-0.127280234415882\\
19.586	-0.0692209339144222\\
19.587	0.00625796957878476\\
19.588	0.0819889781637589\\
19.589	0.14035915799038\\
19.59	0.167406138596202\\
19.591	0.156152836646751\\
19.592	0.108385579919353\\
19.593	0.034426904015024\\
19.594	-0.0490867841661758\\
19.595	-0.122946270447061\\
19.596	-0.14669134944922\\
19.597	-0.133071285921351\\
19.598	-0.0875487066407208\\
19.599	-0.016654116936257\\
19.6	0.067166272464046\\
19.601	0.137047413376183\\
19.602	0.176489614398798\\
19.603	0.175746997869346\\
19.604	0.115097982060991\\
19.605	0.0429372635169094\\
19.606	-0.0602454956228067\\
19.607	-0.151359194144323\\
19.608	-0.209047046545467\\
19.609	-0.219323318584475\\
19.61	-0.178954725087685\\
19.611	-0.0964033853710759\\
19.612	0.00993121726131943\\
19.613	0.115810002858554\\
19.614	0.196679929367318\\
19.615	0.233367777257086\\
19.616	0.216621712711107\\
19.617	0.149425793220561\\
19.618	0.0465122869214473\\
19.619	-0.0688615205898206\\
19.62	-0.170168471595254\\
19.621	-0.233711369065408\\
19.622	-0.244164719725173\\
19.623	-0.19826272622608\\
19.624	-0.105747839149371\\
19.625	0.0126835411183611\\
19.626	0.130008389470981\\
19.627	0.21904344792306\\
19.628	0.258743475199282\\
19.629	0.239172052826715\\
19.63	0.16397167872843\\
19.631	0.0497226584044205\\
19.632	-0.0777067854678447\\
19.633	-0.18901709689326\\
19.634	-0.258214843162545\\
19.635	-0.268681605309722\\
19.636	-0.217157611360002\\
19.637	-0.114686815592179\\
19.638	0.0157387093050226\\
19.639	0.144335486040882\\
19.64	0.241330403735115\\
19.641	0.283854076554511\\
19.642	0.261329727651624\\
19.643	0.178088499908961\\
19.644	0.0525677733829394\\
19.645	-0.0867676534923629\\
19.646	-0.207880354887372\\
19.647	-0.282527390867068\\
19.648	-0.292845480889675\\
19.649	-0.235619042353892\\
19.65	-0.123212815857328\\
19.651	0.0190896665849567\\
19.652	0.158771328824949\\
19.653	0.26351254672584\\
19.654	0.308669573486948\\
19.655	0.283069897738554\\
19.656	0.19176231067001\\
19.657	0.0550477833107018\\
19.658	-0.0960299285064568\\
19.659	-0.226733298313538\\
19.66	-0.306619084028784\\
19.661	-0.316628349585027\\
19.662	-0.253627411162449\\
19.663	-0.131319134134491\\
19.664	0.0227286862980738\\
19.665	0.173295560838427\\
19.666	0.285561603846854\\
19.667	0.333160311511135\\
19.668	0.30436837174985\\
19.669	0.204979957447042\\
19.67	0.0571635923360397\\
19.671	-0.105478876815124\\
19.672	-0.245550783089353\\
19.673	-0.330460184882034\\
19.674	-0.340002748529122\\
19.675	-0.271163863731527\\
19.676	-0.138999863480796\\
19.677	0.0471461874823221\\
19.678	0.17198116624706\\
19.679	0.275204264033537\\
19.68	0.315629214954327\\
19.681	0.241035468241338\\
19.682	0.110043339471401\\
19.683	-0.0599052015900922\\
19.684	-0.186246005679881\\
19.685	-0.318549919814517\\
19.686	-0.301746068551463\\
19.687	-0.250596092507313\\
19.688	-0.0957025371183317\\
19.689	0.0827943016618982\\
19.69	0.243933362691029\\
19.691	0.350360319467657\\
19.692	0.376986894018043\\
19.693	0.316901480678068\\
19.694	0.183139359084736\\
19.695	0.00586395103158629\\
19.696	-0.17443359076901\\
19.697	-0.316183633872469\\
19.698	-0.386323212541119\\
19.699	-0.368006739117704\\
19.7	-0.26464430724899\\
19.701	-0.0993011602354086\\
19.702	0.0904456389691119\\
19.703	0.261047286613218\\
19.704	0.372979164828673\\
19.705	0.399897974044157\\
19.706	0.334838495457738\\
19.707	0.191993020827662\\
19.708	0.00362349750988257\\
19.709	-0.187223734367465\\
19.71	-0.336555755701952\\
19.711	-0.409574906452876\\
19.712	-0.388786417983708\\
19.713	-0.278183037307705\\
19.714	-0.102507244364454\\
19.715	0.0982805879085004\\
19.716	0.278092046168429\\
19.717	0.395290811002974\\
19.718	0.422334027488679\\
19.719	0.352242283328524\\
19.72	0.200379000339301\\
19.721	0.0010900525855975\\
19.722	-0.200063099100713\\
19.723	-0.356720592960938\\
19.724	-0.432409672121692\\
19.725	-0.409035391424219\\
19.726	-0.29120011040544\\
19.727	-0.105322077230019\\
19.728	0.106284723756122\\
19.729	0.295043434512973\\
19.73	0.417266875566486\\
19.731	0.444269055989801\\
19.732	0.369095226608574\\
19.733	0.208292110962497\\
19.734	-0.00172796658529751\\
19.735	-0.212931633915992\\
19.736	-0.376651112416236\\
19.737	-0.454799748494025\\
19.738	-0.428731580509386\\
19.739	-0.303684215130253\\
19.74	-0.107747704363118\\
19.741	0.114443143410606\\
19.742	0.311877157660647\\
19.743	0.438879301303823\\
19.744	0.465677724064186\\
19.745	0.385380554843125\\
19.746	0.215728001111246\\
19.747	-0.00482151403157767\\
19.748	-0.225809011794253\\
19.749	-0.396320422629004\\
19.75	-0.476717902037422\\
19.751	-0.447853697821307\\
19.752	-0.315624912221808\\
19.753	-0.109786921601293\\
19.754	0.122740489926242\\
19.755	0.328568870353446\\
19.756	0.460100395098086\\
19.757	0.428365131940238\\
19.758	0.356203231433268\\
19.759	0.144985757222606\\
19.76	-0.0606811531400853\\
19.761	-0.253716682839014\\
19.762	-0.389571715319401\\
19.763	-0.436580957647739\\
19.764	-0.383342575687147\\
19.765	-0.194918717097582\\
19.766	0.0983193174667552\\
19.767	0.267333608110515\\
19.768	0.434957775417095\\
19.769	0.461107721246567\\
19.77	0.381234870507807\\
19.771	0.213073766088756\\
19.772	-0.00519432491436379\\
19.773	-0.223610408979904\\
19.774	-0.391873890601816\\
19.775	-0.470927724451543\\
19.776	-0.44202407694335\\
19.777	-0.311166280666801\\
19.778	-0.107875563259027\\
19.779	0.121467554473623\\
19.78	0.324205632049919\\
19.781	0.453495770470987\\
19.782	0.479133372597762\\
19.783	0.394607061641021\\
19.784	0.218737258231046\\
19.785	-0.00851078294386804\\
19.786	-0.235108845527653\\
19.787	-0.408878722783798\\
19.788	-0.489508291161612\\
19.789	-0.457903258877459\\
19.79	-0.320705157637923\\
19.791	-0.108907404398895\\
19.792	0.129145126082197\\
19.793	0.338792093017102\\
19.794	0.47160980298838\\
19.795	0.4965966993772\\
19.796	0.407408305374315\\
19.797	0.223953461726233\\
19.798	-0.0120466954454863\\
19.799	-0.246547093395245\\
19.8	-0.425556503525761\\
19.801	-0.507569617144407\\
19.802	-0.473190526354841\\
19.803	-0.329716292094454\\
19.804	-0.109598211549824\\
19.805	0.136897246624265\\
19.806	0.353168258463235\\
19.807	0.489276254229258\\
19.808	0.513477881708447\\
19.809	0.419627150060825\\
19.81	0.22872191695552\\
19.811	-0.0157914530014347\\
19.812	-0.257905955051875\\
19.813	-0.441883906032157\\
19.814	-0.525089647531916\\
19.815	-0.487870189318119\\
19.816	-0.338193967245386\\
19.817	-0.109953535246706\\
19.818	0.144708411476048\\
19.819	0.367312279746317\\
19.82	0.506471997957781\\
19.821	0.529757863701107\\
19.822	0.431253002841594\\
19.823	0.233042918852878\\
19.824	-0.0197339711419337\\
19.825	-0.269166148198751\\
19.826	-0.45783792949264\\
19.827	-0.542046989419463\\
19.828	-0.501927402788855\\
19.829	-0.346133298840845\\
19.83	-0.109979552884254\\
19.831	0.152562840658691\\
19.832	0.381202448959307\\
19.833	0.523174432968786\\
19.834	0.545418377798285\\
19.835	0.442276140185529\\
19.836	0.236917511214478\\
19.837	-0.0238627109255456\\
19.838	-0.280308336449873\\
19.839	-0.473395932745732\\
19.84	-0.558420940712832\\
19.841	-0.515348184219764\\
19.842	-0.353530237027002\\
19.843	-0.109683054669196\\
19.844	0.160444505514375\\
19.845	0.39481723203945\\
19.846	0.466083186046496\\
19.847	0.430659065473816\\
19.848	0.270937457029748\\
19.849	0.0482745950971124\\
19.85	-0.210331952499795\\
19.851	-0.421628932805986\\
19.852	-0.536810586898153\\
19.853	-0.528983037704512\\
19.854	-0.343956906570434\\
19.855	-0.102090603905131\\
19.856	0.178113327567194\\
19.857	0.442547798884269\\
19.858	0.606248249263379\\
19.859	0.631157296324891\\
19.86	0.510994848591172\\
19.861	0.27282888628733\\
19.862	-0.0290203683232022\\
19.863	-0.325370444609059\\
19.864	-0.548034543552511\\
19.865	-0.645512080404707\\
19.866	-0.594900930461235\\
19.867	-0.407275916404923\\
19.868	-0.125270936475093\\
19.869	0.186608727161985\\
19.87	0.456742582789489\\
19.871	0.622843663158789\\
19.872	0.646321727023911\\
19.873	0.521248542560423\\
19.874	0.275842524992865\\
19.875	-0.0338965218533907\\
19.876	-0.336967032749024\\
19.877	-0.563643051972714\\
19.878	-0.661517318373739\\
19.879	-0.607618387488344\\
19.88	-0.413800041108882\\
19.881	-0.124139021400481\\
19.882	0.195088757420436\\
19.883	0.470573901049467\\
19.884	0.638810488709459\\
19.885	0.660736949133495\\
19.886	0.53080521681856\\
19.887	0.278372586103675\\
19.888	-0.0389304204610408\\
19.889	-0.348358125692451\\
19.89	-0.578729262461064\\
19.891	-0.676803246102875\\
19.892	-0.619585188192921\\
19.893	-0.419715546901779\\
19.894	-0.122681575624288\\
19.895	0.203535201719456\\
19.896	0.48401926375119\\
19.897	0.65412718365805\\
19.898	0.67438735264374\\
19.899	0.539658788427354\\
19.9	0.280423890884433\\
19.901	-0.0441074909890484\\
19.902	-0.35952280513337\\
19.903	-0.593270776535728\\
19.904	-0.691351176764855\\
19.905	-0.630790672645215\\
19.906	-0.425022242848351\\
19.907	-0.120908886635627\\
19.908	0.211929711649916\\
19.909	0.497056538157175\\
19.91	0.668772969968828\\
19.911	0.687258322484849\\
19.912	0.547804170057767\\
19.913	0.282002026294857\\
19.914	-0.0494128022015773\\
19.915	-0.370440285897316\\
19.916	-0.607245790019463\\
19.917	-0.705143342121509\\
19.918	-0.641225211585986\\
19.919	-0.429720842264999\\
19.92	-0.118831810157363\\
19.921	0.220253838710102\\
19.922	0.509663983495357\\
19.923	0.682727863640325\\
19.924	0.699336256458542\\
19.925	0.555237271894532\\
19.926	0.283113330456439\\
19.927	-0.0366526219374595\\
19.928	-0.324725788206727\\
19.929	-0.641310437654681\\
19.93	-0.633819510921358\\
19.931	-0.480617306866675\\
19.932	-0.216533719223672\\
19.933	0.0980183605818346\\
19.934	0.37181932826309\\
19.935	0.629752857294422\\
19.936	0.594093320423275\\
19.937	0.490737011676055\\
19.938	0.186308681238011\\
19.939	-0.161714870059883\\
19.94	-0.473449745229759\\
19.941	-0.677151799855902\\
19.942	-0.72572977143403\\
19.943	-0.607632273286213\\
19.944	-0.349591567220884\\
19.945	-0.0105730666188385\\
19.946	0.331700108059384\\
19.947	0.598567698066058\\
19.948	0.728511631258908\\
19.949	0.691338316303552\\
19.95	0.495194063697522\\
19.951	0.184783686979622\\
19.952	-0.168819085101482\\
19.953	-0.484446740072872\\
19.954	-0.689471457299208\\
19.955	-0.736518831461737\\
19.956	-0.614415169528363\\
19.957	-0.350838508344924\\
19.958	-0.00604498846735452\\
19.959	0.340907485955667\\
19.96	0.610288342346573\\
19.961	0.740018504017912\\
19.962	0.699977823468092\\
19.963	0.498998048823322\\
19.964	0.18291781601444\\
19.965	-0.175872703870752\\
19.966	-0.495012582661939\\
19.967	-0.701078177092455\\
19.968	-0.746477163474366\\
19.969	-0.620441039823775\\
19.97	-0.351576970438337\\
19.971	-0.00137479019292557\\
19.972	0.349857142792026\\
19.973	0.621410155540755\\
19.974	0.750722995509226\\
19.975	0.707796185049351\\
19.976	0.502151576405813\\
19.977	0.180722581129529\\
19.978	-0.182858014175865\\
19.979	-0.50512749632445\\
19.98	-0.711954718770001\\
19.981	-0.755594059478836\\
19.982	-0.62570817417131\\
19.983	-0.351814608525726\\
19.984	0.00342231801369803\\
19.985	0.358529872390874\\
19.986	0.63191441134735\\
19.987	0.760611208923199\\
19.988	0.714787546832449\\
19.989	0.504658168472009\\
19.99	0.178210030956123\\
19.991	-0.189757269210399\\
19.992	-0.490461762969723\\
19.993	-0.656207737780847\\
19.994	-0.551651063432236\\
19.995	-0.426316921490409\\
19.996	-0.107197138927668\\
19.997	0.108257232207839\\
19.998	0.275076394700595\\
19.999	0.356308701300756\\
20	0.23603572297889\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
20	0.23603572297889\\
20.001	0.134242249765027\\
20.002	0.00105446889180036\\
20.003	-0.13302888240489\\
20.004	-0.237153477277071\\
20.005	-0.287210071464695\\
20.006	-0.271416965272204\\
20.007	-0.192630147786231\\
20.008	-0.0689818160924621\\
20.009	0.131347173880165\\
20.01	0.302399579885981\\
20.011	0.404675212010029\\
20.012	0.414316557034085\\
20.013	0.328673085920548\\
20.014	0.167010124905229\\
20.015	-0.0338235007393735\\
20.016	-0.227795110672049\\
20.017	-0.370240304978751\\
20.018	-0.428148463289106\\
20.019	-0.38781280142637\\
20.02	-0.258072100456135\\
20.021	-0.0683780110849821\\
20.022	0.137890460044971\\
20.023	0.313347702559419\\
20.024	0.417488416843895\\
20.025	0.426039149030574\\
20.026	0.336615290052875\\
20.027	0.16936532501711\\
20.028	-0.037567800976665\\
20.029	-0.23674609046062\\
20.03	-0.307620308481282\\
20.031	-0.308275980804329\\
20.032	-0.26622972567149\\
20.033	-0.162764552577763\\
20.034	-0.0214275533996461\\
20.035	0.125422927540914\\
20.036	0.244026284081368\\
20.037	0.230144249362116\\
20.038	0.16351016489184\\
20.039	0.0884374519953004\\
20.04	-0.00728287316845041\\
20.041	-0.101714984454102\\
20.042	-0.173130762003531\\
20.043	-0.205009757219961\\
20.044	-0.189860993311213\\
20.045	-0.13098243822198\\
20.046	-0.0417450590983756\\
20.047	0.0574436130064746\\
20.048	0.143806866262057\\
20.049	0.197429569797875\\
20.05	0.205850924740804\\
20.051	0.166959956006283\\
20.052	0.0895209563342654\\
20.053	-0.00880112571550239\\
20.054	-0.105470579652073\\
20.055	-0.178246710334802\\
20.056	-0.210301245754933\\
20.057	-0.194109785442747\\
20.058	-0.133217369492132\\
20.059	-0.0414640396208975\\
20.06	0.0601608423929412\\
20.061	0.148320536519353\\
20.062	0.202690436764168\\
20.063	0.21064416187423\\
20.064	0.17018569798076\\
20.065	0.0904467024038653\\
20.066	-0.0103741775519711\\
20.067	-0.109165037924578\\
20.068	-0.183199369757576\\
20.069	-0.21536473191764\\
20.07	-0.19811836984482\\
20.071	-0.135255371826609\\
20.072	-0.0410750134318935\\
20.073	0.0628719327115327\\
20.074	0.152715007748307\\
20.075	0.207746264883232\\
20.076	0.215193658365281\\
20.077	0.173185215388563\\
20.078	0.0912160702245739\\
20.079	-0.0119974242564957\\
20.08	-0.112791606923344\\
20.081	-0.187981410284751\\
20.082	-0.220194007034872\\
20.083	-0.201883092982268\\
20.084	-0.137096184381764\\
20.085	-0.040581161632364\\
20.086	0.0655710088300102\\
20.087	0.156983080102909\\
20.088	0.286517085540316\\
20.089	0.35031650792205\\
20.09	0.256349306190993\\
20.091	0.103155591969522\\
20.092	-0.074225320353588\\
20.093	-0.235084815461958\\
20.094	-0.342388503881688\\
20.095	-0.371303386071271\\
20.096	-0.401964145324737\\
20.097	-0.261119398829037\\
20.098	-0.059828896686774\\
20.099	0.155807972630829\\
20.1	0.336257661201517\\
20.101	0.439931894617032\\
20.102	0.442773360907837\\
20.103	0.343838058204446\\
20.104	0.165578971468609\\
20.105	-0.0512494194321724\\
20.106	-0.256909456080508\\
20.107	-0.404090664003538\\
20.108	-0.45879422839968\\
20.109	-0.408187202411003\\
20.11	-0.263611902198627\\
20.111	-0.0836566123233359\\
20.112	0.0995044520864997\\
20.113	0.260287505480154\\
20.114	0.36167306663124\\
20.115	0.380197088617578\\
20.116	0.311381524412858\\
20.117	0.17081420632433\\
20.118	0.0172179792269976\\
20.119	-0.124487608557082\\
20.12	-0.211347223832145\\
20.121	-0.233605569792196\\
20.122	-0.202228202243622\\
20.123	-0.124290851339121\\
20.124	-0.017589987545687\\
20.125	0.0934211967144152\\
20.126	0.183237421341196\\
20.127	0.231161864383867\\
20.128	0.22607585836234\\
20.129	0.169018438459557\\
20.13	0.0729772898041826\\
20.131	-0.0400676740500054\\
20.132	-0.144175099699676\\
20.133	-0.215395786162287\\
20.134	-0.23728257778357\\
20.135	-0.204688795300918\\
20.136	-0.124977909073991\\
20.137	-0.0163602607778376\\
20.138	0.0962675195700438\\
20.139	0.187029739007167\\
20.14	0.235017069215495\\
20.141	0.229103962260325\\
20.142	0.170528044321905\\
20.143	0.0726334680490027\\
20.144	-0.0421691568643269\\
20.145	-0.147533631875977\\
20.146	-0.219225019065919\\
20.147	-0.240694484829039\\
20.148	-0.206899611218172\\
20.149	-0.125488190878844\\
20.15	-0.015067699274905\\
20.151	0.0990480150215613\\
20.152	0.190642512983448\\
20.153	0.238620233380742\\
20.154	0.231865557242549\\
20.155	0.171818149631299\\
20.156	0.072167896444183\\
20.157	-0.0442663615737824\\
20.158	-0.150762613186364\\
20.159	-0.222829094674615\\
20.16	-0.243837411546381\\
20.161	-0.208859613507634\\
20.162	-0.125823734308693\\
20.163	-0.013716931010142\\
20.164	0.101756548391514\\
20.165	0.194069532004531\\
20.166	0.241966512192341\\
20.167	0.234358286122191\\
20.168	0.172889424017941\\
20.169	-0.0102115202275534\\
20.17	-0.140709987982826\\
20.171	-0.320912523460342\\
20.172	-0.377118783396012\\
20.173	-0.346780661146131\\
20.174	-0.236712849411579\\
20.175	-0.0720628516953035\\
20.176	0.192476497225618\\
20.177	0.413166578707203\\
20.178	0.530930894384008\\
20.179	0.52691942813414\\
20.18	0.4018464649614\\
20.181	0.184243429967891\\
20.182	-0.0760500801868731\\
20.183	-0.319302646450219\\
20.184	-0.48959944643111\\
20.185	-0.547696321336025\\
20.186	-0.480064214316602\\
20.187	-0.302039364958929\\
20.188	-0.0543458216225277\\
20.189	0.206221244915696\\
20.19	0.419819793273764\\
20.191	0.537305703488476\\
20.192	0.531540817017956\\
20.193	0.403661996347926\\
20.194	0.182862927616636\\
20.195	-0.0802710574313721\\
20.196	-0.325353305637865\\
20.197	-0.496055421226976\\
20.198	-0.553054802572642\\
20.199	-0.417243271651934\\
20.2	-0.276783663946739\\
20.201	-0.00669726437394677\\
20.202	0.173916010997422\\
20.203	0.314827635097495\\
20.204	0.383613521372245\\
20.205	0.364374956244451\\
20.206	0.261413524379027\\
20.207	0.00641533274223418\\
20.208	-0.153630297358722\\
20.209	-0.278596096060732\\
20.21	-0.339731670502478\\
20.211	-0.322912487977728\\
20.212	-0.231903352625174\\
20.213	-0.0875161471458046\\
20.214	0.0771498383797938\\
20.215	0.224296356257759\\
20.216	0.320103498762167\\
20.217	0.342503600315638\\
20.218	0.286264640282052\\
20.219	0.164212051742534\\
20.22	0.00430366745210966\\
20.221	-0.156775047469911\\
20.222	-0.282028082170029\\
20.223	-0.342646875578003\\
20.224	-0.324637027191244\\
20.225	-0.232049258257588\\
20.226	-0.0860686226096721\\
20.227	0.0798333125999248\\
20.228	0.22757387475191\\
20.229	0.323202043423577\\
20.23	0.344701247633211\\
20.231	0.287058740973679\\
20.232	0.163434208002934\\
20.233	0.00215520521482219\\
20.234	-0.159774524124187\\
20.235	-0.285166043264157\\
20.236	-0.345186951779328\\
20.237	-0.325991744682474\\
20.238	-0.231915917039019\\
20.239	-0.0844968891897874\\
20.24	0.0824571813850249\\
20.241	0.230621550817778\\
20.242	0.325953346789718\\
20.243	0.346514205612122\\
20.244	0.287519357738903\\
20.245	0.16245100945383\\
20.246	-2.30339187049215e-05\\
20.247	-0.162621189930068\\
20.248	-0.288003684232228\\
20.249	-0.393562716647524\\
20.25	-0.326976592207171\\
20.251	-0.185255610901182\\
20.252	-0.000889310471622313\\
20.253	0.183815005704441\\
20.254	0.326441708857139\\
20.255	0.394208207542061\\
20.256	0.371500756712296\\
20.257	0.262844862917636\\
20.258	0.0937330105965258\\
20.259	-0.178886595543613\\
20.26	-0.410602686546066\\
20.261	-0.548181176758129\\
20.262	-0.559972828804986\\
20.263	-0.443194718363373\\
20.264	-0.224586598198596\\
20.265	0.04571254903205\\
20.266	0.305665351432364\\
20.267	0.495575955375954\\
20.268	0.571800066993466\\
20.269	0.516776087048837\\
20.27	0.343071564385607\\
20.271	0.0905125222858904\\
20.272	-0.182948571491791\\
20.273	-0.414532018882203\\
20.274	-0.551045004933982\\
20.275	-0.561100811193399\\
20.276	-0.442335897293817\\
20.277	-0.221965183899618\\
20.278	0.049454863633471\\
20.279	0.309625874984855\\
20.28	0.498808249007943\\
20.281	0.476495471992144\\
20.282	0.344813235693555\\
20.283	0.210025693439297\\
20.284	0.0269778487420947\\
20.285	-0.162318047886135\\
20.286	-0.31440266783788\\
20.287	-0.29623437087565\\
20.288	-0.286715640546536\\
20.289	-0.113256524326264\\
20.29	0.00958464915408909\\
20.291	0.130255141833334\\
20.292	0.221050307969324\\
20.293	0.261118416080231\\
20.294	0.24124988700436\\
20.295	0.165994313628607\\
20.296	0.0526185704492069\\
20.297	-0.0728553628543057\\
20.298	-0.181623581131595\\
20.299	-0.248713189145056\\
20.3	-0.258716606550718\\
20.301	-0.209330388388407\\
20.302	-0.111885679149881\\
20.303	0.0112518677189048\\
20.304	0.131816020255666\\
20.305	0.222129156534594\\
20.306	0.261456808644329\\
20.307	0.240768462196117\\
20.308	0.164811380494171\\
20.309	0.0510211580614507\\
20.31	-0.0744809541572886\\
20.311	-0.182884965913129\\
20.312	-0.249306392029104\\
20.313	-0.258499157605416\\
20.314	-0.208355476466752\\
20.315	-0.11038918982607\\
20.316	0.0129082811456918\\
20.317	0.133232124900216\\
20.318	0.222962613890189\\
20.319	0.261505730600518\\
20.32	0.240020184740128\\
20.321	0.163445700153205\\
20.322	0.049367212472718\\
20.323	-0.0760238385080743\\
20.324	-0.183943461558945\\
20.325	-0.249623273807714\\
20.326	-0.257995624792771\\
20.327	-0.207150634320836\\
20.328	-0.108771898414998\\
20.329	0.0145485420212573\\
20.33	0.134498854206782\\
20.331	0.223547901071828\\
20.332	0.261264875975471\\
20.333	0.239007293523286\\
20.334	0.161901532818894\\
20.335	0.0476620186839743\\
20.336	-0.0774789426199207\\
20.337	-0.184795393731049\\
20.338	-0.336362236959179\\
20.339	-0.310437007768648\\
20.34	-0.299975744126152\\
20.341	-0.120435938744349\\
20.342	0.0866717599708523\\
20.343	0.273803035054418\\
20.344	0.39801820569944\\
20.345	0.430836311758016\\
20.346	0.464725183933517\\
20.347	0.301141028898579\\
20.348	0.0685278147407335\\
20.349	-0.179695318380582\\
20.35	-0.386553290212633\\
20.351	-0.504594024953941\\
20.352	-0.506774821532537\\
20.353	-0.392658359371869\\
20.354	-0.18849857192344\\
20.355	0.0587999953455608\\
20.356	0.292459344271453\\
20.357	0.458865201217373\\
20.358	0.519870348363868\\
20.359	0.461540464297839\\
20.36	0.297337148872788\\
20.361	0.0940813213139795\\
20.362	-0.111915459222631\\
20.363	-0.292089286217264\\
20.364	-0.405112582021113\\
20.365	-0.42509705327683\\
20.366	-0.347524065639254\\
20.367	-0.190266213227477\\
20.368	-0.0190047930701846\\
20.369	0.138475530974766\\
20.37	0.234523821499875\\
20.371	0.258672830137691\\
20.372	0.223448882907362\\
20.373	0.136982773323877\\
20.374	0.0191575566362956\\
20.375	-0.102964056810796\\
20.376	-0.201356247779287\\
20.377	-0.253462430544008\\
20.378	-0.247366920046494\\
20.379	-0.184520066748433\\
20.38	-0.0793935601019082\\
20.381	0.0438522650394687\\
20.382	0.156921560138883\\
20.383	0.233880043495298\\
20.384	0.257104064115119\\
20.385	0.221316852233772\\
20.386	0.134787464016459\\
20.387	0.0174200057980657\\
20.388	-0.103825303006311\\
20.389	-0.201125740740225\\
20.39	-0.252181354348005\\
20.391	-0.245326328557959\\
20.392	-0.182194757752743\\
20.393	-0.0773316098761692\\
20.394	0.0451586080775821\\
20.395	0.157153226924559\\
20.396	0.232968800398504\\
20.397	0.25525163278826\\
20.398	0.218950310433513\\
20.399	0.13246077464281\\
20.4	0.015684380407803\\
20.401	-0.104551877189743\\
20.402	-0.200658952314553\\
20.403	-0.250616903299704\\
20.404	-0.243020584265412\\
20.405	-0.179683577147197\\
20.406	-0.0752058100645683\\
20.407	0.0463921853243538\\
20.408	0.157192402385057\\
20.409	0.231789793220078\\
20.41	0.253117914004769\\
20.411	0.216353762529278\\
20.412	0.130008289146609\\
20.413	0.0139560403738111\\
20.414	-0.105139897163331\\
20.415	-0.199954389246285\\
20.416	-0.248770328077626\\
20.417	-0.240453396225611\\
20.418	-0.176991831473393\\
20.419	0.0110094480344854\\
20.42	0.19629048661974\\
20.421	0.328373115297086\\
20.422	0.384941346978211\\
20.423	0.353128329748531\\
20.424	0.240361354817186\\
20.425	0.0726281447216677\\
20.426	-0.195030216644216\\
20.427	-0.41762571358457\\
20.428	-0.535655592073251\\
20.429	-0.530640039091573\\
20.43	-0.40392197837143\\
20.431	-0.184759734236644\\
20.432	0.0764289749922125\\
20.433	0.319666647524079\\
20.434	0.489190227150782\\
20.435	0.546236281133698\\
20.436	0.477905480712902\\
20.437	0.300079058268751\\
20.438	0.0537279314525818\\
20.439	-0.204527771416704\\
20.44	-0.415433328184816\\
20.441	-0.530696357946601\\
20.442	-0.52404571856093\\
20.443	-0.397219642580903\\
20.444	-0.179518124795382\\
20.445	0.0789665239606654\\
20.446	0.318876854979797\\
20.447	0.485222315179626\\
20.448	0.539985079018125\\
20.449	0.470809668880197\\
20.45	0.269183394512242\\
20.451	0.00608142660058282\\
20.452	-0.168964345654343\\
20.453	-0.304928494446353\\
20.454	-0.370703088246392\\
20.455	-0.35133822554265\\
20.456	-0.251440022293525\\
20.457	-0.0940762371229679\\
20.458	0.147516139030625\\
20.459	0.267162706307021\\
20.46	0.325306216842885\\
20.461	0.308735931887226\\
20.462	0.22140256762434\\
20.463	0.0834775742354156\\
20.464	-0.0733061779072417\\
20.465	-0.212956002399604\\
20.466	-0.303483058174602\\
20.467	-0.324230594329506\\
20.468	-0.270587800604217\\
20.469	-0.155013491802401\\
20.47	-0.00414258530117724\\
20.471	0.147352639393252\\
20.472	0.264731537138173\\
20.473	0.321152587456732\\
20.474	0.303811909676773\\
20.475	0.216848829228853\\
20.476	0.0803591566239762\\
20.477	-0.0742489094671921\\
20.478	-0.211482953326011\\
20.479	-0.299914961271028\\
20.48	-0.319379372729252\\
20.481	-0.265571808707133\\
20.482	-0.150999678719283\\
20.483	-0.00207502998993204\\
20.484	0.146974675732103\\
20.485	0.261973886726461\\
20.486	0.316635866118917\\
20.487	0.298571886297864\\
20.488	0.212098880065381\\
20.489	0.0772092893790943\\
20.49	-0.0750513958353594\\
20.491	-0.209730593843521\\
20.492	-0.295993090599593\\
20.493	-0.314181545639033\\
20.494	-0.26029620347382\\
20.495	-0.146872875287766\\
20.496	-6.68470367102048e-05\\
20.497	0.14637899230906\\
20.498	0.258890633244472\\
20.499	0.311760874394606\\
20.5	0.293023516738116\\
20.501	0.165507625279616\\
20.502	0.000384465677106753\\
20.503	-0.164390044467398\\
20.504	-0.291040302999998\\
20.505	-0.350632206982788\\
20.506	-0.329683885935003\\
20.507	-0.232661774182704\\
20.508	-0.0421254494846864\\
20.509	0.158097417841306\\
20.51	0.361969522817899\\
20.511	0.482300563977781\\
20.512	0.491738512749081\\
20.513	0.388431032025741\\
20.514	0.196378624398202\\
20.515	-0.0401409573071626\\
20.516	-0.266781817128892\\
20.517	-0.431618434826817\\
20.518	-0.497043479876123\\
20.519	-0.44834847199174\\
20.52	-0.297029351293709\\
20.521	-0.0780743263808004\\
20.522	0.158126546822343\\
20.523	0.357379193417274\\
20.524	0.474121130470594\\
20.525	0.481841034595582\\
20.526	0.379099226213154\\
20.527	0.189781886851138\\
20.528	-0.0424518492915569\\
20.529	-0.264239099061519\\
20.53	-0.424776259510836\\
20.531	-0.339615167891968\\
20.532	-0.291689809451942\\
20.533	-0.177064157917824\\
20.534	-0.0222235228089382\\
20.535	0.137213190926453\\
20.536	0.26468791863407\\
20.537	0.249173031350793\\
20.538	0.240495745222677\\
20.539	0.0948154538122121\\
20.54	-0.00822541493287482\\
20.541	-0.109042262241568\\
20.542	-0.184536149514138\\
20.543	-0.217488715086439\\
20.544	-0.200489523643718\\
20.545	-0.137602003168571\\
20.546	-0.0433935763282344\\
20.547	0.0604388403543001\\
20.548	0.15006626116711\\
20.549	0.204996823689244\\
20.55	0.212761338112199\\
20.551	0.171743727284687\\
20.552	0.0915138753849783\\
20.553	-0.00940477869041656\\
20.554	-0.107812221383028\\
20.555	-0.181165814830335\\
20.556	-0.212744757221674\\
20.557	-0.195461769809741\\
20.558	-0.133453045880729\\
20.559	-0.0410899282680717\\
20.56	0.060351872947748\\
20.561	0.147593554359297\\
20.562	0.200695779151409\\
20.563	0.207616261194466\\
20.564	0.166940544685062\\
20.565	0.0881667587252162\\
20.566	-0.0105118600776718\\
20.567	-0.106409068557028\\
20.568	-0.177561717737153\\
20.569	-0.207760428446708\\
20.57	-0.190242447051203\\
20.571	-0.129205326336161\\
20.572	-0.0388028142791405\\
20.573	0.0601372219497471\\
20.574	0.144911765062349\\
20.575	0.196152676520715\\
20.576	0.202252031498366\\
20.577	0.161991551733563\\
20.578	0.0847805584319686\\
20.579	-0.0115426112204664\\
20.58	-0.10483211063084\\
20.581	-0.173726691762937\\
20.582	-0.202541442359971\\
20.583	-0.184838831497606\\
20.584	-0.124865998550415\\
20.585	-0.0365376045709028\\
20.586	0.0597925537409693\\
20.587	0.142022147918065\\
20.588	0.257728446391373\\
20.589	0.237336240546402\\
20.59	0.229021643605734\\
20.591	0.0917138503856796\\
20.592	-0.0660125331438669\\
20.593	-0.207937801478878\\
20.594	-0.301618481081113\\
20.595	-0.325804409940758\\
20.596	-0.349976997707739\\
20.597	-0.22613702133603\\
20.598	-0.0510514367382131\\
20.599	0.134945160128008\\
20.6	0.289198700825595\\
20.601	0.376518388278558\\
20.602	0.377205524974432\\
20.603	0.291496513225931\\
20.604	0.13941812473442\\
20.605	-0.0438909715751465\\
20.606	-0.216299703277925\\
20.607	-0.338368827820707\\
20.608	-0.382373664996276\\
20.609	-0.338600956006271\\
20.61	-0.217489710795935\\
20.611	-0.0685701632688971\\
20.612	0.0815785648020289\\
20.613	0.212322887369248\\
20.614	0.29381286034891\\
20.615	0.307624392101673\\
20.616	0.250924225699922\\
20.617	0.137042993588283\\
20.618	-0.00765746795161245\\
20.619	-0.0995705071704512\\
20.62	-0.16812029052619\\
20.621	-0.184935861336891\\
20.622	-0.159319685048539\\
20.623	-0.0973519317721916\\
20.624	-0.0134075902328341\\
20.625	0.0731781468252492\\
20.626	0.142563831412885\\
20.627	0.17894896310768\\
20.628	0.174172225965076\\
20.629	0.129541301145689\\
20.63	0.0554841889281695\\
20.631	-0.0308867812678571\\
20.632	-0.109729318172695\\
20.633	-0.163030073503685\\
20.634	-0.178720536600273\\
20.635	-0.15340939389635\\
20.636	-0.0931127889616769\\
20.637	-0.0118259006870855\\
20.638	0.0717253495863628\\
20.639	0.138398545523476\\
20.64	0.173020933448431\\
20.641	0.167842375681459\\
20.642	0.124269266293864\\
20.643	0.0524917051349385\\
20.644	-0.0308990058899878\\
20.645	-0.106745630730178\\
20.646	-0.157726418297173\\
20.647	-0.172311332706391\\
20.648	-0.147369432910448\\
20.649	-0.0888378446691372\\
20.65	-0.0103101613171059\\
20.651	0.0701204758593838\\
20.652	0.134030492008235\\
20.653	0.166886434313771\\
20.654	0.161350008064551\\
20.655	0.118915985413077\\
20.656	0.0495176603915193\\
20.657	-0.030797771093748\\
20.658	-0.10358003664575\\
20.659	-0.152214669001217\\
20.66	-0.165715976474654\\
20.661	-0.141208127858523\\
20.662	-0.0845340963493814\\
20.663	-0.00886441666258272\\
20.664	0.0683633787923644\\
20.665	0.129463465996112\\
20.666	0.160552334029598\\
20.667	0.154703481681056\\
20.668	0.113489375036899\\
20.669	0.0465676943230379\\
20.67	-0.0928128362252713\\
20.671	-0.210406338082459\\
20.672	-0.245729399690134\\
20.673	-0.224592978777721\\
20.674	-0.152199992264675\\
20.675	-0.0454519550043191\\
20.676	0.123089022137849\\
20.677	0.230062392192863\\
20.678	0.335778059854659\\
20.679	0.33167419090784\\
20.68	0.251713024846791\\
20.681	0.11470409977979\\
20.682	-0.0476145990760763\\
20.683	-0.19792885431347\\
20.684	-0.301926968063301\\
20.685	-0.336132547426884\\
20.686	-0.293203096886916\\
20.687	-0.183498750632204\\
20.688	-0.0325877976129479\\
20.689	0.124711640879689\\
20.69	0.252365451788788\\
20.691	0.321379041375212\\
20.692	0.316382967272777\\
20.693	0.239052886347398\\
20.694	0.107603499899213\\
20.695	-0.0474994623105442\\
20.696	-0.190600283944968\\
20.697	-0.289050776834006\\
20.698	-0.320659408696701\\
20.699	-0.278692307784425\\
20.7	-0.158764217581316\\
20.701	-0.00314269056657117\\
20.702	0.0994740431576266\\
20.703	0.178557033054912\\
20.704	0.21619667514496\\
20.705	0.204102234231046\\
20.706	0.145424977823947\\
20.707	0.0539486632088749\\
20.708	-0.0850558294816617\\
20.709	-0.153682243270162\\
20.71	-0.186624845100623\\
20.711	-0.176632743364481\\
20.712	-0.126333526987501\\
20.713	-0.0475534052659284\\
20.714	0.041462049059372\\
20.715	0.120273693732943\\
20.716	0.170942404374006\\
20.717	0.182112521502143\\
20.718	0.151555618036881\\
20.719	0.0866050467091313\\
20.72	0.00239917636679162\\
20.721	-0.0816465313998719\\
20.722	-0.146316542813353\\
20.723	-0.176988926501929\\
20.724	-0.166940968852969\\
20.725	-0.118819517855947\\
20.726	-0.0439552241155608\\
20.727	0.040303946544773\\
20.728	0.114612731770531\\
20.729	0.162070557647364\\
20.73	0.17206543274828\\
20.731	0.142645471968668\\
20.732	0.0808884044552027\\
20.733	0.00120226383724876\\
20.734	-0.0780354966956669\\
20.735	-0.138716609623876\\
20.736	-0.167140641658195\\
20.737	-0.157107715432904\\
20.738	-0.111267279882593\\
20.739	-0.0404303652732318\\
20.74	0.0389785279793993\\
20.741	0.108729678501596\\
20.742	0.152973534235251\\
20.743	0.161842213869997\\
20.744	0.133648746624457\\
20.745	0.0751942947874482\\
20.746	0.000131194696597363\\
20.747	-0.0742249948649445\\
20.748	-0.130890159725955\\
20.749	-0.157091379055351\\
20.75	-0.147145417378118\\
20.751	-0.0825413521988394\\
20.752	0.000267231938122015\\
20.753	0.0821736736555701\\
20.754	0.144471393492518\\
20.755	0.173126620906115\\
20.756	0.161938976273506\\
20.757	0.113609795592772\\
20.758	0.0203040030689514\\
20.759	-0.0769204000567742\\
20.76	-0.175076304264678\\
20.761	-0.232197528550827\\
20.762	-0.235676798400139\\
20.763	-0.185299893739392\\
20.764	-0.093160690741266\\
20.765	0.0192368842315788\\
20.766	0.125996696262683\\
20.767	0.202797342344705\\
20.768	0.232433177332389\\
20.769	0.208666979437874\\
20.77	0.137532021663675\\
20.771	0.035814391447258\\
20.772	-0.0729055557901698\\
20.773	-0.163719662938794\\
20.774	-0.216099098951601\\
20.775	-0.21853435995659\\
20.776	-0.171059535827647\\
20.777	-0.0851083594750812\\
20.778	0.0192336714054242\\
20.779	0.11792196845323\\
20.78	0.188494176494438\\
20.781	0.178339203438732\\
20.782	0.164509299966286\\
20.783	0.076470132261031\\
20.784	0.00898056651191795\\
20.785	-0.0596975587375109\\
20.786	-0.113871380923487\\
20.787	-0.141361622553586\\
20.788	-0.102414649373201\\
20.789	-0.0401581026006285\\
20.79	0.003724351779134\\
20.791	0.0461789446838184\\
20.792	0.0775354540978994\\
20.793	0.0907857170991385\\
20.794	0.0831489766396948\\
20.795	0.0566504044179457\\
20.796	0.0175937109431052\\
20.797	-0.0249367350798003\\
20.798	-0.0611887300016159\\
20.799	-0.0829786391699378\\
20.8	-0.0855384700069025\\
20.801	-0.0685567997124543\\
20.802	-0.0361868816651071\\
20.803	0.00396538385904476\\
20.804	0.0426278183450415\\
20.805	0.0710032894604477\\
20.806	0.0827714394687134\\
20.807	0.0754953248569449\\
20.808	0.0511201836427373\\
20.809	0.0154637424714946\\
20.81	-0.0231704275572447\\
20.811	-0.0559264215606801\\
20.812	-0.0754262000367003\\
20.813	-0.0774310096243497\\
20.814	-0.0617599989337854\\
20.815	-0.0322676224692167\\
20.816	0.00410026574552698\\
20.817	0.038941364736511\\
20.818	0.0643382805095383\\
20.819	0.0746577041435675\\
20.82	0.067798560691401\\
20.821	0.0456129093863431\\
20.822	0.0134170598897968\\
20.823	-0.0212802305955736\\
20.824	-0.0505286996817624\\
20.825	-0.0677584237870706\\
20.826	-0.069255036465324\\
20.827	-0.0549572022744391\\
20.828	-0.0284059267129921\\
20.829	0.00412779525255423\\
20.83	0.0351230639065985\\
20.831	0.057547790953741\\
20.832	0.0664540618934121\\
20.833	0.0600682182804313\\
20.834	0.0401358968745613\\
20.835	0.011457067379162\\
20.836	-0.0192674416074675\\
20.837	-0.0450012687557782\\
20.838	-0.0599841089096845\\
20.839	-0.0735810961975214\\
20.84	-0.0705890593873419\\
20.841	-0.0279601884189976\\
20.842	0.020138762339566\\
20.843	0.062647395284333\\
20.844	0.0900107483251002\\
20.845	0.0963262972107819\\
20.846	0.0806120966228411\\
20.847	0.064756357737726\\
20.848	0.0140751450763048\\
20.849	-0.0386505373241147\\
20.85	-0.0813800372255402\\
20.851	-0.104625524670049\\
20.852	-0.103556538620447\\
20.853	-0.0789929066298061\\
20.854	-0.0370846925444193\\
20.855	0.0122170884623419\\
20.856	0.0575209273889223\\
20.857	0.0886270629299991\\
20.858	0.0988232380030029\\
20.859	0.0863273911435173\\
20.86	0.054568595398162\\
20.861	0.0168675334692507\\
20.862	-0.0200814313806258\\
20.863	-0.0514563621357405\\
20.864	-0.0702866123554157\\
20.865	-0.0726496689122414\\
20.866	-0.0584798601439612\\
20.867	-0.031474008318448\\
20.868	0.00185920008284659\\
20.869	0.0226329339041038\\
20.87	0.0375005227698666\\
20.871	0.0405596792440426\\
20.872	0.0343357825782733\\
20.873	0.020535961153979\\
20.874	0.00253638006814779\\
20.875	-0.0154406719861621\\
20.876	-0.0293168770130164\\
20.877	-0.0360830740155949\\
20.878	-0.034449661461354\\
20.879	-0.0250821614521554\\
20.88	-0.0103817434223684\\
20.881	0.00612359685493431\\
20.882	0.0206242062268541\\
20.883	0.0299081566217975\\
20.884	0.0320718385918343\\
20.885	0.0269047612840192\\
20.886	0.015872193311135\\
20.887	0.00171470346147892\\
20.888	-0.0122287504794165\\
20.889	-0.022807809910006\\
20.89	-0.0277723967369861\\
20.891	-0.0262483400473086\\
20.892	-0.0188771388679045\\
20.893	-0.00760175315989593\\
20.894	0.00483703367085345\\
20.895	0.0155648317470963\\
20.896	0.0222379053301155\\
20.897	0.0235539601774076\\
20.898	0.0194984409185498\\
20.899	0.0112818775192902\\
20.9	0.000997811033071287\\
20.901	-0.00890543605785597\\
20.902	-0.0162069392836617\\
20.903	-0.0194110196809789\\
20.904	-0.0180492128682224\\
20.905	-0.0127265290568214\\
20.906	-0.00491544749255011\\
20.907	0.00343965508289675\\
20.908	0.0104036174637131\\
20.909	0.0144987148098625\\
20.91	0.0150161684102004\\
20.911	0.0121257878335439\\
20.912	0.00677075195524592\\
20.913	0.000386887076777542\\
20.914	-0.00547437330853099\\
20.915	-0.00952189903652783\\
20.916	-0.0110088053555907\\
20.917	-0.00986209531227736\\
20.918	-0.00663783469851098\\
20.919	-0.00232628392023564\\
20.92	0.00822010879884348\\
20.921	0.0120714911685288\\
20.922	0.012657173755482\\
20.923	0.0102707435482479\\
20.924	0.00590340575463217\\
20.925	0.000914663330311104\\
20.926	-0.00413200481674532\\
20.927	-0.0065991811592233\\
20.928	-0.00764472144794752\\
20.929	-0.00602007498824569\\
20.93	-0.00335825124148611\\
20.931	-0.000835397855701712\\
20.932	0.000613064673550306\\
20.933	0.000588966109610453\\
20.934	-0.000662130704235302\\
20.935	-0.00236239467202467\\
20.936	-0.00349290434335161\\
20.937	-0.00317184285268784\\
20.938	-0.000999767296428021\\
20.939	0.00274009768042831\\
20.94	0.00709744960434106\\
20.941	0.0106941457297548\\
20.942	0.0121273240522287\\
20.943	0.0104239473621708\\
20.944	0.00541200465013747\\
20.945	-0.00211077949488895\\
20.946	-0.0104791172913947\\
20.947	-0.0175283337878535\\
20.948	-0.0211472569345269\\
20.949	-0.0198760424820156\\
20.95	-0.0122974942685214\\
20.951	-0.00366133180645855\\
20.952	0.00801196282681582\\
20.953	0.0160171460331966\\
20.954	0.0208895196072363\\
20.955	0.0210938733772752\\
20.956	0.0161374653612588\\
20.957	0.00678546640391753\\
20.958	-0.00989291598782377\\
20.959	-0.0184996132283128\\
20.96	-0.0233408743247319\\
20.961	-0.0229381495974707\\
20.962	-0.0169906270398959\\
20.963	-0.00653454823473179\\
20.964	0.00621917328591636\\
20.965	0.0183490779868684\\
20.966	0.0268924377787777\\
20.967	0.0295663447620153\\
20.968	0.0253656594346658\\
20.969	0.0148835826300357\\
20.97	0.0002606363947573\\
20.971	-0.0152457765243838\\
20.972	-0.0279863977497868\\
20.973	-0.0347784887441994\\
20.974	-0.0336957479579983\\
20.975	-0.0245948108113446\\
20.976	-0.00923811002206018\\
20.977	0.00903575407660258\\
20.978	0.0260356577778105\\
20.979	0.0376792904218518\\
20.98	0.040971654253687\\
20.981	0.0347665867208069\\
20.982	0.0201194910151341\\
20.983	0.000129726238301026\\
20.984	-0.0207105897494584\\
20.985	-0.0375256975506509\\
20.986	-0.0461966270144751\\
20.987	-0.044366262832682\\
20.988	-0.0320646393796334\\
20.989	-0.0117915841897776\\
20.99	0.01198281273307\\
20.991	0.0338022784418517\\
20.992	0.0484767128275645\\
20.993	0.052315342782919\\
20.994	0.0440479888816125\\
20.995	0.0252059505617442\\
20.996	-0.000145430441455308\\
20.997	-0.0262804278027403\\
20.998	-0.0471059060148298\\
20.999	-0.057581683743554\\
21	-0.0549372301315876\\
21.001	-0.0319529119447266\\
21.002	-0.000816856035852611\\
21.003	0.0314302475120916\\
21.004	0.057280677926996\\
21.005	0.0705074499990924\\
21.006	0.0676611182212315\\
21.007	0.0489565227377017\\
21.008	0.00927288241157775\\
21.009	-0.0336375961208416\\
21.01	-0.0786901118928415\\
21.011	-0.106597070678603\\
21.012	-0.110405442577799\\
21.013	-0.0886095058435322\\
21.014	-0.0456414603633136\\
21.015	0.00901502478264648\\
21.016	0.0629148801057127\\
21.017	0.103485442084814\\
21.018	0.120958698839074\\
21.019	0.110718206931355\\
21.02	0.0744978657002363\\
21.021	0.0201254237327403\\
21.022	-0.0401628795850733\\
21.023	-0.0924752141555495\\
21.024	-0.124465443428528\\
21.025	-0.128245012476078\\
21.026	-0.102319083144235\\
21.027	-0.0520736684938909\\
21.028	0.0113311152291747\\
21.029	0.07343734608395\\
21.03	0.119786275261389\\
21.031	0.11615119373791\\
21.032	0.0859555092582642\\
21.033	0.0533328847953182\\
21.034	0.00769266095412989\\
21.035	-0.0406205118435073\\
21.036	-0.0804401539539737\\
21.037	-0.102358974559159\\
21.038	-0.0747853615907672\\
21.039	-0.0298382788806156\\
21.04	0.00219928716834917\\
21.041	0.0343231601785989\\
21.042	0.0590811494507549\\
21.043	0.0705943391269992\\
21.044	0.0659516533110324\\
21.045	0.0459397233437401\\
21.046	0.01492635403396\\
21.047	-0.0200903554268789\\
21.048	-0.051060816296204\\
21.049	-0.0707345651721547\\
21.05	-0.0743571862955369\\
21.051	-0.0608164951898764\\
21.052	-0.03296227090399\\
21.053	0.00298865282812046\\
21.054	0.0388389624346739\\
21.055	0.0662800791702224\\
21.056	0.0788177548635923\\
21.057	0.0733077681993384\\
21.058	0.050738851235599\\
21.059	0.0160690673559669\\
21.06	-0.0228613336264294\\
21.061	-0.0571027034048866\\
21.062	-0.0786536238498289\\
21.063	-0.0823302558389308\\
21.064	-0.0670107672648872\\
21.065	-0.0359566488338373\\
21.066	0.003877490738806\\
21.067	0.0434006168451094\\
21.068	0.0734601930950961\\
21.069	0.0869617256203333\\
21.07	0.080542071464109\\
21.071	0.0554020886232677\\
21.072	0.017093555348278\\
21.073	-0.0257050855576634\\
21.074	-0.0631546115699606\\
21.075	-0.0865172438091691\\
21.076	-0.0901950286055018\\
21.077	-0.0730689305269345\\
21.078	-0.0388188035284558\\
21.079	0.00486369820327577\\
21.08	0.0480017994410386\\
21.081	0.0806124100222851\\
21.082	0.0950165115260061\\
21.083	0.0876464126761294\\
21.084	0.0599247532384205\\
21.085	0.0179996801400903\\
21.086	-0.028617178343926\\
21.087	-0.0692085655343077\\
21.088	-0.0943157519342632\\
21.089	-0.118279525969284\\
21.09	-0.114806146283163\\
21.091	-0.0464733151920031\\
21.092	0.0334273311872164\\
21.093	0.106572186602151\\
21.094	0.155978030938359\\
21.095	0.169945187043281\\
21.096	0.144825755389682\\
21.097	0.121359033528691\\
21.098	0.0282773736081477\\
21.099	-0.0724072770543078\\
21.1	-0.157523034588995\\
21.101	-0.207230733271615\\
21.102	-0.209647525729303\\
21.103	-0.163683305428773\\
21.104	-0.0794138317350704\\
21.105	0.0241233071994766\\
21.106	0.123228887698213\\
21.107	0.194967227676812\\
21.108	0.222474307029114\\
21.109	0.198920302975997\\
21.11	0.129195868723372\\
21.111	0.0289078344602931\\
21.112	-0.049086126285391\\
21.113	-0.129064744496237\\
21.114	-0.180086732603831\\
21.115	-0.190074758530205\\
21.116	-0.156301824329552\\
21.117	-0.0861169783667235\\
21.118	0.00464921902574971\\
21.119	0.0629496508485899\\
21.12	0.120946871651037\\
21.121	0.11930892174726\\
21.122	0.10376322180668\\
21.123	0.0641240486334123\\
21.124	0.00930364107444488\\
21.125	-0.0481946147425049\\
21.126	-0.0951281279617497\\
21.127	-0.12056532293177\\
21.128	-0.118431502819778\\
21.129	-0.0889575114047379\\
21.13	-0.038686175208438\\
21.131	0.0209785934231828\\
21.132	0.0763586515065895\\
21.133	0.114637659548562\\
21.134	0.126827211676982\\
21.135	0.109876575679496\\
21.136	0.0674310407083484\\
21.137	0.00905145220579463\\
21.138	-0.0519388156706921\\
21.139	-0.10149473388002\\
21.14	-0.128084251579043\\
21.141	-0.125371669336631\\
21.142	-0.0937254139953057\\
21.143	-0.0401918101481858\\
21.144	0.0230725210057442\\
21.145	0.0815612039341555\\
21.146	0.121744731634557\\
21.147	0.134200224569683\\
21.148	0.11582029277671\\
21.149	0.0705833833860446\\
21.15	0.00869566915138978\\
21.151	-0.0557111776331337\\
21.152	-0.107807113393714\\
21.153	-0.135478744713596\\
21.154	-0.132145768173679\\
21.155	-0.0983240288403092\\
21.156	-0.0415642992787914\\
21.157	0.0252322922600687\\
21.158	0.0867466299834749\\
21.159	0.128755255645478\\
21.16	0.141419305606168\\
21.161	0.121588191003357\\
21.162	0.0735787895564897\\
21.163	0.00823842022244538\\
21.164	-0.0595056567121393\\
21.165	-0.114056709717468\\
21.166	-0.142739712788779\\
21.167	-0.138746276265403\\
21.168	-0.102749132883001\\
21.169	-0.0428036878725268\\
21.17	0.0833485006034867\\
21.171	0.142557428434192\\
21.172	0.225249662352364\\
21.173	0.207974566626966\\
21.174	0.142648081104438\\
21.175	0.0439719986476176\\
21.176	-0.0655569008454904\\
21.177	-0.219384692779359\\
21.178	-0.323408640717311\\
21.179	-0.321933504962004\\
21.18	-0.246279260195248\\
21.181	-0.113352397655002\\
21.182	0.0466226395969181\\
21.183	0.196975887129924\\
21.184	0.30299831804771\\
21.185	0.339954982301036\\
21.186	0.29885473483383\\
21.187	0.188630900174855\\
21.188	0.0342054550793194\\
21.189	-0.129145212059273\\
21.19	-0.263849366482165\\
21.191	-0.338682532646591\\
21.192	-0.336005389781884\\
21.193	-0.255919187476362\\
21.194	-0.116360307370456\\
21.195	0.0509147752760668\\
21.196	0.207555851894678\\
21.197	0.317412216668903\\
21.198	0.354876389185682\\
21.199	0.310852420082227\\
21.2	0.178661981284451\\
21.201	0.0470997913235774\\
21.202	-0.112437671327831\\
21.203	-0.20447331973927\\
21.204	-0.249996627878092\\
21.205	-0.238232838309854\\
21.206	-0.171535945270798\\
21.207	-0.0649277784797398\\
21.208	0.101062903797693\\
21.209	0.183615246252344\\
21.21	0.224391173085192\\
21.211	0.213747449052185\\
21.212	0.15382493902826\\
21.213	0.0581265264106628\\
21.214	-0.0515248828178674\\
21.215	-0.149963125578118\\
21.216	-0.214455282740396\\
21.217	-0.229951872250327\\
21.218	-0.192598117149275\\
21.219	-0.110687189278933\\
21.22	-0.00282089491239357\\
21.221	0.106314716001329\\
21.222	0.191599485595071\\
21.223	0.233261703367477\\
21.224	0.221461834325346\\
21.225	0.158614757695629\\
21.226	0.0589028001232629\\
21.227	-0.0549241037546537\\
21.228	-0.156739310974278\\
21.229	-0.223036930221849\\
21.23	-0.238358961905994\\
21.231	-0.19889899095568\\
21.232	-0.113442424754073\\
21.233	-0.00141216530004326\\
21.234	0.111545934837228\\
21.235	0.199434463712283\\
21.236	0.241888354333204\\
21.237	0.22889383664989\\
21.238	0.163148956235869\\
21.239	0.0595095492733748\\
21.24	-0.0583671262624039\\
21.241	-0.16342291391772\\
21.242	-0.231410503253236\\
21.243	-0.24649021662583\\
21.244	-0.204919889771136\\
21.245	-0.115978379515059\\
21.246	0.000104116700520509\\
21.247	0.116747620288675\\
21.248	0.207109116728815\\
21.249	0.250260500481836\\
21.25	0.236035722978966\\
21.251	0.134242249764945\\
21.252	0.0010544688922399\\
21.253	-0.133028882404837\\
21.254	-0.237153477276839\\
21.255	-0.28721007146466\\
21.256	-0.271416965272179\\
21.257	-0.193091609191334\\
21.258	-0.0353078419845788\\
21.259	0.131347173880272\\
21.26	0.302399579885836\\
21.261	0.404675212009967\\
21.262	0.414316557033896\\
21.263	0.328673085920504\\
21.264	0.167010124905172\\
21.265	-0.0338235007395276\\
21.266	-0.2277951106718\\
21.267	-0.370240304978701\\
21.268	-0.428148463288919\\
21.269	-0.387812801426292\\
21.27	-0.258072100456145\\
21.271	-0.0683780110847884\\
21.272	0.137890460044739\\
21.273	0.313347702559387\\
21.274	0.417488416843752\\
21.275	0.426039149030503\\
21.276	0.336615290052796\\
21.277	0.169365325017058\\
21.278	-0.0375678009765686\\
21.279	-0.23674609046047\\
21.28	-0.382312441253063\\
21.281	-0.440549387062149\\
21.282	-0.340921858443162\\
21.283	-0.162764552577928\\
21.284	-0.0214275533997699\\
21.285	0.125422927540685\\
21.286	0.2440262840812\\
21.287	0.306981922443878\\
21.288	0.223419906287965\\
21.289	0.165275125077233\\
21.29	-0.00728287316864645\\
21.291	-0.101714984454163\\
21.292	-0.173130762003641\\
21.293	-0.205009757220041\\
21.294	-0.189860993311124\\
21.295	-0.130982438221999\\
21.296	-0.0417450590981429\\
21.297	0.0574436130066574\\
21.298	0.143806866262164\\
21.299	0.197429569797978\\
21.3	0.205850924740757\\
21.301	0.166959956006327\\
21.302	0.0895209563341124\\
21.303	-0.00880112571571896\\
21.304	-0.105470579652027\\
21.305	-0.178246710334978\\
21.306	-0.210301245754851\\
21.307	-0.194109785442816\\
21.308	-0.133217369492018\\
21.309	-0.0414640396206589\\
21.31	0.060160842393023\\
21.311	0.148320536519512\\
21.312	0.202690436764142\\
21.313	0.210644161874239\\
21.314	0.170185697980557\\
21.315	0.0904467024036181\\
21.316	-0.0103741775520325\\
21.317	-0.109165037924789\\
21.318	-0.183199369757561\\
21.319	-0.215364731917745\\
21.32	-0.198118369844636\\
21.321	-0.135255371826504\\
21.322	-0.0410750134318567\\
21.323	0.0628719327117223\\
21.324	0.152715007748268\\
21.325	0.20774626488336\\
21.326	0.21519365836514\\
21.327	0.173185215388609\\
21.328	0.0912160702245642\\
21.329	-0.0119974242567208\\
21.33	-0.112791606923296\\
21.331	-0.187981410284931\\
21.332	-0.220194007034783\\
21.333	-0.201883092982338\\
21.334	-0.137096184381642\\
21.335	-0.0405811616322705\\
21.336	0.0655710088300971\\
21.337	0.156983080103001\\
21.338	0.212590201213771\\
21.339	0.26496138938916\\
21.34	0.18242242186427\\
21.341	0.10315559196955\\
21.342	-0.0742253203536647\\
21.343	-0.235084815462123\\
21.344	-0.342388503881718\\
21.345	-0.371303386071377\\
21.346	-0.314945091289763\\
21.347	-0.261119398828925\\
21.348	-0.059828896686866\\
21.349	0.15580797263087\\
21.35	0.336257661201434\\
21.351	0.439931894617156\\
21.352	0.442773360907808\\
21.353	0.343838058204359\\
21.354	0.165578971468903\\
21.355	-0.0512494194322362\\
21.356	-0.256909456080381\\
21.357	-0.404090664003542\\
21.358	-0.45879422839973\\
21.359	-0.408187202411055\\
21.36	-0.263611902198678\\
21.361	-0.0580450153489328\\
21.362	0.0995044520866239\\
21.363	0.260287505479949\\
21.364	0.361673066631316\\
21.365	0.380197088617664\\
21.366	0.311381524412876\\
21.367	0.170814206324447\\
21.368	-0.00938179448770024\\
21.369	-0.124487608556926\\
21.37	-0.237946997546799\\
21.371	-0.233605569792311\\
21.372	-0.202228202243671\\
21.373	-0.124290851339382\\
21.374	-0.0175899875456683\\
21.375	0.0934211967141071\\
21.376	0.183237421341068\\
21.377	0.231161864383871\\
21.378	0.226075858362316\\
21.379	0.169018438459709\\
21.38	0.0729772898043149\\
21.381	-0.0400676740497009\\
21.382	-0.144175099699512\\
21.383	-0.215395786162165\\
21.384	-0.237282577783472\\
21.385	-0.204688795301067\\
21.386	-0.124977909073975\\
21.387	-0.016360260778251\\
21.388	0.0962675195699939\\
21.389	0.187029739006897\\
21.39	0.23501706921533\\
21.391	0.229103962260463\\
21.392	0.170528044321944\\
21.393	0.0726334680494006\\
21.394	-0.0421691568642436\\
21.395	-0.147533631875675\\
21.396	-0.219225019065876\\
21.397	-0.240694484829159\\
21.398	-0.206899611218226\\
21.399	-0.125488190879113\\
21.4	-0.0150676992750323\\
21.401	0.0990480150212441\\
21.402	0.190642512983473\\
21.403	0.238620233380746\\
21.404	0.231865557242674\\
21.405	0.171818149631455\\
21.406	0.0721678964443111\\
21.407	-0.0442663615734683\\
21.408	-0.150762613186352\\
21.409	-0.222829094674491\\
21.41	-0.243837411546285\\
21.411	-0.208859613507788\\
21.412	-0.125823734308676\\
21.413	-0.0137169310105675\\
21.414	0.101756548391465\\
21.415	0.194069532004411\\
21.416	0.241966512192174\\
21.417	0.234358286122307\\
21.418	0.172889424017928\\
21.419	0.0715841057420606\\
21.42	-0.140709987982748\\
21.421	-0.320912523460255\\
21.422	-0.377118783395808\\
21.423	-0.346780661146188\\
21.424	-0.236712849411462\\
21.425	-0.072062851695545\\
21.426	0.109435014433274\\
21.427	0.361571070687427\\
21.428	0.5309308943838\\
21.429	0.526919428133947\\
21.43	0.401846464961607\\
21.431	0.184243429967764\\
21.432	-0.0760500801866282\\
21.433	-0.31930264645001\\
21.434	-0.489599446430879\\
21.435	-0.547696321335808\\
21.436	-0.480064214316569\\
21.437	-0.302039364958577\\
21.438	-0.0543458216224979\\
21.439	0.206221244915668\\
21.44	0.419819793273783\\
21.441	0.537305703488306\\
21.442	0.53154081701784\\
21.443	0.403661996347758\\
21.444	0.182862927616394\\
21.445	-0.0802710574312069\\
21.446	-0.325353305638094\\
21.447	-0.496055421226838\\
21.448	-0.55305480257249\\
21.449	-0.483093738695969\\
21.45	-0.302062853588052\\
21.451	-0.0725477314182099\\
21.452	0.173916010997837\\
21.453	0.314827635097436\\
21.454	0.383613521372233\\
21.455	0.36437495624416\\
21.456	0.261413524378751\\
21.457	0.0982698859902773\\
21.458	-0.0876589368651399\\
21.459	-0.278596096060685\\
21.46	-0.339731670502672\\
21.461	-0.3229124879775\\
21.462	-0.231903352625061\\
21.463	-0.0875161471456279\\
21.464	0.0771498383801538\\
21.465	0.224296356257693\\
21.466	0.320103498762405\\
21.467	0.342503600315449\\
21.468	0.286264640282102\\
21.469	0.164212051742236\\
21.47	0.00430366745187999\\
21.471	-0.156775047470011\\
21.472	-0.282028082170342\\
21.473	-0.342646875577869\\
21.474	-0.324637027191321\\
21.475	-0.232049258257186\\
21.476	-0.0860686226095881\\
21.477	0.0798333126001845\\
21.478	0.227573874752142\\
21.479	0.323202043423505\\
21.48	0.344701247633349\\
21.481	0.287058740973373\\
21.482	0.163434208002832\\
21.483	0.00215520521459473\\
21.484	-0.159774524124372\\
21.485	-0.285166043264152\\
21.486	-0.345186951779401\\
21.487	-0.325991744682282\\
21.488	-0.231915917038736\\
21.489	-0.0844968891896055\\
21.49	0.0824571813854359\\
21.491	0.23062155081784\\
21.492	0.325953346789835\\
21.493	0.346514205612141\\
21.494	0.287519357738784\\
21.495	0.162451009453788\\
21.496	-2.30339191039116e-05\\
21.497	-0.162621189930074\\
21.498	-0.288003684232496\\
21.499	-0.347348312077669\\
21.5	-0.326976592207336\\
21.501	-0.185255610901357\\
21.502	-0.000889310471456595\\
21.503	0.183815005704335\\
21.504	0.326441708857504\\
21.505	0.394208207542115\\
21.506	0.371500756712559\\
21.507	0.263472263876328\\
21.508	0.0478564059885726\\
21.509	-0.178259194584742\\
21.51	-0.410602686546279\\
21.511	-0.548181176758287\\
21.512	-0.559972828805185\\
21.513	-0.44319471836322\\
21.514	-0.224586598198764\\
21.515	0.0457125490322546\\
21.516	0.305665351432614\\
21.517	0.495575955376105\\
21.518	0.571800066993716\\
21.519	0.516776087048773\\
21.52	0.343071564385859\\
21.521	0.0905125222857403\\
21.522	-0.182948571491994\\
21.523	-0.414532018882339\\
21.524	-0.55104500493425\\
21.525	-0.561100811193426\\
21.526	-0.442335897294224\\
21.527	-0.221965183899531\\
21.528	0.0494548636335923\\
21.529	0.309625874984818\\
21.53	0.498808249008096\\
21.531	0.573539782855742\\
21.532	0.344813235693881\\
21.533	0.210025693439401\\
21.534	0.0269778487423882\\
21.535	-0.162318047885943\\
21.536	-0.314402667837986\\
21.537	-0.394348209887031\\
21.538	-0.286715640546789\\
21.539	-0.211370363337655\\
21.54	0.00958464915377314\\
21.541	0.130255141833251\\
21.542	0.221050307969158\\
21.543	0.261118416080328\\
21.544	0.241249887004351\\
21.545	0.165994313628781\\
21.546	0.052618570449546\\
21.547	-0.0728553628541617\\
21.548	-0.181623581131427\\
21.549	-0.248713189145071\\
21.55	-0.258716606550715\\
21.551	-0.209330388388542\\
21.552	-0.111885679150224\\
21.553	0.0112518677189256\\
21.554	0.131816020255505\\
21.555	0.222129156534528\\
21.556	0.26145680864433\\
21.557	0.240768462196049\\
21.558	0.164811380494498\\
21.559	0.0510211580614303\\
21.56	-0.074480954157144\\
21.561	-0.182884965912985\\
21.562	-0.249306392029094\\
21.563	-0.258499157605314\\
21.564	-0.208355476467029\\
21.565	-0.110389189826051\\
21.566	0.0129082811455715\\
21.567	0.133232124900002\\
21.568	0.222962613890184\\
21.569	0.261505730600415\\
21.57	0.24002018474037\\
21.571	0.163445700153217\\
21.572	0.0493672124729897\\
21.573	-0.0760238385079616\\
21.574	-0.183943461558777\\
21.575	-0.249623273807734\\
21.576	-0.257995624792877\\
21.577	-0.207150634320808\\
21.578	-0.108771898415341\\
21.579	0.0145485420211025\\
21.58	0.134498854206621\\
21.581	0.223547901071591\\
21.582	0.261264875975473\\
21.583	0.23900729352322\\
21.584	0.161901532819222\\
21.585	0.0476620186841293\\
21.586	-0.0774789426197753\\
21.587	-0.184795393730813\\
21.588	-0.249662419304992\\
21.589	-0.310437007768627\\
21.59	-0.213275926472113\\
21.591	-0.120435938744362\\
21.592	0.0866717599708721\\
21.593	0.273803035054287\\
21.594	0.39801820569939\\
21.595	0.430836311757966\\
21.596	0.364766106907104\\
21.597	0.301141028898648\\
21.598	0.0685278147405609\\
21.599	-0.179695318380512\\
21.6	-0.386553290212597\\
21.601	-0.504594024953998\\
21.602	-0.506774821532537\\
21.603	-0.39265835937172\\
21.604	-0.188498571923631\\
21.605	0.0587999953454812\\
21.606	0.292459344271027\\
21.607	0.458865201217383\\
21.608	0.519870348363815\\
21.609	0.461540464297798\\
21.61	0.297337148873253\\
21.611	0.065010973251885\\
21.612	-0.111915459222446\\
21.613	-0.292089286217439\\
21.614	-0.405112582020952\\
21.615	-0.425097053276777\\
21.616	-0.347524065639201\\
21.617	-0.190266213227362\\
21.618	0.010530843330794\\
21.619	0.208757288845246\\
21.62	0.264059457900651\\
21.621	0.2586728301378\\
21.622	0.223448882907157\\
21.623	0.136982773323932\\
21.624	0.019157556636033\\
21.625	-0.10296405681099\\
21.626	-0.201356247779235\\
21.627	-0.253462430544069\\
21.628	-0.247366920046378\\
21.629	-0.184520066748298\\
21.63	-0.0793935601016872\\
21.631	0.0438522650397568\\
21.632	0.156921560138863\\
21.633	0.233880043495412\\
21.634	0.257104064115098\\
21.635	0.221316852233633\\
21.636	0.134787464016292\\
21.637	0.0174200057978177\\
21.638	-0.103825303006324\\
21.639	-0.201125740740488\\
21.64	-0.252181354347971\\
21.641	-0.245326328557978\\
21.642	-0.182194757752639\\
21.643	-0.0773316098760684\\
21.644	0.0451586080775189\\
21.645	0.157153226924846\\
21.646	0.232968800398422\\
21.647	0.255251632788335\\
21.648	0.218950310433477\\
21.649	0.13246077464269\\
21.65	0.0156843804077131\\
21.651	-0.104551877190108\\
21.652	-0.2006589523145\\
21.653	-0.25061690329987\\
21.654	-0.243020584265292\\
21.655	-0.179683577147065\\
21.656	-0.075205810064348\\
21.657	0.0463921853247456\\
21.658	0.157192402385036\\
21.659	0.231789793220295\\
21.66	0.253117914004674\\
21.661	0.216353762529142\\
21.662	0.130008289146442\\
21.663	0.0139560403734148\\
21.664	-0.105139897163274\\
21.665	-0.199954389246541\\
21.666	-0.248770328077625\\
21.667	-0.240453396225478\\
21.668	-0.176991831473287\\
21.669	-0.0730218282720158\\
21.67	0.0475482920073158\\
21.671	0.244341838990596\\
21.672	0.384941346978222\\
21.673	0.353128329748699\\
21.674	0.240361354817134\\
21.675	0.0726281447218325\\
21.676	-0.111512672067032\\
21.677	-0.365649588941919\\
21.678	-0.452138047496233\\
21.679	-0.530640039091807\\
21.68	-0.403921978371625\\
21.681	-0.184759734237135\\
21.682	0.0764289749922173\\
21.683	0.319666647523988\\
21.684	0.489190227150791\\
21.685	0.546236281133894\\
21.686	0.47790548071306\\
21.687	0.300079058268928\\
21.688	0.0537279314525486\\
21.689	-0.204527771416776\\
21.69	-0.415433328184803\\
21.691	-0.530696357946848\\
21.692	-0.524045718561106\\
21.693	-0.397219642581091\\
21.694	-0.179518124795628\\
21.695	0.0789665239607183\\
21.696	0.318876854979642\\
21.697	0.485222315179904\\
21.698	0.539985079018275\\
21.699	0.470809668880387\\
21.7	0.293790031845641\\
21.701	0.0702849039173935\\
21.702	-0.168964345654054\\
21.703	-0.304928494446336\\
21.704	-0.370703088246394\\
21.705	-0.351338225542916\\
21.706	-0.251440022293521\\
21.707	-0.0940762371234067\\
21.708	0.0845507246046619\\
21.709	0.267162706306873\\
21.71	0.32530621684273\\
21.711	0.308735931887462\\
21.712	0.221402567624359\\
21.713	0.0834775742359666\\
21.714	-0.0733061779071525\\
21.715	-0.212956002399296\\
21.716	-0.303483058174533\\
21.717	-0.324230594329613\\
21.718	-0.270587800604239\\
21.719	-0.155013491802822\\
21.72	-0.00414258530130877\\
21.721	0.14735263939294\\
21.722	0.264731537137988\\
21.723	0.321152587456735\\
21.724	0.303811909676722\\
21.725	0.216848829229155\\
21.726	0.0803591566241086\\
21.727	-0.074248909466758\\
21.728	-0.211482953325754\\
21.729	-0.299914961270899\\
21.73	-0.31937937272913\\
21.731	-0.265571808707409\\
21.732	-0.150999678719261\\
21.733	-0.00207502999033521\\
21.734	0.146974675731938\\
21.735	0.261973886726338\\
21.736	0.316635866118772\\
21.737	0.2985718862981\\
21.738	0.2120988800654\\
21.739	0.0772092893793144\\
21.74	-0.0750513958351399\\
21.741	-0.20973059384354\\
21.742	-0.295993090599397\\
21.743	-0.314181545639214\\
21.744	-0.260296203473978\\
21.745	-0.14687287528809\\
21.746	-6.68470371051058e-05\\
21.747	0.146378992308921\\
21.748	0.258890633244162\\
21.749	0.311760874394684\\
21.75	0.293023516738173\\
21.751	0.165507625280005\\
21.752	0.000384465677380836\\
21.753	-0.164390044466975\\
21.754	-0.291040302999761\\
21.755	-0.350632206982559\\
21.756	-0.32968388593491\\
21.757	-0.233215468853624\\
21.758	-0.0421254494844389\\
21.759	0.157543723170081\\
21.76	0.361969522817862\\
21.761	0.482300563977576\\
21.762	0.491738512748958\\
21.763	0.388431032025767\\
21.764	0.196378624397946\\
21.765	-0.0401409573068979\\
21.766	-0.266781817128878\\
21.767	-0.431618434826715\\
21.768	-0.497043479875974\\
21.769	-0.448348471991764\\
21.77	-0.297029351293569\\
21.771	-0.0780743263808744\\
21.772	0.158126546822133\\
21.773	0.357379193417273\\
21.774	0.474121130470342\\
21.775	0.481841034595491\\
21.776	0.379099226213016\\
21.777	0.189781886851173\\
21.778	-0.042451849291369\\
21.779	-0.264239099061581\\
21.78	-0.424776259510596\\
21.781	-0.487457475498604\\
21.782	-0.375210595991987\\
21.783	-0.259811546988184\\
21.784	-0.0222235228087324\\
21.785	0.137213190926348\\
21.786	0.264687918634115\\
21.787	0.331086884555794\\
21.788	0.321390383582012\\
21.789	0.176729307017344\\
21.79	-0.00822541493310134\\
21.791	-0.109042262241521\\
21.792	-0.184536149514322\\
21.793	-0.217488715086355\\
21.794	-0.200489523643791\\
21.795	-0.137602003168455\\
21.796	-0.0433935763281408\\
21.797	0.0604388403543837\\
21.798	0.150066261167204\\
21.799	0.204996823689219\\
21.8	0.21276133811229\\
21.801	0.171743727284483\\
21.802	0.0915138753848813\\
21.803	-0.00940477869047772\\
21.804	-0.107812221383318\\
21.805	-0.181165814830321\\
21.806	-0.212744757221779\\
21.807	-0.195461769809559\\
21.808	-0.133453045880492\\
21.809	-0.0410899282680359\\
21.81	0.0603518729480662\\
21.811	0.147593554359338\\
21.812	0.200695779151521\\
21.813	0.207616261194466\\
21.814	0.166940544684849\\
21.815	0.0881667587252638\\
21.816	-0.0105118600779998\\
21.817	-0.106409068557062\\
21.818	-0.177561717737266\\
21.819	-0.207760428446682\\
21.82	-0.190242447051112\\
21.821	-0.129205326336179\\
21.822	-0.0388028142790518\\
21.823	0.0601372219496976\\
21.824	0.144911765062389\\
21.825	0.196152676520688\\
21.826	0.202252031498453\\
21.827	0.161991551733496\\
21.828	0.0847805584318767\\
21.829	-0.0115426112205258\\
21.83	-0.104832110631012\\
21.831	-0.173726691762966\\
21.832	-0.202541442359968\\
21.833	-0.184838831497476\\
21.834	-0.124865998550189\\
21.835	-0.0365376045708675\\
21.836	0.0597925537411686\\
21.837	0.142022147918147\\
21.838	0.191372078935077\\
21.839	0.19667547179627\\
21.84	0.162665276149274\\
21.841	0.0917138503858419\\
21.842	-0.0660125331440488\\
21.843	-0.20793780147886\\
21.844	-0.301618481081222\\
21.845	-0.325804409940801\\
21.846	-0.275258867629778\\
21.847	-0.161888456252681\\
21.848	-0.051051436738141\\
21.849	0.134945160128133\\
21.85	0.289198700825584\\
21.851	0.37651838827851\\
21.852	0.37720552497447\\
21.853	0.291496513225999\\
21.854	0.139418124734516\\
21.855	-0.0438909715751464\\
21.856	-0.216299703277774\\
21.857	-0.338368827820693\\
21.858	-0.382373664996369\\
21.859	-0.338600956006289\\
21.86	-0.217489710795933\\
21.861	-0.0471449490141634\\
21.862	0.081578564801982\\
21.863	0.212322887369305\\
21.864	0.293812860349009\\
21.865	0.307624392101666\\
21.866	0.250924225699953\\
21.867	0.137042993588241\\
21.868	-0.00765746795156794\\
21.869	-0.149886690465605\\
21.87	-0.189310180387417\\
21.871	-0.184935861336815\\
21.872	-0.159319685048654\\
21.873	-0.0973519317721789\\
21.874	-0.0134075902331532\\
21.875	0.0731781468252108\\
21.876	0.142563831412792\\
21.877	0.178948963107554\\
21.878	0.17417222596518\\
21.879	0.129541301145679\\
21.88	0.0554841889283547\\
21.881	-0.0308867812677942\\
21.882	-0.109729318172706\\
21.883	-0.163030073503516\\
21.884	-0.178720536600361\\
21.885	-0.153409393896351\\
21.886	-0.0931127889618194\\
21.887	-0.0118259006872738\\
21.888	0.0717253495862531\\
21.889	0.138398545523286\\
21.89	0.173020933448498\\
21.891	0.167842375681549\\
21.892	0.124269266294042\\
21.893	0.0524917051351413\\
21.894	-0.0308990058897634\\
21.895	-0.10674563072994\\
21.896	-0.157726418297179\\
21.897	-0.172311332706323\\
21.898	-0.147369432910557\\
21.899	-0.088837844669243\\
21.9	-0.0103101613173103\\
21.901	0.0701204758592313\\
21.902	0.134030492008243\\
21.903	0.166886434313656\\
21.904	0.16135000806463\\
21.905	0.118915985413068\\
21.906	0.0495176603916928\\
21.907	-0.0307977710936908\\
21.908	-0.10358003664574\\
21.909	-0.152214669001064\\
21.91	-0.165715976474717\\
21.911	-0.141208127858516\\
21.912	-0.0845340963495765\\
21.913	-0.00886441666265807\\
21.914	0.0683633787923759\\
21.915	0.12946346599593\\
21.916	0.160552334029722\\
21.917	0.154703481681051\\
21.918	0.113489375037048\\
21.919	0.046567694323127\\
21.92	-0.0305810263550444\\
21.921	-0.210406338082314\\
21.922	-0.245729399690101\\
21.923	-0.224592978777589\\
21.924	-0.152199992264758\\
21.925	-0.0454519550042545\\
21.926	0.0709962791473736\\
21.927	0.230062392192796\\
21.928	0.283685316864293\\
21.929	0.331674190907791\\
21.93	0.251713024846714\\
21.931	0.114704099779727\\
21.932	-0.0476145990759749\\
21.933	-0.197928854313547\\
21.934	-0.301926968063232\\
21.935	-0.336132547426817\\
21.936	-0.293203096886756\\
21.937	-0.183498750632243\\
21.938	-0.032587797612919\\
21.939	0.124711640879761\\
21.94	0.252365451788759\\
21.941	0.32137904137514\\
21.942	0.316382967272662\\
21.943	0.239052886347348\\
21.944	0.107603499899166\\
21.945	-0.0474994623106395\\
21.946	-0.190600283944978\\
21.947	-0.289050776833938\\
21.948	-0.320659408696635\\
21.949	-0.278692307784266\\
21.95	-0.173299403493729\\
21.951	-0.0411756320163032\\
21.952	0.0849388572452138\\
21.953	0.178557033054952\\
21.954	0.21619667514489\\
21.955	0.204102234230903\\
21.956	0.145424977823912\\
21.957	0.0539486632085742\\
21.958	-0.0491470093190257\\
21.959	-0.153682243270309\\
21.96	-0.186624845100642\\
21.961	-0.176632743364418\\
21.962	-0.126333526987425\\
21.963	-0.0475534052657086\\
21.964	0.0414620490594159\\
21.965	0.120273693733138\\
21.966	0.170942404373969\\
21.967	0.182112521502193\\
21.968	0.151555618036721\\
21.969	0.086605046708986\\
21.97	0.00239917636667187\\
21.971	-0.0816465314000618\\
21.972	-0.146316542813351\\
21.973	-0.176988926501969\\
21.974	-0.166940968852872\\
21.975	-0.118819517855806\\
21.976	-0.043955224115468\\
21.977	0.0403039465449795\\
21.978	0.114612731770562\\
21.979	0.162070557647423\\
21.98	0.172065432748248\\
21.981	0.142645471968537\\
21.982	0.0808884044551405\\
21.983	0.00120226383698053\\
21.984	-0.0780354966957277\\
21.985	-0.138716609624008\\
21.986	-0.167140641658227\\
21.987	-0.157107715432847\\
21.988	-0.111267279882563\\
21.989	-0.0404303652730351\\
21.99	0.0389785279794853\\
21.991	0.10872967850173\\
21.992	0.152973534235342\\
21.993	0.161842213870002\\
21.994	0.13364874662446\\
21.995	0.0751942947873191\\
21.996	0.00013119469664501\\
21.997	-0.0742249948650746\\
21.998	-0.130890159725944\\
21.999	-0.157091379055348\\
22	-0.147145417378074\\
22.001	-0.0825413521987835\\
22.002	0.000267231938017066\\
22.003	0.0821736736557527\\
22.004	0.144471393492489\\
22.005	0.173126620906225\\
22.006	0.161938976273436\\
22.007	0.113878291430844\\
22.008	0.0403106171923898\\
22.009	-0.0766519042188851\\
22.01	-0.175076304264699\\
22.011	-0.232197528550941\\
22.012	-0.235676798400184\\
22.013	-0.185299893739486\\
22.014	-0.0931606907412297\\
22.015	0.0192368842316296\\
22.016	0.125996696262727\\
22.017	0.202797342344768\\
22.018	0.232433177332437\\
22.019	0.208666979437977\\
22.02	0.137532021663667\\
22.021	0.0358143914472942\\
22.022	-0.072905555790201\\
22.023	-0.163719662938831\\
22.024	-0.21609909895168\\
22.025	-0.21853435995664\\
22.026	-0.171059535827667\\
22.027	-0.0851083594750356\\
22.028	0.0192336714053734\\
22.029	0.117921968453258\\
22.03	0.188494176494455\\
22.031	0.215182980571287\\
22.032	0.164509299966365\\
22.033	0.0764701322610828\\
22.034	0.00898056651209271\\
22.035	-0.0596975587375485\\
22.036	-0.113871380923462\\
22.037	-0.141361622553675\\
22.038	-0.136239805077191\\
22.039	-0.0745836622248453\\
22.04	0.00372435177902202\\
22.041	0.0461789446837614\\
22.042	0.0775354540978148\\
22.043	0.0907857170991382\\
22.044	0.0831489766396708\\
22.045	0.0566504044180581\\
22.046	0.0175937109431596\\
22.047	-0.0249367350797513\\
22.048	-0.0611887300015676\\
22.049	-0.0829786391699391\\
22.05	-0.0855384700068682\\
22.051	-0.0685567997125511\\
22.052	-0.0361868816651005\\
22.053	0.00396538385900539\\
22.054	0.0426278183449729\\
22.055	0.0710032894604504\\
22.056	0.0827714394686807\\
22.057	0.0754953248570215\\
22.058	0.0511201836427409\\
22.059	0.0154637424715221\\
22.06	-0.0231704275571618\\
22.061	-0.055926421560684\\
22.062	-0.0754262000366634\\
22.063	-0.0774310096244031\\
22.064	-0.0617599989337814\\
22.065	-0.0322676224692839\\
22.066	0.00410026574543516\\
22.067	0.0389413647364639\\
22.068	0.0643382805094753\\
22.069	0.0746577041435977\\
22.07	0.067798560691383\\
22.071	0.0456129093864448\\
22.072	0.0134170598898411\\
22.073	-0.0212802305954905\\
22.074	-0.050528699681725\\
22.075	-0.0677584237870381\\
22.076	-0.0692550364652966\\
22.077	-0.0549572022745182\\
22.078	-0.0284059267129868\\
22.079	0.00412779525247918\\
22.08	0.0351230639065443\\
22.081	0.0575477909537436\\
22.082	0.0664540618933861\\
22.083	0.0600682182804943\\
22.084	0.0401358968745641\\
22.085	0.0114570673791844\\
22.086	-0.019267441607402\\
22.087	-0.0450012687557818\\
22.088	-0.0599841089096552\\
22.089	-0.0610204141625765\\
22.09	-0.0499220191271072\\
22.091	-0.0279601884189837\\
22.092	0.0201387623394948\\
22.093	0.0626473952843379\\
22.094	0.0900107483250616\\
22.095	0.0963262972107881\\
22.096	0.0806120966228408\\
22.097	0.0469248458775321\\
22.098	0.0140751450763226\\
22.099	-0.0386505373240894\\
22.1	-0.0813800372255427\\
22.101	-0.104625524670035\\
22.102	-0.103556538620432\\
22.103	-0.0789929066298277\\
22.104	-0.0370846925444677\\
22.105	0.0122170884622727\\
22.106	0.0575209273889037\\
22.107	0.0886270629299729\\
22.108	0.0988232380029926\\
22.109	0.0863273911435479\\
22.11	0.0545685953981711\\
22.111	0.0112711566511115\\
22.112	-0.0334183100628769\\
22.113	-0.0514563621357344\\
22.114	-0.0702866123554006\\
22.115	-0.0726496689122346\\
22.116	-0.0584798601439608\\
22.117	-0.031474008318422\\
22.118	0.00185920008284488\\
22.119	0.0337644707894182\\
22.12	0.0422508483825044\\
22.121	0.0516912161293469\\
22.122	0.0343357825782528\\
22.123	0.0205359611539531\\
22.124	0.00253638006808723\\
22.125	-0.0154406719861531\\
22.126	-0.0293168770130554\\
22.127	-0.0360830740155936\\
22.128	-0.0344496614613361\\
22.129	-0.0250821614521406\\
22.13	-0.010381743422332\\
22.131	0.00612359685494025\\
22.132	0.0206242062268917\\
22.133	0.0299081566218178\\
22.134	0.0320718385918359\\
22.135	0.0269047612840143\\
22.136	0.0158721933111203\\
22.137	0.00171470346147028\\
22.138	-0.0122287504794321\\
22.139	-0.0228078099100168\\
22.14	-0.0277723967369969\\
22.141	-0.0262483400473118\\
22.142	-0.01887713886791\\
22.143	-0.00760175315988973\\
22.144	0.00483703367087366\\
22.145	0.0155648317470946\\
22.146	0.0222379053301359\\
22.147	0.0235539601773982\\
22.148	0.0194984409185378\\
22.149	0.011281877519275\\
22.15	0.000997811033037326\\
22.151	-0.00890543605785091\\
22.152	-0.0162069392836821\\
22.153	-0.0194110196809771\\
22.154	-0.0180492128682127\\
22.155	-0.0127265290568167\\
22.156	-0.00491544749252317\\
22.157	0.00343965508289947\\
22.158	0.0104036174637312\\
22.159	0.0144987148098748\\
22.16	0.0150161684101941\\
22.161	0.0121257878335446\\
22.162	0.0067707519552267\\
22.163	0.00038688707677403\\
22.164	-0.00547437330853879\\
22.165	-0.009521899036538\\
22.166	-0.011008805355587\\
22.167	-0.00986209531227796\\
22.168	-0.00663783469850618\\
22.169	-0.00232628392023293\\
22.17	0.0019328480460739\\
22.171	0.00845413293565294\\
22.172	0.00874074070629794\\
22.173	0.0102707435482495\\
22.174	0.00590340575463193\\
22.175	0.00091466333031363\\
22.176	-0.00336172066828775\\
22.177	-0.0059672055081257\\
22.178	-0.00687443729948746\\
22.179	-0.00602007498824667\\
22.18	-0.00335825124148979\\
22.181	-0.000835397855699868\\
22.182	0.000613064673548817\\
22.183	0.000588966109612668\\
22.184	-0.000662130704237572\\
22.185	-0.002362394672025\\
22.186	-0.00349290434335357\\
22.187	-0.00317184285268866\\
22.188	-0.000999767296431619\\
22.189	0.00274009768042606\\
22.19	0.00709744960434453\\
22.191	0.0106941457297582\\
22.192	0.0121273240522354\\
22.193	0.0104239473621723\\
22.194	0.00541200465014117\\
22.195	-0.00211077949488551\\
22.196	-0.0104791172914023\\
22.197	-0.0175283337878528\\
22.198	-0.0211472569345317\\
22.199	-0.0198760424820222\\
22.2	-0.013385706762599\\
22.201	-0.00366133180647201\\
22.202	0.00692375033275413\\
22.203	0.0160171460331952\\
22.204	0.0208895196072446\\
22.205	0.021093873377286\\
22.206	0.0161374653612774\\
22.207	0.00678546640394602\\
22.208	-0.00502919308097909\\
22.209	-0.0184996132282897\\
22.21	-0.0233408743247402\\
22.211	-0.022938149597476\\
22.212	-0.0169906270399276\\
22.213	-0.00653454823475144\\
22.214	0.00621917328588006\\
22.215	0.0183490779868453\\
22.216	0.0268924377787689\\
22.217	0.0295663447620025\\
22.218	0.0253656594346955\\
22.219	0.0148835826300335\\
22.22	0.000260636394795561\\
22.221	-0.0152457765243644\\
22.222	-0.0279863977497714\\
22.223	-0.0347784887441786\\
22.224	-0.03369574795802\\
22.225	-0.0245948108113433\\
22.226	-0.00923811002208395\\
22.227	0.0090357540765741\\
22.228	0.0260356577778088\\
22.229	0.0376792904218224\\
22.23	0.0409716542537053\\
22.231	0.0347665867208254\\
22.232	0.020119491015154\\
22.233	0.000129726238358573\\
22.234	-0.0207105897494621\\
22.235	-0.0375256975506123\\
22.236	-0.0461966270144915\\
22.237	-0.0443662628327011\\
22.238	-0.0320646393796461\\
22.239	-0.0117915841898439\\
22.24	0.0119828127330741\\
22.241	0.0338022784417908\\
22.242	0.0484767128275712\\
22.243	0.0523153427829054\\
22.244	0.0440479888816391\\
22.245	0.0252059505617977\\
22.246	-0.000145430441435781\\
22.247	-0.0262804278026527\\
22.248	-0.0471059060148252\\
22.249	-0.0575816837435204\\
22.25	-0.054937230131618\\
22.251	-0.0319529119447311\\
22.252	-0.000816856035895722\\
22.253	0.0314302475120161\\
22.254	0.057280677926984\\
22.255	0.0705074499990489\\
22.256	0.0676611182212657\\
22.257	0.048956522737673\\
22.258	0.0183241168436751\\
22.259	-0.0335183368417784\\
22.26	-0.0786901118928429\\
22.261	-0.106597070678566\\
22.262	-0.110405442577778\\
22.263	-0.0886095058434718\\
22.264	-0.0456414603633562\\
22.265	0.00901502478265208\\
22.266	0.062914880105679\\
22.267	0.103485442084772\\
22.268	0.12095869883904\\
22.269	0.110718206931294\\
22.27	0.0744978657002687\\
22.271	0.0201254237327292\\
22.272	-0.0401628795850559\\
22.273	-0.0924752141555053\\
22.274	-0.124465443428509\\
22.275	-0.12824501247602\\
22.276	-0.10231908314425\\
22.277	-0.0520736684938745\\
22.278	0.0113311152291614\\
22.279	0.0734373460838685\\
22.28	0.119786275261341\\
22.281	0.139284099133824\\
22.282	0.126853097974125\\
22.283	0.0764657901912633\\
22.284	0.00769266095416503\\
22.285	-0.0406205118434799\\
22.286	-0.080440153953971\\
22.287	-0.102358974559144\\
22.288	-0.100949748346454\\
22.289	-0.0560504065322344\\
22.29	-0.0239650995873367\\
22.291	0.0343231601786572\\
22.292	0.0590811494507674\\
22.293	0.0705943391269972\\
22.294	0.0659516533109898\\
22.295	0.04593972334366\\
22.296	0.0149263540339482\\
22.297	-0.0200903554269534\\
22.298	-0.0510608162962361\\
22.299	-0.0707345651721939\\
22.3	-0.074357186295539\\
22.301	-0.0608164951898001\\
22.302	-0.0329622709040074\\
22.303	0.00298865282824145\\
22.304	0.0388389624347264\\
22.305	0.0662800791702643\\
22.306	0.0788177548636235\\
22.307	0.0733077681992712\\
22.308	0.0507388512356576\\
22.309	0.0160690673558426\\
22.31	-0.0228613336264498\\
22.311	-0.0571027034049282\\
22.312	-0.0786536238498704\\
22.313	-0.0823302558388996\\
22.314	-0.0670107672649565\\
22.315	-0.0359566488337395\\
22.316	0.00387749073883546\\
22.317	0.0434006168451488\\
22.318	0.0734601930951101\\
22.319	0.0869617256203301\\
22.32	0.0805420714641006\\
22.321	0.0554020886231683\\
22.322	0.017093555348263\\
22.323	-0.0257050855577536\\
22.324	-0.0631546115699991\\
22.325	-0.0865172438092109\\
22.326	-0.0901950286054781\\
22.327	-0.0730689305268359\\
22.328	-0.0388188035284516\\
22.329	0.00486369820342206\\
22.33	0.0480017994411015\\
22.331	0.0806124100223305\\
22.332	0.095016511526017\\
22.333	0.0876464126760886\\
22.334	0.0599247532384284\\
22.335	0.0179996801399819\\
22.336	-0.028617178344011\\
22.337	-0.0692085655343584\\
22.338	-0.0943157519343107\\
22.339	-0.0979423676735661\\
22.34	-0.0818897524147034\\
22.341	-0.0261361568961724\\
22.342	0.0334273311872802\\
22.343	0.106572186602203\\
22.344	0.155978030938399\\
22.345	0.169945187043287\\
22.346	0.144825755389711\\
22.347	0.0859624607058562\\
22.348	0.0282773736081446\\
22.349	-0.0724072770542813\\
22.35	-0.157523034588951\\
22.351	-0.207230733271633\\
22.352	-0.209647525729355\\
22.353	-0.163683305428769\\
22.354	-0.0794138317351466\\
22.355	0.0241233071994416\\
22.356	0.123228887698168\\
22.357	0.194967227676875\\
22.358	0.222474307029106\\
22.359	0.19892030297597\\
22.36	0.129195868723374\\
22.361	0.0289078344602527\\
22.362	-0.0791122714112964\\
22.363	-0.129064744496306\\
22.364	-0.180086732603813\\
22.365	-0.190074758530222\\
22.366	-0.156301824329559\\
22.367	-0.0861169783668246\\
22.368	0.00464921902576754\\
22.369	0.0952546291162004\\
22.37	0.120946871650992\\
22.371	0.151613900014943\\
22.372	0.103763221806675\\
22.373	0.0641240486335068\\
22.374	0.00930364107450186\\
22.375	-0.0481946147425141\\
22.376	-0.0951281279616105\\
22.377	-0.120565322931817\\
22.378	-0.118431502819776\\
22.379	-0.0889575114048016\\
22.38	-0.038686175208508\\
22.381	0.020978593423108\\
22.382	0.076358651506431\\
22.383	0.114637659548593\\
22.384	0.126827211676946\\
22.385	0.109876575679607\\
22.386	0.0674310407084279\\
22.387	0.00905145220594744\\
22.388	-0.0519388156705773\\
22.389	-0.101494733880032\\
22.39	-0.128084251578896\\
22.391	-0.125371669336712\\
22.392	-0.0937254139952989\\
22.393	-0.0401918101483208\\
22.394	0.0230725210056419\\
22.395	0.0815612039341643\\
22.396	0.121744731634375\\
22.397	0.13420022456975\\
22.398	0.115820292776712\\
22.399	0.0705833833861528\\
22.4	0.00869566915145319\\
22.401	-0.0557111776331439\\
22.402	-0.107807113393565\\
22.403	-0.135478744713649\\
22.404	-0.132145768173683\\
22.405	-0.0983240288403827\\
22.406	-0.0415642992788695\\
22.407	0.0252322922599846\\
22.408	0.0867466299832982\\
22.409	0.128755255645513\\
22.41	0.141419305606168\\
22.411	0.121588191003484\\
22.412	0.0735787895565779\\
22.413	0.00823842022252917\\
22.414	-0.0595056567119508\\
22.415	-0.11405670971739\\
22.416	-0.142739712788782\\
22.417	-0.138746276265391\\
22.418	-0.102749132883095\\
22.419	-0.0428036878726826\\
22.42	0.027453612521408\\
22.421	0.142557428434099\\
22.422	0.225249662352216\\
22.423	0.207974566627001\\
22.424	0.142648081104387\\
22.425	0.0439719986477633\\
22.426	-0.0655569008454015\\
22.427	-0.160776104898013\\
22.428	-0.272562243660144\\
22.429	-0.321933504961946\\
22.43	-0.246279260195192\\
22.431	-0.113352397655051\\
22.432	0.0466226395968664\\
22.433	0.196975887129938\\
22.434	0.302998318047561\\
22.435	0.33995498230097\\
22.436	0.298854734833738\\
22.437	0.188630900174789\\
22.438	0.0342054550792455\\
22.439	-0.129145212059328\\
22.44	-0.26384936648203\\
22.441	-0.338682532646578\\
22.442	-0.336005389781723\\
22.443	-0.255919187476279\\
22.444	-0.116360307370221\\
22.445	0.0509147752761618\\
22.446	0.207555851894636\\
22.447	0.317412216668947\\
22.448	0.354876389185527\\
22.449	0.310852420082132\\
22.45	0.194957931999066\\
22.451	0.0334281854165092\\
22.452	-0.096141720613057\\
22.453	-0.204473319739406\\
22.454	-0.249996627877997\\
22.455	-0.238232838309796\\
22.456	-0.171535945270618\\
22.457	-0.0649277784797368\\
22.458	0.0572844146600955\\
22.459	0.167050485731271\\
22.46	0.224391173085183\\
22.461	0.213747449052159\\
22.462	0.153824939028075\\
22.463	0.0581265264106411\\
22.464	-0.0515248828181375\\
22.465	-0.149963125578104\\
22.466	-0.214455282740473\\
22.467	-0.229951872250232\\
22.468	-0.192598117149096\\
22.469	-0.110687189278852\\
22.47	-0.00282089491202797\\
22.471	0.106314716001359\\
22.472	0.19159948559525\\
22.473	0.233261703367469\\
22.474	0.221461834325267\\
22.475	0.15861475769559\\
22.476	0.0589028001229839\\
22.477	-0.0549241037547812\\
22.478	-0.15673931097447\\
22.479	-0.223036930221985\\
22.48	-0.238358961905943\\
22.481	-0.198898990955686\\
22.482	-0.113442424753946\\
22.483	-0.00141216529988226\\
22.484	0.111545934837297\\
22.485	0.199434463712501\\
22.486	0.241888354333109\\
22.487	0.228893836649943\\
22.488	0.163148956235708\\
22.489	0.0595095492733156\\
22.49	-0.0583671262624631\\
22.491	-0.163422913917823\\
22.492	-0.231410503253183\\
22.493	-0.246490216625868\\
22.494	-0.204919889770914\\
22.495	-0.115978379515113\\
22.496	0.000104116700806462\\
22.497	0.116747620288707\\
22.498	0.207109116728901\\
22.499	0.250260500481916\\
22.5	0.236035722978754\\
22.501	0.167424473145989\\
22.502	0.00105446889184943\\
22.503	-0.133028882404955\\
22.504	-0.237153477277042\\
22.505	-0.287210071464829\\
22.506	-0.271416965272158\\
22.507	-0.193091609191492\\
22.508	-0.0699596610591766\\
22.509	0.130885712475255\\
22.51	0.267747760811046\\
22.511	0.404675212010118\\
22.512	0.414316557033988\\
22.513	0.328673085920544\\
22.514	0.167010124905084\\
22.515	-0.0338235007394265\\
22.516	-0.227795110671858\\
22.517	-0.370240304978791\\
22.518	-0.428148463289036\\
22.519	-0.387812801426401\\
22.52	-0.258072100455969\\
22.521	-0.0683780110849171\\
22.522	0.137890460044927\\
22.523	0.313347702559521\\
22.524	0.417488416843841\\
22.525	0.426039149030639\\
22.526	0.336615290052784\\
22.527	0.169365325017212\\
22.528	-0.0375678009765899\\
22.529	-0.236746090460574\\
22.53	-0.382312441253084\\
22.531	-0.440549387062275\\
22.532	-0.397689220567717\\
22.533	-0.162764552578062\\
22.534	-0.0214275533998919\\
22.535	0.125422927540668\\
22.536	0.24402628408121\\
22.537	0.306981922443938\\
22.538	0.29957992905758\\
22.539	0.165275125077245\\
22.54	0.0688771496009665\\
22.541	-0.101714984453993\\
22.542	-0.17313076200365\\
22.543	-0.205009757219958\\
22.544	-0.189860993311311\\
22.545	-0.130982438222007\\
22.546	-0.0417450590982113\\
22.547	0.0574436130064403\\
22.548	0.143806866262176\\
22.549	0.197429569797877\\
22.55	0.205850924740894\\
22.551	0.16695995600643\\
22.552	0.0895209563341527\\
22.553	-0.00880112571535399\\
22.554	-0.105470579652041\\
22.555	-0.178246710334845\\
22.556	-0.21030124575493\\
22.557	-0.194109785442922\\
22.558	-0.133217369492027\\
22.559	-0.0414640396209329\\
22.56	0.0601608423929097\\
22.561	0.148320536519376\\
22.562	0.202690436764026\\
22.563	0.210644161874236\\
22.564	0.170185697980648\\
22.565	0.0904467024038986\\
22.566	-0.0103741775518045\\
22.567	-0.109165037924547\\
22.568	-0.183199369757508\\
22.569	-0.215364731917637\\
22.57	-0.198118369844786\\
22.571	-0.135255371826638\\
22.572	-0.0410750134319299\\
22.573	0.062871932711497\\
22.574	0.152715007748231\\
22.575	0.207746264883233\\
22.576	0.215193658365287\\
22.577	0.173185215388717\\
22.578	0.0912160702246081\\
22.579	-0.0119974242563392\\
22.58	-0.112791606923311\\
22.581	-0.187981410284793\\
22.582	-0.220194007034869\\
22.583	-0.20188309298245\\
22.584	-0.137096184381654\\
22.585	-0.0405811616325565\\
22.586	0.0655710088301141\\
22.587	0.156983080102859\\
22.588	0.212590201213789\\
22.589	0.219494493997059\\
22.59	0.182422421864269\\
22.591	0.0576886965776457\\
22.592	-0.0742253203537459\\
22.593	-0.235084815461991\\
22.594	-0.342388503881713\\
22.595	-0.371303386071277\\
22.596	-0.314945091289689\\
22.597	-0.186015029056383\\
22.598	-0.0598288966867791\\
22.599	0.155807972630597\\
22.6	0.336257661201395\\
22.601	0.439931894617001\\
22.602	0.442773360907822\\
22.603	0.343838058204644\\
22.604	0.165578971468892\\
22.605	-0.0512494194319355\\
22.606	-0.256909456080296\\
22.607	-0.404090664003489\\
22.608	-0.458794228399743\\
22.609	-0.408187202411048\\
22.61	-0.263611902198691\\
22.611	-0.0580450153488687\\
22.612	0.161424654133374\\
22.613	0.260287505480038\\
22.614	0.361673066631319\\
22.615	0.380197088617542\\
22.616	0.311381524412818\\
22.617	0.170814206324251\\
22.618	-0.00938179448759994\\
22.619	-0.187889698285208\\
22.62	-0.323673431705886\\
22.621	-0.297007659520392\\
22.622	-0.20222820224369\\
22.623	-0.12429085133907\\
22.624	-0.0175899875455981\\
22.625	0.0934211967142137\\
22.626	0.183237421341299\\
22.627	0.231161864383774\\
22.628	0.226075858362351\\
22.629	0.169018438459615\\
22.63	0.0729772898042209\\
22.631	-0.0400676740498007\\
22.632	-0.144175099699644\\
22.633	-0.21539578616209\\
22.634	-0.237282577783572\\
22.635	-0.204688795300889\\
22.636	-0.124977909074025\\
22.637	-0.0163602607780084\\
22.638	0.0962675195700063\\
22.639	0.187029739007011\\
22.64	0.235017069215487\\
22.641	0.229103962260337\\
22.642	0.170528044321986\\
22.643	0.072633468049042\\
22.644	-0.0421691568642862\\
22.645	-0.147533631875944\\
22.646	-0.219225019066085\\
22.647	-0.240694484829042\\
22.648	-0.206899611218245\\
22.649	-0.125488190878789\\
22.65	-0.0150676992749612\\
22.651	0.0990480150215234\\
22.652	0.190642512983708\\
22.653	0.238620233380644\\
22.654	0.231865557242707\\
22.655	0.171818149631185\\
22.656	0.0721678964442155\\
22.657	-0.0442663615737412\\
22.658	-0.150762613186485\\
22.659	-0.222829094674412\\
22.66	-0.243837411546384\\
22.661	-0.208859613507588\\
22.662	-0.125823734308728\\
22.663	-0.0137169310103163\\
22.664	0.101756548391648\\
22.665	0.194069532004359\\
22.666	0.241966512192333\\
22.667	0.234358286122163\\
22.668	0.1728894240178\\
22.669	0.0715841057418462\\
22.67	-0.0463537262199086\\
22.671	-0.153855749618974\\
22.672	-0.282762521632959\\
22.673	-0.3467806611463\\
22.674	-0.236712849411629\\
22.675	-0.072062851695631\\
22.676	0.109435014433144\\
22.677	0.26610840781193\\
22.678	0.447889411591719\\
22.679	0.431456765258603\\
22.68	0.401846464961615\\
22.681	0.184243429967997\\
22.682	-0.0760500801865437\\
22.683	-0.319302646450161\\
22.684	-0.489599446430983\\
22.685	-0.54769632133597\\
22.686	-0.480064214316647\\
22.687	-0.302039364958595\\
22.688	-0.0543458216226214\\
22.689	0.206221244915947\\
22.69	0.419819793273883\\
22.691	0.537305703488438\\
22.692	0.531540817018024\\
22.693	0.4036619963478\\
22.694	0.182862927616692\\
22.695	-0.0802710574314526\\
22.696	-0.325353305638081\\
22.697	-0.496055421226934\\
22.698	-0.553054802572734\\
22.699	-0.483093738696033\\
22.7	-0.302062853588567\\
22.701	-0.0513918084125101\\
22.702	0.148636821355835\\
22.703	0.314827635097457\\
22.704	0.383613521372281\\
22.705	0.364374956244309\\
22.706	0.261413524379251\\
22.707	0.0982698859903424\\
22.708	-0.0876589368644132\\
22.709	-0.253692864930272\\
22.71	-0.33973167050247\\
22.711	-0.322912487977702\\
22.712	-0.231903352625217\\
22.713	-0.0875161471458616\\
22.714	0.0771498383797363\\
22.715	0.224296356257669\\
22.716	0.320103498762147\\
22.717	0.342503600315679\\
22.718	0.286264640282087\\
22.719	0.16421205174249\\
22.72	0.00430366745216878\\
22.721	-0.156775047470036\\
22.722	-0.282028082170042\\
22.723	-0.342646875578076\\
22.724	-0.324637027191311\\
22.725	-0.232049258257536\\
22.726	-0.086068622609908\\
22.727	0.079833312600044\\
22.728	0.227573874751816\\
22.729	0.323202043423555\\
22.73	0.344701247633347\\
22.731	0.287058740973565\\
22.732	0.163434208003165\\
22.733	0.00215520521473437\\
22.734	-0.15977452412404\\
22.735	-0.285166043264122\\
22.736	-0.345186951779405\\
22.737	-0.325991744682228\\
22.738	-0.231915917039063\\
22.739	-0.0844968891895787\\
22.74	0.0824571813849669\\
22.741	0.230621550817733\\
22.742	0.325953346789696\\
22.743	0.346514205612094\\
22.744	0.287519357738937\\
22.745	0.162451009453848\\
22.746	-2.30339186449981e-05\\
22.747	-0.162621189930015\\
22.748	-0.288003684232194\\
22.749	-0.347348312077717\\
22.75	-0.326976592207326\\
22.751	-0.231506822737083\\
22.752	-0.000889310471690387\\
22.753	0.183815005704381\\
22.754	0.326441708857184\\
22.755	0.394208207542053\\
22.756	0.371500756712404\\
22.757	0.263472263876381\\
22.758	0.094872992591638\\
22.759	-0.178259194584743\\
22.76	-0.363586099943068\\
22.761	-0.5481811767581\\
22.762	-0.559972828804928\\
22.763	-0.443194718363228\\
22.764	-0.224586598198686\\
22.765	0.0457125490322924\\
22.766	0.30566535143243\\
22.767	0.495575955375937\\
22.768	0.571800066993508\\
22.769	0.516776087048671\\
22.77	0.343071564385765\\
22.771	0.0905125222854831\\
22.772	-0.182948571491834\\
22.773	-0.414532018882296\\
22.774	-0.551045004934103\\
22.775	-0.561100811193332\\
22.776	-0.442335897294121\\
22.777	-0.221965183899461\\
22.778	0.0494548636332846\\
22.779	0.309625874984772\\
22.78	0.498808249007862\\
22.781	0.573539782855664\\
22.782	0.516621577863708\\
22.783	0.307070004302874\\
22.784	0.101005229318373\\
22.785	-0.162318047886073\\
22.786	-0.314402667837756\\
22.787	-0.394348209886936\\
22.788	-0.38378075921572\\
22.789	-0.285103601793411\\
22.79	-0.0874804695150153\\
22.791	0.130255141833429\\
22.792	0.221050307969281\\
22.793	0.261118416080362\\
22.794	0.241249887004238\\
22.795	0.165994313628806\\
22.796	0.0526185704492509\\
22.797	-0.0728553628543924\\
22.798	-0.181623581131562\\
22.799	-0.248713189145201\\
22.8	-0.258716606550656\\
22.801	-0.209330388388598\\
22.802	-0.111885679149852\\
22.803	0.0112518677190197\\
22.804	0.131816020255627\\
22.805	0.22212915653457\\
22.806	0.261456808644228\\
22.807	0.240768462196135\\
22.808	0.164811380494178\\
22.809	0.0510211580613119\\
22.81	-0.0744809541572455\\
22.811	-0.182884965913181\\
22.812	-0.249306392029047\\
22.813	-0.258499157605325\\
22.814	-0.208355476466763\\
22.815	-0.110389189825928\\
22.816	0.0129082811456469\\
22.817	0.133232124900078\\
22.818	0.222962613890149\\
22.819	0.261505730600515\\
22.82	0.240020184740256\\
22.821	0.16344570015324\\
22.822	0.0493672124728715\\
22.823	-0.0760238385081898\\
22.824	-0.183943461558913\\
22.825	-0.249623273807859\\
22.826	-0.257995624792817\\
22.827	-0.207150634320863\\
22.828	-0.108771898415146\\
22.829	0.014548542021371\\
22.83	0.134498854206564\\
22.831	0.223547901071805\\
22.832	0.261264875975367\\
22.833	0.239007293523305\\
22.834	0.161901532819079\\
22.835	0.047662018683836\\
22.836	-0.0774789426198779\\
22.837	-0.184795393731103\\
22.838	-0.249662419304957\\
22.839	-0.257207183957119\\
22.84	-0.205719354525004\\
22.841	-0.067206114932632\\
22.842	0.0866717599709616\\
22.843	0.273803035054478\\
22.844	0.398018205699425\\
22.845	0.430836311758088\\
22.846	0.364766106907094\\
22.847	0.215016178725585\\
22.848	0.0159937762292167\\
22.849	-0.179695318380319\\
22.85	-0.386553290212573\\
22.851	-0.50459402495395\\
22.852	-0.506774821532524\\
22.853	-0.392658359371928\\
22.854	-0.188498571923702\\
22.855	0.0587999953454721\\
22.856	0.292459344271166\\
22.857	0.458865201217331\\
22.858	0.519870348363834\\
22.859	0.46154046429788\\
22.86	0.297337148873133\\
22.861	0.0650109732518983\\
22.862	-0.182078305598949\\
22.863	-0.29208928621721\\
22.864	-0.405112582021038\\
22.865	-0.425097053276873\\
22.866	-0.347524065639221\\
22.867	-0.190266213227365\\
22.868	0.0105308433307406\\
22.869	0.208757288845183\\
22.87	0.358928627209696\\
22.871	0.328954588008259\\
22.872	0.223448882907385\\
22.873	0.136982773324092\\
22.874	0.0191575566361852\\
22.875	-0.102964056810652\\
22.876	-0.201356247779095\\
22.877	-0.253462430544073\\
22.878	-0.247366920046352\\
22.879	-0.184520066748464\\
22.88	-0.0793935601019597\\
22.881	0.043852265039425\\
22.882	0.156921560138684\\
22.883	0.23388004349528\\
22.884	0.257104064115121\\
22.885	0.221316852233807\\
22.886	0.134787464016497\\
22.887	0.0174200057981096\\
22.888	-0.103825303006271\\
22.889	-0.20112574074021\\
22.89	-0.252181354347997\\
22.891	-0.245326328557985\\
22.892	-0.182194757752774\\
22.893	-0.077331609876339\\
22.894	0.0451586080775389\\
22.895	0.157153226924525\\
22.896	0.232968800398486\\
22.897	0.255251632788461\\
22.898	0.218950310433536\\
22.899	0.132460774642975\\
22.9	0.0156843804076929\\
22.901	-0.104551877189774\\
22.902	-0.200658952314365\\
22.903	-0.250616903299874\\
22.904	-0.243020584265271\\
22.905	-0.179683577147228\\
22.906	-0.0752058100644893\\
22.907	0.0463921853244178\\
22.908	0.157192402384863\\
22.909	0.231789793220167\\
22.91	0.253117914004575\\
22.911	0.216353762529301\\
22.912	0.130008289146424\\
22.913	0.0139560403738546\\
22.914	-0.105139897163223\\
22.915	-0.199954389246258\\
22.916	-0.248770328077455\\
22.917	-0.240453396225625\\
22.918	-0.176991831473329\\
22.919	-0.0730218282724356\\
22.92	0.0475482920072305\\
22.921	0.157036446762698\\
22.922	0.384941346978207\\
22.923	0.353128329748685\\
22.924	0.240361354817238\\
22.925	0.0726281447219809\\
22.926	-0.111512672066918\\
22.927	-0.269796343633486\\
22.928	-0.452138047496139\\
22.929	-0.434786793783461\\
22.93	-0.403921978371646\\
22.931	-0.184759734236767\\
22.932	0.0764289749921272\\
22.933	0.319666647523927\\
22.934	0.489190227150773\\
22.935	0.546236281133657\\
22.936	0.477905480712915\\
22.937	0.300079058268689\\
22.938	0.0537279314523501\\
22.939	-0.204527771416617\\
22.94	-0.415433328184954\\
22.941	-0.530696357946659\\
22.942	-0.524045718560955\\
22.943	-0.397219642581035\\
22.944	-0.179518124795391\\
22.945	0.0789665239605577\\
22.946	0.318876854979867\\
22.947	0.485222315179769\\
22.948	0.539985079018128\\
22.949	0.470809668880274\\
22.95	0.293790031845379\\
22.951	0.0497255073382047\\
22.952	-0.144357708320992\\
22.953	-0.325487891025457\\
22.954	-0.370703088246302\\
22.955	-0.351338225542632\\
22.956	-0.251440022293402\\
22.957	-0.0940762371230299\\
22.958	0.084550724604878\\
22.959	0.243433192429529\\
22.96	0.325306216842833\\
22.961	0.308735931887242\\
22.962	0.22140256762442\\
22.963	0.08347757423547\\
22.964	-0.0733061779073269\\
22.965	-0.212956002399562\\
22.966	-0.303483058174759\\
22.967	-0.324230594329435\\
22.968	-0.270587800604286\\
22.969	-0.15501349180254\\
22.97	-0.00414258530109341\\
22.971	0.147352639393036\\
22.972	0.264731537138281\\
22.973	0.321152587456609\\
22.974	0.303811909676793\\
22.975	0.216848829228945\\
22.976	0.0803591566238649\\
22.977	-0.0742489094668347\\
22.978	-0.211482953326134\\
22.979	-0.299914961270832\\
22.98	-0.319379372729259\\
22.981	-0.265571808707126\\
22.982	-0.150999678719003\\
22.983	-0.00207502999012454\\
22.984	0.146974675732383\\
22.985	0.261973886726293\\
22.986	0.31663586611895\\
22.987	0.298571886297884\\
22.988	0.212098880065297\\
22.989	0.0772092893791474\\
22.99	-0.0750513958354703\\
22.991	-0.20973059384348\\
22.992	-0.295993090599613\\
22.993	-0.314181545639115\\
22.994	-0.260296203474023\\
22.995	-0.14687287528789\\
22.996	-6.68470368983431e-05\\
22.997	0.146378992309013\\
22.998	0.258890633244442\\
22.999	0.311760874394636\\
23	0.293023516738239\\
23.001	0.207161434669854\\
23.002	0.000384465677393877\\
23.003	-0.164390044467212\\
23.004	-0.291040302999964\\
23.005	-0.350632206982608\\
23.006	-0.329683885935026\\
23.007	-0.233215468853338\\
23.008	-0.0835480655682815\\
23.009	0.0848611498189701\\
23.01	0.320546906734204\\
23.011	0.482300563977715\\
23.012	0.491738512749132\\
23.013	0.388431032025634\\
23.014	0.196378624398094\\
23.015	-0.0401409573070773\\
23.016	-0.266781817129095\\
23.017	-0.431618434826846\\
23.018	-0.49704347987619\\
23.019	-0.448348471991782\\
23.02	-0.297029351293628\\
23.021	-0.0780743263809568\\
23.022	0.158126546822465\\
23.023	0.357379193417149\\
23.024	0.474121130470571\\
23.025	0.481841034595606\\
23.026	0.379099226213208\\
23.027	0.189781886851575\\
23.028	-0.0424518492914731\\
23.029	-0.26423909906125\\
23.03	-0.424776259510796\\
23.031	-0.487457475498634\\
23.032	-0.438222051737674\\
23.033	-0.25981154698811\\
23.034	-0.0222235228088434\\
23.035	0.137213190926348\\
23.036	0.264687918634103\\
23.037	0.331086884555948\\
23.038	0.32139038358211\\
23.039	0.238069919816304\\
23.04	0.0726692234266588\\
23.041	-0.109042262241536\\
23.042	-0.184536149514184\\
23.043	-0.217488715086436\\
23.044	-0.2004895236439\\
23.045	-0.137602003168464\\
23.046	-0.0433935763284217\\
23.047	0.0604388403544001\\
23.048	0.150066261167065\\
23.049	0.204996823689232\\
23.05	0.212761338112287\\
23.051	0.171743727284459\\
23.052	0.0915138753851629\\
23.053	-0.00940477869049472\\
23.054	-0.107812221383078\\
23.055	-0.181165814830268\\
23.056	-0.212744757221671\\
23.057	-0.195461769809504\\
23.058	-0.133453045880757\\
23.059	-0.0410899282680193\\
23.06	0.0603518729477129\\
23.061	0.147593554359223\\
23.062	0.200695779151398\\
23.063	0.20761626119444\\
23.064	0.166940544685084\\
23.065	0.0881667587253057\\
23.066	-0.010511860077636\\
23.067	-0.106409068556997\\
23.068	-0.177561717737134\\
23.069	-0.207760428446763\\
23.07	-0.190242447051218\\
23.071	-0.129205326336319\\
23.072	-0.0388028142793191\\
23.073	0.0601372219495835\\
23.074	0.144911765062257\\
23.075	0.196152676520704\\
23.076	0.202252031498449\\
23.077	0.161991551733604\\
23.078	0.0847805584321447\\
23.079	-0.011542611220542\\
23.08	-0.104832110630887\\
23.081	-0.173726691762919\\
23.082	-0.202541442359969\\
23.083	-0.184838831497425\\
23.084	-0.124865998550443\\
23.085	-0.0365376045708516\\
23.086	0.0597925537410567\\
23.087	0.142022147918041\\
23.088	0.191372078935071\\
23.089	0.196675471796193\\
23.09	0.156904253987039\\
23.091	0.051053081635614\\
23.092	-0.0660125331439254\\
23.093	-0.207937801478834\\
23.094	-0.301618481081173\\
23.095	-0.325804409940763\\
23.096	-0.275258867629898\\
23.097	-0.161888456252724\\
23.098	-0.0119399138733188\\
23.099	0.134945160127945\\
23.1	0.289198700825442\\
23.101	0.376518388278543\\
23.102	0.377205524974531\\
23.103	0.291496513226015\\
23.104	0.139418124734482\\
23.105	-0.0438909715749529\\
23.106	-0.216299703277871\\
23.107	-0.338368827820692\\
23.108	-0.382373664996277\\
23.109	-0.338600956006259\\
23.11	-0.217489710795921\\
23.111	-0.0471449490143316\\
23.112	0.133184232939565\\
23.113	0.282148840204566\\
23.114	0.293812860348938\\
23.115	0.307624392101671\\
23.116	0.250924225699847\\
23.117	0.13704299358827\\
23.118	-0.00765746795168342\\
23.119	-0.149886690465629\\
23.12	-0.257085286654735\\
23.121	-0.235252044632005\\
23.122	-0.227094791315884\\
23.123	-0.0973519317722186\\
23.124	-0.0134075902329662\\
23.125	0.0731781468253473\\
23.126	0.142563831412756\\
23.127	0.178948963107674\\
23.128	0.174172225965076\\
23.129	0.129541301145585\\
23.13	0.0554841889281994\\
23.131	-0.0308867812679532\\
23.132	-0.10972931817267\\
23.133	-0.163030073503673\\
23.134	-0.178720536600274\\
23.135	-0.153409393896366\\
23.136	-0.093112788961768\\
23.137	-0.0118259006872215\\
23.138	0.071725349586335\\
23.139	0.138398545523458\\
23.14	0.17302093344849\\
23.141	0.167842375681574\\
23.142	0.124269266293913\\
23.143	0.052491705135073\\
23.144	-0.0308990058899584\\
23.145	-0.106745630730154\\
23.146	-0.157726418297124\\
23.147	-0.172311332706393\\
23.148	-0.147369432910417\\
23.149	-0.0888378446691625\\
23.15	-0.0103101613171351\\
23.151	0.0701204758594749\\
23.152	0.134030492008208\\
23.153	0.166886434313695\\
23.154	0.16135000806455\\
23.155	0.11891598541298\\
23.156	0.0495176603915471\\
23.157	-0.0307977710938783\\
23.158	-0.103580036645727\\
23.159	-0.152214669001136\\
23.16	-0.165715976474699\\
23.161	-0.141208127858427\\
23.162	-0.0845340963494668\\
23.163	-0.00886441666240068\\
23.164	0.0683633787923832\\
23.165	0.129463465996096\\
23.166	0.160552334029699\\
23.167	0.154703481680966\\
23.168	0.11348937503698\\
23.169	0.0465676943229659\\
23.17	-0.030581026355005\\
23.171	-0.10023455871604\\
23.172	-0.18349758982\\
23.173	-0.168591034624312\\
23.174	-0.152199992264815\\
23.175	-0.0454519550043607\\
23.176	0.0709962791474045\\
23.177	0.170431246228118\\
23.178	0.230209629917253\\
23.179	0.272043044943054\\
23.18	0.251713024846742\\
23.181	0.114704099779823\\
23.182	-0.0476145990761251\\
23.183	-0.197928854313601\\
23.184	-0.301926968063292\\
23.185	-0.33613254742694\\
23.186	-0.293203096886853\\
23.187	-0.18349875063235\\
23.188	-0.0325877976128983\\
23.189	0.124711640879804\\
23.19	0.252365451788752\\
23.191	0.321379041375289\\
23.192	0.316382967272769\\
23.193	0.239052886347461\\
23.194	0.107603499899182\\
23.195	-0.0474994623105263\\
23.196	-0.190600283944983\\
23.197	-0.289050776834033\\
23.198	-0.32065940869669\\
23.199	-0.278692307784453\\
23.2	-0.173299403493688\\
23.201	-0.0290657525686238\\
23.202	0.0849388572451261\\
23.203	0.190666912502837\\
23.204	0.216196675144847\\
23.205	0.204102234231058\\
23.206	0.145424977823954\\
23.207	0.0539486632089108\\
23.208	-0.0491470093190532\\
23.209	-0.140190314410355\\
23.21	-0.186624845100664\\
23.211	-0.176632743364491\\
23.212	-0.126333526987569\\
23.213	-0.0475534052659597\\
23.214	0.0414620490593415\\
23.215	0.120273693732963\\
23.216	0.170942404373996\\
23.217	0.182112521502191\\
23.218	0.151555618036823\\
23.219	0.0866050467091587\\
23.22	0.00239917636683267\\
23.221	-0.0816465313998882\\
23.222	-0.14631654281325\\
23.223	-0.17698892650197\\
23.224	-0.166940968852845\\
23.225	-0.11881951785597\\
23.226	-0.0439552241155409\\
23.227	0.040303946544817\\
23.228	0.114612731770422\\
23.229	0.162070557647427\\
23.23	0.172065432748183\\
23.231	0.142645471968685\\
23.232	0.080888404455128\\
23.233	0.00120226383712361\\
23.234	-0.078035496695641\\
23.235	-0.138716609624014\\
23.236	-0.167140641658151\\
23.237	-0.157107715432971\\
23.238	-0.111267279882573\\
23.239	-0.040430365273235\\
23.24	0.038978527979372\\
23.241	0.108729678501656\\
23.242	0.152973534235241\\
23.243	0.161842213870057\\
23.244	0.133648746624474\\
23.245	0.075194294787529\\
23.246	0.000131194696701012\\
23.247	-0.0742249948649204\\
23.248	-0.130890159725864\\
23.249	-0.157091379055348\\
23.25	-0.147145417378052\\
23.251	-0.103687419717258\\
23.252	0.000267231938069417\\
23.253	0.082173673655543\\
23.254	0.144471393492419\\
23.255	0.173126620906111\\
23.256	0.161938976273391\\
23.257	0.113878291430908\\
23.258	0.0403106171923275\\
23.259	-0.0416877172197401\\
23.26	-0.155069690141111\\
23.261	-0.232197528550859\\
23.262	-0.235676798400144\\
23.263	-0.185299893739441\\
23.264	-0.0931606907411987\\
23.265	0.0192368842315769\\
23.266	0.125996696262649\\
23.267	0.202797342344736\\
23.268	0.232433177332387\\
23.269	0.208666979437933\\
23.27	0.137532021663692\\
23.271	0.0358143914473997\\
23.272	-0.0729055557901063\\
23.273	-0.163719662938753\\
23.274	-0.21609909895155\\
23.275	-0.218534359956591\\
23.276	-0.171059535827658\\
23.277	-0.0851083594751873\\
23.278	0.0192336714052878\\
23.279	0.117921968453066\\
23.28	0.188494176494391\\
23.281	0.21518298057121\\
23.282	0.192436596467324\\
23.283	0.126061430263363\\
23.284	0.0369078630129889\\
23.285	-0.0596975587375488\\
23.286	-0.113871380923473\\
23.287	-0.141361622553643\\
23.288	-0.136239805077172\\
23.289	-0.100101620168336\\
23.29	-0.0301008039247835\\
23.291	0.0206609867401754\\
23.292	0.0775354540978915\\
23.293	0.0907857170991028\\
23.294	0.083148976639702\\
23.295	0.0566504044180108\\
23.296	0.0175937109430593\\
23.297	-0.0249367350797861\\
23.298	-0.0611887300016338\\
23.299	-0.0829786391699288\\
23.3	-0.0855384700068721\\
23.301	-0.0685567997124687\\
23.302	-0.0361868816650019\\
23.303	0.00396538385903011\\
23.304	0.0426278183450535\\
23.305	0.0710032894604445\\
23.306	0.0827714394687217\\
23.307	0.0754953248569504\\
23.308	0.0511201836427002\\
23.309	0.0154637424715083\\
23.31	-0.0231704275572318\\
23.311	-0.0559264215606697\\
23.312	-0.0754262000367058\\
23.313	-0.0774310096243521\\
23.314	-0.0617599989337941\\
23.315	-0.0322676224692804\\
23.316	0.00410026574551375\\
23.317	0.0389413647364481\\
23.318	0.0643382805095323\\
23.319	0.0746577041435674\\
23.32	0.0677985606914073\\
23.321	0.0456129093864055\\
23.322	0.0134170598898091\\
23.323	-0.021280230595519\\
23.324	-0.0505286996817544\\
23.325	-0.0677584237870282\\
23.326	-0.0692550364653269\\
23.327	-0.0549572022744502\\
23.328	-0.0284059267129573\\
23.329	0.00412779525249934\\
23.33	0.0351230639066348\\
23.331	0.0575477909537383\\
23.332	0.0664540618934194\\
23.333	0.0600682182804364\\
23.334	0.0401358968744908\\
23.335	0.0114570673791729\\
23.336	-0.0192674416074975\\
23.337	-0.0450012687557929\\
23.338	-0.0599841089096888\\
23.339	-0.0610204141625749\\
23.34	-0.0481570614051394\\
23.341	-0.0153995063840851\\
23.342	0.0219037200614869\\
23.343	0.0626473952843322\\
23.344	0.0900107483250938\\
23.345	0.0963262972108006\\
23.346	0.0806120966228504\\
23.347	0.0469248458775336\\
23.348	0.00332541024042718\\
23.349	-0.0386505373240929\\
23.35	-0.0813800372254933\\
23.351	-0.104625524670031\\
23.352	-0.103556538620455\\
23.353	-0.0789929066298373\\
23.354	-0.0370846925444992\\
23.355	0.0122170884622922\\
23.356	0.0575209273888842\\
23.357	0.0886270629299906\\
23.358	0.0988232380030173\\
23.359	0.086327391143525\\
23.36	0.0545685953981704\\
23.361	0.0112711566510988\\
23.362	-0.033418310062862\\
23.363	-0.0693079445854722\\
23.364	-0.0702866123554246\\
23.365	-0.0726496689122457\\
23.366	-0.0584798601439689\\
23.367	-0.0314740083184522\\
23.368	0.0018592000828344\\
23.369	0.0337644707894015\\
23.37	0.0570441046052573\\
23.371	0.0516912161293497\\
23.372	0.0491290388010075\\
23.373	0.0205359611539505\\
23.374	0.00253638006813341\\
23.375	-0.0154406719861458\\
23.376	-0.0293168770130565\\
23.377	-0.0360830740155694\\
23.378	-0.0344496614613566\\
23.379	-0.0250821614521464\\
23.38	-0.0103817434223684\\
23.381	0.00612359685492858\\
23.382	0.0206242062268719\\
23.383	0.029908156621796\\
23.384	0.032071838591852\\
23.385	0.0269047612840227\\
23.386	0.0158721933111562\\
23.387	0.00171470346150087\\
23.388	-0.0122287504793935\\
23.389	-0.0228078099100033\\
23.39	-0.0277723967369964\\
23.391	-0.0262483400473269\\
23.392	-0.0188771388679276\\
23.393	-0.00760175315990426\\
23.394	0.00483703367084055\\
23.395	0.0155648317470933\\
23.396	0.0222379053301246\\
23.397	0.0235539601773902\\
23.398	0.0194984409185526\\
23.399	0.011281877519273\\
23.4	0.000997811033075442\\
23.401	-0.00890543605784743\\
23.402	-0.0162069392836704\\
23.403	-0.0194110196809651\\
23.404	-0.0180492128682216\\
23.405	-0.0127265290568157\\
23.406	-0.00491544749254191\\
23.407	0.00343965508289386\\
23.408	0.0104036174637297\\
23.409	0.014498714809862\\
23.41	0.0150161684101995\\
23.411	0.0121257878335439\\
23.412	0.00677075195523848\\
23.413	0.000386887076785916\\
23.414	-0.00547437330853214\\
23.415	-0.00952189903652574\\
23.416	-0.0110088053555911\\
23.417	-0.00986209531228321\\
23.418	-0.0066378346985201\\
23.419	-0.00232628392024425\\
23.42	0.00193284804606284\\
23.421	0.00514647608689784\\
23.422	0.00874074070629633\\
23.423	0.0102707435482494\\
23.424	0.00590340575463418\\
23.425	0.000914663330314857\\
23.426	-0.00336172066828195\\
23.427	-0.00596720550812366\\
23.428	-0.00653322616457145\\
23.429	-0.00538809933714884\\
23.43	-0.00335825124148657\\
23.431	-0.000835397855699277\\
23.432	0.000613064673550802\\
23.433	0.000588966109612536\\
23.434	-0.000662130704237504\\
23.435	-0.00236239467202279\\
23.436	-0.00349290434335316\\
23.437	-0.00317184285268482\\
23.438	-0.000999767296432603\\
23.439	0.00274009768042972\\
23.44	0.00709744960434463\\
23.441	0.0106941457297529\\
23.442	0.0121273240522323\\
23.443	0.0104239473621638\\
23.444	0.00541200465014005\\
23.445	-0.00211077949489534\\
23.446	-0.0104791172913946\\
23.447	-0.0175283337878468\\
23.448	-0.0211472569345266\\
23.449	-0.0198760424820146\\
23.45	-0.0133857067626024\\
23.451	-0.00269613177373319\\
23.452	0.00995020816200092\\
23.453	0.0169823460659205\\
23.454	0.0208895196072351\\
23.455	0.0210938733772808\\
23.456	0.0161374653612602\\
23.457	0.00678546640393058\\
23.458	-0.00502919308097599\\
23.459	-0.0166004988199195\\
23.46	-0.0250691962595451\\
23.461	-0.022938149597481\\
23.462	-0.0169906270398989\\
23.463	-0.00653454823474526\\
23.464	0.00621917328589834\\
23.465	0.018349077986864\\
23.466	0.0268924377787632\\
23.467	0.0295663447620146\\
23.468	0.0253656594346696\\
23.469	0.0148835826300218\\
23.47	0.000260636394776423\\
23.471	-0.0152457765243961\\
23.472	-0.0279863977497714\\
23.473	-0.0347784887441972\\
23.474	-0.0336957479580015\\
23.475	-0.0245948108113114\\
23.476	-0.0092381100220659\\
23.477	0.00903575407663292\\
23.478	0.0260356577778172\\
23.479	0.0376792904218482\\
23.48	0.0409716542537096\\
23.481	0.0347665867207914\\
23.482	0.0201194910151506\\
23.483	0.000129726238290149\\
23.484	-0.0207105897494627\\
23.485	-0.037525697550646\\
23.486	-0.0461966270144951\\
23.487	-0.0443662628326852\\
23.488	-0.0320646393796745\\
23.489	-0.0117915841897862\\
23.49	0.0119828127330363\\
23.491	0.0338022784418445\\
23.492	0.0484767128275602\\
23.493	0.0523153427829195\\
23.494	0.0440479888816417\\
23.495	0.0252059505617524\\
23.496	-0.000145430441420759\\
23.497	-0.0262804278027108\\
23.498	-0.0471059060148244\\
23.499	-0.057581683743531\\
23.5	-0.0549372301315857\\
23.501	-0.0393916653616577\\
23.502	-0.0141924873989543\\
23.503	0.0314302475120899\\
23.504	0.057280677927006\\
23.505	0.0705074499990926\\
23.506	0.0676611182212528\\
23.507	0.0489565227376509\\
23.508	0.0183241168436511\\
23.509	-0.0174090064438689\\
23.51	-0.0696388774608054\\
23.511	-0.0904877402805967\\
23.512	-0.110405442577785\\
23.513	-0.0886095058435495\\
23.514	-0.0456414603633401\\
23.515	0.00901502478267582\\
23.516	0.0629148801057027\\
23.517	0.103485442084803\\
23.518	0.120958698839066\\
23.519	0.110718206931345\\
23.52	0.0744978657002657\\
23.521	0.0201254237327064\\
23.522	-0.0401628795849959\\
23.523	-0.0924752141555698\\
23.524	-0.124465443428507\\
23.525	-0.128245012476063\\
23.526	-0.102319083144263\\
23.527	-0.0520736684938568\\
23.528	0.0113311152291123\\
23.529	0.0734373460839291\\
23.53	0.119786275261332\\
23.531	0.139284099133884\\
23.532	0.126853097974128\\
23.533	0.0847355124232919\\
23.534	0.0076926609541881\\
23.535	-0.0406205118435102\\
23.536	-0.0804401539539937\\
23.537	-0.10235897455918\\
23.538	-0.100949748346504\\
23.539	-0.076102096055082\\
23.54	-0.0239650995873205\\
23.541	0.0142714706558602\\
23.542	0.0590811494507484\\
23.543	0.0705943391269979\\
23.544	0.0659516533109711\\
23.545	0.0459397233437487\\
23.546	0.0149263540339427\\
23.547	-0.0200903554269133\\
23.548	-0.0510608162961942\\
23.549	-0.070734565172191\\
23.55	-0.0743571862955094\\
23.551	-0.0608164951898787\\
23.552	-0.0329622709040023\\
23.553	0.00298865282820697\\
23.554	0.0388389624346618\\
23.555	0.0662800791702633\\
23.556	0.0788177548635833\\
23.557	0.0733077681993432\\
23.558	0.0507388512356525\\
23.559	0.0160690673559272\\
23.56	-0.0228613336263642\\
23.561	-0.0571027034048758\\
23.562	-0.0786536238498155\\
23.563	-0.0823302558389325\\
23.564	-0.0670107672649473\\
23.565	-0.0359566488338502\\
23.566	0.00387749073873264\\
23.567	0.0434006168450962\\
23.568	0.0734601930950291\\
23.569	0.0869617256203314\\
23.57	0.0805420714640775\\
23.571	0.0554020886232786\\
23.572	0.0170935553483146\\
23.573	-0.0257050855577039\\
23.574	-0.0631546115699488\\
23.575	-0.0865172438092136\\
23.576	-0.0901950286054427\\
23.577	-0.0730689305269384\\
23.578	-0.0388188035284453\\
23.579	0.00486369820337932\\
23.58	0.0480017994410249\\
23.581	0.0806124100223346\\
23.582	0.0950165115259807\\
23.583	0.087646412676176\\
23.584	0.0599247532384339\\
23.585	0.017999680140015\\
23.586	-0.0286171783439096\\
23.587	-0.0692085655343639\\
23.588	-0.0943157519342643\\
23.589	-0.0979423676736335\\
23.59	-0.0789844918350588\\
23.591	-0.026136156896272\\
23.592	0.0363325917668251\\
23.593	0.106572186602129\\
23.594	0.155978030938352\\
23.595	0.169945187043283\\
23.596	0.144825755389696\\
23.597	0.0859624607059656\\
23.598	0.00655928707770606\\
23.599	-0.0724072770542088\\
23.6	-0.157523034588929\\
23.601	-0.207230733271577\\
23.602	-0.209647525729335\\
23.603	-0.163683305428812\\
23.604	-0.0794138317351692\\
23.605	0.0241233071994488\\
23.606	0.123228887698142\\
23.607	0.194967227676846\\
23.608	0.222474307029114\\
23.609	0.198920302975987\\
23.61	0.129195868723404\\
23.611	0.0289078344601775\\
23.612	-0.0791122714112681\\
23.613	-0.170006230174857\\
23.614	-0.180086732603775\\
23.615	-0.190074758530205\\
23.616	-0.156301824329561\\
23.617	-0.0861169783667531\\
23.618	0.0046492190257618\\
23.619	0.0952546291161977\\
23.62	0.164785986545678\\
23.621	0.196986383928967\\
23.622	0.147602336701322\\
23.623	0.0641240486334742\\
23.624	0.00930364107431248\\
23.625	-0.048194614742521\\
23.626	-0.0951281279617356\\
23.627	-0.120565322931846\\
23.628	-0.11843150281971\\
23.629	-0.0889575114047971\\
23.63	-0.0386861752083847\\
23.631	0.0209785934230769\\
23.632	0.0763586515065721\\
23.633	0.114637659548553\\
23.634	0.126827211676983\\
23.635	0.109876575679591\\
23.636	0.0674310407083666\\
23.637	0.00905145220590141\\
23.638	-0.0519388156707632\\
23.639	-0.101494733880005\\
23.64	-0.128084251578983\\
23.641	-0.125371669336653\\
23.642	-0.0937254139952301\\
23.643	-0.0401918101482072\\
23.644	0.023072521005847\\
23.645	0.0815612039341534\\
23.646	0.121744731634491\\
23.647	0.134200224569701\\
23.648	0.115820292776639\\
23.649	0.070583383386064\\
23.65	0.00869566915124025\\
23.651	-0.0557111776331128\\
23.652	-0.107807113393705\\
23.653	-0.135478744713651\\
23.654	-0.13214576817361\\
23.655	-0.0983240288403259\\
23.656	-0.0415642992787316\\
23.657	0.0252322922600092\\
23.658	0.0867466299834557\\
23.659	0.128755255645605\\
23.66	0.141419305606169\\
23.661	0.121588191003464\\
23.662	0.0735787895565106\\
23.663	0.00823842022248734\\
23.664	-0.0595056567120146\\
23.665	-0.114056709717437\\
23.666	-0.142739712788775\\
23.667	-0.13874627626541\\
23.668	-0.10274913288312\\
23.669	-0.0428036878726429\\
23.67	0.0274536125214714\\
23.671	0.0919073854850389\\
23.672	0.135660185972835\\
23.673	0.157324523677902\\
23.674	0.142648081104477\\
23.675	0.043971998647656\\
23.676	-0.0655569008455447\\
23.677	-0.160776104898002\\
23.678	-0.219638647926835\\
23.679	-0.263324917080765\\
23.68	-0.193355664461857\\
23.681	-0.113352397655204\\
23.682	0.0466226395969006\\
23.683	0.196975887129838\\
23.684	0.302998318047737\\
23.685	0.339954982301064\\
23.686	0.298854734833857\\
23.687	0.188630900174885\\
23.688	0.0342054550792246\\
23.689	-0.1291452120592\\
23.69	-0.263849366482105\\
23.691	-0.338682532646644\\
23.692	-0.336005389781836\\
23.693	-0.255919187476283\\
23.694	-0.116360307370327\\
23.695	0.0509147752761076\\
23.696	0.207555851894714\\
23.697	0.317412216668928\\
23.698	0.354876389185628\\
23.699	0.310852420082207\\
23.7	0.194957931999202\\
23.701	0.0334281854167011\\
23.702	-0.1368223164392\\
23.703	-0.218144925646191\\
23.704	-0.249996627878159\\
23.705	-0.238232838309868\\
23.706	-0.171535945270904\\
23.707	-0.0649277784799319\\
23.708	0.0572844146599561\\
23.709	0.167050485731026\\
23.71	0.239016124743843\\
23.711	0.21374744905212\\
23.712	0.153824939028289\\
23.713	0.0581265264107339\\
23.714	-0.051524882817829\\
23.715	-0.149963125577919\\
23.716	-0.21445528274038\\
23.717	-0.229951872250141\\
23.718	-0.192598117149296\\
23.719	-0.110687189278836\\
23.72	-0.00282089491231867\\
23.721	0.106314716001235\\
23.722	0.191599485595162\\
23.723	0.23326170336736\\
23.724	0.22146183432544\\
23.725	0.158614757695605\\
23.726	0.0589028001231449\\
23.727	-0.054924103754614\\
23.728	-0.156739310974484\\
23.729	-0.223036930221836\\
23.73	-0.238358961906079\\
23.731	-0.198898990955808\\
23.732	-0.113442424754067\\
23.733	-0.00141216530018806\\
23.734	0.111545934837314\\
23.735	0.19943446371226\\
23.736	0.241888354333199\\
23.737	0.228893836650009\\
23.738	0.163148956235901\\
23.739	0.0595095492735187\\
23.74	-0.0583671262622567\\
23.741	-0.163422913917627\\
23.742	-0.231410503253115\\
23.743	-0.246490216625775\\
23.744	-0.20491988977116\\
23.745	-0.115978379515096\\
23.746	0.000104116700493879\\
23.747	0.116747620288577\\
23.748	0.207109116728776\\
23.749	0.250260500481771\\
23.75	0.236035722978911\\
23.751	0.167424473145974\\
23.752	0.0599490786622245\\
23.753	-0.133028882404792\\
23.754	-0.237153477276987\\
23.755	-0.287210071464654\\
23.756	-0.271416965272293\\
23.757	-0.193091609191482\\
23.758	-0.0699596610593226\\
23.759	0.0698560813560269\\
23.76	0.267747760811064\\
23.761	0.343645580890956\\
23.762	0.414316557033909\\
23.763	0.328673085920426\\
23.764	0.167010124905111\\
23.765	-0.0338235007392646\\
23.766	-0.227795110671913\\
23.767	-0.370240304978641\\
23.768	-0.428148463288962\\
23.769	-0.387812801426182\\
23.77	-0.258072100456075\\
23.771	-0.0683780110848747\\
23.772	0.137890460044844\\
23.773	0.31334770255928\\
23.774	0.417488416843699\\
23.775	0.426039149030457\\
23.776	0.336615290052948\\
23.777	0.169365325017127\\
23.778	-0.0375678009763578\\
23.779	-0.236746090460406\\
23.78	-0.382312441252994\\
23.781	-0.440549387062143\\
23.782	-0.397689220567739\\
23.783	-0.263166369418246\\
23.784	-0.0781949155242369\\
23.785	0.0992947150220988\\
23.786	0.244026284081199\\
23.787	0.306981922443899\\
23.788	0.29957992905743\\
23.789	0.223237398200226\\
23.79	0.0952378343240771\\
23.791	-0.0437527113310746\\
23.792	-0.173130762003637\\
23.793	-0.205009757220059\\
23.794	-0.189860993311138\\
23.795	-0.130982438221778\\
23.796	-0.0417450590981774\\
23.797	0.0574436130067529\\
23.798	0.143806866262219\\
23.799	0.197429569797988\\
23.8	0.205850924740897\\
23.801	0.166959956006219\\
23.802	0.0895209563342002\\
23.803	-0.00880112571568263\\
23.804	-0.105470579652183\\
23.805	-0.178246710334959\\
23.806	-0.210301245755011\\
23.807	-0.19410978544283\\
23.808	-0.133217369492046\\
23.809	-0.0414640396208431\\
23.81	0.0601608423929661\\
23.811	0.148320536519337\\
23.812	0.202690436764001\\
23.813	0.210644161874244\\
23.814	0.170185697980579\\
23.815	0.0904467024038\\
23.816	-0.010374177551866\\
23.817	-0.109165037924647\\
23.818	-0.183199369757541\\
23.819	-0.215364731917633\\
23.82	-0.198118369844651\\
23.821	-0.135255371826396\\
23.822	-0.0410750134318929\\
23.823	0.0628719327117142\\
23.824	0.152715007748323\\
23.825	0.207746264883348\\
23.826	0.215193658365288\\
23.827	0.173185215388495\\
23.828	0.0912160702246582\\
23.829	-0.011997424256683\\
23.83	-0.112791606923457\\
23.831	-0.187981410284912\\
23.832	-0.220194007034952\\
23.833	-0.201883092982261\\
23.834	-0.137096184381812\\
23.835	-0.0405811616322148\\
23.836	0.0655710088301662\\
23.837	0.156983080102974\\
23.838	0.212590201213894\\
23.839	0.219494493996914\\
23.84	0.175956653778462\\
23.841	0.0918306904250582\\
23.842	-0.0806910884396947\\
23.843	-0.235084815462104\\
23.844	-0.342388503881693\\
23.845	-0.371303386071317\\
23.846	-0.314945091289797\\
23.847	-0.186015029056384\\
23.848	-0.0139385596741236\\
23.849	0.16185115802407\\
23.85	0.336257661201382\\
23.851	0.439931894617124\\
23.852	0.442773360907825\\
23.853	0.343838058204558\\
23.854	0.165578971468863\\
23.855	-0.0512494194319995\\
23.856	-0.25690945608043\\
23.857	-0.404090664003494\\
23.858	-0.458794228399664\\
23.859	-0.40818720241109\\
23.86	-0.263611902198693\\
23.861	-0.0580450153490112\\
23.862	0.161424654133522\\
23.863	0.344383803307641\\
23.864	0.361673066631283\\
23.865	0.380197088617607\\
23.866	0.311381524412831\\
23.867	0.170814206324292\\
23.868	-0.00938179448763425\\
23.869	-0.187889698285345\\
23.87	-0.32367343170584\\
23.871	-0.385412110927072\\
23.872	-0.287954636402763\\
23.873	-0.124290851339255\\
23.874	-0.0175899875458495\\
23.875	0.0934211967140665\\
23.876	0.183237421341032\\
23.877	0.231161864383863\\
23.878	0.226075858362458\\
23.879	0.169018438459901\\
23.88	0.0729772898044945\\
23.881	-0.0400676740494963\\
23.882	-0.14417509969948\\
23.883	-0.215395786162148\\
23.884	-0.237282577783474\\
23.885	-0.204688795301087\\
23.886	-0.12497790907401\\
23.887	-0.0163602607782917\\
23.888	0.0962675195699564\\
23.889	0.187029739007023\\
23.89	0.235017069215322\\
23.891	0.229103962260446\\
23.892	0.170528044321973\\
23.893	0.0726334680492878\\
23.894	-0.0421691568642029\\
23.895	-0.147533631875931\\
23.896	-0.219225019065859\\
23.897	-0.240694484829133\\
23.898	-0.206899611218235\\
23.899	-0.125488190879073\\
23.9	-0.0150676992750736\\
23.901	0.0990480150215411\\
23.902	0.190642512983434\\
23.903	0.238620233380828\\
23.904	0.231865557242702\\
23.905	0.171818149631405\\
23.906	0.0721678964443511\\
23.907	-0.0442663615735964\\
23.908	-0.150762613186179\\
23.909	-0.222829094674474\\
23.91	-0.243837411546383\\
23.911	-0.208859613507809\\
23.912	-0.125823734308879\\
23.913	-0.0137169310106094\\
23.914	0.101756548391327\\
23.915	0.194069532004384\\
23.916	0.241966512192131\\
23.917	0.234358286122319\\
23.918	0.172889424017958\\
23.919	0.071584105742101\\
23.92	-0.0463537262195503\\
23.921	-0.15385574961899\\
23.922	-0.226202451914792\\
23.923	-0.346780661146213\\
23.924	-0.236712849411651\\
23.925	-0.0720628516957026\\
23.926	0.109435014433212\\
23.927	0.266108407811901\\
23.928	0.361916023753003\\
23.929	0.431456765258411\\
23.93	0.315873077123019\\
23.931	0.184243429967918\\
23.932	-0.0760500801867075\\
23.933	-0.319302646449968\\
23.934	-0.489599446430863\\
23.935	-0.547696321335815\\
23.936	-0.480064214316373\\
23.937	-0.302039364958655\\
23.938	-0.0543458216222576\\
23.939	0.20622124491582\\
23.94	0.419819793273788\\
23.941	0.537305703488291\\
23.942	0.53154081701777\\
23.943	0.403661996347747\\
23.944	0.182862927616322\\
23.945	-0.0802710574314433\\
23.946	-0.325353305638017\\
23.947	-0.496055421226922\\
23.948	-0.553054802572493\\
23.949	-0.483093738695964\\
23.95	-0.302062853588326\\
23.951	-0.0513918084125538\\
23.952	0.211432950255953\\
23.953	0.335983558103034\\
23.954	0.44640965027216\\
23.955	0.364374956244182\\
23.956	0.261413524378976\\
23.957	0.0982698859903415\\
23.958	-0.0876589368646481\\
23.959	-0.253692864930278\\
23.96	-0.361667017435102\\
23.961	-0.32291248797752\\
23.962	-0.231903352624939\\
23.963	-0.087516147145685\\
23.964	0.0771498383801418\\
23.965	0.224296356257734\\
23.966	0.320103498762263\\
23.967	0.342503600315622\\
23.968	0.286264640281824\\
23.969	0.164212051742369\\
23.97	0.00430366745162777\\
23.971	-0.156775047470164\\
23.972	-0.282028082170308\\
23.973	-0.342646875578147\\
23.974	-0.324637027191195\\
23.975	-0.232049258257478\\
23.976	-0.0860686226095\\
23.977	0.0798333126002283\\
23.978	0.227573874752097\\
23.979	0.323202043423752\\
23.98	0.344701247633274\\
23.981	0.287058740973574\\
23.982	0.163434208002802\\
23.983	0.00215520521467292\\
23.984	-0.159774524124319\\
23.985	-0.285166043264266\\
23.986	-0.345186951779311\\
23.987	-0.325991744682303\\
23.988	-0.231915917038698\\
23.989	-0.0844968891896634\\
23.99	0.0824571813853779\\
23.991	0.230621550817711\\
23.992	0.325953346789814\\
23.993	0.346514205612064\\
23.994	0.287519357738669\\
23.995	0.162451009453841\\
23.996	-2.30339191929503e-05\\
23.997	-0.162621189930057\\
23.998	-0.288003684232462\\
23.999	-0.347348312077698\\
24	-0.326976592207208\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24	-0.326976592207208\\
24.001	-0.231506822737021\\
24.002	-0.0828071594705216\\
24.003	0.183815005704544\\
24.004	0.326441708857465\\
24.005	0.39420820754224\\
24.006	0.371500756712498\\
24.007	0.263472263876379\\
24.008	0.0948729925915801\\
24.009	-0.0956205075115202\\
24.01	-0.264278691155873\\
24.011	-0.465542489684992\\
24.012	-0.559972828805053\\
24.013	-0.443194718363282\\
24.014	-0.224586598198568\\
24.015	0.0457125490323375\\
24.016	0.305665351432506\\
24.017	0.49557595537613\\
24.018	0.571800066993667\\
24.019	0.516776087048871\\
24.02	0.343071564385716\\
24.021	0.090512522285819\\
24.022	-0.1829485714919\\
24.023	-0.414532018882344\\
24.024	-0.551045004934223\\
24.025	-0.561100811193573\\
24.026	-0.442335897294287\\
24.027	-0.221965183899844\\
24.028	0.0494548636334943\\
24.029	0.309625874984707\\
24.03	0.498808249008047\\
24.031	0.573539782855828\\
24.032	0.516621577863834\\
24.033	0.341076617991597\\
24.034	0.101005229318177\\
24.035	-0.16231804788605\\
24.036	-0.314402667837903\\
24.037	-0.394348209887013\\
24.038	-0.383780759215953\\
24.039	-0.285103601793444\\
24.04	-0.120950650519511\\
24.041	0.0565219033774144\\
24.042	0.221050307969292\\
24.043	0.261118416080255\\
24.044	0.241249887004476\\
24.045	0.165994313628816\\
24.046	0.0526185704493381\\
24.047	-0.0728553628541185\\
24.048	-0.181623581131577\\
24.049	-0.248713189145075\\
24.05	-0.25871660655083\\
24.051	-0.209330388388586\\
24.052	-0.111885679150082\\
24.053	0.0112518677187043\\
24.054	0.131816020255466\\
24.055	0.222129156534345\\
24.056	0.261456808644327\\
24.057	0.240768462196066\\
24.058	0.164811380494533\\
24.059	0.0510211580616508\\
24.06	-0.0744809541569415\\
24.061	-0.182884965912854\\
24.062	-0.249306392028921\\
24.063	-0.258499157605222\\
24.064	-0.208355476467056\\
24.065	-0.110389189826092\\
24.066	0.0129082811453673\\
24.067	0.133232124899864\\
24.068	0.22296261389016\\
24.069	0.261505730600412\\
24.07	0.240020184740498\\
24.071	0.163445700153252\\
24.072	0.0493672124729605\\
24.073	-0.0760238385079186\\
24.074	-0.183943461558928\\
24.075	-0.249623273807735\\
24.076	-0.257995624792994\\
24.077	-0.207150634320992\\
24.078	-0.108771898415199\\
24.079	0.0145485420209161\\
24.08	0.134498854206582\\
24.081	0.22354790107164\\
24.082	0.26126487597547\\
24.083	0.239007293523438\\
24.084	0.161901532819092\\
24.085	0.0476620186841735\\
24.086	-0.07747894261974\\
24.087	-0.184795393730935\\
24.088	-0.249662419304821\\
24.089	-0.257207183957116\\
24.09	-0.205719354525119\\
24.091	-0.107038797759868\\
24.092	0.0942283319174823\\
24.093	0.273803035054326\\
24.094	0.398018205699305\\
24.095	0.430836311757972\\
24.096	0.364766106907261\\
24.097	0.215016178725611\\
24.098	0.0159937762293509\\
24.099	-0.186601573043608\\
24.1	-0.38655329021248\\
24.101	-0.504594024953862\\
24.102	-0.506774821532592\\
24.103	-0.392658359371921\\
24.104	-0.188498571923535\\
24.105	0.0587999953453101\\
24.106	0.292459344271166\\
24.107	0.458865201217283\\
24.108	0.519870348363849\\
24.109	0.461540464297873\\
24.11	0.297337148873148\\
24.111	0.0650109732518265\\
24.112	-0.182078305598744\\
24.113	-0.387218468751822\\
24.114	-0.503362840478918\\
24.115	-0.425097053276737\\
24.116	-0.347524065639102\\
24.117	-0.190266213227273\\
24.118	0.010530843330802\\
24.119	0.208757288845182\\
24.12	0.358928627209825\\
24.121	0.426623511226792\\
24.122	0.318318052216318\\
24.123	0.234651696542522\\
24.124	0.019157556636108\\
24.125	-0.10296405681077\\
24.126	-0.201356247779185\\
24.127	-0.253462430543967\\
24.128	-0.247366920046391\\
24.129	-0.184520066748415\\
24.13	-0.0793935601018933\\
24.131	0.0438522650395334\\
24.132	0.156921560138665\\
24.133	0.233880043495393\\
24.134	0.257104064115028\\
24.135	0.221316852233668\\
24.136	0.13478746401633\\
24.137	0.0174200057977074\\
24.138	-0.103825303006212\\
24.139	-0.201125740740473\\
24.14	-0.252181354347999\\
24.141	-0.245326328557849\\
24.142	-0.182194757752725\\
24.143	-0.0773316098759559\\
24.144	0.0451586080775842\\
24.145	0.157153226924811\\
24.146	0.232968800398707\\
24.147	0.255251632788337\\
24.148	0.218950310433555\\
24.149	0.132460774642633\\
24.15	0.0156843804076182\\
24.151	-0.10455187718989\\
24.152	-0.200658952314612\\
24.153	-0.250616903299768\\
24.154	-0.243020584265305\\
24.155	-0.179683577147123\\
24.156	-0.0752058100643897\\
24.157	0.0463921853245253\\
24.158	0.157192402385175\\
24.159	0.231789793220085\\
24.16	0.253117914004677\\
24.161	0.216353762529109\\
24.162	0.130008289146306\\
24.163	0.0139560403735951\\
24.164	-0.105139897163407\\
24.165	-0.199954389246378\\
24.166	-0.248770328077618\\
24.167	-0.240453396225491\\
24.168	-0.176991831473375\\
24.169	-0.0730218282720572\\
24.17	0.0475482920072734\\
24.171	0.157036446762979\\
24.172	0.230343069564321\\
24.173	0.265822937521149\\
24.174	0.182539827905455\\
24.175	0.0726281447218026\\
24.176	-0.111512672066785\\
24.177	-0.269796343633779\\
24.178	-0.365953779579093\\
24.179	-0.378023083061162\\
24.18	-0.317737710454436\\
24.181	-0.184759734236761\\
24.182	0.0764289749920431\\
24.183	0.319666647524223\\
24.184	0.489190227150743\\
24.185	0.546236281133818\\
24.186	0.477905480713029\\
24.187	0.300079058268708\\
24.188	0.0537279314526417\\
24.189	-0.204527771416894\\
24.19	-0.415433328184919\\
24.191	-0.530696357946791\\
24.192	-0.524045718561172\\
24.193	-0.397219642581078\\
24.194	-0.179518124795683\\
24.195	0.0789665239607988\\
24.196	0.318876854979643\\
24.197	0.485222315179863\\
24.198	0.53998507901832\\
24.199	0.470809668880432\\
24.2	0.293790031845859\\
24.201	0.0497255073384077\\
24.202	-0.205283383416534\\
24.203	-0.325487891025485\\
24.204	-0.431628763342352\\
24.205	-0.351338225542938\\
24.206	-0.251440022293569\\
24.207	-0.0940762371233938\\
24.208	0.0845507246045176\\
24.209	0.243433192429336\\
24.21	0.346173402076139\\
24.211	0.308735931887438\\
24.212	0.221402567624401\\
24.213	0.0834775742356935\\
24.214	-0.0733061779070981\\
24.215	-0.212956002399538\\
24.216	-0.303483058174514\\
24.217	-0.324230594329576\\
24.218	-0.270587800604409\\
24.219	-0.155013491802704\\
24.22	-0.0041425853015015\\
24.221	0.147352639393059\\
24.222	0.264731537137999\\
24.223	0.321152587456728\\
24.224	0.303811909676921\\
24.225	0.216848829229041\\
24.226	0.0803591566244645\\
24.227	-0.0742489094668597\\
24.228	-0.211482953325666\\
24.229	-0.29991496127088\\
24.23	-0.319379372729256\\
24.231	-0.265571808707285\\
24.232	-0.150999678719475\\
24.233	-0.00207502999023485\\
24.234	0.146974675731802\\
24.235	0.261973886726267\\
24.236	0.316635866118843\\
24.237	0.298571886298079\\
24.238	0.212098880065441\\
24.239	0.0772092893793673\\
24.24	-0.0750513958350871\\
24.241	-0.209730593843459\\
24.242	-0.295993090599378\\
24.243	-0.314181545639257\\
24.244	-0.260296203474009\\
24.245	-0.146872875288052\\
24.246	-6.68470371591524e-05\\
24.247	0.146378992309035\\
24.248	0.25889063324417\\
24.249	0.311760874394754\\
24.25	0.29302351673823\\
24.251	0.207161434670101\\
24.252	0.074035719873462\\
24.253	-0.164390044467102\\
24.254	-0.291040302999679\\
24.255	-0.350632206982553\\
24.256	-0.329683885934886\\
24.257	-0.233215468853537\\
24.258	-0.0835480655684739\\
24.259	0.0848611498188359\\
24.26	0.233352589537836\\
24.261	0.409617990626226\\
24.262	0.491738512748905\\
24.263	0.388431032025583\\
24.264	0.196378624398025\\
24.265	-0.0401409573072585\\
24.266	-0.266781817128806\\
24.267	-0.43161843482679\\
24.268	-0.497043479875973\\
24.269	-0.448348471991769\\
24.27	-0.297029351293797\\
24.271	-0.0780743263809473\\
24.272	0.158126546821896\\
24.273	0.357379193417076\\
24.274	0.474121130470322\\
24.275	0.481841034595583\\
24.276	0.37909922621323\\
24.277	0.189781886851609\\
24.278	-0.0424518492912854\\
24.279	-0.264239099061312\\
24.28	-0.424776259510625\\
24.281	-0.487457475498549\\
24.282	-0.438222051737424\\
24.283	-0.28870719125973\\
24.284	-0.0734994632190316\\
24.285	0.108317546654719\\
24.286	0.264687918634079\\
24.287	0.331086884555784\\
24.288	0.32139038358189\\
24.289	0.238069919816318\\
24.29	0.100464429178194\\
24.291	-0.0477016494428177\\
24.292	-0.156740943762447\\
24.293	-0.217488715086521\\
24.294	-0.200489523643716\\
24.295	-0.13760200316862\\
24.296	-0.043393576328088\\
24.297	0.0604388403544552\\
24.298	0.150066261167177\\
24.299	0.204996823689339\\
24.3	0.21276133811215\\
24.301	0.171743727284641\\
24.302	0.0915138753848578\\
24.303	-0.0094047786905722\\
24.304	-0.107812221383178\\
24.305	-0.181165814830302\\
24.306	-0.212744757221611\\
24.307	-0.195461769809574\\
24.308	-0.13345304588052\\
24.309	-0.0410899282680718\\
24.31	0.0603518729479231\\
24.311	0.147593554359312\\
24.312	0.200695779151498\\
24.313	0.207616261194472\\
24.314	0.166940544684859\\
24.315	0.0881667587252969\\
24.316	-0.010511860077964\\
24.317	-0.106409068557136\\
24.318	-0.177561717737235\\
24.319	-0.207760428446785\\
24.32	-0.190242447051127\\
24.321	-0.129205326336337\\
24.322	-0.0388028142790863\\
24.323	0.060137221949763\\
24.324	0.144911765062364\\
24.325	0.196152676520802\\
24.326	0.202252031498402\\
24.327	0.161991551733648\\
24.328	0.0847805584318524\\
24.329	-0.011542611220615\\
24.33	-0.104832110630982\\
24.331	-0.173726691762948\\
24.332	-0.202541442359887\\
24.333	-0.184838831497491\\
24.334	-0.124865998550193\\
24.335	-0.0365376045707621\\
24.336	0.0597925537411358\\
24.337	0.142022147918189\\
24.338	0.191372078935044\\
24.339	0.196675471796203\\
24.34	0.156904253986846\\
24.341	0.0813617224650417\\
24.342	-0.071773555306431\\
24.343	-0.17762916064932\\
24.344	-0.3016184810812\\
24.345	-0.325804409940806\\
24.346	-0.275258867629892\\
24.347	-0.16188845625273\\
24.348	-0.0119399138732683\\
24.349	0.140076529514938\\
24.35	0.289198700825554\\
24.351	0.376518388278494\\
24.352	0.37720552497449\\
24.353	0.291496513226044\\
24.354	0.139418124734531\\
24.355	-0.0438909715750808\\
24.356	-0.216299703277817\\
24.357	-0.338368827820663\\
24.358	-0.382373664996265\\
24.359	-0.338600956006312\\
24.36	-0.217489710795964\\
24.361	-0.0471449490142088\\
24.362	0.133184232939654\\
24.363	0.282148840204559\\
24.364	0.365782167338731\\
24.365	0.307624392101733\\
24.366	0.250924225699861\\
24.367	0.137042993588273\\
24.368	-0.00765746795164616\\
24.369	-0.149886690465583\\
24.37	-0.257085286654757\\
24.371	-0.30487923063786\\
24.372	-0.227094791316042\\
24.373	-0.166979117778106\\
24.374	-0.0134075902331844\\
24.375	0.0731781468251072\\
24.376	0.142563831412773\\
24.377	0.1789489631076\\
24.378	0.174172225965168\\
24.379	0.129541301145701\\
24.38	0.0554841889283845\\
24.381	-0.0308867812677637\\
24.382	-0.10972931817266\\
24.383	-0.163030073503504\\
24.384	-0.178720536600341\\
24.385	-0.153409393896367\\
24.386	-0.0931127889619102\\
24.387	-0.0118259006873042\\
24.388	0.0717253495863476\\
24.389	0.138398545523267\\
24.39	0.173020933448557\\
24.391	0.167842375681578\\
24.392	0.124269266294006\\
24.393	0.0524917051351701\\
24.394	-0.0308990058898565\\
24.395	-0.106745630729937\\
24.396	-0.157726418297167\\
24.397	-0.172311332706392\\
24.398	-0.147369432910572\\
24.399	-0.0888378446692681\\
24.4	-0.0103101613172369\\
24.401	0.0701204758592516\\
24.402	0.134030492008119\\
24.403	0.166886434313697\\
24.404	0.161350008064537\\
24.405	0.118915985413088\\
24.406	0.0495176603916405\\
24.407	-0.0307977710936621\\
24.408	-0.103580036645612\\
24.409	-0.152214669001052\\
24.41	-0.165715976474635\\
24.411	-0.141208127858541\\
24.412	-0.0845340963495172\\
24.413	-0.00886441666268652\\
24.414	0.0683633787923505\\
24.415	0.129463465995922\\
24.416	0.160552334029718\\
24.417	0.15470348168107\\
24.418	0.113489375037069\\
24.419	0.0465676943232346\\
24.42	-0.0305810263550179\\
24.421	-0.10023455871584\\
24.422	-0.146500463712799\\
24.423	-0.168591034624296\\
24.424	-0.152199992264792\\
24.425	-0.0454519550044536\\
24.426	0.0709962791474284\\
24.427	0.170431246227906\\
24.428	0.230209629917138\\
24.429	0.236914807341052\\
24.43	0.198237337899618\\
24.431	0.114704099779594\\
24.432	-0.0476145990761188\\
24.433	-0.197928854313565\\
24.434	-0.301926968063284\\
24.435	-0.336132547426794\\
24.436	-0.293203096886812\\
24.437	-0.183498750632203\\
24.438	-0.0325877976127778\\
24.439	0.124711640879709\\
24.44	0.252365451788843\\
24.441	0.321379041375174\\
24.442	0.316382967272679\\
24.443	0.23905288634734\\
24.444	0.107603499899172\\
24.445	-0.047499462310533\\
24.446	-0.190600283945022\\
24.447	-0.289050776833891\\
24.448	-0.320659408696639\\
24.449	-0.278692307784322\\
24.45	-0.173299403493775\\
24.451	-0.0290657525685572\\
24.452	0.120722541437835\\
24.453	0.241760631313533\\
24.454	0.251980359337649\\
24.455	0.204102234230915\\
24.456	0.14542497782394\\
24.457	0.0539486632086101\\
24.458	-0.0491470093190788\\
24.459	-0.140190314410414\\
24.46	-0.198453313125289\\
24.461	-0.210871186497603\\
24.462	-0.126333526987538\\
24.463	-0.0475534052657393\\
24.464	0.0414620490594393\\
24.465	0.120273693733115\\
24.466	0.170942404374101\\
24.467	0.182112521502154\\
24.468	0.151555618036828\\
24.469	0.0866050467090616\\
24.47	0.00239917636671388\\
24.471	-0.0816465313999427\\
24.472	-0.146316542813411\\
24.473	-0.1769889265019\\
24.474	-0.166940968852884\\
24.475	-0.118819517855855\\
24.476	-0.0439552241154089\\
24.477	0.0403039465448587\\
24.478	0.114612731770587\\
24.479	0.16207055764739\\
24.48	0.172065432748211\\
24.481	0.142645471968532\\
24.482	0.080888404455078\\
24.483	0.00120226383701019\\
24.484	-0.0780354966957491\\
24.485	-0.138716609623991\\
24.486	-0.167140641658203\\
24.487	-0.157107715432857\\
24.488	-0.111267279882605\\
24.489	-0.040430365273063\\
24.49	0.0389785279794576\\
24.491	0.10872967850171\\
24.492	0.152973534235352\\
24.493	0.161842213869968\\
24.494	0.133648746624497\\
24.495	0.0751942947873863\\
24.496	0.000131194696596893\\
24.497	-0.0742249948649696\\
24.498	-0.130890159726005\\
24.499	-0.157091379055287\\
24.5	-0.147145417378085\\
24.501	-0.103687419717155\\
24.502	-0.0369851516656642\\
24.503	0.0374852241908237\\
24.504	0.144471393492519\\
24.505	0.173126620906137\\
24.506	0.161938976273448\\
24.507	0.113878291430767\\
24.508	0.040310617192343\\
24.509	-0.0416877172198419\\
24.51	-0.11329373007946\\
24.511	-0.197233341551954\\
24.512	-0.19390083833843\\
24.513	-0.185299893739432\\
24.514	-0.0931606907412133\\
24.515	0.0192368842315894\\
24.516	0.1259966962628\\
24.517	0.202797342344748\\
24.518	0.232433177332481\\
24.519	0.208666979438029\\
24.52	0.13753202166378\\
24.521	0.0358143914474305\\
24.522	-0.0729055557901595\\
24.523	-0.163719662938743\\
24.524	-0.216099098951631\\
24.525	-0.218534359956684\\
24.526	-0.171059535827752\\
24.527	-0.0851083594751689\\
24.528	0.0192336714052368\\
24.529	0.117921968453173\\
24.53	0.188494176494436\\
24.531	0.21518298057127\\
24.532	0.192436596467377\\
24.533	0.126061430263276\\
24.534	0.0317548210079282\\
24.535	-0.0596975587375934\\
24.536	-0.113871380923476\\
24.537	-0.14136162255371\\
24.538	-0.136239805077213\\
24.539	-0.100101620168329\\
24.54	-0.0416042105511569\\
24.541	0.0206609867402187\\
24.542	0.0660320474716343\\
24.543	0.0907857170991377\\
24.544	0.0831489766397476\\
24.545	0.0566504044180144\\
24.546	0.0175937109431746\\
24.547	-0.0249367350797395\\
24.548	-0.0611887300015772\\
24.549	-0.0829786391698818\\
24.55	-0.0855384700068708\\
24.551	-0.0685567997124589\\
24.552	-0.0361868816651145\\
24.553	0.00396538385898379\\
24.554	0.0426278183449603\\
24.555	0.0710032894604249\\
24.556	0.0827714394686808\\
24.557	0.0754953248569635\\
24.558	0.0511201836427519\\
24.559	0.0154637424715357\\
24.56	-0.023170427557149\\
24.561	-0.0559264215606562\\
24.562	-0.0754262000366593\\
24.563	-0.0774310096244061\\
24.564	-0.0617599989338307\\
24.565	-0.0322676224692965\\
24.566	0.00410026574538096\\
24.567	0.0389413647364533\\
24.568	0.0643382805094844\\
24.569	0.074657704143598\\
24.57	0.0677985606914451\\
24.571	0.045612909386409\\
24.572	0.0134170598899031\\
24.573	-0.0212802305955247\\
24.574	-0.0505286996817081\\
24.575	-0.0677584237870345\\
24.576	-0.069255036465325\\
24.577	-0.0549572022744428\\
24.578	-0.0284059267130479\\
24.579	0.00412779525250471\\
24.58	0.0351230639065599\\
24.581	0.0575477909537233\\
24.582	0.0664540618933861\\
24.583	0.0600682182804197\\
24.584	0.0401358968745732\\
24.585	0.0114570673791677\\
24.586	-0.0192674416074285\\
24.587	-0.0450012687557599\\
24.588	-0.0599841089096894\\
24.589	-0.0610204141625683\\
24.59	-0.0481570614052094\\
24.591	-0.0246072345719972\\
24.592	0.0219037200614166\\
24.593	0.0534396670963856\\
24.594	0.090010748325056\\
24.595	0.0963262972108079\\
24.596	0.0806120966228504\\
24.597	0.0469248458775821\\
24.598	0.00332541024044005\\
24.599	-0.0400470127374612\\
24.6	-0.0813800372255134\\
24.601	-0.104625524670038\\
24.602	-0.103556538620425\\
24.603	-0.0789929066298575\\
24.604	-0.0370846925444908\\
24.605	0.012217088462272\\
24.606	0.0575209273889087\\
24.607	0.0886270629299901\\
24.608	0.098823238002994\\
24.609	0.0863273911435166\\
24.61	0.054568595398168\\
24.611	0.0112711566511145\\
24.612	-0.0334183100628583\\
24.613	-0.069307944585493\\
24.614	-0.0884851387537218\\
24.615	-0.0726496689122359\\
24.616	-0.0584798601439715\\
24.617	-0.0314740083184332\\
24.618	0.00185920008282953\\
24.619	0.0337644707894353\\
24.62	0.0570441046052247\\
24.621	0.0666814464090441\\
24.622	0.0609174849247814\\
24.623	0.0355261914336284\\
24.624	0.00253638006811486\\
24.625	-0.0154406719861749\\
24.626	-0.0293168770130304\\
24.627	-0.0360830740155932\\
24.628	-0.034449661461338\\
24.629	-0.0250821614521527\\
24.63	-0.0103817434223382\\
24.631	0.00612359685493449\\
24.632	0.0206242062268872\\
24.633	0.0299081566218237\\
24.634	0.0320718385918368\\
24.635	0.0269047612840248\\
24.636	0.0158721933111143\\
24.637	0.00171470346149216\\
24.638	-0.0122287504794275\\
24.639	-0.0228078099100308\\
24.64	-0.0277723967369851\\
24.641	-0.0262483400473304\\
24.642	-0.0188771388678969\\
24.643	-0.00760175315989464\\
24.644	0.00483703367086932\\
24.645	0.0155648317471077\\
24.646	0.0222379053301175\\
24.647	0.0235539601773992\\
24.648	0.0194984409185328\\
24.649	0.0112818775192784\\
24.65	0.000997811033052931\\
24.651	-0.00890543605786131\\
24.652	-0.0162069392836667\\
24.653	-0.0194110196809772\\
24.654	-0.0180492128682117\\
24.655	-0.0127265290568066\\
24.656	-0.00491544749252647\\
24.657	0.00343965508290974\\
24.658	0.0104036174637283\\
24.659	0.0144987148098749\\
24.66	0.0150161684101937\\
24.661	0.0121257878335466\\
24.662	0.00677075195523309\\
24.663	0.000386887076782766\\
24.664	-0.0054743733085369\\
24.665	-0.00952189903653731\\
24.666	-0.0110088053555911\\
24.667	-0.00986209531228625\\
24.668	-0.00663783469851246\\
24.669	-0.0023262839202414\\
24.67	0.0019328480460725\\
24.671	0.00514647608690725\\
24.672	0.00669966009082955\\
24.673	0.00646860689450486\\
24.674	0.00386232513916428\\
24.675	0.000914663330315546\\
24.676	-0.00336172066828675\\
24.677	-0.00596720550812527\\
24.678	-0.00653322616457298\\
24.679	-0.00531312765483597\\
24.68	-0.00301704010657356\\
24.681	-0.000760426173386475\\
24.682	0.000613064673551237\\
24.683	0.000588966109610569\\
24.684	-0.000662130704235857\\
24.685	-0.00236239467202559\\
24.686	-0.00349290434335232\\
24.687	-0.00317184285268723\\
24.688	-0.000999767296430403\\
24.689	0.00274009768043267\\
24.69	0.00709744960434428\\
24.691	0.0106941457297599\\
24.692	0.0121273240522334\\
24.693	0.0104239473621686\\
24.694	0.00541200465014067\\
24.695	-0.00211077949488868\\
24.696	-0.0104791172913897\\
24.697	-0.0175283337878517\\
24.698	-0.0211472569345287\\
24.699	-0.0198760424820223\\
24.7	-0.0133857067626092\\
24.701	-0.0026961317737457\\
24.702	0.00995020816200563\\
24.703	0.0215545598268726\\
24.704	0.0239159774365023\\
24.705	0.0210938733772854\\
24.706	0.0161374653612756\\
24.707	0.00678546640394994\\
24.708	-0.00502919308098617\\
24.709	-0.0166004988199115\\
24.71	-0.0250691962595557\\
24.711	-0.0281258055768522\\
24.712	-0.0169906270399234\\
24.713	-0.00653454823477066\\
24.714	0.00621917328588682\\
24.715	0.0183490779868389\\
24.716	0.026892437778766\\
24.717	0.0295663447620156\\
24.718	0.0253656594346839\\
24.719	0.0148835826300535\\
24.72	0.000260636394787749\\
24.721	-0.015245776524353\\
24.722	-0.0279863977497668\\
24.723	-0.034778488744186\\
24.724	-0.0336957479579945\\
24.725	-0.0245948108113471\\
24.726	-0.0092381100220633\\
24.727	0.00903575407658629\\
24.728	0.026035657777803\\
24.729	0.0376792904218375\\
24.73	0.0409716542537031\\
24.731	0.0347665867208282\\
24.732	0.0201194910151582\\
24.733	0.000129726238347677\\
24.734	-0.0207105897494553\\
24.735	-0.037525697550625\\
24.736	-0.0461966270145011\\
24.737	-0.0443662628327027\\
24.738	-0.0320646393796879\\
24.739	-0.0117915841898517\\
24.74	0.0119828127330404\\
24.741	0.0338022784417972\\
24.742	0.0484767128275675\\
24.743	0.0523153427829194\\
24.744	0.044047988881645\\
24.745	0.025205950561806\\
24.746	-0.000145430441396694\\
24.747	-0.0262804278026583\\
24.748	-0.04710590601479\\
24.749	-0.0575816837435327\\
24.75	-0.0549372301315756\\
24.751	-0.039391665361715\\
24.752	-0.0141924873989784\\
24.753	0.0150562982286098\\
24.754	0.0572806779269586\\
24.755	0.0705074499990757\\
24.756	0.0676611182212322\\
24.757	0.0489565227376816\\
24.758	0.0183241168436261\\
24.759	-0.017409006443813\\
24.76	-0.0500394835573297\\
24.761	-0.0904877402805734\\
24.762	-0.0908060486743263\\
24.763	-0.0886095058435306\\
24.764	-0.0456414603633278\\
24.765	0.00901502478261224\\
24.766	0.0629148801056619\\
24.767	0.103485442084754\\
24.768	0.120958698839039\\
24.769	0.110718206931327\\
24.77	0.0744978657002857\\
24.771	0.0201254237328041\\
24.772	-0.0401628795849958\\
24.773	-0.0924752141554888\\
24.774	-0.124465443428478\\
24.775	-0.128245012476024\\
24.776	-0.102319083144249\\
24.777	-0.052073668493895\\
24.778	0.011331115229161\\
24.779	0.0734373460838487\\
24.78	0.119786275261316\\
24.781	0.139284099133823\\
24.782	0.126853097974102\\
24.783	0.0847355124232968\\
24.784	0.0221190835216071\\
24.785	-0.032350789611498\\
24.786	-0.0838378721794946\\
24.787	-0.102358974559168\\
24.788	-0.1009497483465\\
24.789	-0.0761020960550188\\
24.79	-0.033147402431486\\
24.791	0.0182796612037319\\
24.792	0.0498988466065925\\
24.793	0.0705943391269715\\
24.794	0.0659516533109941\\
24.795	0.0459397233436621\\
24.796	0.0149263540339083\\
24.797	-0.0200903554269409\\
24.798	-0.05106081629625\\
24.799	-0.0707345651721828\\
24.8	-0.0743571862955121\\
24.801	-0.0608164951898081\\
24.802	-0.0329622709039673\\
24.803	0.00298865282822832\\
24.804	0.038838962434686\\
24.805	0.0662800791702571\\
24.806	0.0788177548636217\\
24.807	0.0733077681993091\\
24.808	0.0507388512356676\\
24.809	0.0160690673558899\\
24.81	-0.022861333626436\\
24.811	-0.0571027034049173\\
24.812	-0.0786536238498649\\
24.813	-0.0823302558389133\\
24.814	-0.0670107672649648\\
24.815	-0.0359566488337893\\
24.816	0.00387749073882111\\
24.817	0.043400616845077\\
24.818	0.0734601930951017\\
24.819	0.0869617256202976\\
24.82	0.0805420714641054\\
24.821	0.0554020886232301\\
24.822	0.0170935553482145\\
24.823	-0.0257050855577386\\
24.824	-0.0631546115700162\\
24.825	-0.0865172438092026\\
24.826	-0.0901950286054457\\
24.827	-0.073068930526851\\
24.828	-0.0388188035283377\\
24.829	0.00486369820340615\\
24.83	0.0480017994411177\\
24.831	0.0806124100223279\\
24.832	0.0950165115260262\\
24.833	0.0876464126760948\\
24.834	0.0599247532383262\\
24.835	0.0179996801399983\\
24.836	-0.0286171783440563\\
24.837	-0.0692085655343464\\
24.838	-0.0943157519343162\\
24.839	-0.0979423676735685\\
24.84	-0.0789844918350118\\
24.841	-0.0415463805585379\\
24.842	0.00594495287948911\\
24.843	0.09116196293981\\
24.844	0.155978030938387\\
24.845	0.169945187043274\\
24.846	0.144825755389726\\
24.847	0.0859624607059514\\
24.848	0.00655928707771585\\
24.849	-0.0752791017577334\\
24.85	-0.140675641817325\\
24.851	-0.207230733271603\\
24.852	-0.209647525729381\\
24.853	-0.163683305428762\\
24.854	-0.0794138317351794\\
24.855	0.0241233071994151\\
24.856	0.123228887698149\\
24.857	0.194967227676864\\
24.858	0.222474307029166\\
24.859	0.198920302975988\\
24.86	0.129195868723349\\
24.861	0.0289078344602228\\
24.862	-0.0791122714112875\\
24.863	-0.170006230174816\\
24.864	-0.222610205335952\\
24.865	-0.190074758530233\\
24.866	-0.156301824329579\\
24.867	-0.0861169783668344\\
24.868	0.00464921902573422\\
24.869	0.0952546291161551\\
24.87	0.16478598654568\\
24.871	0.196986383928953\\
24.872	0.184055364080524\\
24.873	0.109496532547523\\
24.874	0.00930364107452258\\
24.875	-0.0481946147424944\\
24.876	-0.0951281279616017\\
24.877	-0.120565322931857\\
24.878	-0.118431502819787\\
24.879	-0.0889575114048602\\
24.88	-0.038686175208591\\
24.881	0.0209785934230868\\
24.882	0.0763586515064135\\
24.883	0.114637659548583\\
24.884	0.126827211677045\\
24.885	0.109876575679617\\
24.886	0.067431040708509\\
24.887	0.00905145220589128\\
24.888	-0.0519388156705933\\
24.889	-0.101494733879934\\
24.89	-0.128084251578985\\
24.891	-0.12537166933664\\
24.892	-0.0937254139953147\\
24.893	-0.0401918101482809\\
24.894	0.0230725210056762\\
24.895	0.0815612039340625\\
24.896	0.121744731634422\\
24.897	0.134200224569646\\
24.898	0.115820292776724\\
24.899	0.0705833833860552\\
24.9	0.0086956691514761\\
24.901	-0.0557111776330842\\
24.902	-0.107807113393639\\
24.903	-0.135478744713556\\
24.904	-0.13214576817369\\
24.905	-0.0983240288403496\\
24.906	-0.0415642992788748\\
24.907	0.025232292259961\\
24.908	0.0867466299833674\\
24.909	0.128755255645503\\
24.91	0.14141930560624\\
24.911	0.121588191003497\\
24.912	0.0735787895566695\\
24.913	0.00823842022264198\\
24.914	-0.0595056567118261\\
24.915	-0.114056709717374\\
24.916	-0.142739712788777\\
24.917	-0.138746276265486\\
24.918	-0.102749132883214\\
24.919	-0.0428036878727198\\
24.92	0.0274536125212815\\
24.921	0.0919073854850319\\
24.922	0.135660185972759\\
24.923	0.148475998929259\\
24.924	0.142648081104417\\
24.925	0.0439719986475984\\
24.926	-0.0655569008453639\\
24.927	-0.160776104898016\\
24.928	-0.219638647926766\\
24.929	-0.228317986209\\
24.93	-0.193355664461863\\
24.931	-0.0783454667834011\\
24.932	0.0466226395967989\\
24.933	0.19697588712998\\
24.934	0.302998318047652\\
24.935	0.33995498230097\\
24.936	0.298854734833787\\
24.937	0.188630900174717\\
24.938	0.0342054550793035\\
24.939	-0.129145212059231\\
24.94	-0.263849366482076\\
24.941	-0.3386825326465\\
24.942	-0.336005389781716\\
24.943	-0.255919187476296\\
24.944	-0.116360307370277\\
24.945	0.0509147752760608\\
24.946	0.207555851894588\\
24.947	0.317412216668778\\
24.948	0.354876389185528\\
24.949	0.310852420082186\\
24.95	0.194957931999117\\
24.951	0.0334281854166815\\
24.952	-0.136822316439074\\
24.953	-0.276636641726068\\
24.954	-0.290677223704125\\
24.955	-0.296724554389666\\
24.956	-0.171535945270697\\
24.957	-0.0649277784797794\\
24.958	0.0572844146599363\\
24.959	0.167050485731238\\
24.96	0.239016124743761\\
24.961	0.256379695881893\\
24.962	0.153824939028142\\
24.963	0.0581265264105593\\
24.964	-0.0515248828178835\\
24.965	-0.149963125578193\\
24.966	-0.214455282740334\\
24.967	-0.229951872250235\\
24.968	-0.192598117149094\\
24.969	-0.110687189278647\\
24.97	-0.00282089491216766\\
24.971	0.106314716001562\\
24.972	0.19159948559513\\
24.973	0.233261703367491\\
24.974	0.221461834325283\\
24.975	0.158614757695413\\
24.976	0.0589028001230229\\
24.977	-0.0549241037549773\\
24.978	-0.156739310974439\\
24.979	-0.223036930221998\\
24.98	-0.238358961905948\\
24.981	-0.198898990955725\\
24.982	-0.113442424753982\\
24.983	-0.00141216529991139\\
24.984	0.11154593483726\\
24.985	0.199434463712477\\
24.986	0.241888354333103\\
24.987	0.228893836650061\\
24.988	0.163148956235739\\
24.989	0.0595095492734593\\
24.99	-0.0583671262623158\\
24.991	-0.163422913917791\\
24.992	-0.231410503253062\\
24.993	-0.246490216625873\\
24.994	-0.204919889770938\\
24.995	-0.115978379515022\\
24.996	0.000104116700657488\\
24.997	0.116747620288711\\
24.998	0.207109116728771\\
24.999	0.250260500481823\\
25	0.23603572297877\\
25.001	0.167424473145767\\
25.002	0.0599490786620915\\
25.003	-0.0618468264696883\\
25.004	-0.237153477277076\\
25.005	-0.287210071464834\\
25.006	-0.2714169652723\\
25.007	-0.193091609191405\\
25.008	-0.0699596610592881\\
25.009	0.069856081356434\\
25.01	0.194259315254721\\
25.011	0.27454907049532\\
25.012	0.340828111477555\\
25.013	0.32867308592059\\
25.014	0.167010124905358\\
25.015	-0.0338235007393539\\
25.016	-0.227795110671709\\
25.017	-0.370240304978754\\
25.018	-0.428148463288972\\
25.019	-0.387812801426432\\
25.02	-0.258072100456155\\
25.021	-0.0683780110849901\\
25.022	0.137890460044681\\
25.023	0.313347702559379\\
25.024	0.417488416843818\\
25.025	0.426039149030669\\
25.026	0.33661529005283\\
25.027	0.169365325017254\\
25.028	-0.037567800976515\\
25.029	-0.236746090460599\\
25.03	-0.382312441253109\\
25.031	-0.440549387062337\\
25.032	-0.397689220567687\\
25.033	-0.26316636941844\\
25.034	-0.0675442499459593\\
25.035	0.0992947150221578\\
25.036	0.244026284081269\\
25.037	0.306981922444006\\
25.038	0.299579929057454\\
25.039	0.223237398200643\\
25.04	0.0952378343240474\\
25.041	-0.0551813931310138\\
25.042	-0.146770077280457\\
25.043	-0.205009757219955\\
25.044	-0.189860993311084\\
25.045	-0.130982438222034\\
25.046	-0.0417450590981614\\
25.047	0.0574436130065337\\
25.048	0.143806866262102\\
25.049	0.197429569797993\\
25.05	0.20585092474087\\
25.051	0.166959956006452\\
25.052	0.0895209563342407\\
25.053	-0.00880112571544529\\
25.054	-0.10547057965201\\
25.055	-0.178246710334826\\
25.056	-0.210301245754982\\
25.057	-0.194109785442936\\
25.058	-0.133217369492188\\
25.059	-0.0414640396211173\\
25.06	0.0601608423927409\\
25.061	0.1483205365192\\
25.062	0.202690436764014\\
25.063	0.210644161874242\\
25.064	0.170185697980689\\
25.065	0.0904467024040805\\
25.066	-0.0103741775518829\\
25.067	-0.109165037924515\\
25.068	-0.183199369757488\\
25.069	-0.215364731917634\\
25.07	-0.198118369844595\\
25.071	-0.135255371826667\\
25.072	-0.0410750134318761\\
25.073	0.0628719327115938\\
25.074	0.152715007748204\\
25.075	0.207746264883341\\
25.076	0.215193658365203\\
25.077	0.173185215388727\\
25.078	0.0912160702246426\\
25.079	-0.0119974242565819\\
25.08	-0.112791606923279\\
25.081	-0.187981410284909\\
25.082	-0.220194007034842\\
25.083	-0.201883092982466\\
25.084	-0.137096184381799\\
25.085	-0.0405811616324459\\
25.086	0.065571008829937\\
25.087	0.156983080102831\\
25.088	0.212590201213752\\
25.089	0.219494493997066\\
25.09	0.17595665377844\\
25.091	0.0918306904254131\\
25.092	-0.0136661393297328\\
25.093	-0.200942821614197\\
25.094	-0.342388503881582\\
25.095	-0.371303386071282\\
25.096	-0.314945091289767\\
25.097	-0.186015029056295\\
25.098	-0.0139385596741688\\
25.099	0.161851158024142\\
25.1	0.300950611276256\\
25.101	0.439931894617147\\
25.102	0.442773360907827\\
25.103	0.343838058204427\\
25.104	0.16557897146889\\
25.105	-0.0512494194320821\\
25.106	-0.256909456080294\\
25.107	-0.404090664003552\\
25.108	-0.458794228399679\\
25.109	-0.408187202410958\\
25.11	-0.263611902198756\\
25.111	-0.058045015348947\\
25.112	0.161424654133462\\
25.113	0.344383803307582\\
25.114	0.448676017229865\\
25.115	0.450116073511211\\
25.116	0.311381524412705\\
25.117	0.17081420632447\\
25.118	-0.00938179448785138\\
25.119	-0.187889698284961\\
25.12	-0.323673431705898\\
25.121	-0.385412110926963\\
25.122	-0.358725319818674\\
25.123	-0.212695302745794\\
25.124	-0.0883606709614996\\
25.125	0.0934211967141767\\
25.126	0.183237421341274\\
25.127	0.231161864383851\\
25.128	0.226075858362363\\
25.129	0.169018438459728\\
25.13	0.0729772898041421\\
25.131	-0.0400676740497608\\
25.132	-0.144175099699448\\
25.133	-0.215395786162073\\
25.134	-0.237282577783456\\
25.135	-0.204688795300898\\
25.136	-0.124977909074018\\
25.137	-0.0163602607780491\\
25.138	0.0962675195698056\\
25.139	0.187029739006974\\
25.14	0.23501706921529\\
25.141	0.229103962260337\\
25.142	0.170528044321876\\
25.143	0.0726334680490811\\
25.144	-0.0421691568641437\\
25.145	-0.147533631875912\\
25.146	-0.219225019065914\\
25.147	-0.240694484829112\\
25.148	-0.206899611218214\\
25.149	-0.125488190878914\\
25.15	-0.0150676992750026\\
25.151	0.0990480150215528\\
25.152	0.190642512983682\\
25.153	0.238620233380897\\
25.154	0.231865557242719\\
25.155	0.171818149631304\\
25.156	0.0721678964442553\\
25.157	-0.0442663615736389\\
25.158	-0.150762613186452\\
25.159	-0.22282909467463\\
25.16	-0.243837411546386\\
25.161	-0.208859613507774\\
25.162	-0.125823734308764\\
25.163	-0.0137169310103896\\
25.164	0.101756548391609\\
25.165	0.194069532004465\\
25.166	0.241966512192222\\
25.167	0.234358286122175\\
25.168	0.172889424017829\\
25.169	0.0715841057418865\\
25.17	-0.0463537262199303\\
25.171	-0.15385574961911\\
25.172	-0.226202451915003\\
25.173	-0.246707819675705\\
25.174	-0.180152779693705\\
25.175	-0.0572511580968693\\
25.176	0.109435014433446\\
25.177	0.266108407812191\\
25.178	0.361916023753252\\
25.179	0.374739389583969\\
25.18	0.301489567321166\\
25.181	0.127526054293315\\
25.182	-0.0760500801865148\\
25.183	-0.319302646450049\\
25.184	-0.489599446431026\\
25.185	-0.54769632133593\\
25.186	-0.480064214316692\\
25.187	-0.302039364958842\\
25.188	-0.0543458216224725\\
25.189	0.206221244915645\\
25.19	0.419819793273789\\
25.191	0.537305703488291\\
25.192	0.531540817017948\\
25.193	0.403661996347942\\
25.194	0.18286292761649\\
25.195	-0.0802710574312015\\
25.196	-0.325353305638137\\
25.197	-0.496055421226813\\
25.198	-0.553054802572673\\
25.199	-0.483093738696255\\
25.2	-0.302062853588229\\
25.201	-0.0513918084127686\\
25.202	0.211432950256129\\
25.203	0.426052929019486\\
25.204	0.446409650272324\\
25.205	0.454444327161042\\
25.206	0.261413524379125\\
25.207	0.0982698859906536\\
25.208	-0.087658936864273\\
25.209	-0.253692864930054\\
25.21	-0.36166701743505\\
25.211	-0.386705256385487\\
25.212	-0.231903352625095\\
25.213	-0.0875161471458256\\
25.214	0.0771498383797243\\
25.215	0.224296356257457\\
25.216	0.320103498762003\\
25.217	0.342503600315488\\
25.218	0.286264640281952\\
25.219	0.164212051742345\\
25.22	0.00430366745206245\\
25.221	-0.156775047469983\\
25.222	-0.282028082170006\\
25.223	-0.342646875577987\\
25.224	-0.324637027191447\\
25.225	-0.232049258257499\\
25.226	-0.0860686226100831\\
25.227	0.0798333125999863\\
25.228	0.227573874751771\\
25.229	0.323202043423535\\
25.23	0.344701247633471\\
25.231	0.2870587409736\\
25.232	0.163434208003335\\
25.233	0.0021552052149626\\
25.234	-0.159774524123987\\
25.235	-0.285166043263965\\
25.236	-0.345186951779397\\
25.237	-0.325991744682413\\
25.238	-0.231915917039108\\
25.239	-0.0844968891899245\\
25.24	0.0824571813849088\\
25.241	0.230621550817563\\
25.242	0.325953346789675\\
25.243	0.346514205612264\\
25.244	0.287519357738971\\
25.245	0.16245100945402\\
25.246	-2.30339187543651e-05\\
25.247	-0.162621189930081\\
25.248	-0.288003684232329\\
25.249	-0.347348312077829\\
25.25	-0.326976592207468\\
25.251	-0.231506822737128\\
25.252	-0.0828071594707643\\
25.253	0.0850139690952854\\
25.254	0.32644170885743\\
25.255	0.394208207542028\\
25.256	0.371500756712549\\
25.257	0.263472263876582\\
25.258	0.0948729925917802\\
25.259	-0.0956205075111342\\
25.26	-0.264278691155878\\
25.261	-0.372358580419533\\
25.262	-0.46066542001765\\
25.263	-0.44319471836344\\
25.264	-0.224586598198605\\
25.265	0.0457125490319421\\
25.266	0.305665351432432\\
25.267	0.495575955375805\\
25.268	0.571800066993523\\
25.269	0.516776087048793\\
25.27	0.343071564385626\\
25.271	0.0905125222857424\\
25.272	-0.182948571491909\\
25.273	-0.414532018882145\\
25.274	-0.551045004933991\\
25.275	-0.561100811193432\\
25.276	-0.442335897294113\\
25.277	-0.221965183899552\\
25.278	0.0494548636333501\\
25.279	0.309625874984689\\
25.28	0.498808249007805\\
25.281	0.573539782855657\\
25.282	0.516621577863764\\
25.283	0.341076617991438\\
25.284	0.0871698086356027\\
25.285	-0.186828575407682\\
25.286	-0.328238088520338\\
25.287	-0.394348209886863\\
25.288	-0.38378075921574\\
25.289	-0.285103601793138\\
25.29	-0.120950650519647\\
25.291	0.0710057084289464\\
25.292	0.187580126964706\\
25.293	0.275602221131688\\
25.294	0.241249887004255\\
25.295	0.165994313628525\\
25.296	0.052618570449295\\
25.297	-0.0728553628545133\\
25.298	-0.18162358113153\\
25.299	-0.248713189145214\\
25.3	-0.258716606550663\\
25.301	-0.209330388388461\\
25.302	-0.111885679150072\\
25.303	0.0112518677189748\\
25.304	0.131816020255409\\
25.305	0.222129156534546\\
25.306	0.261456808644225\\
25.307	0.240768462196044\\
25.308	0.164811380494392\\
25.309	0.0510211580614305\\
25.31	-0.0744809541570431\\
25.311	-0.182884965912965\\
25.312	-0.249306392028889\\
25.313	-0.258499157605153\\
25.314	-0.208355476466807\\
25.315	-0.110389189826081\\
25.316	0.0129082811454427\\
25.317	0.133232124900039\\
25.318	0.222962613890142\\
25.319	0.261505730600441\\
25.32	0.240020184740274\\
25.321	0.163445700153275\\
25.322	0.0493672124729157\\
25.323	-0.0760238385081468\\
25.324	-0.183943461558979\\
25.325	-0.249623273807845\\
25.326	-0.257995624792994\\
25.327	-0.207150634321032\\
25.328	-0.108771898415258\\
25.329	0.0145485420211845\\
25.33	0.134498854206755\\
25.331	0.223547901071781\\
25.332	0.261264875975567\\
25.333	0.239007293523465\\
25.334	0.161901532819114\\
25.335	0.0476620186840626\\
25.336	-0.0774789426199666\\
25.337	-0.184795393730889\\
25.338	-0.249662419304944\\
25.339	-0.257207183957127\\
25.34	-0.205719354525032\\
25.341	-0.107038797759749\\
25.342	0.0161673250515842\\
25.343	0.233970352227383\\
25.344	0.319957198833129\\
25.345	0.430836311758091\\
25.346	0.364766106907199\\
25.347	0.215016178725612\\
25.348	0.0159937762291075\\
25.349	-0.186601573043699\\
25.35	-0.346272676162827\\
25.351	-0.504594024954004\\
25.352	-0.506774821532642\\
25.353	-0.392658359371822\\
25.354	-0.188498571923664\\
25.355	0.0587999953453835\\
25.356	0.292459344271139\\
25.357	0.458865201217432\\
25.358	0.51987034836394\\
25.359	0.46154046429781\\
25.36	0.297337148873027\\
25.361	0.0650109732517321\\
25.362	-0.182078305598866\\
25.363	-0.38721846875197\\
25.364	-0.503362840478864\\
25.365	-0.503921046961903\\
25.366	-0.347524065639265\\
25.367	-0.190266213227319\\
25.368	0.0105308433306671\\
25.369	0.208757288845334\\
25.37	0.358928627209656\\
25.371	0.426623511226873\\
25.372	0.396374396011513\\
25.373	0.234651696542698\\
25.374	0.0972139004313034\\
25.375	-0.102964056810789\\
25.376	-0.201356247779068\\
25.377	-0.253462430543954\\
25.378	-0.247366920046365\\
25.379	-0.184520066748495\\
25.38	-0.0793935601018738\\
25.381	0.0438522650394433\\
25.382	0.156921560138649\\
25.383	0.233880043495151\\
25.384	0.257104064114923\\
25.385	0.221316852233657\\
25.386	0.134787464016312\\
25.387	0.0174200057978274\\
25.388	-0.103825303006158\\
25.389	-0.201125740740183\\
25.39	-0.252181354347822\\
25.391	-0.245326328557813\\
25.392	-0.18219475775271\\
25.393	-0.0773316098760987\\
25.394	0.0451586080774957\\
25.395	0.15715322692446\\
25.396	0.232968800398468\\
25.397	0.255251632788306\\
25.398	0.218950310433545\\
25.399	0.132460774642885\\
25.4	0.0156843804078902\\
25.401	-0.104551877189556\\
25.402	-0.200658952314325\\
25.403	-0.250616903299866\\
25.404	-0.243020584265453\\
25.405	-0.179683577147437\\
25.406	-0.0752058100646845\\
25.407	0.0463921853241975\\
25.408	0.157192402384684\\
25.409	0.231789793220149\\
25.41	0.253117914004676\\
25.411	0.216353762529324\\
25.412	0.13000828914673\\
25.413	0.013956040373898\\
25.414	-0.105139897163079\\
25.415	-0.19995438924639\\
25.416	-0.248770328077611\\
25.417	-0.240453396225611\\
25.418	-0.176991831473511\\
25.419	-0.0730218282723183\\
25.42	0.0475482920071879\\
25.421	0.157036446762967\\
25.422	0.230343069564281\\
25.423	0.250705638596495\\
25.424	0.18253982790554\\
25.425	0.0726281447221424\\
25.426	-0.111512672066823\\
25.427	-0.269796343633749\\
25.428	-0.365953779579066\\
25.429	-0.378023083061184\\
25.43	-0.303365941615092\\
25.431	-0.127996023514588\\
25.432	0.076428974992191\\
25.433	0.319666647523883\\
25.434	0.48919022715068\\
25.435	0.546236281133664\\
25.436	0.477905480712921\\
25.437	0.300079058268767\\
25.438	0.0537279314526127\\
25.439	-0.204527771416766\\
25.44	-0.415433328184762\\
25.441	-0.530696357946723\\
25.442	-0.524045718561055\\
25.443	-0.397219642580948\\
25.444	-0.179518124795618\\
25.445	0.0789665239609435\\
25.446	0.318876854979691\\
25.447	0.485222315179929\\
25.448	0.539985079018169\\
25.449	0.470809668880194\\
25.45	0.293790031845783\\
25.451	0.049725507338054\\
25.452	-0.205283383416649\\
25.453	-0.412731478434004\\
25.454	-0.525132854216254\\
25.455	-0.438581812951149\\
25.456	-0.251440022293474\\
25.457	-0.0940762371228746\\
25.458	0.0845507246048141\\
25.459	0.243433192429434\\
25.46	0.346173402076167\\
25.461	0.369322552577933\\
25.462	0.307733003676516\\
25.463	0.0834775742351971\\
25.464	-0.0733061779075979\\
25.465	-0.212956002399804\\
25.466	-0.303483058174739\\
25.467	-0.324230594329475\\
25.468	-0.27058780060416\\
25.469	-0.155013491802498\\
25.47	-0.00414258530099162\\
25.471	0.147352639393154\\
25.472	0.264731537138249\\
25.473	0.321152587456679\\
25.474	0.303811909676702\\
25.475	0.216848829229062\\
25.476	0.0803591566239738\\
25.477	-0.0742489094667811\\
25.478	-0.211482953325928\\
25.479	-0.299914961270813\\
25.48	-0.31937937272908\\
25.481	-0.265571808707158\\
25.482	-0.150999678719031\\
25.483	-0.00207502999017959\\
25.484	0.14697467573206\\
25.485	0.261973886726263\\
25.486	0.316635866118718\\
25.487	0.298571886297904\\
25.488	0.212098880065222\\
25.489	0.0772092893792005\\
25.49	-0.0750513958353076\\
25.491	-0.209730593843516\\
25.492	-0.295993090599445\\
25.493	-0.314181545639198\\
25.494	-0.260296203474015\\
25.495	-0.146872875287938\\
25.496	-6.68470369524679e-05\\
25.497	0.146378992309148\\
25.498	0.258890633244449\\
25.499	0.311760874394813\\
25.5	0.293023516738296\\
25.501	0.207161434670045\\
25.502	0.0740357198732274\\
25.503	-0.0757086650453322\\
25.504	-0.207697895185852\\
25.505	-0.350632206982718\\
25.506	-0.329683885934928\\
25.507	-0.233215468853534\\
25.508	-0.08354806556834\\
25.509	0.0848611498188356\\
25.51	0.233352589538086\\
25.511	0.327939768626657\\
25.512	0.404544195553074\\
25.513	0.306752810025956\\
25.514	0.196378624398174\\
25.515	-0.0401409573071484\\
25.516	-0.266781817129023\\
25.517	-0.431618434826867\\
25.518	-0.49704347987619\\
25.519	-0.448348471991868\\
25.52	-0.297029351293856\\
25.521	-0.0780743263808691\\
25.522	0.158126546822228\\
25.523	0.357379193417328\\
25.524	0.474121130470551\\
25.525	0.481841034595709\\
25.526	0.37909922621342\\
25.527	0.189781886851351\\
25.528	-0.0424518492913896\\
25.529	-0.26423909906155\\
25.53	-0.424776259510754\\
25.531	-0.487457475498683\\
25.532	-0.438222051737637\\
25.533	-0.288707191259658\\
25.534	-0.0734994632191069\\
25.535	0.157866287803057\\
25.536	0.264687918634035\\
25.537	0.331086884555853\\
25.538	0.321390383582073\\
25.539	0.238069919816402\\
25.54	0.100464429178136\\
25.541	-0.0597082565020887\\
25.542	-0.156740943762565\\
25.543	-0.229495322145984\\
25.544	-0.200489523643915\\
25.545	-0.137602003168629\\
25.546	-0.0433935763281602\\
25.547	0.0604388403542289\\
25.548	0.150066261167189\\
25.549	0.204996823689221\\
25.55	0.212761338112293\\
25.551	0.171743727284617\\
25.552	0.0915138753850453\\
25.553	-0.00940477869031446\\
25.554	-0.107812221383047\\
25.555	-0.181165814830106\\
25.556	-0.212744757221669\\
25.557	-0.195461769809519\\
25.558	-0.133453045880653\\
25.559	-0.0410899282681989\\
25.56	0.0603518729478112\\
25.561	0.147593554359197\\
25.562	0.200695779151374\\
25.563	0.20761626119439\\
25.564	0.166940544684848\\
25.565	0.0881667587252811\\
25.566	-0.0105118600777128\\
25.567	-0.106409068556966\\
25.568	-0.177561717737103\\
25.569	-0.207760428446703\\
25.57	-0.19024244705112\\
25.571	-0.129205326336347\\
25.572	-0.0388028142793535\\
25.573	0.0601372219495496\\
25.574	0.144911765062232\\
25.575	0.196152676520705\\
25.576	0.202252031498456\\
25.577	0.161991551733638\\
25.578	0.084780558432177\\
25.579	-0.0115426112203708\\
25.58	-0.104832110630857\\
25.581	-0.173726691762821\\
25.582	-0.202541442359967\\
25.583	-0.184838831497484\\
25.584	-0.12486599855047\\
25.585	-0.0365376045710218\\
25.586	0.0597925537409027\\
25.587	0.14202214791806\\
25.588	0.19137207893494\\
25.589	0.196675471796199\\
25.59	0.156904253987061\\
25.591	0.0813617224651669\\
25.592	-0.0124931421101714\\
25.593	-0.177629160649356\\
25.594	-0.242338067885102\\
25.595	-0.325804409940793\\
25.596	-0.27525886762993\\
25.597	-0.161888456252835\\
25.598	-0.0119399138732385\\
25.599	0.140076529514848\\
25.6	0.259330348130403\\
25.601	0.376518388278513\\
25.602	0.37720552497454\\
25.603	0.291496513226055\\
25.604	0.139418124734408\\
25.605	-0.0438909715749428\\
25.606	-0.216299703277816\\
25.607	-0.338368827820666\\
25.608	-0.382373664996332\\
25.609	-0.338600956006356\\
25.61	-0.217489710795922\\
25.611	-0.0471449490142686\\
25.612	0.133184232939567\\
25.613	0.282148840204524\\
25.614	0.365782167338764\\
25.615	0.365245308119642\\
25.616	0.250924225699843\\
25.617	0.137042993588318\\
25.618	-0.00765746795169023\\
25.619	-0.149886690465583\\
25.62	-0.257085286654848\\
25.621	-0.304879230637774\\
25.622	-0.282621925197938\\
25.623	-0.195763904433749\\
25.624	-0.0689347241149632\\
25.625	0.0731781468253186\\
25.626	0.142563831412836\\
25.627	0.178948963107592\\
25.628	0.174172225965064\\
25.629	0.129541301145608\\
25.63	0.0554841889282298\\
25.631	-0.0308867812679653\\
25.632	-0.109729318172746\\
25.633	-0.163030073503583\\
25.634	-0.178720536600255\\
25.635	-0.153409393896272\\
25.636	-0.0931127889616722\\
25.637	-0.0118259006870266\\
25.638	0.0717253495865519\\
25.639	0.138398545523447\\
25.64	0.173020933448485\\
25.641	0.167842375681486\\
25.642	0.124269266293812\\
25.643	0.052491705134995\\
25.644	-0.0308990058899363\\
25.645	-0.106745630730131\\
25.646	-0.157726418297113\\
25.647	-0.172311332706395\\
25.648	-0.147369432910548\\
25.649	-0.0888378446691244\\
25.65	-0.0103101613172793\\
25.651	0.070120475859331\\
25.652	0.134030492008085\\
25.653	0.166886434313628\\
25.654	0.161350008064559\\
25.655	0.118915985413018\\
25.656	0.0495176603916808\\
25.657	-0.0307977710937322\\
25.658	-0.103580036645598\\
25.659	-0.152214669001087\\
25.66	-0.165715976474656\\
25.661	-0.141208127858404\\
25.662	-0.0845340963494915\\
25.663	-0.00886441666252794\\
25.664	0.0683633787923129\\
25.665	0.129463465996078\\
25.666	0.160552334029717\\
25.667	0.154703481681091\\
25.668	0.113489375037037\\
25.669	0.046567694323172\\
25.67	-0.0305810263550452\\
25.671	-0.100234558716036\\
25.672	-0.146500463712934\\
25.673	-0.158942424744628\\
25.674	-0.134933917414629\\
25.675	-0.0358033451247431\\
25.676	0.0709962791473432\\
25.677	0.170431246227946\\
25.678	0.230209629917253\\
25.679	0.236914807341083\\
25.68	0.189366837241286\\
25.681	0.0795758621779735\\
25.682	-0.0564850997343855\\
25.683	-0.197928854313443\\
25.684	-0.301926968063346\\
25.685	-0.336132547426928\\
25.686	-0.293203096886859\\
25.687	-0.183498750632467\\
25.688	-0.0325877976128518\\
25.689	0.124711640879672\\
25.69	0.252365451788903\\
25.691	0.321379041375265\\
25.692	0.316382967272763\\
25.693	0.239052886347568\\
25.694	0.107603499899262\\
25.695	-0.0474994623104715\\
25.696	-0.190600283945072\\
25.697	-0.289050776834009\\
25.698	-0.320659408696744\\
25.699	-0.278692307784481\\
25.7	-0.173299403493833\\
25.701	-0.0290657525686781\\
25.702	0.120722541437899\\
25.703	0.241760631313621\\
25.704	0.306582276589987\\
25.705	0.255195953041893\\
25.706	0.145424977824048\\
25.707	0.0539486632088225\\
25.708	-0.0491470093191534\\
25.709	-0.140190314410419\\
25.71	-0.198453313125345\\
25.711	-0.210871186497729\\
25.712	-0.174970552789774\\
25.713	-0.0475534052658669\\
25.714	0.0414620490593758\\
25.715	0.120273693733125\\
25.716	0.17094240437405\\
25.717	0.182112521502257\\
25.718	0.151555618036917\\
25.719	0.0866050467091547\\
25.72	0.00239917636693921\\
25.721	-0.0816465313999554\\
25.722	-0.146316542813232\\
25.723	-0.176988926501967\\
25.724	-0.166940968852931\\
25.725	-0.11881951785591\\
25.726	-0.0439552241156462\\
25.727	0.0403039465447981\\
25.728	0.114612731770357\\
25.729	0.162070557647343\\
25.73	0.172065432748144\\
25.731	0.142645471968546\\
25.732	0.0808884044551544\\
25.733	0.00120226383715144\\
25.734	-0.0780354966955737\\
25.735	-0.138716609623822\\
25.736	-0.167140641658105\\
25.737	-0.157107715432831\\
25.738	-0.111267279882594\\
25.739	-0.0404303652732142\\
25.74	0.0389785279793451\\
25.741	0.108729678501534\\
25.742	0.152973534235232\\
25.743	0.161842213869983\\
25.744	0.133648746624556\\
25.745	0.0751942947875781\\
25.746	0.000131194696795816\\
25.747	-0.0742249948648153\\
25.748	-0.130890159725867\\
25.749	-0.157091379055326\\
25.75	-0.147145417378147\\
25.751	-0.10368741971734\\
25.752	-0.0369851516658735\\
25.753	0.0374852241906787\\
25.754	0.102629860723492\\
25.755	0.173126620906089\\
25.756	0.161938976273377\\
25.757	0.113878291430834\\
25.758	0.0403106171924351\\
25.759	-0.041687717219712\\
25.76	-0.113293730079268\\
25.761	-0.158259111480798\\
25.762	-0.193900838338329\\
25.763	-0.146325663668444\\
25.764	-0.0931606907412367\\
25.765	0.0192368842314635\\
25.766	0.125996696262675\\
25.767	0.2027973423447\\
25.768	0.232433177332405\\
25.769	0.20866697943804\\
25.77	0.137532021663756\\
25.771	0.0358143914474653\\
25.772	-0.0729055557901222\\
25.773	-0.163719662938741\\
25.774	-0.216099098951599\\
25.775	-0.218534359956642\\
25.776	-0.171059535827731\\
25.777	-0.0851083594752496\\
25.778	0.0192336714053154\\
25.779	0.117921968453113\\
25.78	0.188494176494412\\
25.781	0.215182980571211\\
25.782	0.19243659646734\\
25.783	0.126061430263339\\
25.784	0.0317548210078332\\
25.785	-0.0686044439353704\\
25.786	-0.119024422928619\\
25.787	-0.163016028621212\\
25.788	-0.136239805077194\\
25.789	-0.10010162016831\\
25.79	-0.0416042105511171\\
25.791	0.0256042800006362\\
25.792	0.0860684703101245\\
25.793	0.0957290103595114\\
25.794	0.0831489766397579\\
25.795	0.0566504044180231\\
25.796	0.017593710943136\\
25.797	-0.0249367350798168\\
25.798	-0.0611887300015625\\
25.799	-0.0829786391699245\\
25.8	-0.0855384700068758\\
25.801	-0.0685567997124782\\
25.802	-0.0361868816650765\\
25.803	0.00396538385907167\\
25.804	0.0426278183449994\\
25.805	0.0710032894604762\\
25.806	0.0827714394686787\\
25.807	0.0754953248569382\\
25.808	0.0511201836426607\\
25.809	0.0154637424714105\\
25.81	-0.0231704275572271\\
25.811	-0.0559264215606985\\
25.812	-0.0754262000367023\\
25.813	-0.0774310096243764\\
25.814	-0.061759998933752\\
25.815	-0.0322676224692066\\
25.816	0.00410026574550124\\
25.817	0.0389413647364894\\
25.818	0.0643382805095258\\
25.819	0.0746577041435886\\
25.82	0.0677985606913811\\
25.821	0.0456129093863642\\
25.822	0.0134170598897909\\
25.823	-0.0212802305955072\\
25.824	-0.050528699681745\\
25.825	-0.0677584237870253\\
25.826	-0.0692550364652788\\
25.827	-0.0549572022744576\\
25.828	-0.0284059267129482\\
25.829	0.0041277952524878\\
25.83	0.0351230639065921\\
25.831	0.0575477909537326\\
25.832	0.066454061893358\\
25.833	0.0600682182804417\\
25.834	0.0401358968744919\\
25.835	0.0114570673791842\\
25.836	-0.0192674416074543\\
25.837	-0.0450012687557859\\
25.838	-0.059984108909678\\
25.839	-0.0610204141625775\\
25.84	-0.0481570614051467\\
25.841	-0.0246072345719935\\
25.842	0.00404700350945132\\
25.843	0.0311766466296749\\
25.844	0.0721540317730709\\
25.845	0.0963262972108014\\
25.846	0.0806120966228329\\
25.847	0.046924845877583\\
25.848	0.00332541024040493\\
25.849	-0.0400470127374947\\
25.85	-0.0733326414266476\\
25.851	-0.089192542455993\\
25.852	-0.103556538620448\\
25.853	-0.078992906629866\\
25.854	-0.0370846925444596\\
25.855	0.0122170884623066\\
25.856	0.0575209273889138\\
25.857	0.0886270629299846\\
25.858	0.0988232380030181\\
25.859	0.0863273911435309\\
25.86	0.0545685953981594\\
25.861	0.0112711566511099\\
25.862	-0.0334183100628403\\
25.863	-0.069307944585475\\
25.864	-0.0884851387537357\\
25.865	-0.0870582758070322\\
25.866	-0.0584798601440059\\
25.867	-0.0314740083184609\\
25.868	0.00185920008279152\\
25.869	0.0337644707894252\\
25.87	0.0570441046052316\\
25.871	0.066681446409062\\
25.872	0.0609174849248021\\
25.873	0.0415506514528378\\
25.874	0.0143248261919477\\
25.875	-0.0154406719861503\\
25.876	-0.0293168770130326\\
25.877	-0.0360830740155792\\
25.878	-0.0344496614613551\\
25.879	-0.0250821614521583\\
25.88	-0.0103817434223739\\
25.881	0.00612359685492284\\
25.882	0.0206242062268849\\
25.883	0.029908156621817\\
25.884	0.0320718385918482\\
25.885	0.0269047612840333\\
25.886	0.0158721933111401\\
25.887	0.00171470346149015\\
25.888	-0.0122287504794293\\
25.889	-0.0228078099100339\\
25.89	-0.0277723967369968\\
25.891	-0.0262483400473295\\
25.892	-0.0188771388679118\\
25.893	-0.00760175315989287\\
25.894	0.00483703367085589\\
25.895	0.015564831747091\\
25.896	0.0222379053301229\\
25.897	0.0235539601773911\\
25.898	0.0194984409185541\\
25.899	0.0112818775192924\\
25.9	0.000997811033067086\\
25.901	-0.00890543605782864\\
25.902	-0.0162069392836683\\
25.903	-0.0194110196809578\\
25.904	-0.0180492128682113\\
25.905	-0.012726529056818\\
25.906	-0.0049154474925245\\
25.907	0.00343965508288403\\
25.908	0.0104036174637284\\
25.909	0.0144987148098538\\
25.91	0.0150161684101928\\
25.911	0.0121257878335469\\
25.912	0.00677075195523215\\
25.913	0.000386887076788824\\
25.914	-0.00547437330853106\\
25.915	-0.00952189903652555\\
25.916	-0.0110088053555916\\
25.917	-0.00986209531228546\\
25.918	-0.00663783469851834\\
25.919	-0.00232628392024578\\
25.92	0.00193284804605703\\
25.921	0.00514647608689721\\
25.922	0.00669966009082824\\
25.923	0.0064686068945032\\
25.924	0.00479567324827399\\
25.925	0.000914663330311173\\
25.926	-0.00336172066828061\\
25.927	-0.00596720550812423\\
25.928	-0.0065332261645696\\
25.929	-0.00531312765483493\\
25.93	-0.00303603738341609\\
25.931	-0.000760426173383575\\
25.932	0.00059406739670601\\
25.933	0.000588966109613426\\
25.934	-0.000662130704237214\\
25.935	-0.00236239467202486\\
25.936	-0.00349290434335236\\
25.937	-0.00317184285268914\\
25.938	-0.000999767296433521\\
25.939	0.002740097680428\\
25.94	0.00709744960434307\\
25.941	0.0106941457297583\\
25.942	0.0121273240522311\\
25.943	0.010423947362166\\
25.944	0.00541200465014142\\
25.945	-0.00211077949488407\\
25.946	-0.0104791172913903\\
25.947	-0.0175283337878484\\
25.948	-0.0211472569345232\\
25.949	-0.0198760424820168\\
25.95	-0.0133857067626041\\
25.951	-0.00269613177373968\\
25.952	0.00995020816200999\\
25.953	0.0215545598268643\\
25.954	0.0290723103454698\\
25.955	0.0256660871382258\\
25.956	0.0212937982702368\\
25.957	0.00678546640393413\\
25.958	-0.00502919308099651\\
25.959	-0.016600498819933\\
25.96	-0.025069196259563\\
25.961	-0.0281258055768455\\
25.962	-0.0246247022326527\\
25.963	-0.00653454823474871\\
25.964	0.00621917328590312\\
25.965	0.0183490779868637\\
25.966	0.0268924377787828\\
25.967	0.0295663447620181\\
25.968	0.0253656594346846\\
25.969	0.0148835826300262\\
25.97	0.000260636394782036\\
25.971	-0.0152457765243774\\
25.972	-0.0279863977497809\\
25.973	-0.034778488744183\\
25.974	-0.0336957479580028\\
25.975	-0.0245948108113161\\
25.976	-0.00923811002205086\\
25.977	0.00903575407661359\\
25.978	0.0260356577778228\\
25.979	0.037679290421832\\
25.98	0.0409716542536992\\
25.981	0.0347665867207942\\
25.982	0.0201194910151113\\
25.983	0.000129726238297512\\
25.984	-0.0207105897494905\\
25.985	-0.0375256975506403\\
25.986	-0.0461966270144836\\
25.987	-0.0443662628326867\\
25.988	-0.0320646393796318\\
25.989	-0.0117915841897942\\
25.99	0.0119828127330768\\
25.991	0.0338022784418377\\
25.992	0.0484767128275577\\
25.993	0.0523153427829075\\
25.994	0.0440479888816233\\
25.995	0.0252059505617775\\
25.996	-0.000145430441406825\\
25.997	-0.0262804278026719\\
25.998	-0.0471059060147894\\
25.999	-0.0575816837435093\\
26	-0.0549372301315888\\
26.001	-0.039391665361675\\
26.002	-0.0141924873989933\\
26.003	0.0150562982286249\\
26.004	0.0416392922742803\\
26.005	0.0705074499990831\\
26.006	0.0676611182212393\\
26.007	0.048956522737622\\
26.008	0.0183241168436633\\
26.009	-0.0174090064438559\\
26.01	-0.0500394835573433\\
26.011	-0.0718711472212667\\
26.012	-0.0775291079951433\\
26.013	-0.0699929127842029\\
26.014	-0.0456414603634039\\
26.015	0.00901502478265561\\
26.016	0.0629148801056485\\
26.017	0.103485442084812\\
26.018	0.120958698839073\\
26.019	0.110718206931357\\
26.02	0.0744978657003271\\
26.021	0.0201254237327889\\
26.022	-0.0401628795850139\\
26.023	-0.0924752141555175\\
26.024	-0.124465443428523\\
26.025	-0.12824501247606\\
26.026	-0.102319083144262\\
26.027	-0.052073668493942\\
26.028	0.0113311152291282\\
26.029	0.0734373460838913\\
26.03	0.119786275261346\\
26.031	0.139284099133879\\
26.032	0.12685309797414\\
26.033	0.0847355124233119\\
26.034	0.0221190835216478\\
26.035	-0.0468619657364351\\
26.036	-0.0838378721795248\\
26.037	-0.102358974559176\\
26.038	-0.100949748346526\\
26.039	-0.0761020960550927\\
26.04	-0.0331474024315295\\
26.041	0.0182796612037119\\
26.042	0.0664012321816799\\
26.043	0.0746025296748705\\
26.044	0.0659516533109915\\
26.045	0.0459397233437588\\
26.046	0.0149263540340022\\
26.047	-0.020090355426855\\
26.048	-0.0510608162962028\\
26.049	-0.0707345651721417\\
26.05	-0.074357186295512\\
26.051	-0.0608164951898864\\
26.052	-0.0329622709040142\\
26.053	0.00298865282814799\\
26.054	0.0388389624346923\\
26.055	0.0662800791702555\\
26.056	0.0788177548636301\\
26.057	0.073307768199381\\
26.058	0.05073885123567\\
26.059	0.0160690673559163\\
26.06	-0.0228613336264428\\
26.061	-0.0571027034049221\\
26.062	-0.078653623849869\\
26.063	-0.0823302558389674\\
26.064	-0.0670107672650018\\
26.065	-0.0359566488338057\\
26.066	0.00387749073878119\\
26.067	0.0434006168450829\\
26.068	0.0734601930950796\\
26.069	0.0869617256203303\\
26.07	0.0805420714641295\\
26.071	0.055402088623234\\
26.072	0.0170935553482712\\
26.073	-0.0257050855576904\\
26.074	-0.0631546115699027\\
26.075	-0.0865172438091528\\
26.076	-0.0901950286054098\\
26.077	-0.0730689305268406\\
26.078	-0.038818803528459\\
26.079	0.00486369820335815\\
26.08	0.0480017994409762\\
26.081	0.0806124100223046\\
26.082	0.0950165115259783\\
26.083	0.0876464126760707\\
26.084	0.059924753238446\\
26.085	0.0179996801399905\\
26.086	-0.0286171783438936\\
26.087	-0.0692085655343314\\
26.088	-0.0943157519342584\\
26.089	-0.097942367673596\\
26.09	-0.0789844918351245\\
26.091	-0.0415463805586294\\
26.092	0.00594495287931246\\
26.093	0.0526360528910224\\
26.094	0.125590392050919\\
26.095	0.169945187043258\\
26.096	0.14482575538972\\
26.097	0.0859624607059766\\
26.098	0.00655928707774117\\
26.099	-0.075279101757732\\
26.1	-0.140675641817308\\
26.101	-0.174335448254898\\
26.102	-0.209647525729323\\
26.103	-0.163683305428766\\
26.104	-0.0794138317352146\\
26.105	0.0241233071994121\\
26.106	0.123228887698151\\
26.107	0.194967227676809\\
26.108	0.222474307029114\\
26.109	0.198920302976055\\
26.11	0.129195868723395\\
26.111	0.0289078344602899\\
26.112	-0.07911227141122\\
26.113	-0.170006230174732\\
26.114	-0.222610205335901\\
26.115	-0.224382058861978\\
26.116	-0.174387855840774\\
26.117	-0.0861169783668903\\
26.118	0.00464921902572619\\
26.119	0.0952546291160937\\
26.12	0.164785986545714\\
26.121	0.196986383928928\\
26.122	0.184055364080431\\
26.123	0.128533538128313\\
26.124	0.04575666845352\\
26.125	-0.0291576091616872\\
26.126	-0.0951281279617236\\
26.127	-0.120565322931861\\
26.128	-0.118431502819806\\
26.129	-0.088957511404838\\
26.13	-0.0386861752085414\\
26.131	0.0209785934231098\\
26.132	0.0763586515065707\\
26.133	0.114637659548694\\
26.134	0.126827211677099\\
26.135	0.109876575679627\\
26.136	0.0674310407084487\\
26.137	0.00905145220585315\\
26.138	-0.0519388156706876\\
26.139	-0.101494733880061\\
26.14	-0.128084251579071\\
26.141	-0.125371669336659\\
26.142	-0.0937254139953368\\
26.143	-0.0401918101482282\\
26.144	0.0230725210057892\\
26.145	0.0815612039342285\\
26.146	0.121744731634463\\
26.147	0.134200224569702\\
26.148	0.115820292776649\\
26.149	0.0705833833859906\\
26.15	0.00869566915133739\\
26.151	-0.0557111776332802\\
26.152	-0.107807113393616\\
26.153	-0.135478744713645\\
26.154	-0.132145768173616\\
26.155	-0.0983240288402766\\
26.156	-0.0415642992787548\\
26.157	0.0252322922601768\\
26.158	0.0867466299834364\\
26.159	0.128755255645547\\
26.16	0.141419305606171\\
26.161	0.121588191003412\\
26.162	0.0735787895564784\\
26.163	0.00823842022249514\\
26.164	-0.0595056567119921\\
26.165	-0.114056709717344\\
26.166	-0.142739712788716\\
26.167	-0.138746276265417\\
26.168	-0.102749132883052\\
26.169	-0.0428036878725927\\
26.17	0.0274536125214463\\
26.171	0.0919073854850182\\
26.172	0.135660185972711\\
26.173	0.148475998929243\\
26.174	0.127174355099853\\
26.175	0.0351234738989137\\
26.176	-0.0473360385523925\\
26.177	-0.160776104898046\\
26.178	-0.219638647926799\\
26.179	-0.228317986209057\\
26.18	-0.184454425563874\\
26.181	-0.0977811571021805\\
26.182	0.0555238784948999\\
26.183	0.19697588712988\\
26.184	0.302998318047711\\
26.185	0.339954982301064\\
26.186	0.298854734833826\\
26.187	0.188630900174933\\
26.188	0.034205455079335\\
26.189	-0.129145212058993\\
26.19	-0.263849366482015\\
26.191	-0.338682532646574\\
26.192	-0.336005389781827\\
26.193	-0.25591918747642\\
26.194	-0.116360307370488\\
26.195	0.0509147752758965\\
26.196	0.207555851894393\\
26.197	0.317412216668847\\
26.198	0.354876389185628\\
26.199	0.310852420082237\\
26.2	0.194957931999342\\
26.201	0.033428185416762\\
26.202	-0.136822316438985\\
26.203	-0.276636641726135\\
26.204	-0.353622262860492\\
26.205	-0.296724554389779\\
26.206	-0.234480984427245\\
26.207	-0.0649277784800688\\
26.208	0.0572844146597967\\
26.209	0.167050485731139\\
26.21	0.239016124743916\\
26.211	0.256379695882061\\
26.212	0.214814157965111\\
26.213	0.0581265264109861\\
26.214	-0.0515248828176742\\
26.215	-0.149963125577858\\
26.216	-0.214455282740339\\
26.217	-0.229951872250234\\
26.218	-0.192598117149291\\
26.219	-0.110687189278991\\
26.22	-0.00282089491235836\\
26.221	0.106314716001139\\
26.222	0.191599485595108\\
26.223	0.233261703367413\\
26.224	0.221461834325423\\
26.225	0.158614757695635\\
26.226	0.0589028001231837\\
26.227	-0.0549241037546779\\
26.228	-0.156739310974423\\
26.229	-0.223036930221923\\
26.23	-0.23835896190611\\
26.231	-0.19889899095583\\
26.232	-0.113442424754161\\
26.233	-0.00141216530000761\\
26.234	0.111545934837277\\
26.235	0.199434463712457\\
26.236	0.241888354333251\\
26.237	0.228893836650022\\
26.238	0.163148956235989\\
26.239	0.0595095492734407\\
26.24	-0.0583671262622152\\
26.241	-0.163422913917713\\
26.242	-0.231410503253098\\
26.243	-0.246490216625778\\
26.244	-0.204919889771076\\
26.245	-0.115978379515004\\
26.246	0.000104116700557462\\
26.247	0.116747620288581\\
26.248	0.20710911672875\\
26.249	0.250260500481678\\
26.25	0.236035722978731\\
26.251	0.167424473145877\\
26.252	0.059949078662072\\
26.253	-0.061846826469388\\
26.254	-0.170003650890948\\
26.255	-0.28721007146466\\
26.256	-0.271416965272223\\
26.257	-0.19309160919152\\
26.258	-0.0699596610591852\\
26.259	0.0698560813559783\\
26.26	0.194259315254574\\
26.261	0.274549070495108\\
26.262	0.292041798236845\\
26.263	0.25957657552478\\
26.264	0.167010124905141\\
26.265	-0.0338235007391917\\
26.266	-0.227795110671808\\
26.267	-0.370240304978603\\
26.268	-0.428148463288877\\
26.269	-0.387812801426212\\
26.27	-0.258072100455958\\
26.271	-0.0683780110849475\\
26.272	0.137890460044607\\
26.273	0.313347702559229\\
26.274	0.417488416843631\\
26.275	0.426039149030472\\
26.276	0.336615290052803\\
26.277	0.169365325017196\\
26.278	-0.0375678009762896\\
26.279	-0.236746090460458\\
26.28	-0.38231244125291\\
26.281	-0.440549387062176\\
26.282	-0.397689220567668\\
26.283	-0.263166369418369\\
26.284	-0.0675442499461514\\
26.285	0.144428697276462\\
26.286	0.324056132150913\\
26.287	0.35211590469834\\
26.288	0.299579929057446\\
26.289	0.22323739820045\\
26.29	0.0952378343241284\\
26.291	-0.0551813931310219\\
26.292	-0.193507920874879\\
26.293	-0.216438439020092\\
26.294	-0.236598836905555\\
26.295	-0.130982438221785\\
26.296	-0.0417450590982122\\
26.297	0.0574436130066131\\
26.298	0.143806866262193\\
26.299	0.197429569797956\\
26.3	0.205850924740903\\
26.301	0.166959956006241\\
26.302	0.0895209563342324\\
26.303	-0.00880112571564664\\
26.304	-0.105470579652151\\
26.305	-0.178246710334988\\
26.306	-0.210301245755008\\
26.307	-0.194109785442893\\
26.308	-0.133217369492208\\
26.309	-0.0414640396208788\\
26.31	0.0601608423929272\\
26.311	0.14832053651944\\
26.312	0.202690436764119\\
26.313	0.210644161874332\\
26.314	0.170185697980734\\
26.315	0.0904467024038329\\
26.316	-0.0103741775519595\\
26.317	-0.109165037924806\\
26.318	-0.183199369757521\\
26.319	-0.21536473191774\\
26.32	-0.198118369844665\\
26.321	-0.135255371826425\\
26.322	-0.0410750134317769\\
26.323	0.0628719327117883\\
26.324	0.152715007748366\\
26.325	0.207746264883324\\
26.326	0.215193658365212\\
26.327	0.173185215388505\\
26.328	0.0912160702243899\\
26.329	-0.0119974242566454\\
26.33	-0.112791606923493\\
26.331	-0.187981410284879\\
26.332	-0.220194007034949\\
26.333	-0.201883092982369\\
26.334	-0.137096184381551\\
26.335	-0.0405811616323455\\
26.336	0.0655710088302699\\
26.337	0.156983080102946\\
26.338	0.212590201213882\\
26.339	0.219494493997014\\
26.34	0.175956653778346\\
26.341	0.0918306904252467\\
26.342	-0.0136661393298111\\
26.343	-0.11634356924102\\
26.344	-0.275363554771859\\
26.345	-0.286704133698161\\
26.346	-0.31494509128978\\
26.347	-0.186015029056412\\
26.348	-0.0139385596741168\\
26.349	0.161851158024168\\
26.35	0.300950611276361\\
26.351	0.371273223176477\\
26.352	0.442773360907734\\
26.353	0.343838058204461\\
26.354	0.165578971468861\\
26.355	-0.0512494194320801\\
26.356	-0.256909456080268\\
26.357	-0.404090664003467\\
26.358	-0.458794228399627\\
26.359	-0.408187202411126\\
26.36	-0.263611902198944\\
26.361	-0.0580450153489514\\
26.362	0.161424654133289\\
26.363	0.344383803307672\\
26.364	0.448676017229823\\
26.365	0.450116073511235\\
26.366	0.34809845385614\\
26.367	0.170814206324258\\
26.368	-0.00938179448756813\\
26.369	-0.187889698285213\\
26.37	-0.323673431705804\\
26.371	-0.385412110927036\\
26.372	-0.358725319818838\\
26.373	-0.24952228483857\\
26.374	-0.0883606709619204\\
26.375	0.0565942146212396\\
26.376	0.183237421341017\\
26.377	0.231161864383855\\
26.378	0.226075858362509\\
26.379	0.16901843845988\\
26.38	0.0729772898045329\\
26.381	-0.0400676740494565\\
26.382	-0.144175099699313\\
26.383	-0.215395786162081\\
26.384	-0.237282577783573\\
26.385	-0.204688795301047\\
26.386	-0.124977909074207\\
26.387	-0.0163602607783324\\
26.388	0.0962675195698232\\
26.389	0.187029739006835\\
26.39	0.235017069215382\\
26.391	0.229103962260447\\
26.392	0.170528044322001\\
26.393	0.0726334680494789\\
26.394	-0.0421691568641625\\
26.395	-0.147533631875746\\
26.396	-0.219225019065973\\
26.397	-0.240694484829135\\
26.398	-0.206899611218269\\
26.399	-0.125488190879108\\
26.4	-0.0150676992749837\\
26.401	0.0990480150215031\\
26.402	0.190642512983707\\
26.403	0.23862023338082\\
26.404	0.231865557242727\\
26.405	0.171818149631434\\
26.406	0.0721678964443596\\
26.407	-0.0442663615735553\\
26.408	-0.150762613186468\\
26.409	-0.222829094674456\\
26.41	-0.243837411546441\\
26.411	-0.20885961350783\\
26.412	-0.12582373430887\\
26.413	-0.0137169310105027\\
26.414	0.101756548391388\\
26.415	0.194069532004203\\
26.416	0.241966512192056\\
26.417	0.234358286122183\\
26.418	0.172889424017987\\
26.419	0.071584105742023\\
26.42	-0.0463537262196748\\
26.421	-0.153855749618802\\
26.422	-0.226202451914775\\
26.423	-0.246707819675638\\
26.424	-0.21056810229723\\
26.425	-0.0572511580969191\\
26.426	0.109435014433363\\
26.427	0.266108407811907\\
26.428	0.36191602375303\\
26.429	0.374739389583933\\
26.43	0.301489567321177\\
26.431	0.158849648944045\\
26.432	-0.0904335899882346\\
26.433	-0.319302646450037\\
26.434	-0.489599446430701\\
26.435	-0.547696321335817\\
26.436	-0.480064214316545\\
26.437	-0.302039364958543\\
26.438	-0.0543458216225979\\
26.439	0.206221244915668\\
26.44	0.419819793273428\\
26.441	0.537305703488169\\
26.442	0.53154081701779\\
26.443	0.403661996347625\\
26.444	0.182862927616586\\
26.445	-0.0802710574312104\\
26.446	-0.32535330563776\\
26.447	-0.4960554212267\\
26.448	-0.55305480257249\\
26.449	-0.483093738695991\\
26.45	-0.302062853588405\\
26.451	-0.0513918084127235\\
26.452	0.211432950255865\\
26.453	0.426052929019437\\
26.454	0.543100530141307\\
26.455	0.535555873493841\\
26.456	0.358104404248184\\
26.457	0.0982698859904891\\
26.458	-0.0876589368644074\\
26.459	-0.25369286493006\\
26.46	-0.361667017435132\\
26.461	-0.386705256385292\\
26.462	-0.322951906619201\\
26.463	-0.184940886633313\\
26.464	0.0771498383799085\\
26.465	0.224296356257437\\
26.466	0.320103498762202\\
26.467	0.342503600315543\\
26.468	0.286264640281817\\
26.469	0.164212051742421\\
26.47	0.00430366745168691\\
26.471	-0.156775047470026\\
26.472	-0.282028082170318\\
26.473	-0.342646875578095\\
26.474	-0.32463702719126\\
26.475	-0.232049258257563\\
26.476	-0.0860686226095574\\
26.477	0.0798333126001704\\
26.478	0.227573874752181\\
26.479	0.323202043423772\\
26.48	0.344701247633492\\
26.481	0.287058740973648\\
26.482	0.163434208003116\\
26.483	0.00215520521473236\\
26.484	-0.159774524124293\\
26.485	-0.285166043264232\\
26.486	-0.345186951779591\\
26.487	-0.325991744682324\\
26.488	-0.231915917039004\\
26.489	-0.0844968891895421\\
26.49	0.0824571813852614\\
26.491	0.230621550817845\\
26.492	0.325953346789912\\
26.493	0.346514205612071\\
26.494	0.287519357738703\\
26.495	0.162451009453535\\
26.496	-2.30339191330549e-05\\
26.497	-0.162621189930363\\
26.498	-0.288003684232428\\
26.499	-0.347348312077735\\
26.5	-0.326976592207229\\
26.501	-0.23150682273676\\
26.502	-0.08280715947058\\
26.503	0.0850139690956985\\
26.504	0.233432393078811\\
26.505	0.328352532304488\\
26.506	0.371500756712607\\
26.507	0.263472263876479\\
26.508	0.0948729925917317\\
26.509	-0.0956205075116875\\
26.51	-0.264278691155822\\
26.511	-0.372358580419838\\
26.512	-0.395004447687911\\
26.513	-0.350010809098098\\
26.514	-0.15892562586896\\
26.515	0.0457125490323163\\
26.516	0.305665351432274\\
26.517	0.49557595537606\\
26.518	0.571800066993617\\
26.519	0.516776087048728\\
26.52	0.343071564385715\\
26.521	0.0905125222855923\\
26.522	-0.182948571491841\\
26.523	-0.414532018882161\\
26.524	-0.55104500493415\\
26.525	-0.561100811193479\\
26.526	-0.442335897294165\\
26.527	-0.221965183899603\\
26.528	0.0494548636333963\\
26.529	0.309625874984682\\
26.53	0.49880824900808\\
26.531	0.573539782855797\\
26.532	0.516621577863883\\
26.533	0.341076617991606\\
26.534	0.0871698086355939\\
26.535	-0.186828575407581\\
26.536	-0.418016998402402\\
26.537	-0.394348209886899\\
26.538	-0.383780759215789\\
26.539	-0.285103601793492\\
26.54	-0.120950650519769\\
26.541	0.0710057084286899\\
26.542	0.246701160886298\\
26.543	0.275602221131712\\
26.544	0.300370920925879\\
26.545	0.165994313628851\\
26.546	0.0526185704492746\\
26.547	-0.0728553628540753\\
26.548	-0.181623581131484\\
26.549	-0.24871318914506\\
26.55	-0.258716606550729\\
26.551	-0.209330388388753\\
26.552	-0.111885679150301\\
26.553	0.0112518677185191\\
26.554	0.131816020255248\\
26.555	0.222129156534381\\
26.556	0.261456808644296\\
26.557	0.240768462196284\\
26.558	0.164811380494719\\
26.559	0.0510211580618779\\
26.56	-0.0744809541568984\\
26.561	-0.182884965912797\\
26.562	-0.249306392028896\\
26.563	-0.258499157605329\\
26.564	-0.2083554764671\\
26.565	-0.110389189826316\\
26.566	0.0129082811453224\\
26.567	0.133232124899925\\
26.568	0.222962613890153\\
26.569	0.261505730600409\\
26.57	0.240020184740516\\
26.571	0.163445700153287\\
26.572	0.0493672124730046\\
26.573	-0.0760238385080341\\
26.574	-0.183943461558896\\
26.575	-0.24962327380788\\
26.576	-0.257995624793074\\
26.577	-0.20715063432102\\
26.578	-0.108771898415311\\
26.579	0.0145485420212053\\
26.58	0.134498854206544\\
26.581	0.223547901071792\\
26.582	0.261264875975538\\
26.583	0.239007293523456\\
26.584	0.161901532819293\\
26.585	0.0476620186840421\\
26.586	-0.0774789426195319\\
26.587	-0.184795393730807\\
26.588	-0.249662419304808\\
26.589	-0.257207183957027\\
26.59	-0.20571935452517\\
26.591	-0.10703879775973\\
26.592	0.0161673250512725\\
26.593	0.135611796513356\\
26.594	0.319957198832959\\
26.595	0.332477756044157\\
26.596	0.364766106907048\\
26.597	0.215016178725458\\
26.598	0.0159937762291696\\
26.599	-0.186601573043652\\
26.6	-0.346272676162786\\
26.601	-0.426397245957259\\
26.602	-0.506774821532502\\
26.603	-0.392658359371841\\
26.604	-0.188498571923619\\
26.605	0.0587999953452954\\
26.606	0.292459344271271\\
26.607	0.458865201217198\\
26.608	0.519870348363816\\
26.609	0.461540464297883\\
26.61	0.29733714887301\\
26.611	0.0650109732521695\\
26.612	-0.18207830559902\\
26.613	-0.387218468751619\\
26.614	-0.503362840478876\\
26.615	-0.503921046962059\\
26.616	-0.388847273929566\\
26.617	-0.19026621322734\\
26.618	0.0105308433309092\\
26.619	0.208757288845118\\
26.62	0.35892862720972\\
26.621	0.426623511226785\\
26.622	0.396374396011359\\
26.623	0.275201999691252\\
26.624	0.0909858501890106\\
26.625	-0.0624137536620705\\
26.626	-0.201356247779158\\
26.627	-0.253462430543958\\
26.628	-0.247366920046404\\
26.629	-0.184520066748392\\
26.63	-0.0793935601018072\\
26.631	0.0438522650394898\\
26.632	0.15692156013863\\
26.633	0.23388004349518\\
26.634	0.257104064114903\\
26.635	0.221316852233623\\
26.636	0.134787464016145\\
26.637	0.0174200057978919\\
26.638	-0.103825303006172\\
26.639	-0.201125740740293\\
26.64	-0.252181354347897\\
26.641	-0.24532632855785\\
26.642	-0.182194757752662\\
26.643	-0.0773316098759978\\
26.644	0.045158608077541\\
26.645	0.157153226924777\\
26.646	0.232968800398689\\
26.647	0.255251632788411\\
26.648	0.218950310433578\\
26.649	0.132460774642765\\
26.65	0.0156843804078156\\
26.651	-0.104551877189921\\
26.652	-0.200658952314585\\
26.653	-0.250616903300032\\
26.654	-0.243020584265473\\
26.655	-0.179683577147249\\
26.656	-0.075205810064585\\
26.657	0.0463921853245894\\
26.658	0.157192402384968\\
26.659	0.231789793220311\\
26.66	0.25311791400468\\
26.661	0.216353762529131\\
26.662	0.130008289146516\\
26.663	0.0139560403735015\\
26.664	-0.105139897163371\\
26.665	-0.199954389246489\\
26.666	-0.248770328077505\\
26.667	-0.240453396225477\\
26.668	-0.17699183147323\\
26.669	-0.0730218282720988\\
26.67	0.0475482920074707\\
26.671	0.157036446763089\\
26.672	0.230343069564199\\
26.673	0.250705638596373\\
26.674	0.213531991363607\\
26.675	0.127435729986324\\
26.676	-0.0805205086087776\\
26.677	-0.269796343633867\\
26.678	-0.365953779579121\\
26.679	-0.378023083061232\\
26.68	-0.30336594161507\\
26.681	-0.15924297399031\\
26.682	0.0908007438314281\\
26.683	0.288419697048069\\
26.684	0.489190227150787\\
26.685	0.546236281133774\\
26.686	0.477905480713074\\
26.687	0.300079058268953\\
26.688	0.0537279314524955\\
26.689	-0.204527771416594\\
26.69	-0.415433328185004\\
26.691	-0.530696357946725\\
26.692	-0.524045718561103\\
26.693	-0.397219642581141\\
26.694	-0.179518124795312\\
26.695	0.0789665239607068\\
26.696	0.318876854979875\\
26.697	0.485222315179823\\
26.698	0.539985079018266\\
26.699	0.470809668880477\\
26.7	0.293790031845716\\
26.701	0.0497255073384996\\
26.702	-0.205283383416611\\
26.703	-0.412731478433907\\
26.704	-0.525132854216353\\
26.705	-0.516891644685764\\
26.706	-0.34494411316749\\
26.707	-0.0940762371233173\\
26.708	0.0845507246043842\\
26.709	0.243433192429288\\
26.71	0.346173402076001\\
26.711	0.369322552578034\\
26.712	0.307733003676645\\
26.713	0.175701883476264\\
26.714	-0.073306177907097\\
26.715	-0.212956002399496\\
26.716	-0.303483058174377\\
26.717	-0.324230594329472\\
26.718	-0.270587800604438\\
26.719	-0.155013491802642\\
26.72	-0.00414258530155714\\
26.721	0.147352639393009\\
26.722	0.264731537137965\\
26.723	0.321152587456681\\
26.724	0.303811909676938\\
26.725	0.216848829229198\\
26.726	0.0803591566245182\\
26.727	-0.0742489094666507\\
26.728	-0.211482953325625\\
26.729	-0.299914961270822\\
26.73	-0.319379372729263\\
26.731	-0.265571808707434\\
26.732	-0.150999678719524\\
26.733	-0.00207502999059936\\
26.734	0.146974675731753\\
26.735	0.261973886726122\\
26.736	0.316635866118836\\
26.737	0.298571886298139\\
26.738	0.212098880065482\\
26.739	0.0772092893795749\\
26.74	-0.0750513958351681\\
26.741	-0.209730593843304\\
26.742	-0.295993090599493\\
26.743	-0.314181545639304\\
26.744	-0.26029620347404\\
26.745	-0.146872875288101\\
26.746	-6.68470369274529e-05\\
26.747	0.146378992308987\\
26.748	0.258890633244426\\
26.749	0.311760874394748\\
26.75	0.293023516738358\\
26.751	0.207161434670142\\
26.752	0.0740357198733106\\
26.753	-0.0757086650451177\\
26.754	-0.207697895185832\\
26.755	-0.291720613772553\\
26.756	-0.329683885935016\\
26.757	-0.233215468853582\\
26.758	-0.0835480655686007\\
26.759	0.0848611498186286\\
26.76	0.233352589537931\\
26.761	0.327939768626369\\
26.762	0.347088823829388\\
26.763	0.306752810025956\\
26.764	0.138923252674516\\
26.765	-0.0401409573070245\\
26.766	-0.266781817128936\\
26.767	-0.431618434826586\\
26.768	-0.497043479876024\\
26.769	-0.448348471991801\\
26.77	-0.297029351293586\\
26.771	-0.0780743263809586\\
26.772	0.158126546822236\\
26.773	0.357379193417085\\
26.774	0.474121130470386\\
26.775	0.481841034595594\\
26.776	0.379099226213153\\
26.777	0.189781886851474\\
26.778	-0.0424518492914194\\
26.779	-0.264239099061241\\
26.78	-0.424776259510584\\
26.781	-0.487457475498544\\
26.782	-0.438222051737461\\
26.783	-0.288707191259769\\
26.784	-0.0734994632192668\\
26.785	0.157866287802921\\
26.786	0.352309579138945\\
26.787	0.380635625704072\\
26.788	0.39727652875188\\
26.789	0.238069919816089\\
26.79	0.100464429178249\\
26.791	-0.0597082565023133\\
26.792	-0.20566294250309\\
26.793	-0.303996017711274\\
26.794	-0.249411522384533\\
26.795	-0.137602003168364\\
26.796	-0.0433935763282135\\
26.797	0.0604388403545552\\
26.798	0.150066261167151\\
26.799	0.204996823689327\\
26.8	0.212761338112245\\
26.801	0.171743727284528\\
26.802	0.0915138753850371\\
26.803	-0.00940477869039221\\
26.804	-0.107812221383001\\
26.805	-0.181165814830139\\
26.806	-0.212744757221586\\
26.807	-0.195461769809501\\
26.808	-0.133453045880672\\
26.809	-0.0410899282681633\\
26.81	0.0603518729478888\\
26.811	0.147593554359207\\
26.812	0.200695779151476\\
26.813	0.207616261194254\\
26.814	0.166940544684893\\
26.815	0.0881667587252724\\
26.816	-0.0105118600779282\\
26.817	-0.106409068557026\\
26.818	-0.177561717737228\\
26.819	-0.207760428446749\\
26.82	-0.190242447051141\\
26.821	-0.129205326336389\\
26.822	-0.0388028142791214\\
26.823	0.0601372219497292\\
26.824	0.144911765062415\\
26.825	0.196152676520814\\
26.826	0.202252031498486\\
26.827	0.161991551733669\\
26.828	0.084780558432024\\
26.829	-0.0115426112205802\\
26.83	-0.104832110630992\\
26.831	-0.17372669176293\\
26.832	-0.202541442359987\\
26.833	-0.184838831497505\\
26.834	-0.12486599855036\\
26.835	-0.036537604570936\\
26.836	0.0597925537412045\\
26.837	0.142022147918025\\
26.838	0.191372078935024\\
26.839	0.19667547179621\\
26.84	0.156904253986858\\
26.841	0.0813617224650775\\
26.842	-0.0124931421104823\\
26.843	-0.103080926793278\\
26.844	-0.169663894030259\\
26.845	-0.251256176084683\\
26.846	-0.275258867629882\\
26.847	-0.161888456252678\\
26.848	-0.0119399138730559\\
26.849	0.140076529514934\\
26.85	0.259330348130509\\
26.851	0.318652013491818\\
26.852	0.304723314136269\\
26.853	0.291496513225963\\
26.854	0.139418124734635\\
26.855	-0.0438909715750149\\
26.856	-0.21629970327764\\
26.857	-0.338368827820737\\
26.858	-0.382373664996321\\
26.859	-0.338600956006269\\
26.86	-0.217489710796086\\
26.861	-0.0471449490142189\\
26.862	0.133184232939481\\
26.863	0.282148840204616\\
26.864	0.365782167338672\\
26.865	0.365245308119587\\
26.866	0.281069651794874\\
26.867	0.137042993588239\\
26.868	-0.00765746795159323\\
26.869	-0.149886690465692\\
26.87	-0.257085286654728\\
26.871	-0.30487923063778\\
26.872	-0.282621925198023\\
26.873	-0.195763904433824\\
26.874	-0.0645231853838255\\
26.875	0.0443933601694271\\
26.876	0.142563831412639\\
26.877	0.178948963107465\\
26.878	0.174172225965068\\
26.879	0.129541301145724\\
26.88	0.0554841889283306\\
26.881	-0.0308867812677754\\
26.882	-0.10972931817252\\
26.883	-0.163030073503415\\
26.884	-0.178720536600203\\
26.885	-0.153409393896264\\
26.886	-0.093112788961782\\
26.887	-0.0118259006872151\\
26.888	0.07172534958627\\
26.889	0.138398545523249\\
26.89	0.173020933448437\\
26.891	0.167842375681587\\
26.892	0.124269266293961\\
26.893	0.0524917051352853\\
26.894	-0.0308990058898274\\
26.895	-0.106745630729914\\
26.896	-0.157726418297155\\
26.897	-0.172311332706481\\
26.898	-0.147369432910578\\
26.899	-0.0888378446693802\\
26.9	-0.0103101613173685\\
26.901	0.0701204758591076\\
26.902	0.134030492008092\\
26.903	0.166886434313692\\
26.904	0.161350008064657\\
26.905	0.118915985413226\\
26.906	0.049517660391855\\
26.907	-0.0307977710935159\\
26.908	-0.103580036645608\\
26.909	-0.15221466900104\\
26.91	-0.165715976474739\\
26.911	-0.141208127858556\\
26.912	-0.0845340963496255\\
26.913	-0.00886441666271548\\
26.914	0.0683633787923244\\
26.915	0.129463465996007\\
26.916	0.160552334029779\\
26.917	0.154703481681062\\
26.918	0.113489375037124\\
26.919	0.0465676943231595\\
26.92	-0.0305810263550576\\
26.921	-0.100234558716012\\
26.922	-0.146500463712975\\
26.923	-0.15894242474455\\
26.924	-0.134933917414668\\
26.925	-0.0802085113534377\\
26.926	0.0709962791472729\\
26.927	0.170431246227961\\
26.928	0.230209629917141\\
26.929	0.236914807341036\\
26.93	0.189366837241327\\
26.931	0.0988108954416416\\
26.932	-0.056485099734246\\
26.933	-0.1786938210498\\
26.934	-0.301926968063126\\
26.935	-0.336132547426825\\
26.936	-0.293203096886864\\
26.937	-0.18349875063215\\
26.938	-0.0325877976129379\\
26.939	0.124711640879929\\
26.94	0.252365451788726\\
26.941	0.321379041375196\\
26.942	0.316382967272716\\
26.943	0.239052886347421\\
26.944	0.107603499899224\\
26.945	-0.0474994623105697\\
26.946	-0.190600283944977\\
26.947	-0.289050776833927\\
26.948	-0.32065940869664\\
26.949	-0.278692307784409\\
26.95	-0.173299403493711\\
26.951	-0.029065752568569\\
26.952	0.120722541437884\\
26.953	0.241760631313568\\
26.954	0.30658227658989\\
26.955	0.300792376108221\\
26.956	0.200026895076035\\
26.957	0.099545086274982\\
26.958	-0.0491470093192393\\
26.959	-0.140190314410477\\
26.96	-0.198453313125205\\
26.961	-0.210871186497607\\
26.962	-0.17497055278958\\
26.963	-0.0993507327186939\\
26.964	0.0414620490595936\\
26.965	0.120273693733183\\
26.966	0.170942404374112\\
26.967	0.182112521502159\\
26.968	0.151555618036778\\
26.969	0.0866050467090897\\
26.97	0.00239917636665564\\
26.971	-0.0816465313999157\\
26.972	-0.146316542813395\\
26.973	-0.176988926501898\\
26.974	-0.166940968852836\\
26.975	-0.118819517855879\\
26.976	-0.0439552241154672\\
26.977	0.0403039465447555\\
26.978	0.114612731770476\\
26.979	0.162070557647306\\
26.98	0.172065432748114\\
26.981	0.142645471968549\\
26.982	0.0808884044550921\\
26.983	0.00120226383711303\\
26.984	-0.0780354966956347\\
26.985	-0.1387166096239\\
26.986	-0.167140641658137\\
26.987	-0.157107715432867\\
26.988	-0.111267279882564\\
26.989	-0.0404303652730909\\
26.99	0.038978527979431\\
26.991	0.108729678501727\\
26.992	0.152973534235322\\
26.993	0.161842213870048\\
26.994	0.133648746624559\\
26.995	0.0751942947874492\\
26.996	0.000131194696691624\\
26.997	-0.0742249948650369\\
26.998	-0.13089015972599\\
26.999	-0.157091379055413\\
27	-0.147145417378163\\
27.001	-0.103687419717287\\
27.002	-0.0369851516657584\\
27.003	0.03748522419084\\
27.004	0.102629860723619\\
27.005	0.143661335998819\\
27.006	0.16193897627346\\
27.007	0.113878291430865\\
27.008	0.0403106171923723\\
27.009	-0.0416877172197754\\
27.01	-0.113293730079389\\
27.011	-0.158259111480837\\
27.012	-0.16659706638342\\
27.013	-0.136798132788432\\
27.014	-0.0658569187862907\\
27.015	0.0192368842315485\\
27.016	0.125996696262716\\
27.017	0.202797342344774\\
27.018	0.232433177332487\\
27.019	0.208666979438093\\
27.02	0.137532021663826\\
27.021	0.0358143914473262\\
27.022	-0.0729055557901495\\
27.023	-0.163719662938857\\
27.024	-0.216099098951662\\
27.025	-0.218534359956701\\
27.026	-0.171059535827791\\
27.027	-0.0851083594751339\\
27.028	0.0192336714052984\\
27.029	0.117921968453219\\
27.03	0.18849417649442\\
27.031	0.21518298057127\\
27.032	0.192436596467363\\
27.033	0.126061430263305\\
27.034	0.0317548210078739\\
27.035	-0.0686044439353112\\
27.036	-0.152031875207141\\
27.037	-0.163016028621199\\
27.038	-0.136239805077203\\
27.039	-0.100101620168371\\
27.04	-0.0416042105510432\\
27.041	0.0256042800005452\\
27.042	0.0860684703102154\\
27.043	0.1260802437119\\
27.044	0.103185399478297\\
27.045	0.0566504044180826\\
27.046	0.0175937109431289\\
27.047	-0.0249367350796703\\
27.048	-0.0611887300015669\\
27.049	-0.0829786391698782\\
27.05	-0.0855384700068738\\
27.051	-0.0685567997125238\\
27.052	-0.03618688166507\\
27.053	0.00396538385896916\\
27.054	0.0426278183449637\\
27.055	0.0710032894604173\\
27.056	0.0827714394686372\\
27.057	0.0754953248569357\\
27.058	0.0511201836426551\\
27.059	0.0154637424715154\\
27.06	-0.0231704275571447\\
27.061	-0.0559264215606471\\
27.062	-0.0754262000366515\\
27.063	-0.0774310096243744\\
27.064	-0.0617599989337428\\
27.065	-0.032267622469308\\
27.066	0.00410026574540966\\
27.067	0.0389413647364421\\
27.068	0.0643382805094743\\
27.069	0.0746577041435881\\
27.07	0.0677985606914095\\
27.071	0.0456129093864564\\
27.072	0.0134170598899154\\
27.073	-0.0212802305954671\\
27.074	-0.0505286996817001\\
27.075	-0.0677584237870262\\
27.076	-0.0692550364653272\\
27.077	-0.0549572022744988\\
27.078	-0.0284059267130589\\
27.079	0.0041277952524484\\
27.08	0.0351230639065499\\
27.081	0.0575477909536899\\
27.082	0.0664540618933862\\
27.083	0.0600682182804387\\
27.084	0.0401358968745826\\
27.085	0.0114570673792237\\
27.086	-0.0192674416074187\\
27.087	-0.045001268755766\\
27.088	-0.0599841089096841\\
27.089	-0.0610204141625709\\
27.09	-0.0481570614052124\\
27.091	-0.0246072345720067\\
27.092	0.00404700350942356\\
27.093	0.0311766466296557\\
27.094	0.0506393942987356\\
27.095	0.0740632767440589\\
27.096	0.0806120966228706\\
27.097	0.0469248458775676\\
27.098	0.00332541024043415\\
27.099	-0.0400470127375071\\
27.1	-0.0733326414266142\\
27.101	-0.0891925424559958\\
27.102	-0.0844241948562022\\
27.103	-0.0789929066298494\\
27.104	-0.0370846925444707\\
27.105	0.0122170884622868\\
27.106	0.0575209273888958\\
27.107	0.088627062929982\\
27.108	0.098823238003008\\
27.109	0.086327391143525\\
27.11	0.0545685953981682\\
27.111	0.0112711566511578\\
27.112	-0.0334183100628592\\
27.113	-0.069307944585467\\
27.114	-0.0884851387537376\\
27.115	-0.0870582758070214\\
27.116	-0.0659329758804988\\
27.117	-0.0304715121081972\\
27.118	0.00185920008285949\\
27.119	0.0337644707893989\\
27.12	0.0570441046052589\\
27.121	0.0666814464090512\\
27.122	0.0609174849247699\\
27.123	0.0415506514528751\\
27.124	0.0134148568241054\\
27.125	-0.00941621196696497\\
27.126	-0.0302268463808331\\
27.127	-0.0360830740155779\\
27.128	-0.0344496614613365\\
27.129	-0.025082161452132\\
27.13	-0.0103817434223439\\
27.131	0.00612359685496051\\
27.132	0.0206242062269006\\
27.133	0.0299081566218067\\
27.134	0.0320718385918344\\
27.135	0.0269047612840069\\
27.136	0.0158721933111086\\
27.137	0.00171470346145868\\
27.138	-0.0122287504794448\\
27.139	-0.0228078099100288\\
27.14	-0.027772396736996\\
27.141	-0.0262483400473155\\
27.142	-0.0188771388679107\\
27.143	-0.0076017531598815\\
27.144	0.00483703367084935\\
27.145	0.0155648317471047\\
27.146	0.0222379053301152\\
27.147	0.0235539601773995\\
27.148	0.0194984409185499\\
27.149	0.0112818775192737\\
27.15	0.000997811033072277\\
27.151	-0.00890543605785808\\
27.152	-0.0162069392836649\\
27.153	-0.0194110196809619\\
27.154	-0.0180492128682135\\
27.155	-0.0127265290567966\\
27.156	-0.0049154474925296\\
27.157	0.00343965508290011\\
27.158	0.0104036174637272\\
27.159	0.0144987148098625\\
27.16	0.0150161684101952\\
27.161	0.0121257878335438\\
27.162	0.00677075195523568\\
27.163	0.000386887076785466\\
27.164	-0.005474373308535\\
27.165	-0.00952189903653572\\
27.166	-0.011008805355594\\
27.167	-0.00986209531228641\\
27.168	-0.00663783469851374\\
27.169	-0.00232628392024343\\
27.17	0.00193284804606983\\
27.171	0.00514647608690592\\
27.172	0.00669966009083449\\
27.173	0.00646860689450572\\
27.174	0.00479567324827264\\
27.175	0.00234436757030129\\
27.176	-0.00242837255917928\\
27.177	-0.00404302146313957\\
27.178	-0.00653322616457252\\
27.179	-0.00531312765483803\\
27.18	-0.0030360373834181\\
27.181	-0.00063641329332898\\
27.182	0.00105498525478701\\
27.183	0.000712978989669796\\
27.184	-0.00066213070423897\\
27.185	-0.00236239467202466\\
27.186	-0.00349290434335585\\
27.187	-0.00317184285269096\\
27.188	-0.00099976729643186\\
27.189	0.00274009768042778\\
27.19	0.00709744960435045\\
27.191	0.0106941457297579\\
27.192	0.0121273240522376\\
27.193	0.0104239473621718\\
27.194	0.00541200465014934\\
27.195	-0.00211077949488208\\
27.196	-0.0104791172913957\\
27.197	-0.0175283337878493\\
27.198	-0.0211472569345339\\
27.199	-0.0198760424820233\\
27.2	-0.0133857067626137\\
27.201	-0.00269613177373648\\
27.202	0.00995020816200463\\
27.203	0.0215545598268682\\
27.204	0.0290723103454721\\
27.205	0.0301993565856128\\
27.206	0.0212937982702465\\
27.207	0.011318735851304\\
27.208	-0.00502919308098311\\
27.209	-0.0166004988199284\\
27.21	-0.025069196259553\\
27.211	-0.0281258055768491\\
27.212	-0.0246247022326627\\
27.213	-0.0149490211301493\\
27.214	0.00621917328588241\\
27.215	0.0183490779868613\\
27.216	0.0268924377787632\\
27.217	0.0295663447620236\\
27.218	0.0253656594346858\\
27.219	0.0148835826300518\\
27.22	0.000260636394810107\\
27.221	-0.0152457765243625\\
27.222	-0.0279863977497463\\
27.223	-0.0347784887441845\\
27.224	-0.0336957479579965\\
27.225	-0.0245948108113325\\
27.226	-0.00923811002208709\\
27.227	0.00903575407658023\\
27.228	0.0260356577777692\\
27.229	0.0376792904218154\\
27.23	0.0409716542536821\\
27.231	0.0347665867207933\\
27.232	0.020119491015154\\
27.233	0.000129726238335842\\
27.234	-0.0207105897494374\\
27.235	-0.0375256975506016\\
27.236	-0.0461966270144782\\
27.237	-0.0443662628326865\\
27.238	-0.0320646393796833\\
27.239	-0.0117915841898409\\
27.24	0.0119828127330321\\
27.241	0.0338022784417913\\
27.242	0.048476712827565\\
27.243	0.0523153427829205\\
27.244	0.0440479888816752\\
27.245	0.0252059505618434\\
27.246	-0.000145430441362627\\
27.247	-0.0262804278026195\\
27.248	-0.047105906014793\\
27.249	-0.0575816837435296\\
27.25	-0.0549372301316118\\
27.251	-0.0393916653617511\\
27.252	-0.0141924873990125\\
27.253	0.0150562982285413\\
27.254	0.0416392922742848\\
27.255	0.0592716892573833\\
27.256	0.0676611182212137\\
27.257	0.0489565227376903\\
27.258	0.0183241168436383\\
27.259	-0.0174090064437725\\
27.26	-0.0500394835573453\\
27.261	-0.0718711472212344\\
27.262	-0.0775291079951271\\
27.263	-0.0652770999774396\\
27.264	-0.0323645196841597\\
27.265	0.00901502478259486\\
27.266	0.0629148801056647\\
27.267	0.103485442084768\\
27.268	0.120958698839054\\
27.269	0.110718206931358\\
27.27	0.0744978657003589\\
27.271	0.0201254237327864\\
27.272	-0.0401628795849891\\
27.273	-0.0924752141555076\\
27.274	-0.124465443428482\\
27.275	-0.128245012476028\\
27.276	-0.102319083144282\\
27.277	-0.052073668493875\\
27.278	0.0113311152290752\\
27.279	0.0734373460838865\\
27.28	0.119786275261289\\
27.281	0.139284099133838\\
27.282	0.126853097974118\\
27.283	0.0847355124232354\\
27.284	0.0221190835216754\\
27.285	-0.0468619657364804\\
27.286	-0.106316837680739\\
27.287	-0.142259169085281\\
27.288	-0.123428713847807\\
27.289	-0.0761020960550333\\
27.29	-0.0331474024315035\\
27.291	0.0182796612037628\\
27.292	0.0664012321816326\\
27.293	0.0999938980754988\\
27.294	0.0824540388860587\\
27.295	0.0713310917443396\\
27.296	0.0149263540339726\\
27.297	-0.0200903554269659\\
27.298	-0.0510608162961888\\
27.299	-0.0707345651721723\\
27.3	-0.0743571862955134\\
27.301	-0.0608164951898095\\
27.302	-0.0329622709039772\\
27.303	0.00298865282826898\\
27.304	0.0388389624347271\\
27.305	0.0662800791702973\\
27.306	0.0788177548636272\\
27.307	0.0733077681993145\\
27.308	0.0507388512355813\\
27.309	0.0160690673557921\\
27.31	-0.0228613336264733\\
27.311	-0.0571027034049655\\
27.312	-0.0786536238498678\\
27.313	-0.082330255838938\\
27.314	-0.0670107672649228\\
27.315	-0.0359566488337087\\
27.316	0.00387749073880529\\
27.317	0.0434006168451228\\
27.318	0.0734601930950938\\
27.319	0.0869617256203189\\
27.32	0.0805420714640755\\
27.321	0.0554020886231826\\
27.322	0.0170935553482559\\
27.323	-0.025705085557668\\
27.324	-0.0631546115699412\\
27.325	-0.0865172438091415\\
27.326	-0.0901950286053862\\
27.327	-0.0730689305268592\\
27.328	-0.0388188035283905\\
27.329	0.00486369820333497\\
27.33	0.0480017994410553\\
27.331	0.0806124100223193\\
27.332	0.0950165115259411\\
27.333	0.0876464126761016\\
27.334	0.0599247532383894\\
27.335	0.0179996801400146\\
27.336	-0.0286171783439308\\
27.337	-0.0692085655343726\\
27.338	-0.0943157519343007\\
27.339	-0.0979423676736371\\
27.34	-0.0789844918351392\\
27.341	-0.0415463805585815\\
27.342	0.00594495287941671\\
27.343	0.0526360528911597\\
27.344	0.0877276328850969\\
27.345	0.13141927699458\\
27.346	0.106962996223853\\
27.347	0.0859624607059935\\
27.348	0.0065592870776768\\
27.349	-0.0752791017577246\\
27.35	-0.14067564181737\\
27.351	-0.174335448254923\\
27.352	-0.168122097386063\\
27.353	-0.163683305428816\\
27.354	-0.0794138317352047\\
27.355	0.0241233071994423\\
27.356	0.123228887698102\\
27.357	0.194967227676846\\
27.358	0.222474307029164\\
27.359	0.198920302976002\\
27.36	0.129195868723433\\
27.361	0.0289078344601809\\
27.362	-0.079112271411114\\
27.363	-0.170006230174864\\
27.364	-0.222610205335935\\
27.365	-0.224382058861942\\
27.366	-0.174387855840796\\
27.367	-0.0836372716346529\\
27.368	0.00464921902561979\\
27.369	0.0952546291161621\\
27.37	0.164785986545662\\
27.371	0.196986383928965\\
27.372	0.184055364080538\\
27.373	0.128533538128327\\
27.374	0.0428174910882597\\
27.375	-0.0291576091617629\\
27.376	-0.0980673053270873\\
27.377	-0.120565322931907\\
27.378	-0.118431502819792\\
27.379	-0.0889575114049017\\
27.38	-0.0386861752085314\\
27.381	0.0209785934231198\\
27.382	0.0763586515065626\\
27.383	0.114637659548725\\
27.384	0.126827211677046\\
27.385	0.109876575679656\\
27.386	0.0674310407084396\\
27.387	0.00905145220592151\\
27.388	-0.051938815670661\\
27.389	-0.101494733879991\\
27.39	-0.128084251578981\\
27.391	-0.125371669336724\\
27.392	-0.09372541399533\\
27.393	-0.040191810148381\\
27.394	0.0230725210057436\\
27.395	0.081561203933951\\
27.396	0.121744731634412\\
27.397	0.134200224569646\\
27.398	0.115820292776644\\
27.399	0.0705833833861672\\
27.4	0.00869566915132666\\
27.401	-0.0557111776329694\\
27.402	-0.107807113393535\\
27.403	-0.13547874471355\\
27.404	-0.132145768173598\\
27.405	-0.0983240288403659\\
27.406	-0.0415642992788314\\
27.407	0.0252322922599374\\
27.408	0.0867466299832442\\
27.409	0.128755255645494\\
27.41	0.141419305606154\\
27.411	0.121588191003502\\
27.412	0.07357878955662\\
27.413	0.00823842022266623\\
27.414	-0.0595056567118035\\
27.415	-0.114056709717351\\
27.416	-0.142739712788773\\
27.417	-0.138746276265502\\
27.418	-0.1027491328832\\
27.419	-0.0428036878727434\\
27.42	0.0274536125212562\\
27.421	0.0919073854849257\\
27.422	0.135660185972716\\
27.423	0.148475998929317\\
27.424	0.127174355099956\\
27.425	0.076415244942595\\
27.426	-0.0473360385522088\\
27.427	-0.160776104897947\\
27.428	-0.219638647926755\\
27.429	-0.228317986208972\\
27.43	-0.184454425563912\\
27.431	-0.0977811571021578\\
27.432	0.0120331838367537\\
27.433	0.177540196811107\\
27.434	0.302998318047625\\
27.435	0.339954982300986\\
27.436	0.298854734833813\\
27.437	0.188630900174816\\
27.438	0.0342054550795152\\
27.439	-0.129145212059151\\
27.44	-0.263849366481942\\
27.441	-0.338682532646562\\
27.442	-0.33600538978179\\
27.443	-0.255919187476337\\
27.444	-0.116360307370487\\
27.445	0.0509147752759917\\
27.446	0.207555851894446\\
27.447	0.317412216668889\\
27.448	0.354876389185529\\
27.449	0.310852420082142\\
27.45	0.194957931999168\\
27.451	0.033428185416631\\
27.452	-0.136822316439175\\
27.453	-0.276636641726115\\
27.454	-0.353622262860398\\
27.455	-0.349655961502173\\
27.456	-0.265147993681521\\
27.457	-0.117859185592399\\
27.458	0.0572844146601163\\
27.459	0.167050485731205\\
27.46	0.239016124743933\\
27.461	0.256379695881993\\
27.462	0.214814157964928\\
27.463	0.12353875700599\\
27.464	0.003276459918666\\
27.465	-0.149963125578044\\
27.466	-0.214455282740499\\
27.467	-0.229951872250239\\
27.468	-0.192598117149116\\
27.469	-0.110687189278801\\
27.47	-0.0028208949121072\\
27.471	0.106314716001325\\
27.472	0.191599485595206\\
27.473	0.233261703367404\\
27.474	0.221461834325296\\
27.475	0.158614757695442\\
27.476	0.0589028001229381\\
27.477	-0.0549241037548553\\
27.478	-0.156739310974531\\
27.479	-0.223036930221901\\
27.48	-0.238358961906009\\
27.481	-0.198898990955646\\
27.482	-0.113442424753827\\
27.483	-0.00141216529985012\\
27.484	0.111545934837471\\
27.485	0.199434463712453\\
27.486	0.241888354333155\\
27.487	0.228893836649973\\
27.488	0.163148956235703\\
27.489	0.059509549273398\\
27.49	-0.0583671262623994\\
27.491	-0.163422913917758\\
27.492	-0.231410503253046\\
27.493	-0.246490216625817\\
27.494	-0.204919889770962\\
27.495	-0.115978379515\\
27.496	0.000104116700492265\\
27.497	0.116747620288672\\
27.498	0.207109116728624\\
27.499	0.250260500481726\\
27.5	0.236035722978785\\
27.501	0.167424473145709\\
27.502	0.0599490786622563\\
27.503	-0.061846826469646\\
27.504	-0.17000365089081\\
27.505	-0.239564943787861\\
27.506	-0.254336361450747\\
27.507	-0.193091609191284\\
27.508	-0.0699596610593362\\
27.509	0.0698560813563854\\
27.51	0.194259315254621\\
27.511	0.274549070495334\\
27.512	0.292041798237039\\
27.513	0.242418699239026\\
27.514	0.118223811664855\\
27.515	-0.0509813770249741\\
27.516	-0.227795110671759\\
27.517	-0.370240304978709\\
27.518	-0.428148463289002\\
27.519	-0.387812801426394\\
27.52	-0.258072100456136\\
27.521	-0.0683780110852706\\
27.522	0.137890460044723\\
27.523	0.313347702559328\\
27.524	0.417488416843833\\
27.525	0.426039149030594\\
27.526	0.336615290052878\\
27.527	0.169365325017355\\
27.528	-0.0375678009765796\\
27.529	-0.236746090460474\\
27.53	-0.382312441253129\\
27.531	-0.440549387062319\\
27.532	-0.397689220567763\\
27.533	-0.2631663694185\\
27.534	-0.0675442499458795\\
27.535	0.144428697276514\\
27.536	0.324056132151231\\
27.537	0.429881929613995\\
27.538	0.299579929057647\\
27.539	0.223237398200681\\
27.54	0.095237834324139\\
27.541	-0.055181393130961\\
27.542	-0.193507920874968\\
27.543	-0.287873769465594\\
27.544	-0.23659883690565\\
27.545	-0.202417768667519\\
27.546	-0.0417450590983347\\
27.547	0.0574436130064995\\
27.548	0.143806866262125\\
27.549	0.197429569797967\\
27.55	0.205850924740876\\
27.551	0.166959956006459\\
27.552	0.089520956334273\\
27.553	-0.00880112571555094\\
27.554	-0.105470579652087\\
27.555	-0.178246710334935\\
27.556	-0.210301245755087\\
27.557	-0.194109785443039\\
27.558	-0.133217369492216\\
27.559	-0.0414640396209503\\
27.56	0.0601608423929435\\
27.561	0.148320536519323\\
27.562	0.202690436764133\\
27.563	0.210644161874336\\
27.564	0.17018569798071\\
27.565	0.0904467024039649\\
27.566	-0.0103741775518314\\
27.567	-0.109165037924483\\
27.568	-0.183199369757323\\
27.569	-0.215364731917631\\
27.57	-0.19811836984461\\
27.571	-0.135255371826558\\
27.572	-0.0410750134320573\\
27.573	0.0628719327115629\\
27.574	0.152715007748096\\
27.575	0.207746264883197\\
27.576	0.215193658365128\\
27.577	0.173185215388495\\
27.578	0.0912160702246767\\
27.579	-0.0119974242565306\\
27.58	-0.112791606923165\\
27.581	-0.187981410284889\\
27.582	-0.220194007034864\\
27.583	-0.201883092982363\\
27.584	-0.137096184381853\\
27.585	-0.0405811616324836\\
27.586	0.0655710088299004\\
27.587	0.156983080102804\\
27.588	0.212590201213778\\
27.589	0.219494493997011\\
27.59	0.175956653778597\\
27.591	0.0918306904255398\\
27.592	-0.0136661393295721\\
27.593	-0.116343569240882\\
27.594	-0.192585686059223\\
27.595	-0.286704133698068\\
27.596	-0.232167222577224\\
27.597	-0.186015029056466\\
27.598	-0.0139385596740833\\
27.599	0.16185115802403\\
27.6	0.300950611276351\\
27.601	0.371273223176336\\
27.602	0.356451462686683\\
27.603	0.3438380582047\\
27.604	0.165578971468828\\
27.605	-0.05124941943178\\
27.606	-0.256909456080312\\
27.607	-0.404090664003345\\
27.608	-0.458794228399677\\
27.609	-0.408187202411267\\
27.61	-0.263611902198737\\
27.611	-0.0580450153490899\\
27.612	0.161424654133526\\
27.613	0.344383803307506\\
27.614	0.4486760172298\\
27.615	0.45011607351135\\
27.616	0.348098453856003\\
27.617	0.165799460339401\\
27.618	-0.00938179448755702\\
27.619	-0.187889698285092\\
27.62	-0.32367343170582\\
27.621	-0.385412110926986\\
27.622	-0.358725319818758\\
27.623	-0.24952228483879\\
27.624	-0.0826950127178404\\
27.625	0.10355597163977\\
27.626	0.188903079585284\\
27.627	0.231161864383945\\
27.628	0.226075858362544\\
27.629	0.169018438459756\\
27.63	0.0729772898044389\\
27.631	-0.0400676740496632\\
27.632	-0.144175099699608\\
27.633	-0.215395786162287\\
27.634	-0.237282577783604\\
27.635	-0.204688795301077\\
27.636	-0.124977909074094\\
27.637	-0.0163602607781181\\
27.638	0.0962675195699311\\
27.639	0.187029739007079\\
27.64	0.235017069215369\\
27.641	0.229103962260349\\
27.642	0.170528044322043\\
27.643	0.0726334680491203\\
27.644	-0.0421691568642643\\
27.645	-0.147533631876044\\
27.646	-0.219225019065948\\
27.647	-0.240694484829047\\
27.648	-0.206899611218138\\
27.649	-0.125488190878785\\
27.65	-0.0150676992747364\\
27.651	0.0990480150217826\\
27.652	0.190642512983669\\
27.653	0.238620233380719\\
27.654	0.231865557242598\\
27.655	0.171818149631218\\
27.656	0.0721678964441491\\
27.657	-0.0442663615738281\\
27.658	-0.150762613186419\\
27.659	-0.222829094674431\\
27.66	-0.243837411546389\\
27.661	-0.208859613507685\\
27.662	-0.125823734308709\\
27.663	-0.0137169310104003\\
27.664	0.1017565483914\\
27.665	0.194069532004152\\
27.666	0.241966512192123\\
27.667	0.234358286122215\\
27.668	0.172889424017884\\
27.669	0.0715841057420821\\
27.67	-0.0463537262197171\\
27.671	-0.15385574961878\\
27.672	-0.226202451914798\\
27.673	-0.246707819675736\\
27.674	-0.210568102297192\\
27.675	-0.125986831145941\\
27.676	-0.0123126968914959\\
27.677	0.19737273476296\\
27.678	0.361916023753194\\
27.679	0.374739389584119\\
27.68	0.301489567321128\\
27.681	0.158849648944222\\
27.682	-0.0205250856957841\\
27.683	-0.287979051799266\\
27.684	-0.41969094213812\\
27.685	-0.547696321335969\\
27.686	-0.480064214316642\\
27.687	-0.30203936495889\\
27.688	-0.054345821622647\\
27.689	0.206221244915288\\
27.69	0.419819793273647\\
27.691	0.537305703488287\\
27.692	0.531540817017935\\
27.693	0.403661996347969\\
27.694	0.182862927616742\\
27.695	-0.0802710574310267\\
27.696	-0.325353305637851\\
27.697	-0.496055421226765\\
27.698	-0.553054802572695\\
27.699	-0.483093738696223\\
27.7	-0.302062853588584\\
27.701	-0.0513918084128632\\
27.702	0.21143295025594\\
27.703	0.426052929019605\\
27.704	0.543100530141481\\
27.705	0.535555873494106\\
27.706	0.404984648306589\\
27.707	0.179381432323847\\
27.708	-0.0876589368641932\\
27.709	-0.253692864930224\\
27.71	-0.361667017435231\\
27.711	-0.386705256385688\\
27.712	-0.322951906619632\\
27.713	-0.184940886633559\\
27.714	-0.00428220483665911\\
27.715	0.224296356257458\\
27.716	0.320103498762101\\
27.717	0.34250360031554\\
27.718	0.28626464028215\\
27.719	0.164212051742397\\
27.72	0.00430366745211904\\
27.721	-0.15677504747005\\
27.722	-0.282028082170095\\
27.723	-0.34264687557814\\
27.724	-0.324637027191423\\
27.725	-0.232049258257584\\
27.726	-0.0860686226097942\\
27.727	0.0798333126001972\\
27.728	0.227573874752028\\
27.729	0.323202043423822\\
27.73	0.344701247633433\\
27.731	0.28705874097382\\
27.732	0.163434208003209\\
27.733	0.00215520521485232\\
27.734	-0.159774524124112\\
27.735	-0.285166043264203\\
27.736	-0.34518695177939\\
27.737	-0.325991744682417\\
27.738	-0.231915917038983\\
27.739	-0.0844968891898421\\
27.74	0.0824571813850193\\
27.741	0.230621550817559\\
27.742	0.325953346789654\\
27.743	0.34651420561194\\
27.744	0.287519357738688\\
27.745	0.16245100945387\\
27.746	-2.30339190120294e-05\\
27.747	-0.162621189929824\\
27.748	-0.288003684232252\\
27.749	-0.347348312077534\\
27.75	-0.326976592207177\\
27.751	-0.231506822737089\\
27.752	-0.082807159470553\\
27.753	0.0850139690951072\\
27.754	0.233432393078789\\
27.755	0.328352532304229\\
27.756	0.347940846079467\\
27.757	0.263472263876632\\
27.758	0.094872992591771\\
27.759	-0.0956205075110679\\
27.76	-0.264278691155646\\
27.761	-0.37235858041955\\
27.762	-0.395004447687776\\
27.763	-0.326964594899656\\
27.764	-0.158925625869\\
27.765	0.0687587632302044\\
27.766	0.30566535143209\\
27.767	0.495575955375724\\
27.768	0.571800066993409\\
27.769	0.516776087048644\\
27.77	0.343071564385621\\
27.771	0.0905125222858576\\
27.772	-0.182948571491681\\
27.773	-0.414532018882003\\
27.774	-0.551045004934003\\
27.775	-0.561100811193372\\
27.776	-0.442335897294061\\
27.777	-0.221965183899642\\
27.778	0.0494548636332696\\
27.779	0.309625874984755\\
27.78	0.498808249007921\\
27.781	0.573539782855699\\
27.782	0.516621577863856\\
27.783	0.341076617991597\\
27.784	0.0871698086358433\\
27.785	-0.186828575407725\\
27.786	-0.418016998402198\\
27.787	-0.553304404179386\\
27.788	-0.473559669097518\\
27.789	-0.385542654875433\\
27.79	-0.120950650519873\\
27.791	0.0710057084290597\\
27.792	0.246701160886208\\
27.793	0.365795645389377\\
27.794	0.400936479681014\\
27.795	0.256187737886335\\
27.796	0.052618570449339\\
27.797	-0.072855362854306\\
27.798	-0.181623581131598\\
27.799	-0.248713189145173\\
27.8	-0.25871660655084\\
27.801	-0.209330388388793\\
27.802	-0.111885679150182\\
27.803	0.0112518677187896\\
27.804	0.131816020255604\\
27.805	0.222129156534582\\
27.806	0.261456808644424\\
27.807	0.24076846219637\\
27.808	0.164811380494592\\
27.809	0.0510211580615831\\
27.81	-0.0744809541571281\\
27.811	-0.182884965913092\\
27.812	-0.249306392029035\\
27.813	-0.258499157605439\\
27.814	-0.208355476466999\\
27.815	-0.110389189826013\\
27.816	0.012908281145557\\
27.817	0.133232124900146\\
27.818	0.222962613890118\\
27.819	0.261505730600405\\
27.82	0.240020184740292\\
27.821	0.163445700152995\\
27.822	0.0493672124727771\\
27.823	-0.0760238385081363\\
27.824	-0.18394346155913\\
27.825	-0.249623273807845\\
27.826	-0.257995624793002\\
27.827	-0.207150634320738\\
27.828	-0.108771898414937\\
27.829	0.0145485420212813\\
27.83	0.134498854206896\\
27.831	0.223547901071743\\
27.832	0.261264875975565\\
27.833	0.239007293523341\\
27.834	0.16190153281897\\
27.835	0.0476620186841067\\
27.836	-0.0774789426197661\\
27.837	-0.184795393730857\\
27.838	-0.249662419304772\\
27.839	-0.257207183957063\\
27.84	-0.205719354524917\\
27.841	-0.107038797759717\\
27.842	0.0161673250511744\\
27.843	0.135611796513528\\
27.844	0.223882552905502\\
27.845	0.260734303966028\\
27.846	0.268691460979562\\
27.847	0.215016178725466\\
27.848	0.0159937762292841\\
27.849	-0.186601573043812\\
27.85	-0.346272676162811\\
27.851	-0.426397245957301\\
27.852	-0.408628484580694\\
27.853	-0.297096516879282\\
27.854	-0.18849857192398\\
27.855	0.0587999953454679\\
27.856	0.292459344270982\\
27.857	0.458865201217302\\
27.858	0.519870348363832\\
27.859	0.461540464297844\\
27.86	0.297337148873223\\
27.861	0.0650109732517471\\
27.862	-0.182078305598827\\
27.863	-0.387218468751917\\
27.864	-0.50336284047883\\
27.865	-0.503921046961942\\
27.866	-0.388847273929773\\
27.867	-0.184631890510789\\
27.868	0.0105308433305935\\
27.869	0.20875728884501\\
27.87	0.358928627209616\\
27.871	0.426623511226866\\
27.872	0.396374396011529\\
27.873	0.275201999691368\\
27.874	0.0909858501893195\\
27.875	-0.113950905932871\\
27.876	-0.207584298021254\\
27.877	-0.253462430544056\\
27.878	-0.247366920046552\\
27.879	-0.184520066748651\\
27.88	-0.0793935601020705\\
27.881	0.0438522650391581\\
27.882	0.156921560138469\\
27.883	0.233880043495188\\
27.884	0.257104064115029\\
27.885	0.221316852233797\\
27.886	0.134787464016526\\
27.887	0.0174200057981976\\
27.888	-0.103825303006014\\
27.889	-0.201125740740318\\
27.89	-0.252181354347886\\
27.891	-0.24532632855798\\
27.892	-0.182194757752741\\
27.893	-0.0773316098762606\\
27.894	0.0451586080774522\\
27.895	0.157153226924763\\
27.896	0.232968800398588\\
27.897	0.255251632788437\\
27.898	0.218950310433581\\
27.899	0.13246077464297\\
27.9	0.0156843804077954\\
27.901	-0.104551877189869\\
27.902	-0.200658952314611\\
27.903	-0.250616903299953\\
27.904	-0.243020584265451\\
27.905	-0.179683577147385\\
27.906	-0.0752058100645656\\
27.907	0.0463921853243325\\
27.908	0.157192402384955\\
27.909	0.231789793220131\\
27.91	0.253117914004581\\
27.911	0.216353762529346\\
27.912	0.130008289146499\\
27.913	0.0139560403737883\\
27.914	-0.105139897163144\\
27.915	-0.199954389246205\\
27.916	-0.248770328077335\\
27.917	-0.240453396225471\\
27.918	-0.176991831473391\\
27.919	-0.0730218282722382\\
27.92	0.0475482920070405\\
27.921	0.157036446762775\\
27.922	0.230343069563967\\
27.923	0.250705638596371\\
27.924	0.213531991363781\\
27.925	0.127435729986478\\
27.926	0.0122403129042796\\
27.927	-0.269796343633823\\
27.928	-0.365953779578866\\
27.929	-0.378023083061101\\
27.93	-0.30336594161527\\
27.931	-0.159242973990087\\
27.932	0.021177102440446\\
27.933	0.288419697048259\\
27.934	0.41956658575993\\
27.935	0.546236281133666\\
27.936	0.477905480712929\\
27.937	0.300079058268657\\
27.938	0.053727931452619\\
27.939	-0.204527771416616\\
27.94	-0.415433328184648\\
27.941	-0.530696357946525\\
27.942	-0.524045718560947\\
27.943	-0.397219642580905\\
27.944	-0.179518124795406\\
27.945	0.078966523960562\\
27.946	0.318876854979718\\
27.947	0.485222315179634\\
27.948	0.539985079018133\\
27.949	0.470809668880296\\
27.95	0.293790031845721\\
27.951	0.0497255073384551\\
27.952	-0.205283383416564\\
27.953	-0.41273147843386\\
27.954	-0.52513285421631\\
27.955	-0.516891644685615\\
27.956	-0.390130932199883\\
27.957	-0.172386068857726\\
27.958	0.0393639055721375\\
27.959	0.243433192429294\\
27.96	0.346173402076079\\
27.961	0.369322552577986\\
27.962	0.307733003676436\\
27.963	0.17570188347636\\
27.964	0.00365229305287471\\
27.965	-0.212956002399477\\
27.966	-0.303483058174566\\
27.967	-0.324230594329524\\
27.968	-0.270587800604153\\
27.969	-0.155013491802714\\
27.97	-0.00414258530104747\\
27.971	0.147352639393049\\
27.972	0.264731537138258\\
27.973	0.321152587456783\\
27.974	0.303811909676872\\
27.975	0.216848829229259\\
27.976	0.0803591566241371\\
27.977	-0.0742489094668212\\
27.978	-0.211482953326005\\
27.979	-0.299914961271042\\
27.98	-0.319379372729391\\
27.981	-0.265571808707344\\
27.982	-0.150999678719429\\
27.983	-0.00207502999025252\\
27.984	0.146974675732035\\
27.985	0.261973886726368\\
27.986	0.316635866119015\\
27.987	0.298571886297923\\
27.988	0.212098880065389\\
27.989	0.077209289379091\\
27.99	-0.0750513958353543\\
27.991	-0.209730593843561\\
27.992	-0.295993090599576\\
27.993	-0.314181545639129\\
27.994	-0.260296203473799\\
27.995	-0.146872875287662\\
27.996	-6.68470367190478e-05\\
27.997	0.146378992309348\\
27.998	0.258890633244381\\
27.999	0.31176087439477\\
28	0.293023516738144\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
28	0.293023516738144\\
28.001	0.207161434669813\\
28.002	0.0740357198731452\\
28.003	-0.0757086650455925\\
28.004	-0.207697895185774\\
28.005	-0.291720613772763\\
28.006	-0.308643753580233\\
28.007	-0.233215468853624\\
28.008	-0.0835480655684816\\
28.009	0.0848611498188367\\
28.01	0.233352589537882\\
28.011	0.327939768626488\\
28.012	0.347088823829402\\
28.013	0.286621128426533\\
28.014	0.160622782450336\\
28.015	-0.0602726389063197\\
28.016	-0.2667818171288\\
28.017	-0.431618434826717\\
28.018	-0.497043479876108\\
28.019	-0.448348471991744\\
28.02	-0.297029351293663\\
28.021	-0.0780743263808282\\
28.022	0.158126546822176\\
28.023	0.357379193417201\\
28.024	0.474121130470487\\
28.025	0.481841034595658\\
28.026	0.379099226213315\\
28.027	0.18978188685159\\
28.028	-0.042451849291306\\
28.029	-0.264239099061186\\
28.03	-0.424776259510783\\
28.031	-0.487457475498687\\
28.032	-0.438222051737678\\
28.033	-0.288707191260101\\
28.034	-0.0734994632192601\\
28.035	0.157866287802835\\
28.036	0.352309579139224\\
28.037	0.465383402473393\\
28.038	0.39727652875198\\
28.039	0.238069919816386\\
28.04	0.100464429178208\\
28.041	-0.0597082565019478\\
28.042	-0.205662942503328\\
28.043	-0.303996017711156\\
28.044	-0.332331031953995\\
28.045	-0.212102698733916\\
28.046	-0.0433935763283473\\
28.047	0.0604388403541935\\
28.048	0.150066261167012\\
28.049	0.204996823689223\\
28.05	0.212761338112242\\
28.051	0.171743727284768\\
28.052	0.0915138753853182\\
28.053	-0.00940477869016289\\
28.054	-0.10781222138287\\
28.055	-0.181165814830148\\
28.056	-0.212744757221587\\
28.057	-0.195461769809696\\
28.058	-0.133453045880938\\
28.059	-0.0410899282682344\\
28.06	0.0603518729476435\\
28.061	0.147593554359219\\
28.062	0.200695779151341\\
28.063	0.207616261194395\\
28.064	0.166940544685116\\
28.065	0.0881667587253143\\
28.066	-0.0105118600777037\\
28.067	-0.10640906855704\\
28.068	-0.177561717737178\\
28.069	-0.207760428446806\\
28.07	-0.190242447051287\\
28.071	-0.129205326336375\\
28.072	-0.0388028142791915\\
28.073	0.0601372219497447\\
28.074	0.144911765062304\\
28.075	0.196152676520819\\
28.076	0.202252031498548\\
28.077	0.16199155173377\\
28.078	0.0847805584320648\\
28.079	-0.0115426112204861\\
28.08	-0.104832110630827\\
28.081	-0.173726691762895\\
28.082	-0.202541442359965\\
28.083	-0.184838831497564\\
28.084	-0.12486599855037\\
28.085	-0.0365376045709202\\
28.086	0.0597925537409975\\
28.087	0.142022147917919\\
28.088	0.191372078934931\\
28.089	0.196675471796133\\
28.09	0.156904253986848\\
28.091	0.0813617224650629\\
28.092	-0.0124931421102459\\
28.093	-0.10308092679312\\
28.094	-0.169663894030092\\
28.095	-0.197093812499769\\
28.096	-0.202584693774909\\
28.097	-0.161888456252685\\
28.098	-0.0119399138732328\\
28.099	0.140076529514719\\
28.1	0.259330348130435\\
28.101	0.318652013491698\\
28.102	0.304723314136166\\
28.103	0.22106622647502\\
28.104	0.13941812473447\\
28.105	-0.0438909715747601\\
28.106	-0.216299703277894\\
28.107	-0.338368827820588\\
28.108	-0.382373664996254\\
28.109	-0.338600956006347\\
28.11	-0.217489710795942\\
28.111	-0.0471449490143531\\
28.112	0.133184232939593\\
28.113	0.282148840204464\\
28.114	0.365782167338598\\
28.115	0.365245308119621\\
28.116	0.281069651794922\\
28.117	0.132941213914456\\
28.118	-0.0449021835530724\\
28.119	-0.149886690465537\\
28.12	-0.257085286654592\\
28.121	-0.30487923063777\\
28.122	-0.282621925197993\\
28.123	-0.195763904433723\\
28.124	-0.0645231853838184\\
28.125	0.080820467208614\\
28.126	0.146975370143866\\
28.127	0.215376070146711\\
28.128	0.174172225965095\\
28.129	0.129541301145651\\
28.13	0.0554841889282846\\
28.131	-0.0308867812678079\\
28.132	-0.109729318172507\\
28.133	-0.163030073503435\\
28.134	-0.178720536600189\\
28.135	-0.15340939389624\\
28.136	-0.0931127889617314\\
28.137	-0.0118259006871539\\
28.138	0.0717253495862792\\
28.139	0.138398545523323\\
28.14	0.173020933448553\\
28.141	0.167842375681485\\
28.142	0.124269266293994\\
28.143	0.052491705135024\\
28.144	-0.0308990058898583\\
28.145	-0.106745630730108\\
28.146	-0.157726418297305\\
28.147	-0.172311332706444\\
28.148	-0.147369432910601\\
28.149	-0.0888378446692132\\
28.15	-0.0103101613173181\\
28.151	0.0701204758593514\\
28.152	0.134030492008265\\
28.153	0.166886434313803\\
28.154	0.16135000806467\\
28.155	0.11891598541314\\
28.156	0.049517660391705\\
28.157	-0.0307977710937741\\
28.158	-0.103580036645682\\
28.159	-0.152214669001183\\
28.16	-0.16571597647466\\
28.161	-0.141208127858467\\
28.162	-0.0845340963495168\\
28.163	-0.00886441666245781\\
28.164	0.0683633787924009\\
28.165	0.129463465996172\\
28.166	0.160552334029713\\
28.167	0.154703481680976\\
28.168	0.113489375036943\\
28.169	0.046567694322917\\
28.17	-0.0305810263552379\\
28.171	-0.100234558716082\\
28.172	-0.146500463712923\\
28.173	-0.158942424744473\\
28.174	-0.134933917414536\\
28.175	-0.0802085113533906\\
28.176	-0.00749254542002369\\
28.177	0.126026079999163\\
28.178	0.171451856606684\\
28.179	0.236914807341151\\
28.18	0.189366837241313\\
28.181	0.0988108954418195\\
28.182	-0.0137401858368548\\
28.183	-0.122381718534886\\
28.184	-0.259182054165586\\
28.185	-0.336132547426894\\
28.186	-0.293203096886855\\
28.187	-0.183498750632264\\
28.188	-0.0325877976128202\\
28.189	0.124711640879824\\
28.19	0.252365451788759\\
28.191	0.321379041375242\\
28.192	0.316382967272788\\
28.193	0.239052886347491\\
28.194	0.107603499899227\\
28.195	-0.0474994623105209\\
28.196	-0.190600283944923\\
28.197	-0.289050776833986\\
28.198	-0.320659408696719\\
28.199	-0.278692307784452\\
28.2	-0.173299403493864\\
28.201	-0.029065752568639\\
28.202	0.120722541437764\\
28.203	0.241760631313625\\
28.204	0.306582276589957\\
28.205	0.300792376108303\\
28.206	0.226260460056\\
28.207	0.0995450862751538\\
28.208	-0.0229134443391654\\
28.209	-0.140190314410274\\
28.21	-0.198453313125174\\
28.211	-0.210871186497639\\
28.212	-0.17497055278975\\
28.213	-0.0993507327187624\\
28.214	-0.0016273294606219\\
28.215	0.120273693733077\\
28.216	0.170942404373974\\
28.217	0.182112521502174\\
28.218	0.151555618036935\\
28.219	0.0866050467091188\\
28.22	0.00239917636697069\\
28.221	-0.081646531399928\\
28.222	-0.146316542813238\\
28.223	-0.176988926501941\\
28.224	-0.166940968852966\\
28.225	-0.118819517855995\\
28.226	-0.0439552241157645\\
28.227	0.0403039465446845\\
28.228	0.11461273177031\\
28.229	0.16207055764731\\
28.23	0.172065432748213\\
28.231	0.142645471968698\\
28.232	0.0808884044552696\\
28.233	0.00120226383725632\\
28.234	-0.0780354966954996\\
28.235	-0.138716609623907\\
28.236	-0.167140641658144\\
28.237	-0.157107715432991\\
28.238	-0.111267279882617\\
28.239	-0.0404303652732067\\
28.24	0.038978527979386\\
28.241	0.108729678501697\\
28.242	0.15297353423529\\
28.243	0.161842213870102\\
28.244	0.133648746624572\\
28.245	0.0751942947875332\\
28.246	0.000131194696678868\\
28.247	-0.0742249948649562\\
28.248	-0.130890159725996\\
28.249	-0.157091379055382\\
28.25	-0.147145417378157\\
28.251	-0.103687419717338\\
28.252	-0.0369851516657462\\
28.253	0.0374852241907353\\
28.254	0.102629860723628\\
28.255	0.143661335998728\\
28.256	0.151455237628766\\
28.257	0.113878291430889\\
28.258	0.040310617192386\\
28.259	-0.0416877172196765\\
28.26	-0.113293730079265\\
28.261	-0.158259111480716\\
28.262	-0.166597066383311\\
28.263	-0.136798132788438\\
28.264	-0.0760838734661897\\
28.265	0.0287644151114645\\
28.266	0.125996696262626\\
28.267	0.202797342344691\\
28.268	0.232433177332419\\
28.269	0.208666979437973\\
28.27	0.1375320216637\\
28.271	0.0358143914473016\\
28.272	-0.0729055557901545\\
28.273	-0.163719662938779\\
28.274	-0.216099098951588\\
28.275	-0.218534359956617\\
28.276	-0.171059535827716\\
28.277	-0.0851083594751872\\
28.278	0.0192336714052155\\
28.279	0.117921968453082\\
28.28	0.188494176494293\\
28.281	0.215182980571208\\
28.282	0.192436596467329\\
28.283	0.126061430263298\\
28.284	0.0317548210080387\\
28.285	-0.0686044439353429\\
28.286	-0.152031875207009\\
28.287	-0.199701758822574\\
28.288	-0.201194443573518\\
28.289	-0.13678735036963\\
28.29	-0.0416042105510909\\
28.291	0.0256042800006748\\
28.292	0.0860684703101001\\
28.293	0.126080243711914\\
28.294	0.136786425536721\\
28.295	0.0870016377703611\\
28.296	0.0511947370016616\\
28.297	-0.0249367350797503\\
28.298	-0.0611887300015518\\
28.299	-0.0829786391698672\\
28.3	-0.085538470006854\\
28.301	-0.0685567997124415\\
28.302	-0.0361868816650664\\
28.303	0.00396538385893742\\
28.304	0.042627818344987\\
28.305	0.0710032894603742\\
28.306	0.0827714394686458\\
28.307	0.0754953248568833\\
28.308	0.0511201836426626\\
28.309	0.0154637424715574\\
28.31	-0.0231704275572144\\
28.311	-0.0559264215606509\\
28.312	-0.0754262000366887\\
28.313	-0.0774310096243448\\
28.314	-0.0617599989337602\\
28.315	-0.0322676224693265\\
28.316	0.00410026574548781\\
28.317	0.0389413647364629\\
28.318	0.0643382805095354\\
28.319	0.0746577041436249\\
28.32	0.0677985606914337\\
28.321	0.0456129093864709\\
28.322	0.0134170598898331\\
28.323	-0.0212802305955294\\
28.324	-0.0505286996817792\\
28.325	-0.0677584237870642\\
28.326	-0.0692550364653369\\
28.327	-0.0549572022745117\\
28.328	-0.0284059267130059\\
28.329	0.00412779525251786\\
28.33	0.0351230639065943\\
28.331	0.0575477909537279\\
28.332	0.0664540618933988\\
28.333	0.0600682182804469\\
28.334	0.0401358968745554\\
28.335	0.0114570673791508\\
28.336	-0.019267441607476\\
28.337	-0.0450012687557994\\
28.338	-0.0599841089096801\\
28.339	-0.0610204141625561\\
28.34	-0.0481570614051507\\
28.341	-0.0246072345719191\\
28.342	0.00404700350948006\\
28.343	0.0311766466296839\\
28.344	0.0506393942987692\\
28.345	0.05817018363082\\
28.346	0.0590974591485473\\
28.347	0.0310317527643238\\
28.348	0.00332541024042048\\
28.349	-0.0400470127374934\\
28.35	-0.0733326414266094\\
28.351	-0.0891925424560154\\
28.352	-0.0844241948561986\\
28.353	-0.060596151321626\\
28.354	-0.0370846925445195\\
28.355	0.0122170884622894\\
28.356	0.0575209273888805\\
28.357	0.0886270629300011\\
28.358	0.0988232380029903\\
28.359	0.0863273911435185\\
28.36	0.0545685953982102\\
28.361	0.0112711566511119\\
28.362	-0.0334183100628386\\
28.363	-0.0693079445854883\\
28.364	-0.088485138753718\\
28.365	-0.0870582758070009\\
28.366	-0.0659329758805331\\
28.367	-0.030471512108191\\
28.368	0.0108559575378825\\
28.369	0.0337644707894089\\
28.37	0.0570441046052256\\
28.371	0.0666814464090464\\
28.372	0.060917484924805\\
28.373	0.0415506514528705\\
28.374	0.01341485682413\\
28.375	-0.0168193569971513\\
28.376	-0.0302268463808131\\
28.377	-0.0434862190457553\\
28.378	-0.0344496614613348\\
28.379	-0.0250821614521294\\
28.38	-0.0103817434223633\\
28.381	0.0061235968549276\\
28.382	0.0206242062268586\\
28.383	0.0299081566217775\\
28.384	0.0320718385918334\\
28.385	0.0269047612840279\\
28.386	0.0158721933111272\\
28.387	0.00171470346151054\\
28.388	-0.0122287504794255\\
28.389	-0.0228078099099982\\
28.39	-0.0277723967369955\\
28.391	-0.0262483400473322\\
28.392	-0.0188771388679099\\
28.393	-0.00760175315992492\\
28.394	0.00483703367085119\\
28.395	0.0155648317470735\\
28.396	0.0222379053301165\\
28.397	0.0235539601774105\\
28.398	0.0194984409185496\\
28.399	0.0112818775193077\\
28.4	0.000997811033082941\\
28.401	-0.00890543605783079\\
28.402	-0.0162069392836538\\
28.403	-0.0194110196809699\\
28.404	-0.0180492128682246\\
28.405	-0.0127265290568216\\
28.406	-0.00491544749255964\\
28.407	0.00343965508288813\\
28.408	0.0104036174637162\\
28.409	0.0144987148098607\\
28.41	0.0150161684102019\\
28.411	0.012125787833548\\
28.412	0.00677075195524756\\
28.413	0.000386887076790772\\
28.414	-0.00547437330853552\\
28.415	-0.00952189903652985\\
28.416	-0.0110088053555962\\
28.417	-0.00986209531228646\\
28.418	-0.0066378346985211\\
28.419	-0.00232628392024597\\
28.42	0.00193284804606776\\
28.421	0.00514647608690633\\
28.422	0.00669966009083262\\
28.423	0.00646860689450877\\
28.424	0.00479567324827488\\
28.425	0.00234436757030397\\
28.426	-0.000117119752011091\\
28.427	-0.00404302146313845\\
28.428	-0.00653322616457165\\
28.429	-0.00531312765483363\\
28.43	-0.00303603738342178\\
28.431	-0.000636413293324438\\
28.432	0.00105498525478451\\
28.433	0.00156606440858475\\
28.434	-0.000201212846153908\\
28.435	-0.00236239467202352\\
28.436	-0.00349290434335196\\
28.437	-0.00317184285268774\\
28.438	-0.00099976729643032\\
28.439	0.00274009768043172\\
28.44	0.00709744960434346\\
28.441	0.0106941457297542\\
28.442	0.0121273240522302\\
28.443	0.0104239473621695\\
28.444	0.00541200465014196\\
28.445	-0.00211077949488636\\
28.446	-0.0104791172913919\\
28.447	-0.017528333787843\\
28.448	-0.0211472569345257\\
28.449	-0.019876042482017\\
28.45	-0.0133857067625994\\
28.451	-0.0026961317737397\\
28.452	0.00995020816200197\\
28.453	0.0215545598268514\\
28.454	0.0290723103454634\\
28.455	0.0301993565856012\\
28.456	0.0240338175192669\\
28.457	0.0114306972437829\\
28.458	-0.00228917383196303\\
28.459	-0.0166004988199108\\
28.46	-0.0250691962595429\\
28.461	-0.0281258055768327\\
28.462	-0.0246247022326377\\
28.463	-0.0149490211301394\\
28.464	-0.0010192186750785\\
28.465	0.0140788232570573\\
28.466	0.0268924377787832\\
28.467	0.0295663447620084\\
28.468	0.0253656594346775\\
28.469	0.0148835826300421\\
28.47	0.000260636394792483\\
28.471	-0.0152457765243546\\
28.472	-0.0279863977497593\\
28.473	-0.0347784887441711\\
28.474	-0.0336957479579924\\
28.475	-0.0245948108113273\\
28.476	-0.00923811002208379\\
28.477	0.00903575407657055\\
28.478	0.0260356577777772\\
28.479	0.0376792904218074\\
28.48	0.0409716542536757\\
28.481	0.0347665867207945\\
28.482	0.0201194910151402\\
28.483	0.000129726238322554\\
28.484	-0.0207105897494549\\
28.485	-0.0375256975506192\\
28.486	-0.0461966270144945\\
28.487	-0.0443662628326912\\
28.488	-0.032064639379682\\
28.489	-0.0117915841898023\\
28.49	0.0119828127330602\\
28.491	0.0338022784418457\\
28.492	0.0484767128275996\\
28.493	0.0523153427829229\\
28.494	0.0440479888816811\\
28.495	0.0252059505617856\\
28.496	-0.00014543044140134\\
28.497	-0.026280427802698\\
28.498	-0.0471059060148344\\
28.499	-0.0575816837435414\\
28.5	-0.0549372301316146\\
28.501	-0.0393916653616815\\
28.502	-0.0141924873989983\\
28.503	0.0150562982286351\\
28.504	0.0416392922743011\\
28.505	0.0592716892574178\\
28.506	0.0635840313227694\\
28.507	0.0531992107406539\\
28.508	0.0183241168436394\\
28.509	-0.0174090064438779\\
28.51	-0.0500394835573457\\
28.511	-0.0718711472212839\\
28.512	-0.0775291079951197\\
28.513	-0.0652770999774225\\
28.514	-0.0375164891863903\\
28.515	0.0137308375895157\\
28.516	0.0577629106034191\\
28.517	0.103485442084828\\
28.518	0.120958698839088\\
28.519	0.110718206931402\\
28.52	0.0744978657003081\\
28.521	0.0201254237327648\\
28.522	-0.0401628795850432\\
28.523	-0.0924752141555357\\
28.524	-0.124465443428518\\
28.525	-0.128245012476078\\
28.526	-0.102319083144248\\
28.527	-0.0520736684939422\\
28.528	0.0113311152291677\\
28.529	0.0734373460838368\\
28.53	0.119786275261365\\
28.531	0.139284099133842\\
28.532	0.126853097974097\\
28.533	0.0847355124232982\\
28.534	0.0221190835215467\\
28.535	-0.0468619657363625\\
28.536	-0.106316837680834\\
28.537	-0.142259169085295\\
28.538	-0.145895623177903\\
28.539	-0.0761020960550611\\
28.54	-0.0331474024315294\\
28.541	0.0182796612036927\\
28.542	0.066401232181648\\
28.543	0.0999938980755019\\
28.544	0.111005946235932\\
28.545	0.071331091744363\\
28.546	0.0434782613837878\\
28.547	-0.0200903554268889\\
28.548	-0.0510608162961457\\
28.549	-0.0707345651721359\\
28.55	-0.0743571862954833\\
28.551	-0.0608164951898065\\
28.552	-0.0329622709039721\\
28.553	0.00298865282817533\\
28.554	0.0388389624346624\\
28.555	0.0662800791702284\\
28.556	0.0788177548635881\\
28.557	0.0733077681992932\\
28.558	0.0507388512355769\\
28.559	0.016069067355897\\
28.56	-0.0228613336263887\\
28.561	-0.0571027034048935\\
28.562	-0.0786536238498202\\
28.563	-0.0823302558389377\\
28.564	-0.0670107672649647\\
28.565	-0.0359566488338196\\
28.566	0.00387749073865754\\
28.567	0.0434006168450701\\
28.568	0.0734601930950394\\
28.569	0.0869617256203202\\
28.57	0.0805420714641549\\
28.571	0.0554020886232933\\
28.572	0.0170935553484075\\
28.573	-0.0257050855576184\\
28.574	-0.0631546115698837\\
28.575	-0.0865172438091445\\
28.576	-0.0901950286054475\\
28.577	-0.0730689305269628\\
28.578	-0.0388188035285374\\
28.579	0.00486369820329173\\
28.58	0.0480017994409976\\
28.581	0.0806124100223227\\
28.582	0.0950165115259789\\
28.583	0.0876464126761886\\
28.584	0.0599247532384595\\
28.585	0.0179996801400472\\
28.586	-0.0286171783439385\\
28.587	-0.0692085655343404\\
28.588	-0.0943157519343082\\
28.589	-0.0979423676736662\\
28.59	-0.0789844918351284\\
28.591	-0.0415463805586014\\
28.592	0.00594495287942478\\
28.593	0.0526360528911301\\
28.594	0.0877276328850715\\
28.595	0.102972478253405\\
28.596	0.106962996223836\\
28.597	0.0575156619648033\\
28.598	0.00655928707762751\\
28.599	-0.0752791017576857\\
28.6	-0.14067564181736\\
28.601	-0.1743354482549\\
28.602	-0.168122097386027\\
28.603	-0.123019594049048\\
28.604	-0.0794138317351747\\
28.605	0.0241233071993333\\
28.606	0.12322888769812\\
28.607	0.194967227676843\\
28.608	0.222474307029146\\
28.609	0.198920302975985\\
28.61	0.129195868723353\\
28.611	0.0289078344603609\\
28.612	-0.0791122714112879\\
28.613	-0.1700062301748\\
28.614	-0.222610205335975\\
28.615	-0.224382058861933\\
28.616	-0.174387855840688\\
28.617	-0.0836372716347693\\
28.618	0.0273368752764353\\
28.619	0.0952546291161385\\
28.62	0.164785986545691\\
28.621	0.196986383928925\\
28.622	0.18405536408047\\
28.623	0.128533538128338\\
28.624	0.0428174910881496\\
28.625	-0.0536061759183341\\
28.626	-0.138590962461197\\
28.627	-0.145013889688456\\
28.628	-0.118431502819711\\
28.629	-0.0889575114047666\\
28.63	-0.0386861752083458\\
28.631	0.0209785934232591\\
28.632	0.0763586515066016\\
28.633	0.114637659548685\\
28.634	0.126827211676969\\
28.635	0.109876575679555\\
28.636	0.0674310407084045\\
28.637	0.00905145220579033\\
28.638	-0.0519388156706306\\
28.639	-0.101494733880048\\
28.64	-0.128084251578974\\
28.641	-0.125371669336666\\
28.642	-0.0937254139953249\\
28.643	-0.0401918101481838\\
28.644	0.0230725210057104\\
28.645	0.0815612039341168\\
28.646	0.121744731634369\\
28.647	0.134200224569635\\
28.648	0.115820292776626\\
28.649	0.0705833833859862\\
28.65	0.00869566915136043\\
28.651	-0.0557111776330689\\
28.652	-0.107807113393595\\
28.653	-0.135478744713531\\
28.654	-0.132145768173617\\
28.655	-0.0983240288403092\\
28.656	-0.0415642992787772\\
28.657	0.0252322922599033\\
28.658	0.0867466299834181\\
28.659	0.128755255645526\\
28.66	0.141419305606212\\
28.661	0.12158819100349\\
28.662	0.0735787895565527\\
28.663	0.00823842022262394\\
28.664	-0.0595056567120093\\
28.665	-0.114056709717499\\
28.666	-0.142739712788867\\
28.667	-0.138746276265513\\
28.668	-0.102749132883123\\
28.669	-0.0428036878726861\\
28.67	0.0274536125213831\\
28.671	0.0919073854850915\\
28.672	0.135660185972843\\
28.673	0.14847599892932\\
28.674	0.127174355099966\\
28.675	0.0764152449425246\\
28.676	0.00768204915964851\\
28.677	-0.0633161011627204\\
28.678	-0.164620560214803\\
28.679	-0.228317986209056\\
28.68	-0.184454425563831\\
28.681	-0.0977811571022557\\
28.682	0.0120331838368953\\
28.683	0.119847773093327\\
28.684	0.259507623389797\\
28.685	0.282262558583245\\
28.686	0.298854734833891\\
28.687	0.188630900175084\\
28.688	0.0342054550793884\\
28.689	-0.129145212059114\\
28.69	-0.263849366482132\\
28.691	-0.338682532646656\\
28.692	-0.336005389781906\\
28.693	-0.255919187476484\\
28.694	-0.116360307370481\\
28.695	0.0509147752758787\\
28.696	0.207555851894638\\
28.697	0.317412216668874\\
28.698	0.354876389185633\\
28.699	0.310852420082266\\
28.7	0.194957931999178\\
28.701	0.0334281854166633\\
28.702	-0.1368223164392\\
28.703	-0.276636641726072\\
28.704	-0.35362226286043\\
28.705	-0.349655961502226\\
28.706	-0.265147993681648\\
28.707	-0.119062709659632\\
28.708	0.026617405405531\\
28.709	0.167050485731311\\
28.71	0.239016124743861\\
28.711	0.256379695882063\\
28.712	0.214814157965098\\
28.713	0.123538757005962\\
28.714	0.00327645991894729\\
28.715	-0.118450868603119\\
28.716	-0.21445528274035\\
28.717	-0.229951872250238\\
28.718	-0.19259811714924\\
28.719	-0.110687189278906\\
28.72	-0.00282089491241488\\
28.721	0.106314716001139\\
28.722	0.19159948559497\\
28.723	0.233261703367324\\
28.724	0.221461834325257\\
28.725	0.158614757695549\\
28.726	0.0589028001231584\\
28.727	-0.0549241037545676\\
28.728	-0.156739310974277\\
28.729	-0.223036930221722\\
28.73	-0.238358961905977\\
28.731	-0.198898990955634\\
28.732	-0.113442424754059\\
28.733	-0.00141216530005325\\
28.734	0.11154593483724\\
28.735	0.199434463712242\\
28.736	0.241888354333188\\
28.737	0.228893836650049\\
28.738	0.163148956235964\\
28.739	0.0595095492737094\\
28.74	-0.0583671262621737\\
28.741	-0.163422913917527\\
28.742	-0.231410503253083\\
28.743	-0.24649021662596\\
28.744	-0.204919889771101\\
28.745	-0.115978379515384\\
28.746	0.000104116700392205\\
28.747	0.116747620288433\\
28.748	0.207109116728636\\
28.749	0.250260500481821\\
28.75	0.236035722978779\\
28.751	0.167424473146038\\
28.752	0.0599490786622369\\
28.753	-0.0618468264693037\\
28.754	-0.170003650890825\\
28.755	-0.239564943787791\\
28.756	-0.254336361450808\\
28.757	-0.210655460262059\\
28.758	-0.0699596610592964\\
28.759	0.0698560813560558\\
28.76	0.194259315254625\\
28.761	0.274549070495217\\
28.762	0.292041798237037\\
28.763	0.242418699239117\\
28.764	0.136786828108653\\
28.765	-0.0509813770249599\\
28.766	-0.209232094228109\\
28.767	-0.370240304978662\\
28.768	-0.428148463288928\\
28.769	-0.387812801426319\\
28.77	-0.258072100456242\\
28.771	-0.0683780110850773\\
28.772	0.137890460044511\\
28.773	0.313347702559296\\
28.774	0.417488416843611\\
28.775	0.426039149030487\\
28.776	0.336615290052998\\
28.777	0.169365325017132\\
28.778	-0.0375678009762769\\
28.779	-0.236746090460459\\
28.78	-0.382312441252878\\
28.781	-0.440549387062187\\
28.782	-0.397689220567703\\
28.783	-0.263166369418261\\
28.784	-0.0675442499459626\\
28.785	0.144428697276651\\
28.786	0.324056132150921\\
28.787	0.429881929613895\\
28.788	0.437258520685225\\
28.789	0.30100342311606\\
28.79	0.163537243460163\\
28.791	-0.0551813931309671\\
28.792	-0.193507920874836\\
28.793	-0.287873769465507\\
28.794	-0.316397819499712\\
28.795	-0.272259507543389\\
28.796	-0.121544041692256\\
28.797	0.0574436130066851\\
28.798	0.143806866262232\\
28.799	0.19742956979795\\
28.8	0.205850924740828\\
28.801	0.166959956006248\\
28.802	0.0895209563339765\\
28.803	-0.00880112571575253\\
28.804	-0.105470579652184\\
28.805	-0.178246710335048\\
28.806	-0.210301245755027\\
28.807	-0.194109785442859\\
28.808	-0.133217369491981\\
28.809	-0.0414640396207729\\
28.81	0.0601608423930257\\
28.811	0.148320536519283\\
28.812	0.202690436764129\\
28.813	0.210644161874199\\
28.814	0.170185697980623\\
28.815	0.0904467024039559\\
28.816	-0.0103741775519221\\
28.817	-0.109165037924436\\
28.818	-0.183199369757502\\
28.819	-0.215364731917546\\
28.82	-0.19811836984459\\
28.821	-0.135255371826577\\
28.822	-0.0410750134318753\\
28.823	0.0628719327115104\\
28.824	0.152715007748188\\
28.825	0.207746264883169\\
28.826	0.215193658365069\\
28.827	0.173185215388541\\
28.828	0.0912160702246669\\
28.829	-0.0119974242564756\\
28.83	-0.11279160692331\\
28.831	-0.187981410284872\\
28.832	-0.220194007034887\\
28.833	-0.201883092982385\\
28.834	-0.137096184381872\\
28.835	-0.0405811616323827\\
28.836	0.0655710088300928\\
28.837	0.156983080103003\\
28.838	0.212590201213883\\
28.839	0.219494493997166\\
28.84	0.175956653778643\\
28.841	0.0918306904253442\\
28.842	-0.0136661393298015\\
28.843	-0.116343569241183\\
28.844	-0.192585686059356\\
28.845	-0.224783153350566\\
28.846	-0.205400631824733\\
28.847	-0.124094048708708\\
28.848	-0.0139385596742516\\
28.849	0.161851158024223\\
28.85	0.300950611276197\\
28.851	0.371273223176466\\
28.852	0.356451462686829\\
28.853	0.259646035775106\\
28.854	0.102875726908876\\
28.855	-0.0512494194321558\\
28.856	-0.25690945608013\\
28.857	-0.404090664003536\\
28.858	-0.458794228399786\\
28.859	-0.408187202411107\\
28.86	-0.263611902198818\\
28.861	-0.0580450153488535\\
28.862	0.161424654133315\\
28.863	0.344383803307539\\
28.864	0.44867601722987\\
28.865	0.450116073511395\\
28.866	0.348098453856045\\
28.867	0.165799460339517\\
28.868	-0.0550879508813062\\
28.869	-0.187889698285081\\
28.87	-0.323673431705896\\
28.871	-0.385412110927058\\
28.872	-0.358725319818761\\
28.873	-0.24952228483882\\
28.874	-0.0826950127177574\\
28.875	0.103555971639897\\
28.876	0.266469736229258\\
28.877	0.278123621402502\\
28.878	0.22607585836252\\
28.879	0.169018438459879\\
28.88	0.0729772898045391\\
28.881	-0.0400676740495806\\
28.882	-0.144175099699595\\
28.883	-0.215395786162113\\
28.884	-0.237282577783693\\
28.885	-0.204688795301128\\
28.886	-0.124977909074196\\
28.887	-0.0163602607782298\\
28.888	0.0962675195699486\\
28.889	0.187029739006819\\
28.89	0.235017069215373\\
28.891	0.229103962260326\\
28.892	0.17052804432203\\
28.893	0.072633468049254\\
28.894	-0.0421691568642831\\
28.895	-0.147533631875714\\
28.896	-0.219225019065825\\
28.897	-0.24069448482895\\
28.898	-0.206899611218129\\
28.899	-0.125488190878933\\
28.9	-0.0150676992748489\\
28.901	0.0990480150213979\\
28.902	0.190642512983395\\
28.903	0.238620233380655\\
28.904	0.231865557242565\\
28.905	0.171818149631374\\
28.906	0.0721678964442846\\
28.907	-0.0442663615735141\\
28.908	-0.150762613186085\\
28.909	-0.222829094674439\\
28.91	-0.24383741154636\\
28.911	-0.208859613507839\\
28.912	-0.125823734308951\\
28.913	-0.0137169310106934\\
28.914	0.101756548391078\\
28.915	0.194069532004164\\
28.916	0.241966512192219\\
28.917	0.234358286122358\\
28.918	0.172889424018189\\
28.919	0.0715841057422122\\
28.92	-0.0463537262193987\\
28.921	-0.153855749618626\\
28.922	-0.226202451914861\\
28.923	-0.246707819675735\\
28.924	-0.210568102297418\\
28.925	-0.125986831146093\\
28.926	-0.0123126968917933\\
28.927	0.104387039649343\\
28.928	0.361916023753119\\
28.929	0.374739389583887\\
28.93	0.301489567321191\\
28.931	0.158849648944001\\
28.932	-0.0205250856954892\\
28.933	-0.195483834749399\\
28.934	-0.419690942138001\\
28.935	-0.455201104285936\\
28.936	-0.480064214316624\\
28.937	-0.302039364958922\\
28.938	-0.0543458216229354\\
28.939	0.206221244915375\\
28.94	0.419819793273534\\
28.941	0.537305703488266\\
28.942	0.531540817017877\\
28.943	0.403661996347839\\
28.944	0.182862927616742\\
28.945	-0.0802710574311748\\
28.946	-0.325353305637717\\
28.947	-0.496055421226832\\
28.948	-0.553054802572498\\
28.949	-0.483093738696077\\
28.95	-0.302062853588485\\
28.951	-0.0513918084126619\\
28.952	0.211432950256017\\
28.953	0.426052929019577\\
28.954	0.543100530141373\\
28.955	0.535555873493948\\
28.956	0.404984648306227\\
28.957	0.181216813778358\\
28.958	-0.0407786928067148\\
28.959	-0.251857483475609\\
28.96	-0.361667017435313\\
28.961	-0.386705256385587\\
28.962	-0.322951906619238\\
28.963	-0.184940886633493\\
28.964	-0.00428220483612933\\
28.965	0.177578708139528\\
28.966	0.320103498762298\\
28.967	0.342503600315549\\
28.968	0.286264640281847\\
28.969	0.164212051742295\\
28.97	0.0043036674515781\\
28.971	-0.15677504747015\\
28.972	-0.282028082170361\\
28.973	-0.342646875578088\\
28.974	-0.324637027191189\\
28.975	-0.232049258257263\\
28.976	-0.0860686226092686\\
28.977	0.079833312600457\\
28.978	0.227573874752308\\
28.979	0.32320204342375\\
28.98	0.344701247633325\\
28.981	0.287058740973514\\
28.982	0.163434208002811\\
28.983	0.00215520521462498\\
28.984	-0.159774524124392\\
28.985	-0.285166043264197\\
28.986	-0.345186951779336\\
28.987	-0.325991744682225\\
28.988	-0.231915917038827\\
28.989	-0.08449688918966\\
28.99	0.0824571813851128\\
28.991	0.230621550817621\\
28.992	0.32595334678958\\
28.993	0.346514205611875\\
28.994	0.287519357738695\\
28.995	0.162451009453564\\
28.996	-2.30339189242755e-05\\
28.997	-0.16262118993001\\
28.998	-0.288003684232245\\
28.999	-0.34734831207748\\
29	-0.326976592207251\\
29.001	-0.231506822736678\\
29.002	-0.0828071594706382\\
29.003	0.0850139690955204\\
29.004	0.23343239307885\\
29.005	0.328352532304303\\
29.006	0.347940846079604\\
29.007	0.287648483878871\\
29.008	0.094872992591798\\
29.009	-0.095620507511471\\
29.01	-0.264278691155974\\
29.011	-0.372358580419856\\
29.012	-0.395004447687962\\
29.013	-0.326964594899903\\
29.014	-0.18380924790652\\
29.015	0.00163286910764428\\
29.016	0.280781729394882\\
29.017	0.495575955376\\
29.018	0.571800066993576\\
29.019	0.516776087048764\\
29.02	0.343071564385859\\
29.021	0.0905125222858498\\
29.022	-0.182948571491663\\
29.023	-0.414532018882217\\
29.024	-0.551045004934167\\
29.025	-0.561100811193572\\
29.026	-0.442335897294228\\
29.027	-0.221965183899811\\
29.028	0.0494548636334792\\
29.029	0.309625874984857\\
29.03	0.498808249008105\\
29.031	0.573539782855906\\
29.032	0.516621577863982\\
29.033	0.34107661799177\\
29.034	0.0871698086354916\\
29.035	-0.186828575407793\\
29.036	-0.418016998402609\\
29.037	-0.553304404179508\\
29.038	-0.561603525161424\\
29.039	-0.385542654875856\\
29.04	-0.120950650519663\\
29.041	0.071005708428723\\
29.042	0.246701160886347\\
29.043	0.365795645389384\\
29.044	0.400936479681089\\
29.045	0.344041158191955\\
29.046	0.153184129204611\\
29.047	-0.0728553628541919\\
29.048	-0.181623581131513\\
29.049	-0.248713189145189\\
29.05	-0.258716606550914\\
29.051	-0.209330388388763\\
29.052	-0.111885679150232\\
29.053	0.0112518677188104\\
29.054	0.131816020255522\\
29.055	0.222129156534516\\
29.056	0.261456808644523\\
29.057	0.240768462196302\\
29.058	0.164811380494603\\
29.059	0.0510211580615627\\
29.06	-0.0744809541569887\\
29.061	-0.182884965912948\\
29.062	-0.249306392028893\\
29.063	-0.258499157605337\\
29.064	-0.20835547646697\\
29.065	-0.110389189826173\\
29.066	0.0129082811452425\\
29.067	0.133232124899886\\
29.068	0.222962613889878\\
29.069	0.261505730600406\\
29.07	0.240020184740225\\
29.071	0.163445700153157\\
29.072	0.0493672124731154\\
29.073	-0.0760238385081562\\
29.074	-0.183943461558805\\
29.075	-0.249623273807852\\
29.076	-0.2579956247929\\
29.077	-0.207150634320726\\
29.078	-0.10877189841528\\
29.079	0.0145485420211266\\
29.08	0.134498854206505\\
29.081	0.223547901071578\\
29.082	0.261264875975464\\
29.083	0.239007293523333\\
29.084	0.161901532819328\\
29.085	0.0476620186844441\\
29.086	-0.0774789426194891\\
29.087	-0.184795393730689\\
29.088	-0.249662419304808\\
29.089	-0.257207183957059\\
29.09	-0.205719354525212\\
29.091	-0.107038797760059\\
29.092	0.016167325051053\\
29.093	0.135611796513366\\
29.094	0.223882552905512\\
29.095	0.26073430396606\\
29.096	0.23773235960051\\
29.097	0.143272726647725\\
29.098	0.015993776229245\\
29.099	-0.186601573043474\\
29.1	-0.346272676162798\\
29.101	-0.426397245957171\\
29.102	-0.40862848458066\\
29.103	-0.297096516879602\\
29.104	-0.117448446602126\\
29.105	0.0587999953451251\\
29.106	0.292459344271147\\
29.107	0.458865201217164\\
29.108	0.519870348363849\\
29.109	0.461540464298003\\
29.11	0.297337148873073\\
29.111	0.0650109732519031\\
29.112	-0.182078305598862\\
29.113	-0.387218468751731\\
29.114	-0.503362840478825\\
29.115	-0.50392104696207\\
29.116	-0.38884727392979\\
29.117	-0.184631890510906\\
29.118	0.061797301620007\\
29.119	0.293859975113858\\
29.12	0.358928627209633\\
29.121	0.426623511226852\\
29.122	0.396374396011452\\
29.123	0.275201999691237\\
29.124	0.0909858501894097\\
29.125	-0.113950905933103\\
29.126	-0.292566127730846\\
29.127	-0.304999582815105\\
29.128	-0.332348749756087\\
29.129	-0.184520066748517\\
29.13	-0.0793935601019682\\
29.131	0.0438522650393845\\
29.132	0.156921560138759\\
29.133	0.233880043495412\\
29.134	0.257104064115033\\
29.135	0.221316852233818\\
29.136	0.134787464016405\\
29.137	0.0174200057979674\\
29.138	-0.10382530300631\\
29.139	-0.201125740740406\\
29.14	-0.252181354347874\\
29.141	-0.245326328557863\\
29.142	-0.182194757752608\\
29.143	-0.0773316098760398\\
29.144	0.0451586080777391\\
29.145	0.157153226924917\\
29.146	0.232968800398562\\
29.147	0.255251632788342\\
29.148	0.218950310433443\\
29.149	0.132460774642627\\
29.15	0.0156843804075344\\
29.151	-0.104551877190163\\
29.152	-0.200658952314571\\
29.153	-0.250616903299847\\
29.154	-0.243020584265345\\
29.155	-0.179683577147102\\
29.156	-0.0752058100644729\\
29.157	0.0463921853246171\\
29.158	0.157192402384934\\
29.159	0.23178979322005\\
29.16	0.253117914004683\\
29.161	0.216353762529139\\
29.162	0.130008289146459\\
29.163	0.0139560403736818\\
29.164	-0.105139897163155\\
29.165	-0.199954389246152\\
29.166	-0.248770328077403\\
29.167	-0.240453396225503\\
29.168	-0.176991831473285\\
29.169	-0.073021828272299\\
29.17	0.0475482920072523\\
29.171	0.157036446762753\\
29.172	0.230343069564125\\
29.173	0.250705638596403\\
29.174	0.213531991363574\\
29.175	0.127435729986532\\
29.176	0.0122403129038868\\
29.177	-0.105585676975218\\
29.178	-0.273192958066475\\
29.179	-0.283737300592202\\
29.18	-0.303365941615136\\
29.181	-0.159242973990427\\
29.182	0.0211771024407057\\
29.183	0.196451715782396\\
29.184	0.326384798667993\\
29.185	0.454268299868093\\
29.186	0.477905480713006\\
29.187	0.300079058269001\\
29.188	0.053727931452741\\
29.189	-0.204527771416476\\
29.19	-0.415433328184569\\
29.191	-0.530696357946726\\
29.192	-0.524045718561085\\
29.193	-0.397219642581093\\
29.194	-0.179518124795731\\
29.195	0.078966523960615\\
29.196	0.318876854979628\\
29.197	0.485222315179782\\
29.198	0.539985079018308\\
29.199	0.470809668880522\\
29.2	0.293790031846007\\
29.201	0.0497255073385918\\
29.202	-0.205283383416505\\
29.203	-0.412731478434022\\
29.204	-0.525132854216459\\
29.205	-0.516891644685792\\
29.206	-0.390130932200256\\
29.207	-0.174152254366563\\
29.208	0.0393639055720592\\
29.209	0.241667006920703\\
29.21	0.346173402076174\\
29.211	0.369322552578087\\
29.212	0.307733003676849\\
29.213	0.175701883476479\\
29.214	0.00365229305332788\\
29.215	-0.168877516845075\\
29.216	-0.303483058174471\\
29.217	-0.324230594329597\\
29.218	-0.270587800604469\\
29.219	-0.155013491802768\\
29.22	-0.00414258530145622\\
29.221	0.147352639393071\\
29.222	0.26473153713809\\
29.223	0.321152587456902\\
29.224	0.303811909677067\\
29.225	0.216848829229355\\
29.226	0.080359156624359\\
29.227	-0.074248909466846\\
29.228	-0.211482953325905\\
29.229	-0.299914961271089\\
29.23	-0.319379372729378\\
29.231	-0.265571808707503\\
29.232	-0.150999678719516\\
29.233	-0.00207502999051691\\
29.234	0.146974675731869\\
29.235	0.261973886726188\\
29.236	0.31663586611883\\
29.237	0.298571886298009\\
29.238	0.21209888006537\\
29.239	0.0772092893795187\\
29.24	-0.0750513958351343\\
29.241	-0.209730593843148\\
29.242	-0.29599309059934\\
29.243	-0.31418154563901\\
29.244	-0.260296203473784\\
29.245	-0.146872875287964\\
29.246	-6.6847036828426e-05\\
29.247	0.146378992308864\\
29.248	0.258890633244222\\
29.249	0.31176087439459\\
29.25	0.293023516738097\\
29.251	0.207161434670106\\
29.252	0.0740357198732803\\
29.253	-0.0757086650450656\\
29.254	-0.207697895185595\\
29.255	-0.291720613772533\\
29.256	-0.308643753580266\\
29.257	-0.254769563466622\\
29.258	-0.0835480655687494\\
29.259	0.0848611498184383\\
29.26	0.233352589537589\\
29.261	0.327939768626383\\
29.262	0.347088823829356\\
29.263	0.286621128426625\\
29.264	0.160622782450719\\
29.265	-0.00183640698408633\\
29.266	-0.245082287352589\\
29.267	-0.431618434826515\\
29.268	-0.497043479875927\\
29.269	-0.44834847199167\\
29.27	-0.29702935129374\\
29.271	-0.0780743263810585\\
29.272	0.15812654682188\\
29.273	0.357379193416961\\
29.274	0.474121130470328\\
29.275	0.481841034595542\\
29.276	0.379099226213502\\
29.277	0.189781886851552\\
29.278	-0.0424518492910452\\
29.279	-0.264239099061297\\
29.28	-0.424776259510613\\
29.281	-0.487457475498577\\
29.282	-0.438222051737773\\
29.283	-0.288707191259746\\
29.284	-0.0734994632194718\\
29.285	0.15786628780311\\
29.286	0.352309579139053\\
29.287	0.465383402473318\\
29.288	0.471435071227527\\
29.289	0.369425769502899\\
29.29	0.174622971654045\\
29.291	-0.0597082565021073\\
29.292	-0.20566294250306\\
29.293	-0.303996017711127\\
29.294	-0.332331031953899\\
29.295	-0.284410779940053\\
29.296	-0.126313085897613\\
29.297	-0.0118692408517821\\
29.298	0.150066261167206\\
29.299	0.204996823689329\\
29.3	0.21276133811239\\
29.301	0.171743727284815\\
29.302	0.0915138753851277\\
29.303	-0.00940477869038446\\
29.304	-0.107812221383159\\
29.305	-0.181165814830326\\
29.306	-0.212744757221748\\
29.307	-0.195461769809766\\
29.308	-0.1334530458807\\
29.309	-0.0410899282681433\\
29.31	0.0603518729479617\\
29.311	0.14759355435923\\
29.312	0.200695779151465\\
29.313	0.207616261194406\\
29.314	0.166940544684916\\
29.315	0.08816675872522\\
29.316	-0.0105118600780317\\
29.317	-0.106409068557033\\
29.318	-0.177561717737349\\
29.319	-0.207760428446698\\
29.32	-0.190242447051156\\
29.321	-0.129205326336143\\
29.322	-0.0388028142788732\\
29.323	0.0601372219497203\\
29.324	0.144911765062458\\
29.325	0.196152676520803\\
29.326	0.202252031498472\\
29.327	0.161991551733561\\
29.328	0.0847805584318284\\
29.329	-0.0115426112205454\\
29.33	-0.104832110630923\\
29.331	-0.173726691762913\\
29.332	-0.202541442359939\\
29.333	-0.184838831497434\\
29.334	-0.124865998550248\\
29.335	-0.0365376045708848\\
29.336	0.0597925537409497\\
29.337	0.142022147918002\\
29.338	0.191372078934904\\
29.339	0.196675471796076\\
29.34	0.156904253986781\\
29.341	0.0813617224650531\\
29.342	-0.0124931421103039\\
29.343	-0.103080926793151\\
29.344	-0.169663894030119\\
29.345	-0.197093812499687\\
29.346	-0.179258406234647\\
29.347	-0.107726092667759\\
29.348	0.0113863736668083\\
29.349	0.14007652951492\\
29.35	0.259330348130418\\
29.351	0.318652013491785\\
29.352	0.30472331413625\\
29.353	0.221066226474821\\
29.354	0.0871598516195045\\
29.355	-0.043890971575077\\
29.356	-0.216299703277752\\
29.357	-0.338368827820642\\
29.358	-0.382373664996268\\
29.359	-0.338600956006294\\
29.36	-0.217489710796098\\
29.361	-0.0471449490142305\\
29.362	0.133184232939453\\
29.363	0.282148840204457\\
29.364	0.365782167338646\\
29.365	0.365245308119695\\
29.366	0.281069651794968\\
29.367	0.132941213914345\\
29.368	-0.044902183553125\\
29.369	-0.2115849409785\\
29.37	-0.2570852866547\\
29.371	-0.304879230637851\\
29.372	-0.282621925198035\\
29.373	-0.195763904433806\\
29.374	-0.0645231853838584\\
29.375	0.0808204672084598\\
29.376	0.206912202396271\\
29.377	0.215376070146764\\
29.378	0.234109058217498\\
29.379	0.129541301145871\\
29.38	0.0554841889284693\\
29.381	-0.0308867812675756\\
29.382	-0.109729318172518\\
29.383	-0.163030073503478\\
29.384	-0.178720536600277\\
29.385	-0.153409393896399\\
29.386	-0.0931127889618081\\
29.387	-0.0118259006873657\\
29.388	0.0717253495862917\\
29.389	0.138398545523341\\
29.39	0.173020933448481\\
29.391	0.167842375681577\\
29.392	0.124269266293983\\
29.393	0.0524917051352032\\
29.394	-0.0308990058897978\\
29.395	-0.106745630730099\\
29.396	-0.157726418297236\\
29.397	-0.172311332706462\\
29.398	-0.147369432910603\\
29.399	-0.0888378446693506\\
29.4	-0.0103101613173045\\
29.401	0.0701204758593161\\
29.402	0.134030492008283\\
29.403	0.166886434313751\\
29.404	0.161350008064657\\
29.405	0.118915985413193\\
29.406	0.0495176603916921\\
29.407	-0.0307977710936061\\
29.408	-0.103580036645674\\
29.409	-0.15221466900103\\
29.41	-0.165715976474595\\
29.411	-0.141208127858571\\
29.412	-0.0845340963495052\\
29.413	-0.00886441666264435\\
29.414	0.0683633787922544\\
29.415	0.129463465995989\\
29.416	0.160552334029535\\
29.417	0.154703481680971\\
29.418	0.113489375037047\\
29.419	0.0465676943230063\\
29.42	-0.0305810263548963\\
29.421	-0.100234558715989\\
29.422	-0.146500463712709\\
29.423	-0.158942424744471\\
29.424	-0.134933917414646\\
29.425	-0.0802085113533794\\
29.426	-0.00749254542029796\\
29.427	0.0664541744216201\\
29.428	0.17145185660653\\
29.429	0.236914807341045\\
29.43	0.189366837241438\\
29.431	0.0988108954416435\\
29.432	-0.0137401858365752\\
29.433	-0.122381718534774\\
29.434	-0.202279938441502\\
29.435	-0.279820444912002\\
29.436	-0.293203096886743\\
29.437	-0.183498750632151\\
29.438	-0.0325877976127912\\
29.439	0.124711640879678\\
29.44	0.252365451788729\\
29.441	0.321379041375065\\
29.442	0.316382967272673\\
29.443	0.239052886347348\\
29.444	0.107603499899179\\
29.445	-0.0474994623104352\\
29.446	-0.190600283944933\\
29.447	-0.289050776833874\\
29.448	-0.320659408696654\\
29.449	-0.2786923077844\\
29.45	-0.173299403493802\\
29.451	-0.0290657525687046\\
29.452	0.120722541437812\\
29.453	0.241760631313559\\
29.454	0.306582276589943\\
29.455	0.30079237610827\\
29.456	0.226260460055843\\
29.457	0.10056745300417\\
29.458	-0.0471388040198186\\
29.459	-0.13916794768141\\
29.46	-0.198453313125153\\
29.461	-0.210871186497613\\
29.462	-0.174970552789534\\
29.463	-0.0993507327188183\\
29.464	-0.00162732946040151\\
29.465	0.0956708540515907\\
29.466	0.17029596234123\\
29.467	0.182112521502249\\
29.468	0.151555618036849\\
29.469	0.0866050467091603\\
29.47	0.00239917636676284\\
29.471	-0.0816465313999945\\
29.472	-0.146316542813399\\
29.473	-0.176988926502042\\
29.474	-0.166940968853004\\
29.475	-0.118819517856028\\
29.476	-0.0439552241156327\\
29.477	0.0403039465447775\\
29.478	0.114612731770516\\
29.479	0.162070557647431\\
29.48	0.172065432748283\\
29.481	0.14264547196865\\
29.482	0.0808884044551336\\
29.483	0.0012022638371536\\
29.484	-0.0780354966956795\\
29.485	-0.138716609623958\\
29.486	-0.167140641658181\\
29.487	-0.157107715432879\\
29.488	-0.111267279882483\\
29.489	-0.040430365273035\\
29.49	0.0389785279795116\\
29.491	0.108729678501751\\
29.492	0.152973534235277\\
29.493	0.161842213870012\\
29.494	0.133648746624449\\
29.495	0.0751942947873088\\
29.496	0.000131194696572216\\
29.497	-0.0742249948651388\\
29.498	-0.130890159725975\\
29.499	-0.157091379055372\\
29.5	-0.147145417378105\\
29.501	-0.103687419717153\\
29.502	-0.0369851516657155\\
29.503	0.0374852241909066\\
29.504	0.1026298607236\\
29.505	0.143661335998748\\
29.506	0.151455237628734\\
29.507	0.124577329108773\\
29.508	0.06953136975616\\
29.509	-0.0416877172197145\\
29.51	-0.113293730079292\\
29.511	-0.158259111480756\\
29.512	-0.166597066383367\\
29.513	-0.136798132788415\\
29.514	-0.0760838734661593\\
29.515	0.00133849981015789\\
29.516	0.115769741582701\\
29.517	0.175371427043429\\
29.518	0.232433177332467\\
29.519	0.208666979438014\\
29.52	0.137532021663693\\
29.521	0.0358143914474031\\
29.522	-0.0729055557901861\\
29.523	-0.163719662938737\\
29.524	-0.216099098951652\\
29.525	-0.21853435995671\\
29.526	-0.171059535827741\\
29.527	-0.085108359475335\\
29.528	0.0192336714052615\\
29.529	0.117921968453056\\
29.53	0.18849417649443\\
29.531	0.21518298057127\\
29.532	0.192436596467346\\
29.533	0.126061430263445\\
29.534	0.0317548210079143\\
29.535	-0.0686044439353048\\
29.536	-0.152031875207115\\
29.537	-0.199701758822636\\
29.538	-0.201194443573541\\
29.539	-0.156768392016739\\
29.54	-0.0416042105510958\\
29.541	0.0256042800005219\\
29.542	0.0860684703101295\\
29.543	0.126080243711866\\
29.544	0.13678642553676\\
29.545	0.116145150517925\\
29.546	0.051194737001777\\
29.547	0.00420677766778408\\
29.548	-0.0611887300014951\\
29.549	-0.0829786391698775\\
29.55	-0.0855384700068532\\
29.551	-0.0685567997125377\\
29.552	-0.0361868816651798\\
29.553	0.00396538385889892\\
29.554	0.0426278183449349\\
29.555	0.071003289460377\\
29.556	0.0827714394686565\\
29.557	0.0754953248569596\\
29.558	0.0511201836427753\\
29.559	0.0154637424715854\\
29.56	-0.0231704275571215\\
29.561	-0.0559264215606548\\
29.562	-0.0754262000366484\\
29.563	-0.0774310096243774\\
29.564	-0.0617599989338443\\
29.565	-0.0322676224693206\\
29.566	0.00410026574540492\\
29.567	0.0389413647364686\\
29.568	0.0643382805095178\\
29.569	0.0746577041436334\\
29.57	0.0677985606914864\\
29.571	0.0456129093864738\\
29.572	0.0134170598898586\\
29.573	-0.0212802305955355\\
29.574	-0.050528699681741\\
29.575	-0.0677584237870704\\
29.576	-0.0692550364653615\\
29.577	-0.0549572022745418\\
29.578	-0.0284059267130205\\
29.579	0.00412779525248643\\
29.58	0.0351230639065412\\
29.581	0.0575477909537129\\
29.582	0.066454061893386\\
29.583	0.0600682182804664\\
29.584	0.0401358968745508\\
29.585	0.0114570673791895\\
29.586	-0.0192674416074107\\
29.587	-0.0450012687557224\\
29.588	-0.0599841089096431\\
29.589	-0.0610204141625327\\
29.59	-0.0481570614051469\\
29.591	-0.0246072345719991\\
29.592	0.00404700350940845\\
29.593	0.0311766466295971\\
29.594	0.0506393942987197\\
29.595	0.0581701836307914\\
29.596	0.0523138344564242\\
29.597	0.0310317527643625\\
29.598	-0.00345821445167302\\
29.599	-0.0400470127374335\\
29.6	-0.073332641426624\\
29.601	-0.0891925424559844\\
29.602	-0.084424194856182\\
29.603	-0.060596151321657\\
29.604	-0.023579155772411\\
29.605	0.0122170884622563\\
29.606	0.0575209273889126\\
29.607	0.0886270629299654\\
29.608	0.0988232380029876\\
29.609	0.0863273911435412\\
29.61	0.054568595398173\\
29.611	0.0112711566511463\\
29.612	-0.0334183100628657\\
29.613	-0.069307944585453\\
29.614	-0.0884851387537001\\
29.615	-0.0870582758070182\\
29.616	-0.0659329758805353\\
29.617	-0.0304715121082162\\
29.618	0.0108559575379094\\
29.619	0.0484916508969365\\
29.62	0.0570441046052139\\
29.621	0.0666814464090486\\
29.622	0.0609174849247892\\
29.623	0.0415506514528682\\
29.624	0.0134148568241284\\
29.625	-0.0168193569971303\\
29.626	-0.0422248484334257\\
29.627	-0.0572051549061376\\
29.628	-0.0464476635139603\\
29.629	-0.0250821614521395\\
29.63	-0.0103817434223725\\
29.631	0.00612359685493013\\
29.632	0.0206242062268565\\
29.633	0.0299081566217978\\
29.634	0.0320718385918381\\
29.635	0.0269047612840016\\
29.636	0.0158721933111341\\
29.637	0.00171470346146397\\
29.638	-0.0122287504794186\\
29.639	-0.0228078099100253\\
29.64	-0.0277723967370045\\
29.641	-0.0262483400473189\\
29.642	-0.0188771388679194\\
29.643	-0.007601753159899\\
29.644	0.00483703367085535\\
29.645	0.0155648317471035\\
29.646	0.0222379053301416\\
29.647	0.0235539601774199\\
29.648	0.019498440918559\\
29.649	0.0112818775192987\\
29.65	0.000997811033065015\\
29.651	-0.00890543605784714\\
29.652	-0.0162069392836748\\
29.653	-0.0194110196809827\\
29.654	-0.0180492128682163\\
29.655	-0.0127265290568255\\
29.656	-0.0049154474925327\\
29.657	0.00343965508290105\\
29.658	0.010403617463735\\
29.659	0.0144987148098657\\
29.66	0.015016168410195\\
29.661	0.0121257878335407\\
29.662	0.00677075195522832\\
29.663	0.000386887076777494\\
29.664	-0.00547437330854916\\
29.665	-0.00952189903652945\\
29.666	-0.0110088053555943\\
29.667	-0.00986209531228276\\
29.668	-0.00663783469851084\\
29.669	-0.00232628392023723\\
29.67	0.00193284804608056\\
29.671	0.00514647608690662\\
29.672	0.00669966009083752\\
29.673	0.00646860689450599\\
29.674	0.00479567324827054\\
29.675	0.00234436757030096\\
29.676	-0.000117119752018253\\
29.677	-0.00193943593324291\\
29.678	-0.00276049227422549\\
29.679	-0.003209542124942\\
29.68	-0.00303603738341906\\
29.681	-0.000636413293326233\\
29.682	0.0010549852547856\\
29.683	0.00156606440858567\\
29.684	0.000911016972916109\\
29.685	-0.00150930925310918\\
29.686	-0.00238067452428351\\
29.687	-0.00317184285268854\\
29.688	-0.000999767296428222\\
29.689	0.00274009768042764\\
29.69	0.00709744960434376\\
29.691	0.0106941457297561\\
29.692	0.0121273240522307\\
29.693	0.0104239473621723\\
29.694	0.00541200465013794\\
29.695	-0.00211077949488268\\
29.696	-0.0104791172913906\\
29.697	-0.0175283337878483\\
29.698	-0.0211472569345285\\
29.699	-0.0198760424820222\\
29.7	-0.0133857067626055\\
29.701	-0.00269613177374648\\
29.702	0.00995020816198899\\
29.703	0.0215545598268593\\
29.704	0.0290723103454686\\
29.705	0.0301993565856117\\
29.706	0.0240338175192859\\
29.707	0.0114306972437779\\
29.708	-0.00506580698470235\\
29.709	-0.0164885374274267\\
29.71	-0.0250691962595412\\
29.711	-0.028125805576838\\
29.712	-0.0246247022326624\\
29.713	-0.0149490211301523\\
29.714	-0.0010192186751254\\
29.715	0.0140788232570517\\
29.716	0.0267765975092604\\
29.717	0.0295663447620123\\
29.718	0.0253656594347046\\
29.719	0.0148835826300815\\
29.72	0.000260636394830603\\
29.721	-0.0152457765243242\\
29.722	-0.0279863977497487\\
29.723	-0.0347784887441805\\
29.724	-0.0336957479580186\\
29.725	-0.024594810811371\\
29.726	-0.00923811002212836\\
29.727	0.00903575407653654\\
29.728	0.0260356577777592\\
29.729	0.0376792904218097\\
29.73	0.0409716542536996\\
29.731	0.0347665867208324\\
29.732	0.0201194910151819\\
29.733	0.00012972623835793\\
29.734	-0.0207105897494208\\
29.735	-0.0375256975506147\\
29.736	-0.0461966270144901\\
29.737	-0.0443662628327192\\
29.738	-0.0320646393796906\\
29.739	-0.0117915841898346\\
29.74	0.0119828127330477\\
29.741	0.0338022784418276\\
29.742	0.0484767128275856\\
29.743	0.0523153427829438\\
29.744	0.0440479888816797\\
29.745	0.0252059505618246\\
29.746	-0.000145430441405732\\
29.747	-0.0262804278026667\\
29.748	-0.0471059060148305\\
29.749	-0.0575816837435408\\
29.75	-0.0549372301316066\\
29.751	-0.0393916653617429\\
29.752	-0.014192487398994\\
29.753	0.0150562982285604\\
29.754	0.041639292274281\\
29.755	0.0592716892573793\\
29.756	0.0635840313227456\\
29.757	0.0531992107406903\\
29.758	0.0301374870809726\\
29.759	-0.0174090064437894\\
29.76	-0.050039483557304\\
29.761	-0.0718711472212289\\
29.762	-0.077529107995083\\
29.763	-0.0652770999773918\\
29.764	-0.0375164891863601\\
29.765	-0.000329331202298211\\
29.766	0.0577629106033832\\
29.767	0.0894252732929915\\
29.768	0.120958698839052\\
29.769	0.110718206931341\\
29.77	0.0744978657003178\\
29.771	0.020125423732754\\
29.772	-0.0401628795849465\\
29.773	-0.0924752141554919\\
29.774	-0.124465443428452\\
29.775	-0.128245012476022\\
29.776	-0.10231908314428\\
29.777	-0.0520736684938843\\
29.778	0.0113311152290546\\
29.779	0.0734373460838514\\
29.78	0.119786275261283\\
29.781	0.139284099133809\\
29.782	0.126853097974075\\
29.783	0.0847355124231964\\
29.784	0.022119083521659\\
29.785	-0.0468619657364009\\
29.786	-0.106316837680742\\
29.787	-0.142259169085258\\
29.788	-0.145895623177872\\
29.789	-0.115769182858203\\
29.79	-0.0556143117615983\\
29.791	0.00400159280175638\\
29.792	0.0664012321816599\\
29.793	0.0999938980754738\\
29.794	0.111005946235892\\
29.795	0.0964839787735783\\
29.796	0.0593486116612602\\
29.797	0.00506253160240282\\
29.798	-0.0510608162961783\\
29.799	-0.0707345651721278\\
29.8	-0.0743571862954656\\
29.801	-0.0608164951897821\\
29.802	-0.0329622709040225\\
29.803	0.00298865282819684\\
29.804	0.0388389624346218\\
29.805	0.0662800791702419\\
29.806	0.0788177548635585\\
29.807	0.0733077681992449\\
29.808	0.0507388512355862\\
29.809	0.0160690673558834\\
29.81	-0.0228613336264714\\
29.811	-0.0571027034049292\\
29.812	-0.0786536238498565\\
29.813	-0.0823302558389604\\
29.814	-0.0670107672649258\\
29.815	-0.0359566488338594\\
29.816	0.00387749073874601\\
29.817	0.0434006168451282\\
29.818	0.0734601930951068\\
29.819	0.0869617256203842\\
29.82	0.0805420714641471\\
29.821	0.0554020886233103\\
29.822	0.0170935553482717\\
29.823	-0.0257050855576972\\
29.824	-0.0631546115699855\\
29.825	-0.086517243809187\\
29.826	-0.0901950286054491\\
29.827	-0.0730689305269197\\
29.828	-0.0388188035284299\\
29.829	0.00486369820337434\\
29.83	0.0480017994411247\\
29.831	0.0806124100223256\\
29.832	0.0950165115260237\\
29.833	0.0876464126761286\\
29.834	0.0599247532383512\\
29.835	0.0179996801399614\\
29.836	-0.0286171783440253\\
29.837	-0.0692085655344124\\
29.838	-0.0943157519342989\\
29.839	-0.0979423676736013\\
29.84	-0.078984491835026\\
29.841	-0.0415463805584579\\
29.842	0.0059449528795236\\
29.843	0.0526360528912293\\
29.844	0.0877276328851265\\
29.845	0.102972478253415\\
29.846	0.0946128440024011\\
29.847	0.0643024154619497\\
29.848	-0.00579086514366356\\
29.849	-0.0752791017577837\\
29.85	-0.140675641817217\\
29.851	-0.174335448254922\\
29.852	-0.168122097386068\\
29.853	-0.123019594049036\\
29.854	-0.0490079761536281\\
29.855	0.037142177190936\\
29.856	0.123228887698178\\
29.857	0.194967227676942\\
29.858	0.222474307029087\\
29.859	0.198920302975953\\
29.86	0.129195868723447\\
29.861	0.0289078344601833\\
29.862	-0.0791122714111302\\
29.863	-0.170006230174857\\
29.864	-0.222610205335935\\
29.865	-0.224382058861887\\
29.866	-0.174387855840754\\
29.867	-0.0836372716347543\\
29.868	0.0273368752764791\\
29.869	0.133123801656658\\
29.87	0.164785986545626\\
29.871	0.196986383928911\\
29.872	0.184055364080601\\
29.873	0.128533538128328\\
29.874	0.0428174910883383\\
29.875	-0.0536061759183604\\
29.876	-0.138590962461102\\
29.877	-0.192417582279125\\
29.878	-0.158955159953821\\
29.879	-0.0889575114047591\\
29.88	-0.0386861752084156\\
29.881	0.0209785934230461\\
29.882	0.0763586515064432\\
29.883	0.114637659548564\\
29.884	0.126827211676969\\
29.885	0.109876575679725\\
29.886	0.0674310407084841\\
29.887	0.00905145220602059\\
29.888	-0.0519388156706439\\
29.889	-0.101494733879906\\
29.89	-0.128084251578976\\
29.891	-0.12537166933667\\
29.892	-0.0937254139952267\\
29.893	-0.0401918101483912\\
29.894	0.0230725210057222\\
29.895	0.0815612039339491\\
29.896	0.121744731634373\\
29.897	0.134200224569768\\
29.898	0.115820292776711\\
29.899	0.0705833833862031\\
29.9	0.00869566915152314\\
29.901	-0.0557111776329865\\
29.902	-0.107807113393514\\
29.903	-0.135478744713534\\
29.904	-0.132145768173697\\
29.905	-0.0983240288403615\\
29.906	-0.0415642992790076\\
29.907	0.0252322922599144\\
29.908	0.0867466299833395\\
29.909	0.128755255645591\\
29.91	0.141419305606243\\
29.911	0.121588191003545\\
29.912	0.0735787895566677\\
29.913	0.00823842022261261\\
29.914	-0.0595056567119808\\
29.915	-0.114056709717507\\
29.916	-0.142739712788761\\
29.917	-0.138746276265493\\
29.918	-0.102749132883202\\
29.919	-0.0428036878727503\\
29.92	0.0274536125212712\\
29.921	0.0919073854850838\\
29.922	0.135660185972757\\
29.923	0.148475998929418\\
29.924	0.127174355100002\\
29.925	0.0764152449425898\\
29.926	0.00768204915963735\\
29.927	-0.0633161011626656\\
29.928	-0.120234991138719\\
29.929	-0.228317986208837\\
29.93	-0.184454425563775\\
29.931	-0.0977811571020966\\
29.932	0.0120331838367446\\
29.933	0.119847773093246\\
29.934	0.200805882015189\\
29.935	0.282262558583125\\
29.936	0.240152993459411\\
29.937	0.188630900174917\\
29.938	0.0342054550792623\\
29.939	-0.129145212059297\\
29.94	-0.263849366482\\
29.941	-0.338682532646567\\
29.942	-0.33600538978178\\
29.943	-0.255919187476305\\
29.944	-0.116360307370604\\
29.945	0.0509147752760938\\
29.946	0.207555851894515\\
29.947	0.317412216668793\\
29.948	0.354876389185556\\
29.949	0.310852420082087\\
29.95	0.194957931998983\\
29.951	0.0334281854167461\\
29.952	-0.136822316439214\\
29.953	-0.276636641725816\\
29.954	-0.353622262860348\\
29.955	-0.349655961502184\\
29.956	-0.265147993681439\\
29.957	-0.119062709659707\\
29.958	0.0553354519018575\\
29.959	0.165846961663753\\
29.96	0.267734171239952\\
29.961	0.256379695881901\\
29.962	0.214814157964837\\
29.963	0.123538757005954\\
29.964	0.00327645991868067\\
29.965	-0.118450868602964\\
29.966	-0.213621407214333\\
29.967	-0.229951872250188\\
29.968	-0.192598117149038\\
29.969	-0.110687189278901\\
29.97	-0.00282089491226396\\
29.971	0.10631471600117\\
29.972	0.191599485594968\\
29.973	0.233261703367315\\
29.974	0.22146183432513\\
29.975	0.158614757695504\\
29.976	0.0589028001230362\\
29.977	-0.0549241037547004\\
29.978	-0.156739310974263\\
29.979	-0.223036930221858\\
29.98	-0.238358961905877\\
29.981	-0.198898990955653\\
29.982	-0.113442424753974\\
29.983	-0.00141216529990439\\
29.984	0.111545934837271\\
29.985	0.19943446371246\\
29.986	0.241888354333207\\
29.987	0.22889383665\\
29.988	0.163148956235951\\
29.989	0.0595095492734203\\
29.99	-0.0583671262623045\\
29.991	-0.163422913917818\\
29.992	-0.0890948456075648\\
29.993	-0.12050833827147\\
29.994	0.018126001548209\\
29.995	0.0269524077270758\\
29.996	0.0301139225940226\\
29.997	0.0269524077272217\\
29.998	-0.124189656097298\\
29.999	-0.120508338271273\\
30	-0.23141050325315\\
30.001	-0.130407064789871\\
30.002	-6.16334241626126e-05\\
30.003	0.129626217736996\\
30.004	0.228962048537841\\
30.005	0.275356311068272\\
30.006	0.258461434092249\\
30.007	0.182045737473488\\
30.008	0.0645227979555233\\
30.009	-0.123556178771341\\
30.01	-0.282341699931021\\
30.011	-0.375633876792127\\
30.012	-0.38242486050302\\
30.013	-0.301628197659801\\
30.014	-0.152219826150591\\
30.015	0.0312167786674204\\
30.016	0.206495884661949\\
30.017	0.333532112078398\\
30.018	0.38350857425929\\
30.019	0.345413463959744\\
30.02	0.228462433888952\\
30.021	0.0598748422819812\\
30.022	-0.121460764241637\\
30.023	-0.273957881275811\\
30.024	-0.362870248821196\\
30.025	-0.368209135078913\\
30.026	-0.289235577809921\\
30.027	-0.144518354912259\\
30.028	0.0324299973975864\\
30.029	0.200913963032826\\
30.03	0.258865341456373\\
30.031	0.256927581777868\\
30.032	0.220197534240614\\
30.033	0.133290864336309\\
30.034	0.0164049605813238\\
30.035	-0.103522107408799\\
30.036	-0.199020401559335\\
30.037	-0.187217630171698\\
30.038	-0.132343681478707\\
30.039	-0.0709597979197194\\
30.04	0.00628236414303097\\
30.041	0.0816046177412597\\
30.042	0.137779195621814\\
30.043	0.162069460070893\\
30.044	0.149117584193918\\
30.045	0.102124534272316\\
30.046	0.0320629143623081\\
30.047	-0.0448845962208146\\
30.048	-0.111063321447739\\
30.049	-0.151397660351923\\
30.05	-0.156825489867361\\
30.051	-0.126333463300947\\
30.052	-0.0671362610223755\\
30.053	0.00702911042638488\\
30.054	0.0790910093934542\\
30.055	0.132573143640899\\
30.056	0.15536205873523\\
30.057	0.142450574715582\\
30.058	0.0970358892248588\\
30.059	0.0297320242123777\\
30.06	-0.0439102719310071\\
30.061	-0.106996783278662\\
30.062	-0.145165915199053\\
30.063	-0.14985821869408\\
30.064	-0.12023499113908\\
30.065	-0.063316101162854\\
30.066	0.00768204915937281\\
30.067	0.0764152449424077\\
30.068	0.127174355099777\\
30.069	0.148475998929288\\
30.07	0.135660185972901\\
30.071	0.0919073854851732\\
30.072	0.0274536125218342\\
30.073	-0.0428036878723582\\
30.074	-0.102749132882879\\
30.075	-0.138746276265343\\
30.076	-0.142739712788834\\
30.077	-0.114056709717661\\
30.078	-0.0595056567122573\\
30.079	0.0082384202222908\\
30.08	0.0735787895563435\\
30.081	0.121588191003402\\
30.082	0.141419305606136\\
30.083	0.128755255645716\\
30.084	0.0867466299836254\\
30.085	0.0252322922601984\\
30.086	-0.0415642992786326\\
30.087	-0.0983240288402739\\
30.088	-0.177896681092887\\
30.089	-0.216579532061851\\
30.09	-0.157514668087397\\
30.091	-0.0629163655127447\\
30.092	0.0452924163850064\\
30.093	0.142255056417089\\
30.094	0.205891670314048\\
30.095	0.22192724613047\\
30.096	0.237381524446698\\
30.097	0.152931699688707\\
30.098	0.0342390702858719\\
30.099	-0.0912646590804183\\
30.1	-0.194824772083317\\
30.101	-0.252952324443812\\
30.102	-0.252751574358433\\
30.103	-0.194777814729232\\
30.104	-0.0927930224201512\\
30.105	0.0294977528021792\\
30.106	0.143956024681601\\
30.107	0.224485024514603\\
30.108	0.252980182962142\\
30.109	0.223398052518047\\
30.11	0.143029515876702\\
30.111	0.0449172553229638\\
30.112	-0.0534458228511299\\
30.113	-0.138676958196323\\
30.114	-0.191418420706873\\
30.115	-0.199921905006873\\
30.116	-0.162663354144933\\
30.117	-0.0885946308235006\\
30.118	-0.00863436986022781\\
30.119	0.0642461509808673\\
30.12	0.108101258849005\\
30.121	0.118550021327534\\
30.122	0.101810704363422\\
30.123	0.0619773330534266\\
30.124	0.00838224123797193\\
30.125	-0.0465896701685289\\
30.126	-0.0903630359924766\\
30.127	-0.113049032018034\\
30.128	-0.109679016889102\\
30.129	-0.0812903649512437\\
30.13	-0.0346277698655336\\
30.131	0.0194575072504839\\
30.132	0.0685309033511913\\
30.133	0.101433630294165\\
30.134	0.110820109835987\\
30.135	0.094796761333762\\
30.136	0.0572967959345412\\
30.137	0.00711871687772098\\
30.138	-0.0441372823944899\\
30.139	-0.084751196522682\\
30.14	-0.105563300784472\\
30.141	-0.102039527832106\\
30.142	-0.0752565187816496\\
30.143	-0.0315930006604955\\
30.144	0.0187875478209248\\
30.145	0.0643024154618716\\
30.146	0.0946128440022969\\
30.147	0.102972478253287\\
30.148	0.0877276328850733\\
30.149	0.0526360528911392\\
30.15	0.00594495287958474\\
30.151	-0.0415463805584183\\
30.152	-0.0789844918349707\\
30.153	-0.0979423676735744\\
30.154	-0.0943157519343621\\
30.155	-0.0692085655344026\\
30.156	-0.0286171783440505\\
30.157	0.0179996801398849\\
30.158	0.0599247532383318\\
30.159	0.087646412676104\\
30.16	0.0950165115259686\\
30.161	0.0806124100223898\\
30.162	0.0480017994410895\\
30.163	0.0048636982035078\\
30.164	-0.0388188035283559\\
30.165	-0.0730689305268696\\
30.166	-0.0901950286054868\\
30.167	-0.08651724380927\\
30.168	-0.0631546115700197\\
30.169	0.00467543991868537\\
30.17	0.0518697446629311\\
30.171	0.116963516593935\\
30.172	0.135841860614224\\
30.173	0.123475165934834\\
30.174	0.0831198752704494\\
30.175	0.0243763738222933\\
30.176	-0.0668840519857924\\
30.177	-0.141832292623067\\
30.178	-0.180548040741254\\
30.179	-0.17753638196587\\
30.18	-0.134098905647644\\
30.181	-0.0607427085857004\\
30.182	0.025354783297825\\
30.183	0.104366994506526\\
30.184	0.158384297987161\\
30.185	0.1754733536\\
30.186	0.15230966171822\\
30.187	0.0948034657720072\\
30.188	0.0166068103080138\\
30.189	-0.064124235053031\\
30.19	-0.128945019555689\\
30.191	-0.163336715706337\\
30.192	-0.159956657678877\\
30.193	-0.120197346355364\\
30.194	-0.0537252484464621\\
30.195	0.0238622426943108\\
30.196	0.094695301260949\\
30.197	0.142747795947927\\
30.198	0.157462856639127\\
30.199	0.117473675529368\\
30.2	0.0770021133357472\\
30.201	0.00112834730724507\\
30.202	-0.0480844612090455\\
30.203	-0.0854522755676565\\
30.204	-0.102679048085664\\
30.205	-0.0962131890787838\\
30.206	-0.0679704677101927\\
30.207	-0.0018251227557762\\
30.208	0.0395154821011687\\
30.209	0.071069714431137\\
30.21	0.0858434635472403\\
30.211	0.080802029707834\\
30.212	0.0574849643918398\\
30.213	0.0215648893248207\\
30.214	-0.0185282762746189\\
30.215	-0.053584941588548\\
30.216	-0.0757315491388247\\
30.217	-0.08019827114711\\
30.218	-0.066341987274193\\
30.219	-0.0377062050730755\\
30.22	-0.00112429699781014\\
30.221	0.0349089427062676\\
30.222	0.0622098387614646\\
30.223	0.0747644515973002\\
30.224	0.0700511581656222\\
30.225	0.0495368600236242\\
30.226	0.0182518670019213\\
30.227	-0.0164386616002624\\
30.228	-0.0465677236184171\\
30.229	-0.0653963592563521\\
30.23	-0.0689200779598129\\
30.231	-0.0567152863155425\\
30.232	-0.0319481084451008\\
30.233	-0.000563866384693458\\
30.234	0.0301374870809171\\
30.235	0.0531992107406022\\
30.236	0.0635840313227524\\
30.237	0.0592716892574755\\
30.238	0.0416392922743799\\
30.239	0.0150562982287757\\
30.24	-0.01419248739887\\
30.241	-0.0393916653615982\\
30.242	-0.0549372301315505\\
30.243	-0.0575816837435571\\
30.244	-0.0471059060148574\\
30.245	-0.0262804278027942\\
30.246	-0.000145430441516727\\
30.247	0.0252059505616881\\
30.248	0.0440479888815834\\
30.249	0.0597540961998978\\
30.25	0.0484767128276246\\
30.251	0.0265959169552337\\
30.252	-0.000569938776089803\\
30.253	-0.0266773978591706\\
30.254	-0.0458388718607006\\
30.255	-0.053950090845726\\
30.256	-0.0495648031620101\\
30.257	-0.0340529353536756\\
30.258	-0.0116535458950905\\
30.259	0.0227551166488567\\
30.26	0.0506732201085516\\
30.261	0.0660320683998657\\
30.262	0.0658590492131701\\
30.263	0.0508331451597797\\
30.264	0.0249823378336537\\
30.265	-0.00537394953599261\\
30.266	-0.0331640733626768\\
30.267	-0.0522113557703062\\
30.268	-0.0586056015512032\\
30.269	-0.0514947171006114\\
30.27	-0.0331390169161796\\
30.271	-0.00824817844462679\\
30.272	0.0172138435750536\\
30.273	0.0374554232911436\\
30.274	0.0481746636257058\\
30.275	0.0474679190634865\\
30.276	0.0361389946368428\\
30.277	0.017367364828073\\
30.278	-0.00415461964708496\\
30.279	-0.0233869499904116\\
30.28	-0.0361218813266233\\
30.281	-0.0326941715005146\\
30.282	-0.0216576408485004\\
30.283	-0.0121639708415719\\
30.284	-0.000677092021254475\\
30.285	0.0100293970795467\\
30.286	0.0175758361341713\\
30.287	0.0161868487805462\\
30.288	0.0145255761929449\\
30.289	0.00542545240122449\\
30.29	-0.000801773913838152\\
30.291	-0.00623295477294314\\
30.292	-0.00970200210551571\\
30.293	-0.0106152355965167\\
30.294	-0.0090411679190759\\
30.295	-0.00563093827274622\\
30.296	-0.00140231251427441\\
30.297	0.00254789256464275\\
30.298	0.00532455933577377\\
30.299	0.00643709063970776\\
30.3	0.00587834872049709\\
30.301	0.00406931890484448\\
30.302	0.0016952782015846\\
30.303	-0.00051349789106036\\
30.304	-0.00199191943138558\\
30.305	-0.00248313859862978\\
30.306	-0.00207857500440396\\
30.307	-0.00115006659444821\\
30.308	-0.000200478310464973\\
30.309	0.000318238124651824\\
30.31	0.000162500295979913\\
30.311	-0.000618407962145575\\
30.312	-0.00169675711057827\\
30.313	-0.0025756861609253\\
30.314	-0.0027604922742245\\
30.315	-0.00193943593324601\\
30.316	-0.000117119752022197\\
30.317	0.00234436757029056\\
30.318	0.00479567324826108\\
30.319	0.00646860689449843\\
30.32	0.00669966009082973\\
30.321	0.00514647608690234\\
30.322	0.00193284804608236\\
30.323	-0.0023262839202363\\
30.324	-0.00663783469850013\\
30.325	-0.00986209531227652\\
30.326	-0.0110088053555838\\
30.327	-0.0095218990365348\\
30.328	-0.00547437330855017\\
30.329	0.00038688707676107\\
30.33	0.00677075195522024\\
30.331	0.0121257878335325\\
30.332	0.0150161684101919\\
30.333	0.014498714809868\\
30.334	0.0104036174637454\\
30.335	0.00343965508290905\\
30.336	-0.00491544749251818\\
30.337	-0.0127265290568046\\
30.338	-0.024489079163417\\
30.339	-0.0234993551939019\\
30.34	-0.0232462982684375\\
30.341	-0.00973292672718386\\
30.342	0.0069862140787517\\
30.343	0.0230926293890937\\
30.344	0.0346810528517623\\
30.345	0.0387037408246139\\
30.346	0.0442229091442917\\
30.347	0.0297577876924999\\
30.348	0.00746655340065546\\
30.349	-0.0177469683198835\\
30.35	-0.0400307426839085\\
30.351	-0.0539427504273174\\
30.352	-0.0557753326386009\\
30.353	-0.0445243775463837\\
30.354	-0.0222537454218075\\
30.355	0.00625946961780228\\
30.356	0.0345447190484306\\
30.357	0.0559063330753072\\
30.358	0.065007214033837\\
30.359	0.059193596754412\\
30.36	0.0392338793997062\\
30.361	0.0128333000835531\\
30.362	-0.0152486705089135\\
30.363	-0.040801141168164\\
30.364	-0.0577253393289945\\
30.365	-0.0617340229555686\\
30.366	-0.0514280500209945\\
30.367	-0.0287275094130613\\
30.368	-0.00313512231120067\\
30.369	0.0211957524361919\\
30.37	0.0367710257594208\\
30.371	0.0414009268397694\\
30.372	0.036500164837134\\
30.373	0.0229156137057984\\
30.374	0.00355775965486821\\
30.375	-0.0172197667515486\\
30.376	-0.0345990221511958\\
30.377	-0.0444149466770754\\
30.378	-0.0441518668551891\\
30.379	-0.0335812587676425\\
30.38	-0.0148805204008445\\
30.381	0.00780973386630884\\
30.382	0.0293013319002261\\
30.383	0.0445449358029864\\
30.384	0.0498158476713345\\
30.385	0.0436208642567474\\
30.386	0.0271060901817715\\
30.387	0.00385715707678244\\
30.388	-0.0208768167352854\\
30.389	-0.0413681640479405\\
30.39	-0.0527370630047678\\
30.391	-0.0521122181442351\\
30.392	-0.0393500669229432\\
30.393	-0.017133606904517\\
30.394	0.00958696303656192\\
30.395	0.0346963461456618\\
30.396	0.0523138344563696\\
30.397	0.0581701836307678\\
30.398	0.0506393942987413\\
30.399	0.0311766466297408\\
30.4	0.00404700350946746\\
30.401	-0.0246072345718926\\
30.402	-0.0481570614050845\\
30.403	-0.061020414162516\\
30.404	-0.0599841089096736\\
30.405	-0.0450012687557865\\
30.406	-0.0192674416075753\\
30.407	0.0114570673790846\\
30.408	0.0401358968744186\\
30.409	0.0600682182803973\\
30.41	0.0664540618934543\\
30.411	0.0575477909538259\\
30.412	0.0351230639067202\\
30.413	0.00412779525263822\\
30.414	-0.0284059267128195\\
30.415	-0.0549572022743854\\
30.416	-0.0692550364652806\\
30.417	-0.0677584237870604\\
30.418	-0.0505286996818618\\
30.419	0.00221967064261176\\
30.42	0.0551355114047534\\
30.421	0.0940021759194903\\
30.422	0.111766485458141\\
30.423	0.103939050777377\\
30.424	0.0718909302481035\\
30.425	0.0226365807813373\\
30.426	-0.0590245117728846\\
30.427	-0.128108486620806\\
30.428	-0.166006916444524\\
30.429	-0.166085518873457\\
30.43	-0.127711132194362\\
30.431	-0.0591536874369386\\
30.432	0.0241886649925162\\
30.433	0.103246714393568\\
30.434	0.159643745428894\\
30.435	0.179966895293731\\
30.436	0.158953560591192\\
30.437	0.100836669399408\\
30.438	0.0185084807120091\\
30.439	-0.0693362105614742\\
30.44	-0.142445170946229\\
30.441	-0.183678189671204\\
30.442	-0.18302419880897\\
30.443	-0.140024872484024\\
30.444	-0.064019493023873\\
30.445	0.0278771838802772\\
30.446	0.114627766830989\\
30.447	0.176088668085342\\
30.448	0.197687329657827\\
30.449	0.173874242433379\\
30.45	0.100393337452095\\
30.451	0.00302370108261457\\
30.452	-0.0633241201185442\\
30.453	-0.115918697782181\\
30.454	-0.142413275575073\\
30.455	-0.136336120537467\\
30.456	-0.0986657508867604\\
30.457	-0.037701883986434\\
30.458	0.0583329265319769\\
30.459	0.106258069850591\\
30.46	0.130240444792436\\
30.461	0.124432983000693\\
30.462	0.0898030575162924\\
30.463	0.0339943386841317\\
30.464	-0.0303578468337662\\
30.465	-0.0884869619634295\\
30.466	-0.126884005516022\\
30.467	-0.136436800845012\\
30.468	-0.11459033866511\\
30.469	-0.0660164615652416\\
30.47	-0.00162005688095414\\
30.471	0.0639081329253461\\
30.472	0.115443130656672\\
30.473	0.140917068291462\\
30.474	0.134144279499436\\
30.475	0.096318970201948\\
30.476	0.0358237964712957\\
30.477	-0.0336256871886753\\
30.478	-0.0960904875897594\\
30.479	-0.137066628626503\\
30.48	-0.146852795482533\\
30.481	-0.122845264015814\\
30.482	-0.0702176545139596\\
30.483	-0.000810620353140442\\
30.484	0.0695313697560841\\
30.485	0.124577329108766\\
30.486	0.151455237628673\\
30.487	0.143661335998762\\
30.488	0.10262986072369\\
30.489	0.0374852241908648\\
30.49	-0.0369851516654952\\
30.491	-0.103687419717168\\
30.492	-0.147145417377971\\
30.493	-0.157091379055278\\
30.494	-0.130890159725991\\
30.495	-0.074224994865105\\
30.496	0.00013119469647377\\
30.497	0.0751942947872474\\
30.498	0.133648746624344\\
30.499	0.161842213869968\\
30.5	0.152973534235353\\
30.501	0.087373967194503\\
30.502	0.000983813735423228\\
30.503	-0.0864612812693209\\
30.504	-0.154793195861256\\
30.505	-0.188063230383694\\
30.506	-0.178263897930332\\
30.507	-0.126946930654486\\
30.508	-0.0234374738159726\\
30.509	0.0867376266151868\\
30.51	0.20035070747598\\
30.511	0.268791745773565\\
30.512	0.275862680409278\\
30.513	0.219378441036175\\
30.514	0.111797554417304\\
30.515	-0.0225215456640911\\
30.516	-0.152835286755425\\
30.517	-0.249052363843196\\
30.518	-0.288682719018189\\
30.519	-0.262093261449758\\
30.52	-0.174842378164906\\
30.521	-0.0465290092131321\\
30.522	0.0936081802600978\\
30.523	0.213353733327921\\
30.524	0.284922005678203\\
30.525	0.291404428658946\\
30.526	0.230761456168268\\
30.527	0.116417368325277\\
30.528	-0.0257076815981082\\
30.529	-0.163073083055466\\
30.53	-0.263968916626707\\
30.531	-0.213792891268388\\
30.532	-0.18515473523176\\
30.533	-0.113609146076468\\
30.534	-0.0153094026775339\\
30.535	0.0872942020473846\\
30.536	0.170582101313588\\
30.537	0.161026758673899\\
30.538	0.15677578712184\\
30.539	0.062181231530324\\
30.54	-0.00498506669906448\\
30.541	-0.0715194850682997\\
30.542	-0.122081026456208\\
30.543	-0.14489364807709\\
30.544	-0.134488667202944\\
30.545	-0.0930134847585318\\
30.546	-0.0297939250514217\\
30.547	0.0407620194514685\\
30.548	0.1024480034675\\
30.549	0.140982228908299\\
30.55	0.147314121840095\\
30.551	0.119749167002025\\
30.552	0.0643932432719675\\
30.553	-0.0061982533854055\\
30.554	-0.0758680160507109\\
30.555	-0.128555340989501\\
30.556	-0.151998853730058\\
30.557	-0.140589727876593\\
30.558	-0.0967115085045329\\
30.559	-0.030246944314589\\
30.56	0.0436473409289968\\
30.561	0.107997388380438\\
30.562	0.14791132587451\\
30.563	0.154025766446753\\
30.564	0.124701561464353\\
30.565	0.0664541744217434\\
30.566	-0.00749254541985011\\
30.567	-0.080208511353123\\
30.568	-0.134933917414461\\
30.569	-0.158942424744387\\
30.57	-0.146500463712843\\
30.571	-0.100234558716001\\
30.572	-0.0305810263553342\\
30.573	0.0465676943227736\\
30.574	0.113489375036707\\
30.575	0.154703481680896\\
30.576	0.160552334029691\\
30.577	0.129463465996041\\
30.578	0.0683633787925431\\
30.579	-0.00886441666226338\\
30.58	-0.0845340963493838\\
30.581	-0.141208127858307\\
30.582	-0.165715976474619\\
30.583	-0.152214669001138\\
30.584	-0.10358003664588\\
30.585	-0.0307977710941047\\
30.586	0.049517660391219\\
30.587	0.118915985412814\\
30.588	0.217520843532401\\
30.589	0.20148167264089\\
30.59	0.195127968798298\\
30.591	0.0786645717672432\\
30.592	-0.0565963482172497\\
30.593	-0.179619715658452\\
30.594	-0.262006792593917\\
30.595	-0.284551214276395\\
30.596	-0.308935694523429\\
30.597	-0.201080811605305\\
30.598	-0.0463202074671566\\
30.599	0.119979857019275\\
30.6	0.259595874340835\\
30.601	0.340233528081828\\
30.602	0.342997958301523\\
30.603	0.266819770927156\\
30.604	0.128800338889434\\
30.605	-0.039625787395373\\
30.606	-0.199850554233909\\
30.607	-0.314943371616716\\
30.608	-0.358164064782702\\
30.609	-0.319175303983188\\
30.61	-0.206511266255913\\
30.611	-0.0656819710461201\\
30.612	0.0781186900177864\\
30.613	0.204694591386104\\
30.614	0.284819981753319\\
30.615	0.299809652411193\\
30.616	0.245875687053927\\
30.617	0.135076717465814\\
30.618	-0.00737654033847755\\
30.619	-0.098541598839755\\
30.62	-0.167598028328942\\
30.621	-0.185538128120147\\
30.622	-0.160869211664935\\
30.623	-0.0990555749025324\\
30.624	-0.0141388172835172\\
30.625	0.074451838050747\\
30.626	0.146345429810676\\
30.627	0.184913925350049\\
30.628	0.18111823812759\\
30.629	0.135625983022293\\
30.63	0.0587049576443604\\
30.631	-0.0320939220892655\\
30.632	-0.115941454281345\\
30.633	-0.17350885045015\\
30.634	-0.191423844546596\\
30.635	-0.165376802319767\\
30.636	-0.101155371150857\\
30.637	-0.0133597281278336\\
30.638	0.0779166814492806\\
30.639	0.151686292004506\\
30.64	0.190893661193184\\
30.641	0.186358868018609\\
30.642	0.138926264522421\\
30.643	0.059315758981888\\
30.644	-0.0342995798632009\\
30.645	-0.120442282811224\\
30.646	-0.179258406234808\\
30.647	-0.197093812499762\\
30.648	-0.169663894030174\\
30.649	-0.103080926793211\\
30.65	-0.0124931421102379\\
30.651	0.0813617224651606\\
30.652	0.156904253986849\\
30.653	0.196675471796141\\
30.654	0.19137207893503\\
30.655	0.142022147918094\\
30.656	0.0597925537413271\\
30.657	-0.0365376045708546\\
30.658	-0.124865998550235\\
30.659	-0.184838831497309\\
30.66	-0.202541442359984\\
30.661	-0.173726691762926\\
30.662	-0.10483211063091\\
30.663	-0.0115426112208097\\
30.664	0.0847805584318841\\
30.665	0.16199155173343\\
30.666	0.202252031498322\\
30.667	0.196152676520912\\
30.668	0.144911765062478\\
30.669	0.0601372219498736\\
30.67	-0.117794518384188\\
30.671	-0.269062232248082\\
30.672	-0.31668383288872\\
30.673	-0.291652082851015\\
30.674	-0.19944184389457\\
30.675	-0.0610031309155019\\
30.676	0.162387718203898\\
30.677	0.305426519619438\\
30.678	0.449152873916107\\
30.679	0.446268396542432\\
30.68	0.340739858279796\\
30.681	0.156455385418644\\
30.682	-0.0644928653983141\\
30.683	-0.271423687621923\\
30.684	-0.416693304182421\\
30.685	-0.46666590703505\\
30.686	-0.409501925387474\\
30.687	-0.257960624172665\\
30.688	-0.0465541611800701\\
30.689	0.176312580392632\\
30.69	0.359426147679823\\
30.691	0.460534269586521\\
30.692	0.456096032115606\\
30.693	0.346762349304834\\
30.694	0.157310964101832\\
30.695	-0.0689684737233752\\
30.696	-0.280166924047875\\
30.697	-0.427665245943944\\
30.698	-0.477327675170753\\
30.699	-0.417402197017295\\
30.7	-0.239441945577585\\
30.701	-0.00602079843093327\\
30.702	0.150545039868115\\
30.703	0.273012668510849\\
30.704	0.333108568415553\\
30.705	0.316809666002827\\
30.706	0.227615006170685\\
30.707	0.085798089637519\\
30.708	-0.133900139892912\\
30.709	-0.242998883028084\\
30.71	-0.296576929931135\\
30.711	-0.282138825524408\\
30.712	-0.202789363746892\\
30.713	-0.0765688847409918\\
30.714	0.0676483042767927\\
30.715	0.196759853606417\\
30.716	0.281034182692481\\
30.717	0.30095765223087\\
30.718	0.251753050016959\\
30.719	0.144523083703056\\
30.72	0.00374560409518386\\
30.721	-0.138314473936906\\
30.722	-0.249000747931569\\
30.723	-0.302773057688078\\
30.724	-0.287101161792272\\
30.725	-0.205384227572118\\
30.726	-0.0762159872989753\\
30.727	0.0708461663665185\\
30.728	0.202045398534032\\
30.729	0.287174823097584\\
30.73	0.306532892393693\\
30.731	0.255483098850155\\
30.732	0.14556266005937\\
30.733	0.00187547766836539\\
30.734	-0.142641606630345\\
30.735	-0.254769563465988\\
30.736	-0.308643753580207\\
30.737	-0.29172061377267\\
30.738	-0.20769789518602\\
30.739	-0.0757086650457017\\
30.74	0.0740357198728016\\
30.741	0.207161434669465\\
30.742	0.293023516737977\\
30.743	0.31176087439461\\
30.744	0.258890633244399\\
30.745	0.146378992309396\\
30.746	-6.68470365982067e-05\\
30.747	-0.146872875287428\\
30.748	-0.260296203473622\\
30.749	-0.314181545638986\\
30.75	-0.29599309059963\\
30.751	-0.167969965607915\\
30.752	-0.00102190528665258\\
30.753	0.166574689663591\\
30.754	0.296299523991107\\
30.755	0.358242789640477\\
30.756	0.338001848980006\\
30.757	0.239457383919835\\
30.758	0.0437220325756177\\
30.759	-0.163099544615979\\
30.76	-0.374847474474462\\
30.761	-0.500946248956714\\
30.762	-0.512214242342835\\
30.763	-0.40579491915497\\
30.764	-0.205874580739623\\
30.765	0.0418145758999594\\
30.766	0.28045676201328\\
30.767	0.455186545447113\\
30.768	0.525704052887198\\
30.769	0.4755705223485\\
30.77	0.316039927460981\\
30.771	0.0835336968141919\\
30.772	-0.168675060860404\\
30.773	-0.382669015442278\\
30.774	-0.509188152955713\\
30.775	-0.518970189105765\\
30.776	-0.409518874010784\\
30.777	-0.205734623659011\\
30.778	0.0457505222446892\\
30.779	0.28724474102439\\
30.78	0.463232560401903\\
30.781	0.443071069012587\\
30.782	0.411918767342794\\
30.783	0.195987430625838\\
30.784	0.0254482259010222\\
30.785	-0.151274383013176\\
30.786	-0.293583473932022\\
30.787	-0.368711070432839\\
30.788	-0.268194128368993\\
30.789	-0.106036798479379\\
30.79	0.00886778126946039\\
30.791	0.121953912471412\\
30.792	0.20723325229317\\
30.793	0.245058082939205\\
30.794	0.226648402554938\\
30.795	0.156129918024165\\
30.796	0.0496098959057938\\
30.797	-0.0685022254872728\\
30.798	-0.171088911025777\\
30.799	-0.234551128823066\\
30.8	-0.244237604880494\\
30.801	-0.197827541238541\\
30.802	-0.105885734461385\\
30.803	0.0105424825396155\\
30.804	0.124748948060418\\
30.805	0.210490049754871\\
30.806	0.248017886590528\\
30.807	0.228629024767647\\
30.808	0.156682986173953\\
30.809	0.04862234583222\\
30.81	-0.0707853814380753\\
30.811	-0.174125037133672\\
30.812	-0.237628795475768\\
30.813	-0.246643239093372\\
30.814	-0.199010872625187\\
30.815	-0.105585676975493\\
30.816	0.0122403129040184\\
30.817	0.127435729986372\\
30.818	0.213531991363738\\
30.819	0.250705638596367\\
30.82	0.230343069564244\\
30.821	0.157036446762967\\
30.822	0.047548292007225\\
30.823	-0.0730218282721297\\
30.824	-0.176991831473258\\
30.825	-0.240453396225671\\
30.826	-0.248770328077583\\
30.827	-0.19995438924647\\
30.828	-0.105139897163258\\
30.829	0.0139560403734906\\
30.83	0.130008289146299\\
30.831	0.216353762528949\\
30.832	0.253117914004621\\
30.833	0.231789793220201\\
30.834	0.157192402384963\\
30.835	0.0463921853246462\\
30.836	-0.0752058100641556\\
30.837	-0.179683577147158\\
30.838	-0.243020584265166\\
30.839	-0.302504839249283\\
30.84	-0.292477387403196\\
30.841	-0.117549024102667\\
30.842	0.0845886009752069\\
30.843	0.267538175595639\\
30.844	0.389254842848352\\
30.845	0.421709795414672\\
30.846	0.357345324148028\\
30.847	0.295597799969908\\
30.848	0.0674811166468036\\
30.849	-0.176384518303068\\
30.85	-0.380004205338674\\
30.851	-0.496566662121362\\
30.852	-0.499207021965026\\
30.853	-0.387199080684231\\
30.854	-0.186149580664408\\
30.855	0.0578564012187588\\
30.856	0.288820270372387\\
30.857	0.453682746732097\\
30.858	0.514514416333441\\
30.859	0.457242893459832\\
30.86	0.294908368462144\\
30.861	0.0934423615170203\\
30.862	-0.111150025096386\\
30.863	-0.290401665007653\\
30.864	-0.403123071822884\\
30.865	-0.423368184801214\\
30.866	-0.346407168639829\\
30.867	-0.189831210535432\\
30.868	0.0104686932252512\\
30.869	0.138247903792143\\
30.87	0.234408280524077\\
30.871	0.25880607066743\\
30.872	0.22379168737999\\
30.873	0.13735967326189\\
30.874	0.0193193272705101\\
30.875	-0.103245837739046\\
30.876	-0.202192857380413\\
30.877	-0.254782069532483\\
30.878	-0.248903598417782\\
30.879	-0.185866191520357\\
30.88	-0.08010609637587\\
30.881	0.0441193229059618\\
30.882	0.158295881832\\
30.883	0.236198281573935\\
30.884	0.25991443906207\\
30.885	0.223964422847578\\
30.886	0.136566738484877\\
30.887	0.0177593371150265\\
30.888	-0.105195022139969\\
30.889	-0.204065412042663\\
30.89	-0.256135369042799\\
30.891	-0.249422764415044\\
30.892	-0.18543735100473\\
30.893	-0.0788413071969152\\
30.894	0.0459109229816786\\
30.895	0.160183361125335\\
30.896	0.237732359600642\\
30.897	0.260734303966215\\
30.898	0.223882552905963\\
30.899	0.135611796513862\\
30.9	0.0161673250516702\\
30.901	-0.107038797759487\\
30.902	-0.20571935452509\\
30.903	-0.257207183957092\\
30.904	-0.249662419305064\\
30.905	-0.184795393731175\\
30.906	-0.0774789426200556\\
30.907	0.0476620186839508\\
30.908	0.161901532818783\\
30.909	0.239007293523127\\
30.91	0.26126487597539\\
30.911	0.223547901071816\\
30.912	0.134498854207052\\
30.913	0.0145485420215375\\
30.914	-0.108771898414823\\
30.915	-0.207150634320501\\
30.916	-0.257995624792754\\
30.917	-0.24962327380781\\
30.918	-0.183943461558986\\
30.919	-0.0760238385082429\\
30.92	0.203721156404003\\
30.921	0.341349660946765\\
30.922	0.400638719843172\\
30.923	0.367963932165343\\
30.924	0.250812751952853\\
30.925	0.0760685584603695\\
30.926	-0.203724335635969\\
30.927	-0.382322526142649\\
30.928	-0.560737699696196\\
30.929	-0.555991914836688\\
30.93	-0.423617539823817\\
30.931	-0.193996443892819\\
30.932	0.080162983254014\\
30.933	0.335926037530788\\
30.934	0.514580183622574\\
30.935	0.575114403679597\\
30.936	0.503634473144344\\
30.937	0.316552388270546\\
30.938	0.0568177343950164\\
30.939	-0.215943537158248\\
30.94	-0.439118552445284\\
30.941	-0.561481911503639\\
30.942	-0.554954683287734\\
30.943	-0.421048394710019\\
30.944	-0.190514993695486\\
30.945	0.0837161507559129\\
30.946	0.33869183880207\\
30.947	0.515888235658613\\
30.948	0.574645072539293\\
30.949	0.501496699319613\\
30.95	0.287031868824194\\
30.951	0.0750915602225537\\
30.952	-0.180262871226106\\
30.953	-0.325825079227452\\
30.954	-0.396567710064617\\
30.955	-0.376272687019219\\
30.956	-0.26962306544625\\
30.957	-0.101122341216619\\
30.958	0.158322050913675\\
30.959	0.286922382117365\\
30.96	0.349631108115359\\
30.961	0.332077226243887\\
30.962	0.238317025583073\\
30.963	0.0898967193073087\\
30.964	-0.0790994087675325\\
30.965	-0.229877168793519\\
30.966	-0.327838854080998\\
30.967	-0.350522909638584\\
30.968	-0.292754653033604\\
30.969	-0.16782680002478\\
30.97	-0.00444045785334405\\
30.971	0.159889387040749\\
30.972	0.287448542720879\\
30.973	0.348980029925422\\
30.974	0.330395158489951\\
30.975	0.235999690762434\\
30.976	0.0874962614642849\\
30.977	-0.0810058179651477\\
30.978	-0.230825834508805\\
30.979	-0.32759199585845\\
30.98	-0.349127843079982\\
30.981	-0.290535073474613\\
30.982	-0.165307676954485\\
30.983	-0.00222396625876378\\
30.984	0.16126759798205\\
30.985	0.287648483878734\\
30.986	0.34794084607947\\
30.987	0.328352532304484\\
30.988	0.233432393078932\\
30.989	0.0850139690955109\\
30.99	-0.0828071594704391\\
30.991	-0.231506822736863\\
30.992	-0.326976592207127\\
30.993	-0.347348312077734\\
30.994	-0.288003684232467\\
30.995	-0.162621189930081\\
30.996	-2.30339191050735e-05\\
30.997	0.162451009453698\\
30.998	0.287519357738686\\
30.999	0.346514205611953\\
31	0.325953346789972\\
31.001	0.184407146247995\\
31.002	0.0006696637513228\\
31.003	-0.183062228272266\\
31.004	-0.324629504807177\\
31.005	-0.391585779479331\\
31.006	-0.368634581979972\\
31.007	-0.261124194103838\\
31.008	-0.0473062609486729\\
31.009	0.177162980123083\\
31.01	0.406165246821138\\
31.011	0.541756311575503\\
31.012	0.552917373223596\\
31.013	0.437211530619093\\
31.014	0.221314514639345\\
31.015	-0.0451358593665945\\
31.016	-0.300953286557053\\
31.017	-0.487454937911534\\
31.018	-0.561924306577155\\
31.019	-0.507396007758139\\
31.02	-0.336520966268629\\
31.021	-0.0886313514387077\\
31.022	0.179313801267418\\
31.023	0.405817740099334\\
31.024	0.538961732473296\\
31.025	0.548306976462349\\
31.026	0.431854001015237\\
31.027	0.216468245417999\\
31.028	-0.0483182183971419\\
31.029	-0.301698671011199\\
31.03	-0.485557110799462\\
31.031	-0.463277178234053\\
31.032	-0.334629453791613\\
31.033	-0.203505178044179\\
31.034	-0.0258666917837986\\
31.035	0.157472891295259\\
31.036	0.304445938043468\\
31.037	0.381383798971625\\
31.038	0.277171428162332\\
31.039	0.109389912467711\\
31.04	-0.00936330479908701\\
31.041	-0.125806090371155\\
31.042	-0.213229419353078\\
31.043	-0.251618659336377\\
31.044	-0.232236151626881\\
31.045	-0.159610029265267\\
31.046	-0.0504765727026756\\
31.047	0.0700769096918112\\
31.048	0.174379669670097\\
31.049	0.238529469626908\\
31.05	0.247870624187415\\
31.051	0.200342518632738\\
31.052	0.106933474010629\\
31.053	-0.0108598416890224\\
31.054	-0.125980021971674\\
31.055	-0.212024713807493\\
31.056	-0.249302516591397\\
31.057	-0.229339805012415\\
31.058	-0.15680688858393\\
31.059	-0.0484256638546964\\
31.06	0.070885812143926\\
31.061	0.173742839994142\\
31.062	0.236580141910718\\
31.063	0.24505137750143\\
31.064	0.197304794574257\\
31.065	0.104387039649948\\
31.066	-0.0123126968912546\\
31.067	-0.1259868311457\\
31.068	-0.210568102297231\\
31.069	-0.246707819675899\\
31.07	-0.226202451915316\\
31.071	-0.153855749619267\\
31.072	-0.0463537262200696\\
31.073	0.0715841057417963\\
31.074	0.172889424017695\\
31.075	0.234358286122237\\
31.076	0.241966512192301\\
31.077	0.194069532004566\\
31.078	0.101756548391783\\
31.079	-0.0137169310102931\\
31.08	-0.125823734308472\\
31.081	-0.208859613507578\\
31.082	-0.243837411546486\\
31.083	-0.22282909467455\\
31.084	-0.150762613186595\\
31.085	-0.044266361574076\\
31.086	0.072167896444027\\
31.087	0.171818149630781\\
31.088	0.231865557242463\\
31.089	0.287981439025833\\
31.09	0.27811038496046\\
31.091	0.111533744575505\\
31.092	-0.0802708832223804\\
31.093	-0.253266145743731\\
31.094	-0.367820773420616\\
31.095	-0.397789568093349\\
31.096	-0.336481041647207\\
31.097	-0.27720647574614\\
31.098	-0.062866532866364\\
31.099	0.165416288683524\\
31.1	0.355263845764995\\
31.101	0.46322820891058\\
31.102	0.464735970660575\\
31.103	0.359681502032808\\
31.104	0.172396009616937\\
31.105	-0.0539878362436103\\
31.106	-0.267470459868395\\
31.107	-0.419130732705194\\
31.108	-0.474337748546588\\
31.109	-0.420659238749162\\
31.11	-0.270660497482826\\
31.111	-0.0589638577439838\\
31.112	0.101725828438863\\
31.113	0.26518517298615\\
31.114	0.367446850105387\\
31.115	0.385214460352263\\
31.116	0.314622885751494\\
31.117	0.172076633305869\\
31.118	-0.00956216111787812\\
31.119	-0.125148208369585\\
31.12	-0.238350524138096\\
31.121	-0.233218890714711\\
31.122	-0.201233344915808\\
31.123	-0.123197045118504\\
31.124	-0.01712051087992\\
31.125	0.0926034366085576\\
31.126	0.180809485713618\\
31.127	0.227332122877364\\
31.128	0.221616244034254\\
31.129	0.165111832216473\\
31.13	0.0709094289977174\\
31.131	-0.0392926419338064\\
31.132	-0.140186662802155\\
31.133	-0.208667997221116\\
31.134	-0.229126552023054\\
31.135	-0.197005246118266\\
31.136	-0.119814253450537\\
31.137	-0.0153754829415415\\
31.138	0.0922924398206131\\
31.139	0.178498480608913\\
31.14	0.223542071638782\\
31.141	0.217215642372748\\
31.142	0.161117672186561\\
31.143	0.0682521557799318\\
31.144	-0.0399858539761492\\
31.145	-0.13873983992185\\
31.146	-0.205400631824648\\
31.147	-0.224783153350595\\
31.148	-0.19258568605955\\
31.149	-0.116343569241366\\
31.15	-0.013666139330107\\
31.151	0.0918306904250052\\
31.152	0.175956653778338\\
31.153	0.219494493996976\\
31.154	0.212590201213846\\
31.155	0.156983080103232\\
31.156	0.0655710088302657\\
31.157	-0.0405811616320096\\
31.158	-0.137096184381682\\
31.159	-0.201883092982236\\
31.16	-0.220194007034926\\
31.161	-0.187981410284952\\
31.162	-0.112791606923422\\
31.163	-0.0119974242566407\\
31.164	0.0912160702246972\\
31.165	0.173185215388398\\
31.166	0.215193658365206\\
31.167	0.207746264883326\\
31.168	0.152715007748343\\
31.169	0.06287193271192\\
31.17	-0.124670760712809\\
31.171	-0.210596497156929\\
31.172	-0.331563233027019\\
31.173	-0.303726066026674\\
31.174	-0.206381713576658\\
31.175	-0.0620783821481603\\
31.176	0.0959506338935121\\
31.177	0.313184322344637\\
31.178	0.458139782966027\\
31.179	0.453345419133852\\
31.18	0.344687719386444\\
31.181	0.157437454497128\\
31.182	-0.065213566146056\\
31.183	-0.272116058809093\\
31.184	-0.415914922856418\\
31.185	-0.463888745538523\\
31.186	-0.405395770066261\\
31.187	-0.254231899269645\\
31.188	-0.0453788642352263\\
31.189	0.173091402380026\\
31.19	0.351082595267096\\
31.191	0.447962547294859\\
31.192	0.44183950766042\\
31.193	0.334508264244715\\
31.194	0.150948771064606\\
31.195	-0.0664871036074995\\
31.196	-0.267847982845858\\
31.197	-0.407059453748313\\
31.198	-0.45246758366557\\
31.199	-0.394036507727447\\
31.2	-0.22498537403491\\
31.201	-0.0585982715140176\\
31.202	0.141126412684996\\
31.203	0.254183384066585\\
31.204	0.308551465310063\\
31.205	0.292012330632836\\
31.206	0.20864427787306\\
31.207	0.0778212954730454\\
31.208	-0.122270319653375\\
31.209	-0.221251283370673\\
31.21	-0.269138086523714\\
31.211	-0.255173413427884\\
31.212	-0.182815683744382\\
31.213	-0.0688870625755945\\
31.214	0.0603372275988854\\
31.215	0.17518921873861\\
31.216	0.249420226043214\\
31.217	0.266200329400019\\
31.218	0.22193392895616\\
31.219	0.127026382960662\\
31.22	0.00343920763730255\\
31.221	-0.120391988734993\\
31.222	-0.21610076420714\\
31.223	-0.261888492126167\\
31.224	-0.247489434362813\\
31.225	-0.17647129341648\\
31.226	-0.0653559376389029\\
31.227	0.0602240003870571\\
31.228	0.171438647182817\\
31.229	0.242880160643802\\
31.23	0.258367824128879\\
31.231	0.214612524956214\\
31.232	0.121910779854614\\
31.233	0.00172297532884917\\
31.234	-0.118294848188457\\
31.235	-0.210655460261678\\
31.236	-0.254336361450751\\
31.237	-0.239564943788104\\
31.238	-0.170003650891229\\
31.239	-0.0618468264699039\\
31.24	0.0599490786619064\\
31.241	0.167424473145758\\
31.242	0.23603572297886\\
31.243	0.250260500481988\\
31.244	0.207109116729131\\
31.245	0.116747620289012\\
31.246	0.000104116700923186\\
31.247	-0.115978379514788\\
31.248	-0.20491988977095\\
31.249	-0.246490216625807\\
31.25	-0.231410503253396\\
31.251	-0.130407064789932\\
31.252	-6.1633424259715e-05\\
31.253	0.12962621773686\\
31.254	0.228962048537701\\
31.255	0.275356311068221\\
31.256	0.258461434092025\\
31.257	0.182477988603906\\
31.258	0.0328211055198664\\
31.259	-0.123556178771335\\
31.26	-0.282341699931015\\
31.261	-0.375633876791928\\
31.262	-0.382424860502966\\
31.263	-0.301628197659725\\
31.264	-0.152219826150298\\
31.265	0.0312167786673305\\
31.266	0.20649588466192\\
31.267	0.33353211207827\\
31.268	0.383508574259134\\
31.269	0.345413463959623\\
31.27	0.228462433889014\\
31.271	0.0598748422817018\\
31.272	-0.121460764241322\\
31.273	-0.273957881275916\\
31.274	-0.362870248820974\\
31.275	-0.368209135078754\\
31.276	-0.289235577809951\\
31.277	-0.144518354912088\\
31.278	0.0324299973971049\\
31.279	0.200913963032837\\
31.28	0.322415348350605\\
31.281	0.369399948389413\\
31.282	0.283747541135044\\
31.283	0.133290864336046\\
31.284	0.0164049605814664\\
31.285	-0.103522107408958\\
31.286	-0.199020401559258\\
31.287	-0.248380879061666\\
31.288	-0.180278663108045\\
31.289	-0.132123046809495\\
31.29	0.00628236414308628\\
31.291	0.0816046177413164\\
31.292	0.13777919562195\\
31.293	0.162069460070748\\
31.294	0.149117584193818\\
31.295	0.102124534272219\\
31.296	0.0320629143621719\\
31.297	-0.0448845962206934\\
31.298	-0.111063321447808\\
31.299	-0.151397660351904\\
31.3	-0.156825489867319\\
31.301	-0.126333463300897\\
31.302	-0.0671362610222625\\
31.303	0.0070291104263248\\
31.304	0.0790910093935871\\
31.305	0.132573143640819\\
31.306	0.155362058735169\\
31.307	0.142450574715613\\
31.308	0.0970358892246698\\
31.309	0.0297320242124782\\
31.31	-0.0439102719311582\\
31.311	-0.106996783278833\\
31.312	-0.145165915199117\\
31.313	-0.149858218694167\\
31.314	-0.120234991139089\\
31.315	-0.0633161011628433\\
31.316	0.00768204915944616\\
31.317	0.076415244942405\\
31.318	0.12717435509989\\
31.319	0.148475998929337\\
31.32	0.135660185972969\\
31.321	0.0919073854853214\\
31.322	0.0274536125216073\\
31.323	-0.0428036878724858\\
31.324	-0.102749132883041\\
31.325	-0.138746276265445\\
31.326	-0.142739712788874\\
31.327	-0.114056709717614\\
31.328	-0.0595056567121321\\
31.329	0.00823842022242004\\
31.33	0.073578789556535\\
31.331	0.121588191003362\\
31.332	0.141419305606229\\
31.333	0.128755255645564\\
31.334	0.0867466299834514\\
31.335	0.0252322922600774\\
31.336	-0.0415642992788412\\
31.337	-0.0983240288403156\\
31.338	-0.132145768173706\\
31.339	-0.163458917223547\\
31.34	-0.111763755168214\\
31.341	-0.0629163655126226\\
31.342	0.0452924163848558\\
31.343	0.142255056417223\\
31.344	0.20589167031402\\
31.345	0.221927246130479\\
31.346	0.187092437807591\\
31.347	0.152931699688626\\
31.348	0.0342390702861205\\
31.349	-0.0912646590804684\\
31.35	-0.1948247720833\\
31.351	-0.25295232444381\\
31.352	-0.252751574358475\\
31.353	-0.194777814729218\\
31.354	-0.0927930224202859\\
31.355	0.029497752802149\\
31.356	0.143956024681477\\
31.357	0.22448502451465\\
31.358	0.252980182962117\\
31.359	0.223398052517994\\
31.36	0.143029515876711\\
31.361	0.0307111641972592\\
31.362	-0.0534458228512702\\
31.363	-0.138676958196235\\
31.364	-0.191418420706838\\
31.365	-0.199921905006917\\
31.366	-0.162663354145007\\
31.367	-0.088594630823463\\
31.368	0.00500320846929887\\
31.369	0.0642461509808646\\
31.37	0.121738837178618\\
31.371	0.118550021327468\\
31.372	0.101810704363418\\
31.373	0.0619773330534991\\
31.374	0.0083822412379626\\
31.375	-0.0465896701682312\\
31.376	-0.0903630359924817\\
31.377	-0.113049032017969\\
31.378	-0.109679016889085\\
31.379	-0.0812903649513963\\
31.38	-0.0346277698655248\\
31.381	0.019457507250333\\
31.382	0.0685309033511841\\
31.383	0.10143363029405\\
31.384	0.110820109835971\\
31.385	0.0947967613337568\\
31.386	0.0572967959345729\\
31.387	0.00711871687795976\\
31.388	-0.0441372823944975\\
31.389	-0.0847511965225687\\
31.39	-0.105563300784512\\
31.391	-0.102039527832232\\
31.392	-0.0752565187816838\\
31.393	-0.0315930006606167\\
31.394	0.0187875478208636\\
31.395	0.0643024154618075\\
31.396	0.0946128440023008\\
31.397	0.102972478253286\\
31.398	0.0877276328851388\\
31.399	0.052636052891277\\
31.4	0.0059449528796459\\
31.401	-0.0415463805583551\\
31.402	-0.0789844918349749\\
31.403	-0.097942367673609\\
31.404	-0.094315751934359\\
31.405	-0.0692085655344716\\
31.406	-0.0286171783441399\\
31.407	0.0179996801398513\\
31.408	0.0599247532383373\\
31.409	0.0876464126760662\\
31.41	0.0950165115260146\\
31.411	0.0806124100223852\\
31.412	0.0480017994412141\\
31.413	0.0048636982034995\\
31.414	-0.0388188035283126\\
31.415	-0.0730689305268743\\
31.416	-0.090195028605472\\
31.417	-0.0865172438092669\\
31.418	-0.0631546115700904\\
31.419	-0.0257050855578163\\
31.42	0.0518697446628813\\
31.421	0.116963516593943\\
31.422	0.135841860614135\\
31.423	0.123475165934756\\
31.424	0.0831198752705677\\
31.425	0.0243763738221981\\
31.426	-0.0390923139379622\\
31.427	-0.124420352154206\\
31.428	-0.180548040741212\\
31.429	-0.177536381965798\\
31.43	-0.134098905647566\\
31.431	-0.0607427085856703\\
31.432	0.0253547832979875\\
31.433	0.104366994506508\\
31.434	0.158384297987111\\
31.435	0.17547335359997\\
31.436	0.152309661718121\\
31.437	0.0948034657719925\\
31.438	0.0166068103079527\\
31.439	-0.0641242350531093\\
31.44	-0.128945019555675\\
31.441	-0.163336715706284\\
31.442	-0.159956657678814\\
31.443	-0.120197346355327\\
31.444	-0.0537252484463638\\
31.445	0.0238622426942412\\
31.446	0.0946953012609369\\
31.447	0.142747795947874\\
31.448	0.157462856639081\\
31.449	0.136067762991966\\
31.45	0.0840716056256181\\
31.451	0.0197224347697868\\
31.452	-0.0480844612090358\\
31.453	-0.0854522755676335\\
31.454	-0.102679048085616\\
31.455	-0.0962131890787057\\
31.456	-0.0679704677100683\\
31.457	-0.0247951599072916\\
31.458	0.0231941085951218\\
31.459	0.0710697144311337\\
31.46	0.0858434635472368\\
31.461	0.0808020297078158\\
31.462	0.0574849643917409\\
31.463	0.0215648893248038\\
31.464	-0.0185282762746781\\
31.465	-0.0535849415885622\\
31.466	-0.0757315491388031\\
31.467	-0.0801982711471234\\
31.468	-0.0663419872741225\\
31.469	-0.0377062050730718\\
31.47	-0.00112429699775554\\
31.471	0.0349089427062972\\
31.472	0.0622098387614652\\
31.473	0.0747644515973147\\
31.474	0.070051158165581\\
31.475	0.0495368600236156\\
31.476	0.0182518670018816\\
31.477	-0.0164386616002942\\
31.478	-0.046567723618413\\
31.479	-0.0653963592563911\\
31.48	-0.0689200779598158\\
31.481	-0.0567152863154813\\
31.482	-0.0319481084451105\\
31.483	-0.00056386638458881\\
31.484	0.0301374870809207\\
31.485	0.0531992107406598\\
31.486	0.0635840313227889\\
31.487	0.0592716892574398\\
31.488	0.0416392922744051\\
31.489	0.0150562982286819\\
31.49	-0.0141924873989047\\
31.491	-0.0393916653616678\\
31.492	-0.0549372301315927\\
31.493	-0.0575816837435465\\
31.494	-0.0471059060148734\\
31.495	-0.026280427802744\\
31.496	-0.000145430441487343\\
31.497	0.0252059505617361\\
31.498	0.0440479888816316\\
31.499	0.0523153427829449\\
31.5	0.0484767128276064\\
31.501	0.0265959169552136\\
31.502	-0.000569938776166725\\
31.503	-0.0266773978591952\\
31.504	-0.0458388718607357\\
31.505	-0.0539500908457444\\
31.506	-0.0495648031619787\\
31.507	-0.0341313936558433\\
31.508	-0.00579940333108063\\
31.509	0.0226766583467547\\
31.51	0.0506732201085906\\
31.511	0.0660320683998885\\
31.512	0.0658590492132008\\
31.513	0.0508331451597863\\
31.514	0.0249823378336277\\
31.515	-0.00537394953597799\\
31.516	-0.0331640733627154\\
31.517	-0.0522113557703116\\
31.518	-0.0586056015512249\\
31.519	-0.0514947171006403\\
31.52	-0.0331390169161826\\
31.521	-0.00824817844461393\\
31.522	0.0172138435750832\\
31.523	0.0374554232911389\\
31.524	0.0481746636257217\\
31.525	0.0474679190634938\\
31.526	0.0361389946368364\\
31.527	0.0173673648280851\\
31.528	-0.00415461964710555\\
31.529	-0.0233869499903932\\
31.53	-0.0361218813266512\\
31.531	-0.0399024033466863\\
31.532	-0.0216576408484982\\
31.533	-0.0121639708415694\\
31.534	-0.000677092021259645\\
31.535	0.0100293970795554\\
31.536	0.0175758361341652\\
31.537	0.0205049055057464\\
31.538	0.0145255761929495\\
31.539	0.00974350912641874\\
31.54	-0.000801773913838192\\
31.541	-0.00623295477292617\\
31.542	-0.00970200210551495\\
31.543	-0.0106152355965064\\
31.544	-0.00904116791907567\\
31.545	-0.00563093827275292\\
31.546	-0.00140231251427356\\
31.547	0.0025478925646298\\
31.548	0.00532455933577048\\
31.549	0.00643709063970324\\
31.55	0.00587834872049302\\
31.551	0.00406931890484349\\
31.552	0.00169527820158821\\
31.553	-0.000513497891056822\\
31.554	-0.00199191943137793\\
31.555	-0.00248313859863047\\
31.556	-0.00207857500440307\\
31.557	-0.00115006659444868\\
31.558	-0.000200478310468725\\
31.559	0.000318238124652008\\
31.56	0.000162500295983122\\
31.561	-0.000618407962144947\\
31.562	-0.00169675711057566\\
31.563	-0.00257568616092618\\
31.564	-0.00276049227422592\\
31.565	-0.00193943593324994\\
31.566	-0.00011711975202614\\
31.567	0.00234436757028756\\
31.568	0.00479567324826211\\
31.569	0.00646860689449938\\
31.57	0.00669966009083118\\
31.571	0.00514647608691767\\
31.572	0.00193284804608193\\
31.573	-0.00232628392021925\\
31.574	-0.00663783469850128\\
31.575	-0.00986209531227108\\
31.576	-0.0110088053555902\\
31.577	-0.00952189903654638\\
31.578	-0.00547437330855541\\
31.579	0.000386887076755582\\
31.58	0.00677075195522166\\
31.581	0.0121257878335339\\
31.582	0.0150161684101986\\
31.583	0.0144987148098818\\
31.584	0.0104036174637449\\
31.585	0.00343965508292143\\
31.586	-0.0049154474925198\\
31.587	-0.0127265290567902\\
31.588	-0.0180492128682107\\
31.589	-0.0234993551939129\\
31.59	-0.0168064319732303\\
31.591	-0.00973292672718372\\
31.592	0.00698621407875284\\
31.593	0.0230926293890945\\
31.594	0.0346810528517593\\
31.595	0.0387037408246126\\
31.596	0.0337591182367356\\
31.597	0.029757787692524\\
31.598	0.00746655340061258\\
31.599	-0.017746968319856\\
31.6	-0.040030742683938\\
31.601	-0.0539427504273183\\
31.602	-0.0557753326385889\\
31.603	-0.044524377546377\\
31.604	-0.0222537454217751\\
31.605	0.00625946961777525\\
31.606	0.0345447190484555\\
31.607	0.0559063330753105\\
31.608	0.0650072140338332\\
31.609	0.0591935967544096\\
31.61	0.039233879399674\\
31.611	0.00927215023870936\\
31.612	-0.015248670508941\\
31.613	-0.0408011411681539\\
31.614	-0.0577253393290073\\
31.615	-0.0617340229555543\\
31.616	-0.0514280500209937\\
31.617	-0.0287275094130019\\
31.618	0.00146679976167274\\
31.619	0.0323272893215514\\
31.62	0.0413729478322592\\
31.621	0.0414009268397679\\
31.622	0.0365001648371192\\
31.623	0.0229156137057423\\
31.624	0.00355775965484853\\
31.625	-0.0172197667516125\\
31.626	-0.0345990221511947\\
31.627	-0.0444149466770904\\
31.628	-0.0441518668551587\\
31.629	-0.0335812587676027\\
31.63	-0.0148805204007735\\
31.631	0.00780973386638312\\
31.632	0.0293013319002044\\
31.633	0.0445449358030304\\
31.634	0.0498158476713178\\
31.635	0.0436208642567186\\
31.636	0.0271060901817728\\
31.637	0.00385715707673393\\
31.638	-0.0208768167352914\\
31.639	-0.0413681640479222\\
31.64	-0.0527370630047848\\
31.641	-0.052112218144244\\
31.642	-0.0393500669228836\\
31.643	-0.0171336069045378\\
31.644	0.00958696303657122\\
31.645	0.0346963461456619\\
31.646	0.0523138344563757\\
31.647	0.0581701836307639\\
31.648	0.0506393942987728\\
31.649	0.0311766466296617\\
31.65	0.00404700350948372\\
31.651	-0.0246072345718924\\
31.652	-0.0481570614051126\\
31.653	-0.061020414162535\\
31.654	-0.0599841089096382\\
31.655	-0.0450012687558167\\
31.656	-0.0192674416074799\\
31.657	0.0114570673790968\\
31.658	0.0401358968744925\\
31.659	0.0600682182804525\\
31.66	0.0664540618934416\\
31.661	0.057547790953784\\
31.662	0.0351230639066558\\
31.663	0.00412779525261588\\
31.664	-0.0284059267129187\\
31.665	-0.0549572022744535\\
31.666	-0.0692550364653274\\
31.667	-0.0677584237870953\\
31.668	-0.050528699681809\\
31.669	-0.0212802305956277\\
31.67	0.0134170598897726\\
31.671	0.0705022746812444\\
31.672	0.111766485458188\\
31.673	0.103939050777449\\
31.674	0.0718909302480468\\
31.675	0.0226365807813837\\
31.676	-0.0326979412429802\\
31.677	-0.111867963666888\\
31.678	-0.139680345914574\\
31.679	-0.166085518873507\\
31.68	-0.127711132194481\\
31.681	-0.0591536874369307\\
31.682	0.0241886649924809\\
31.683	0.103246714393631\\
31.684	0.159643745428988\\
31.685	0.179966895293804\\
31.686	0.158953560591288\\
31.687	0.100836669399421\\
31.688	0.0185084807121355\\
31.689	-0.0693362105616147\\
31.69	-0.142445170946132\\
31.691	-0.183678189671286\\
31.692	-0.183024198809081\\
31.693	-0.140024872483975\\
31.694	-0.0640194930240801\\
31.695	0.0278771838804193\\
31.696	0.114627766830878\\
31.697	0.176088668085454\\
31.698	0.197687329657841\\
31.699	0.173874242433362\\
31.7	0.109532732909214\\
31.701	0.026686701715515\\
31.702	-0.0633241201184051\\
31.703	-0.115918697782243\\
31.704	-0.142413275575125\\
31.705	-0.136336120537512\\
31.706	-0.098665750886842\\
31.707	-0.037701883986459\\
31.708	0.0327602022978475\\
31.709	0.106258069850561\\
31.71	0.130240444792373\\
31.711	0.124432983000709\\
31.712	0.0898030575162854\\
31.713	0.0339943386842472\\
31.714	-0.0303578468336567\\
31.715	-0.0884869619633312\\
31.716	-0.126884005515907\\
31.717	-0.136436800844975\\
31.718	-0.114590338665105\\
31.719	-0.066016461565303\\
31.72	-0.00162005688113263\\
31.721	0.063908132925235\\
31.722	0.115443130656471\\
31.723	0.140917068291414\\
31.724	0.134144279499414\\
31.725	0.0963189702020815\\
31.726	0.0358237964715065\\
31.727	-0.0336256871884946\\
31.728	-0.0960904875895287\\
31.729	-0.137066628626457\\
31.73	-0.14685279548255\\
31.731	-0.122845264015949\\
31.732	-0.0702176545141377\\
31.733	-0.000810620353418993\\
31.734	0.0695313697559431\\
31.735	0.124577329108625\\
31.736	0.151455237628711\\
31.737	0.143661335998865\\
31.738	0.102629860723718\\
31.739	0.0374852241911898\\
31.74	-0.0369851516655067\\
31.741	-0.103687419716947\\
31.742	-0.147145417377975\\
31.743	-0.157091379055384\\
31.744	-0.130890159726122\\
31.745	-0.0742249948652818\\
31.746	0.000131194696348287\\
31.747	0.0751942947871217\\
31.748	0.133648746624352\\
31.749	0.161842213869954\\
31.75	0.15297353423544\\
31.751	0.0873739671944693\\
31.752	0.000983813735603173\\
31.753	-0.0864612812692866\\
31.754	-0.154793195861201\\
31.755	-0.188063230383691\\
31.756	-0.178263897930302\\
31.757	-0.127252233585657\\
31.758	-0.0234374738160774\\
31.759	0.0864323236842099\\
31.76	0.200350707475743\\
31.761	0.268791745773502\\
31.762	0.2758626804093\\
31.763	0.219378441036123\\
31.764	0.111797554417467\\
31.765	-0.022521545664106\\
31.766	-0.152835286755432\\
31.767	-0.249052363843185\\
31.768	-0.288682719018135\\
31.769	-0.262093261449733\\
31.77	-0.174842378164884\\
31.771	-0.0465290092130125\\
31.772	0.0936081802599899\\
31.773	0.213353733327838\\
31.774	0.284922005678126\\
31.775	0.291404428658824\\
31.776	0.230761456168293\\
31.777	0.116417368325219\\
31.778	-0.0257076815982214\\
31.779	-0.163073083055272\\
31.78	-0.263968916626683\\
31.781	-0.304836503541757\\
31.782	-0.236553142697165\\
31.783	-0.164818778757893\\
31.784	-0.015309402677514\\
31.785	0.0872942020475531\\
31.786	0.170582101313448\\
31.787	0.215203245017283\\
31.788	0.210570912738287\\
31.789	0.116357717873427\\
31.79	-0.00498506669919196\\
31.791	-0.0715194850684957\\
31.792	-0.122081026456212\\
31.793	-0.144893648077137\\
31.794	-0.134488667202856\\
31.795	-0.093013484758382\\
31.796	-0.0297939250512939\\
31.797	0.0407620194515089\\
31.798	0.102448003467554\\
31.799	0.140982228908219\\
31.8	0.147314121839943\\
31.801	0.119749167001884\\
31.802	0.0643932432717546\\
31.803	-0.00619825338545963\\
31.804	-0.0758680160508019\\
31.805	-0.128555340989557\\
31.806	-0.151998853730077\\
31.807	-0.140589727876492\\
31.808	-0.0967115085043462\\
31.809	-0.0302469443146331\\
31.81	0.0436473409292296\\
31.811	0.107997388380325\\
31.812	0.147911325874587\\
31.813	0.154025766446777\\
31.814	0.124701561464205\\
31.815	0.0664541744218456\\
31.816	-0.00749254541988321\\
31.817	-0.080208511353229\\
31.818	-0.134933917414379\\
31.819	-0.158942424744404\\
31.82	-0.146500463712743\\
31.821	-0.100234558716116\\
31.822	-0.0305810263553007\\
31.823	0.0465676943228129\\
31.824	0.113489375036827\\
31.825	0.154703481680974\\
31.826	0.160552334029586\\
31.827	0.129463465996088\\
31.828	0.0683633787925354\\
31.829	-0.00886441666252106\\
31.83	-0.0845340963493196\\
31.831	-0.141208127858443\\
31.832	-0.165715976474674\\
31.833	-0.152214669001173\\
31.834	-0.103580036645938\\
31.835	-0.030797771093987\\
31.836	0.0495176603914711\\
31.837	0.118915985413002\\
31.838	0.161350008064585\\
31.839	0.166886434313781\\
31.84	0.138957133330394\\
31.841	0.0786645717671082\\
31.842	-0.0565963482171895\\
31.843	-0.179619715658548\\
31.844	-0.262006792593831\\
31.845	-0.284551214276386\\
31.846	-0.241715838544938\\
31.847	-0.142987028164295\\
31.848	-0.0463202074671039\\
31.849	0.119979857019197\\
31.85	0.259595874340734\\
31.851	0.340233528081851\\
31.852	0.342997958301569\\
31.853	0.266819770927266\\
31.854	0.128800338889668\\
31.855	-0.0396257873953129\\
31.856	-0.199850554233629\\
31.857	-0.314943371616848\\
31.858	-0.358164064782835\\
31.859	-0.319175303983065\\
31.86	-0.206511266255998\\
31.861	-0.0457138184321147\\
31.862	0.0781186900178687\\
31.863	0.204694591386147\\
31.864	0.284819981753343\\
31.865	0.299809652411239\\
31.866	0.245875687054014\\
31.867	0.135076717466116\\
31.868	-0.00737654033825813\\
31.869	-0.148857782134632\\
31.87	-0.188681672986008\\
31.871	-0.185538128120099\\
31.872	-0.160869211665004\\
31.873	-0.0990555749026559\\
31.874	-0.0141388172835025\\
31.875	0.0744518380507609\\
31.876	0.146345429810686\\
31.877	0.184913925350025\\
31.878	0.181118238127587\\
31.879	0.135625983022419\\
31.88	0.0587049576443462\\
31.881	-0.032093922088989\\
31.882	-0.115941454281357\\
31.883	-0.173508850449993\\
31.884	-0.191423844546486\\
31.885	-0.165376802319904\\
31.886	-0.101155371150844\\
31.887	-0.0133597281279465\\
31.888	0.0779166814491845\\
31.889	0.151686292004408\\
31.89	0.190893661192994\\
31.891	0.186358868018622\\
31.892	0.13892626452241\\
31.893	0.0593157589819976\\
31.894	-0.0342995798631333\\
31.895	-0.120442282811112\\
31.896	-0.179258406234516\\
31.897	-0.197093812499762\\
31.898	-0.169663894030177\\
31.899	-0.103080926793198\\
31.9	-0.0124931421106794\\
31.901	0.0813617224648956\\
31.902	0.156904253986654\\
31.903	0.196675471796145\\
31.904	0.191372078935277\\
31.905	0.142022147918408\\
31.906	0.059792553741553\\
31.907	-0.0365376045705908\\
31.908	-0.124865998549969\\
31.909	-0.184838831497361\\
31.91	-0.202541442359984\\
31.911	-0.173726691762962\\
31.912	-0.104832110631327\\
31.913	-0.0115426112207936\\
31.914	0.0847805584316205\\
31.915	0.16199155173331\\
31.916	0.202252031498478\\
31.917	0.196152676520907\\
31.918	0.14491176506262\\
31.919	0.0601372219501972\\
31.92	-0.0388028142787725\\
31.921	-0.269062232248036\\
31.922	-0.31668383288852\\
31.923	-0.291652082851109\\
31.924	-0.199441843894648\\
31.925	-0.061003130915689\\
31.926	0.0919986942312394\\
31.927	0.305426519619316\\
31.928	0.378763849943572\\
31.929	0.446268396542194\\
31.93	0.340739858279938\\
31.931	0.156455385418375\\
31.932	-0.0644928653980839\\
31.933	-0.271423687622064\\
31.934	-0.416693304182378\\
31.935	-0.466665907034918\\
31.936	-0.409501925387539\\
31.937	-0.257960624172601\\
31.938	-0.0465541611802467\\
31.939	0.176312580392421\\
31.94	0.359426147679795\\
31.941	0.460534269586377\\
31.942	0.456096032115522\\
31.943	0.346762349305009\\
31.944	0.157310964101639\\
31.945	-0.0689684737232976\\
31.946	-0.280166924048162\\
31.947	-0.427665245943674\\
31.948	-0.477327675170607\\
31.949	-0.417402197017277\\
31.95	-0.261299290353151\\
31.951	-0.0629024251933738\\
31.952	0.128687695092486\\
31.953	0.273012668511096\\
31.954	0.333108568415375\\
31.955	0.31680966600271\\
31.956	0.227615006170547\\
31.957	0.0857980896373006\\
31.958	-0.0762012293913242\\
31.959	-0.242998883028277\\
31.96	-0.296576929931338\\
31.961	-0.28213882552442\\
31.962	-0.202789363746836\\
31.963	-0.0765688847407861\\
31.964	0.0676483042769696\\
31.965	0.196759853606697\\
31.966	0.281034182692521\\
31.967	0.300957652230739\\
31.968	0.25175305001669\\
31.969	0.144523083702637\\
31.97	0.00374560409513499\\
31.971	-0.138314473937119\\
31.972	-0.249000747931413\\
31.973	-0.302773057687965\\
31.974	-0.287101161792103\\
31.975	-0.205384227571799\\
31.976	-0.0762159872988072\\
31.977	0.0708461663667743\\
31.978	0.202045398533947\\
31.979	0.287174823097583\\
31.98	0.306532892393487\\
31.981	0.255483098850052\\
31.982	0.145562660059102\\
31.983	0.00187547766801139\\
31.984	-0.142641606630466\\
31.985	-0.254769563466268\\
31.986	-0.308643753580117\\
31.987	-0.291720613772631\\
31.988	-0.207697895185815\\
31.989	-0.0757086650456806\\
31.99	0.0740357198728503\\
31.991	0.207161434669511\\
31.992	0.293023516737884\\
31.993	0.311760874394551\\
31.994	0.258890633244389\\
31.995	0.146378992309281\\
31.996	-6.68470365552264e-05\\
31.997	-0.146872875287544\\
31.998	-0.260296203473597\\
31.999	-0.314181545639045\\
32	-0.295993090599576\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
32	-0.295993090599576\\
32.001	-0.167969965607844\\
32.002	-0.00102190528661959\\
32.003	0.166574689663768\\
32.004	0.296299523991438\\
32.005	0.358242789640649\\
32.006	0.338001848980213\\
32.007	0.240029832741605\\
32.008	0.0866576543174135\\
32.009	-0.162527095794187\\
32.01	-0.374847474474619\\
32.011	-0.500946248956903\\
32.012	-0.512214242343037\\
32.013	-0.405794919155465\\
32.014	-0.205874580739672\\
32.015	0.0418145758995989\\
32.016	0.280456762013781\\
32.017	0.455186545446945\\
32.018	0.525704052887366\\
32.019	0.475570522348811\\
32.02	0.316039927460669\\
32.021	0.0835336968146576\\
32.022	-0.168675060860928\\
32.023	-0.382669015442326\\
32.024	-0.509188152955919\\
32.025	-0.518970189106059\\
32.026	-0.409518874010832\\
32.027	-0.205734623659146\\
32.028	0.0457505222448761\\
32.029	0.287244741024182\\
32.03	0.463232560402208\\
32.031	0.53313822708902\\
32.032	0.411918767343142\\
32.033	0.195987430626219\\
32.034	0.0254482259010178\\
32.035	-0.151274383013449\\
32.036	-0.293583473931899\\
32.037	-0.368711070433203\\
32.038	-0.359263974624623\\
32.039	-0.198014251499058\\
32.04	0.0088677812690695\\
32.041	0.121953912471429\\
32.042	0.207233252293066\\
32.043	0.245058082939256\\
32.044	0.226648402555077\\
32.045	0.156129918024199\\
32.046	0.0496098959057747\\
32.047	-0.0685022254872917\\
32.048	-0.171088911025676\\
32.049	-0.234551128823105\\
32.05	-0.244237604880556\\
32.051	-0.197827541238646\\
32.052	-0.105885734461432\\
32.053	0.0105424825395024\\
32.054	0.124748948060182\\
32.055	0.210490049754865\\
32.056	0.248017886590341\\
32.057	0.228629024767772\\
32.058	0.156682986173938\\
32.059	0.0486223458322006\\
32.06	-0.0707853814378408\\
32.061	-0.174125037133497\\
32.062	-0.237628795475744\\
32.063	-0.24664323909318\\
32.064	-0.199010872625144\\
32.065	-0.105585676975475\\
32.066	0.0122403129037008\\
32.067	0.1274357299862\\
32.068	0.213531991363323\\
32.069	0.250705638596369\\
32.07	0.23034306956418\\
32.071	0.157036446762952\\
32.072	0.047548292007543\\
32.073	-0.0730218282718428\\
32.074	-0.176991831473216\\
32.075	-0.240453396225371\\
32.076	-0.24877032807758\\
32.077	-0.199954389246457\\
32.078	-0.105139897163586\\
32.079	0.0139560403732046\\
32.08	0.130008289145969\\
32.081	0.21635376252896\\
32.082	0.253117914004623\\
32.083	0.2317897932203\\
32.084	0.157192402385294\\
32.085	0.0463921853250885\\
32.086	-0.075205810064175\\
32.087	-0.179683577146817\\
32.088	-0.243020584265172\\
32.089	-0.250616903300003\\
32.09	-0.208030932734579\\
32.091	-0.117549024103201\\
32.092	0.0845886009754766\\
32.093	0.2675381755955\\
32.094	0.389254842848415\\
32.095	0.421709795414737\\
32.096	0.357345324148046\\
32.097	0.21083458286172\\
32.098	0.0674811166470372\\
32.099	-0.176384518302804\\
32.1	-0.380004205338402\\
32.101	-0.496566662121287\\
32.102	-0.49920702196526\\
32.103	-0.387199080684432\\
32.104	-0.186149580664397\\
32.105	0.0578564012189986\\
32.106	0.288820270372115\\
32.107	0.453682746732126\\
32.108	0.514514416333562\\
32.109	0.457242893459732\\
32.11	0.294908368462203\\
32.111	0.0646943617401515\\
32.112	-0.180590193036175\\
32.113	-0.290401665007591\\
32.114	-0.403123071822972\\
32.115	-0.42336818480119\\
32.116	-0.346407168639542\\
32.117	-0.189831210535522\\
32.118	0.0104686932253199\\
32.119	0.208529661662668\\
32.12	0.26392041211345\\
32.121	0.329087828537806\\
32.122	0.223791687380152\\
32.123	0.137359673261545\\
32.124	0.0193193272706053\\
32.125	-0.103245837739419\\
32.126	-0.20219285738069\\
32.127	-0.254782069532562\\
32.128	-0.248903598417843\\
32.129	-0.185866191520182\\
32.13	-0.0801060963758962\\
32.131	0.0441193229063637\\
32.132	0.158295881832145\\
32.133	0.236198281574216\\
32.134	0.259914439062161\\
32.135	0.223964422847479\\
32.136	0.136566738484967\\
32.137	0.0177593371146189\\
32.138	-0.105195022140017\\
32.139	-0.204065412042917\\
32.14	-0.256135369042618\\
32.141	-0.249422764414864\\
32.142	-0.185437351004443\\
32.143	-0.0788413071965252\\
32.144	0.0459109229819708\\
32.145	0.160183361125597\\
32.146	0.237732359600417\\
32.147	0.26073430396613\\
32.148	0.223882552905752\\
32.149	0.135611796513609\\
32.15	0.0161673250515452\\
32.151	-0.107038797759861\\
32.152	-0.205719354525058\\
32.153	-0.257207183957042\\
32.154	-0.249662419304941\\
32.155	-0.184795393730981\\
32.156	-0.0774789426196638\\
32.157	0.047662018683783\\
32.158	0.161901532818926\\
32.159	0.239007293523074\\
32.16	0.261264875975364\\
32.161	0.223547901071953\\
32.162	0.134498854206879\\
32.163	0.0145485420214784\\
32.164	-0.108771898415017\\
32.165	-0.207150634320588\\
32.166	-0.257995624792716\\
32.167	-0.249623273807685\\
32.168	-0.183943461558694\\
32.169	-0.0760238385082799\\
32.17	0.0493672124728192\\
32.171	0.254169299194039\\
32.172	0.300154148742516\\
32.173	0.367963932165647\\
32.174	0.250812751952786\\
32.175	0.0760685584605195\\
32.176	-0.1161590729437\\
32.177	-0.281741800967253\\
32.178	-0.473172437004067\\
32.179	-0.555991914836742\\
32.18	-0.423617539824182\\
32.181	-0.193996443892962\\
32.182	0.0801629832537523\\
32.183	0.335926037530637\\
32.184	0.514580183622718\\
32.185	0.575114403679822\\
32.186	0.503634473144292\\
32.187	0.316552388270942\\
32.188	0.0568177343951401\\
32.189	-0.215943537158109\\
32.19	-0.43911855244536\\
32.191	-0.561481911503752\\
32.192	-0.554954683288066\\
32.193	-0.421048394709946\\
32.194	-0.190514993695964\\
32.195	0.0837161507561688\\
32.196	0.338691838801968\\
32.197	0.515888235658852\\
32.198	0.574645072539525\\
32.199	0.50149669931964\\
32.2	0.313258400119166\\
32.201	0.0750915602223237\\
32.202	-0.154036339931563\\
32.203	-0.32582507922762\\
32.204	-0.396567710064592\\
32.205	-0.376272687019295\\
32.206	-0.269623065446775\\
32.207	-0.101122341216538\\
32.208	0.0905359768414848\\
32.209	0.286922382117381\\
32.21	0.349631108115403\\
32.211	0.332077226244116\\
32.212	0.238317025583216\\
32.213	0.0898967193075195\\
32.214	-0.0790994087674365\\
32.215	-0.229877168793453\\
32.216	-0.327838854080883\\
32.217	-0.350522909638814\\
32.218	-0.292754653033587\\
32.219	-0.167826800025076\\
32.22	-0.00444045785331606\\
32.221	0.159889387040687\\
32.222	0.287448542720894\\
32.223	0.348980029925505\\
32.224	0.330395158489939\\
32.225	0.235999690762749\\
32.226	0.0874962614642579\\
32.227	-0.0810058179647048\\
32.228	-0.230825834508826\\
32.229	-0.327591995858244\\
32.23	-0.349127843079979\\
32.231	-0.290535073474851\\
32.232	-0.165307676954641\\
32.233	-0.00222396625920596\\
32.234	0.161267597981894\\
32.235	0.287648483878361\\
32.236	0.347940846079474\\
32.237	0.328352532304387\\
32.238	0.233432393079091\\
32.239	0.0850139690958433\\
32.24	-0.0828071594702862\\
32.241	-0.231506822736436\\
32.242	-0.326976592207137\\
32.243	-0.347348312077643\\
32.244	-0.288003684232451\\
32.245	-0.162621189930416\\
32.246	-2.303391941455e-05\\
32.247	0.162451009453364\\
32.248	0.287519357738364\\
32.249	0.346514205612\\
32.25	0.325953346789857\\
32.251	0.184407146248217\\
32.252	0.000669663751544786\\
32.253	-0.183062228271973\\
32.254	-0.324629504806934\\
32.255	-0.391585779479267\\
32.256	-0.368634581979817\\
32.257	-0.261124194104376\\
32.258	-0.0938015013321344\\
32.259	0.176542041403601\\
32.26	0.406165246821098\\
32.261	0.54175631157536\\
32.262	0.552917373223431\\
32.263	0.43721153061887\\
32.264	0.221314514639536\\
32.265	-0.0451358593667236\\
32.266	-0.300953286556609\\
32.267	-0.487454937911593\\
32.268	-0.561924306577058\\
32.269	-0.507396007757827\\
32.27	-0.336520966269056\\
32.271	-0.0886313514382963\\
32.272	0.179313801267098\\
32.273	0.405817740099489\\
32.274	0.538961732472931\\
32.275	0.548306976462114\\
32.276	0.43185400101543\\
32.277	0.216468245417579\\
32.278	-0.0483182183966749\\
32.279	-0.301698671011441\\
32.28	-0.485557110799438\\
32.281	-0.557799268589923\\
32.282	-0.501991003290306\\
32.283	-0.298027268400288\\
32.284	-0.0258666917834038\\
32.285	0.157472891294962\\
32.286	0.30444593804338\\
32.287	0.381383798971474\\
32.288	0.370730409137249\\
32.289	0.204036071308884\\
32.29	0.0841956761758856\\
32.291	-0.125806090371401\\
32.292	-0.21322941935329\\
32.293	-0.251618659336434\\
32.294	-0.232236151626995\\
32.295	-0.159610029265302\\
32.296	-0.0504765727022885\\
32.297	0.070076909691875\\
32.298	0.174379669670381\\
32.299	0.238529469627025\\
32.3	0.247870624187351\\
32.301	0.200342518632783\\
32.302	0.106933474010444\\
32.303	-0.010859841689415\\
32.304	-0.125980021971842\\
32.305	-0.212024713807669\\
32.306	-0.249302516591427\\
32.307	-0.229339805012466\\
32.308	-0.156806888583796\\
32.309	-0.0484256638545193\\
32.31	0.0708858121441495\\
32.311	0.173742839994235\\
32.312	0.236580141910688\\
32.313	0.245051377501384\\
32.314	0.19730479457402\\
32.315	0.104387039649595\\
32.316	-0.0123126968914919\\
32.317	-0.125986831145848\\
32.318	-0.210568102297325\\
32.319	-0.246707819675953\\
32.32	-0.22620245191505\\
32.321	-0.153855749618991\\
32.322	-0.0463537262196901\\
32.323	0.0715841057418686\\
32.324	0.172889424017859\\
32.325	0.234358286122084\\
32.326	0.241966512192234\\
32.327	0.194069532004462\\
32.328	0.101756548391433\\
32.329	-0.013716931010247\\
32.33	-0.125823734308556\\
32.331	-0.208859613507778\\
32.332	-0.243837411546265\\
32.333	-0.222829094674526\\
32.334	-0.150762613186602\\
32.335	-0.0442663615737003\\
32.336	0.0721678964436924\\
32.337	0.17181814963105\\
32.338	0.23186555724243\\
32.339	0.238620233380637\\
32.34	0.197643986545597\\
32.341	0.0621725389300504\\
32.342	-0.0802708832223019\\
32.343	-0.253266145744063\\
32.344	-0.367820773420535\\
32.345	-0.397789568093367\\
32.346	-0.33648104164745\\
32.347	-0.198150492909868\\
32.348	-0.0628665328669265\\
32.349	0.1654162886839\\
32.35	0.355263845764953\\
32.351	0.463228208910486\\
32.352	0.464735970660704\\
32.353	0.359681502032822\\
32.354	0.172396009616577\\
32.355	-0.0539878362435346\\
32.356	-0.267470459868402\\
32.357	-0.419130732705185\\
32.358	-0.474337748546665\\
32.359	-0.420659238749266\\
32.36	-0.270660497482898\\
32.361	-0.0589638577437639\\
32.362	0.165743324995333\\
32.363	0.265185172985923\\
32.364	0.367446850105521\\
32.365	0.385214460352418\\
32.366	0.314622885751379\\
32.367	0.172076633306204\\
32.368	-0.0095621611179863\\
32.369	-0.188550298097561\\
32.37	-0.238350524138238\\
32.371	-0.296620980442967\\
32.372	-0.201233344915954\\
32.373	-0.123197045118604\\
32.374	-0.0171205108801956\\
32.375	0.0926034366084132\\
32.376	0.180809485713483\\
32.377	0.227332122877367\\
32.378	0.221616244034387\\
32.379	0.165111832216719\\
32.38	0.0709094289979852\\
32.381	-0.0392926419336632\\
32.382	-0.140186662802023\\
32.383	-0.208667997221222\\
32.384	-0.229126552023053\\
32.385	-0.197005246118354\\
32.386	-0.119814253450689\\
32.387	-0.0153754829415234\\
32.388	0.0922924398206295\\
32.389	0.178498480608924\\
32.39	0.223542071638953\\
32.391	0.21721564237269\\
32.392	0.161117672186716\\
32.393	0.0682521557800271\\
32.394	-0.0399858539761668\\
32.395	-0.138739839921812\\
32.396	-0.205400631824655\\
32.397	-0.224783153350653\\
32.398	-0.192585686059564\\
32.399	-0.116343569241463\\
32.4	-0.0136661393300892\\
32.401	0.0918306904250214\\
32.402	0.175956653778092\\
32.403	0.219494493996978\\
32.404	0.212590201213864\\
32.405	0.156983080103219\\
32.406	0.0655710088305292\\
32.407	-0.0405811616320268\\
32.408	-0.137096184381265\\
32.409	-0.201883092982242\\
32.41	-0.220194007034805\\
32.411	-0.187981410284943\\
32.412	-0.112791606923557\\
32.413	-0.0119974242566233\\
32.414	0.0912160702241389\\
32.415	0.173185215388408\\
32.416	0.21519365836509\\
32.417	0.207746264883296\\
32.418	0.152715007748634\\
32.419	0.0628719327119033\\
32.42	-0.0410750134315573\\
32.421	-0.210596497156568\\
32.422	-0.331563233026914\\
32.423	-0.303726066026612\\
32.424	-0.206381713576421\\
32.425	-0.0620783821484512\\
32.426	0.0959506338935576\\
32.427	0.23144134040326\\
32.428	0.386845235668411\\
32.429	0.453345419133749\\
32.43	0.344687719386175\\
32.431	0.15743745449702\\
32.432	-0.065213566146274\\
32.433	-0.272116058808735\\
32.434	-0.415914922856312\\
32.435	-0.4638887455383\\
32.436	-0.405395770065964\\
32.437	-0.254231899269809\\
32.438	-0.0453788642349202\\
32.439	0.173091402379731\\
32.44	0.351082595267166\\
32.441	0.447962547294777\\
32.442	0.441839507660243\\
32.443	0.334508264244643\\
32.444	0.150948771064271\\
32.445	-0.0664871036072121\\
32.446	-0.267847982846046\\
32.447	-0.407059453748193\\
32.448	-0.452467583665462\\
32.449	-0.394036507727495\\
32.45	-0.245563448300006\\
32.451	-0.0414230166965126\\
32.452	0.120548338419955\\
32.453	0.254183384066439\\
32.454	0.308551465310025\\
32.455	0.292012330632866\\
32.456	0.208644277872925\\
32.457	0.0778212954729978\\
32.458	-0.0702890583433758\\
32.459	-0.201682812885746\\
32.46	-0.269138086523773\\
32.461	-0.255173413427886\\
32.462	-0.182815683744348\\
32.463	-0.0688870625753669\\
32.464	0.060337227599018\\
32.465	0.175189218738893\\
32.466	0.249420226043368\\
32.467	0.266200329400183\\
32.468	0.221933928956151\\
32.469	0.127026382960539\\
32.47	0.0034392076371101\\
32.471	-0.120391988735363\\
32.472	-0.216100764207313\\
32.473	-0.261888492126284\\
32.474	-0.247489434362828\\
32.475	-0.176471293416236\\
32.476	-0.0653559376388621\\
32.477	0.0602240003874564\\
32.478	0.171438647182925\\
32.479	0.24288016064395\\
32.48	0.25836782412889\\
32.481	0.214612524955985\\
32.482	0.121910779854513\\
32.483	0.0017229753284443\\
32.484	-0.118294848188506\\
32.485	-0.210655460261877\\
32.486	-0.254336361450749\\
32.487	-0.239564943787931\\
32.488	-0.170003650891054\\
32.489	-0.0618468264695165\\
32.49	0.059949078662118\\
32.491	0.167424473145904\\
32.492	0.236035722978825\\
32.493	0.250260500481849\\
32.494	0.207109116728907\\
32.495	0.116747620288724\\
32.496	0.000104116700769593\\
32.497	-0.115978379515015\\
32.498	-0.204919889770933\\
32.499	-0.246490216625793\\
32.5	-0.231410503253169\\
32.501	-0.163422913917848\\
32.502	-6.16334241199087e-05\\
32.503	0.12962621773691\\
32.504	0.228962048537839\\
32.505	0.275356311068146\\
32.506	0.258461434091971\\
32.507	0.182477988604007\\
32.508	0.0651163630332799\\
32.509	-0.123123927640339\\
32.51	-0.250046442417465\\
32.511	-0.375633876791938\\
32.512	-0.382424860502984\\
32.513	-0.301628197659783\\
32.514	-0.152219826150341\\
32.515	0.0312167786671189\\
32.516	0.206495884661932\\
32.517	0.333532112078337\\
32.518	0.383508574259268\\
32.519	0.345413463959711\\
32.52	0.228462433888909\\
32.521	0.0598748422819294\\
32.522	-0.121460764241577\\
32.523	-0.273957881275821\\
32.524	-0.362870248821177\\
32.525	-0.368209135078929\\
32.526	-0.289235577810008\\
32.527	-0.144518354912383\\
32.528	0.0324299973973005\\
32.529	0.200913963032925\\
32.53	0.322415348350783\\
32.531	0.369399948389524\\
32.532	0.331556872488351\\
32.533	0.133290864336301\\
32.534	0.016404960581393\\
32.535	-0.103522107408764\\
32.536	-0.199020401559424\\
32.537	-0.248380879061712\\
32.538	-0.240590428023083\\
32.539	-0.132123046809779\\
32.54	-0.0540294007720978\\
32.541	0.0816046177413281\\
32.542	0.137779195621738\\
32.543	0.162069460070792\\
32.544	0.149117584193878\\
32.545	0.10212453427231\\
32.546	0.0320629143625557\\
32.547	-0.0448845962206054\\
32.548	-0.111063321447705\\
32.549	-0.151397660351907\\
32.55	-0.156825489867383\\
32.551	-0.126333463301159\\
32.552	-0.0671362610225771\\
32.553	0.00702911042616845\\
32.554	0.0790910093933837\\
32.555	0.132573143640825\\
32.556	0.155362058735203\\
32.557	0.142450574715776\\
32.558	0.0970358892249071\\
32.559	0.029732024212466\\
32.56	-0.0439102719311697\\
32.561	-0.106996783278784\\
32.562	-0.145165915199154\\
32.563	-0.149858218694189\\
32.564	-0.120234991139081\\
32.565	-0.0633161011629143\\
32.566	0.00768204915945805\\
32.567	0.0764152449423584\\
32.568	0.12717435509983\\
32.569	0.14847599892942\\
32.57	0.135660185972898\\
32.571	0.0919073854853118\\
32.572	0.0274536125215957\\
32.573	-0.0428036878724976\\
32.574	-0.102749132882983\\
32.575	-0.138746276265434\\
32.576	-0.142739712788871\\
32.577	-0.114056709717592\\
32.578	-0.0595056567122189\\
32.579	0.00823842022243137\\
32.58	0.0735787895563056\\
32.581	0.121588191003353\\
32.582	0.141419305606088\\
32.583	0.128755255645559\\
32.584	0.0867466299835401\\
32.585	0.0252322922600664\\
32.586	-0.0415642992785439\\
32.587	-0.098324028840273\\
32.588	-0.132145768173542\\
32.589	-0.135478744713632\\
32.59	-0.111763755168125\\
32.591	-0.0349361930028756\\
32.592	0.0452924163848339\\
32.593	0.142255056417052\\
32.594	0.205891670314053\\
32.595	0.221927246130418\\
32.596	0.187092437807486\\
32.597	0.109779649554365\\
32.598	0.0342390702860865\\
32.599	-0.0912646590805763\\
32.6	-0.194824772083264\\
32.601	-0.252952324443758\\
32.602	-0.252751574358425\\
32.603	-0.194777814729211\\
32.604	-0.0927930224202677\\
32.605	0.0294977528021055\\
32.606	0.143956024681645\\
32.607	0.224485024514628\\
32.608	0.252980182962039\\
32.609	0.22339805251803\\
32.61	0.143029515876739\\
32.611	0.0307111641970545\\
32.612	-0.0875881402144914\\
32.613	-0.138676958196208\\
32.614	-0.191418420706779\\
32.615	-0.199921905006932\\
32.616	-0.162663354144915\\
32.617	-0.0885946308235015\\
32.618	0.00500320846941249\\
32.619	0.0965511292483724\\
32.62	0.165147594216338\\
32.621	0.15085499959514\\
32.622	0.101810704363402\\
32.623	0.0619773330535038\\
32.624	0.0083822412381255\\
32.625	-0.0465896701682365\\
32.626	-0.0903630359924665\\
32.627	-0.113049032017954\\
32.628	-0.109679016889171\\
32.629	-0.0812903649512705\\
32.63	-0.0346277698654941\\
32.631	0.0194575072503104\\
32.632	0.068530903351172\\
32.633	0.101433630294073\\
32.634	0.110820109835961\\
32.635	0.0947967613338209\\
32.636	0.0572967959346565\\
32.637	0.00711871687793717\\
32.638	-0.0441372823945019\\
32.639	-0.0847511965226782\\
32.64	-0.105563300784623\\
32.641	-0.102039527832188\\
32.642	-0.0752565187816459\\
32.643	-0.0315930006605629\\
32.644	0.0187875478209565\\
32.645	0.0643024154619359\\
32.646	0.0946128440023669\\
32.647	0.10297247825338\\
32.648	0.0877276328851356\\
32.649	0.0526360528912452\\
32.65	0.00594495287955608\\
32.651	-0.0415463805584987\\
32.652	-0.0789844918350208\\
32.653	-0.097942367673637\\
32.654	-0.0943157519343027\\
32.655	-0.0692085655344062\\
32.656	-0.0286171783440551\\
32.657	0.0179996801400008\\
32.658	0.0599247532383727\\
32.659	0.0876464126760693\\
32.66	0.0950165115259831\\
32.661	0.0806124100223557\\
32.662	0.048001799441087\\
32.663	0.00486369820345375\\
32.664	-0.0388188035284444\\
32.665	-0.0730689305268664\\
32.666	-0.0901950286054231\\
32.667	-0.0865172438092108\\
32.668	-0.0631546115699886\\
32.669	-0.0257050855577256\\
32.67	0.0170935553482444\\
32.671	0.0554020886231726\\
32.672	0.101065671299514\\
32.673	0.123475165934891\\
32.674	0.083119875270592\\
32.675	0.024376373822404\\
32.676	-0.0390923139380987\\
32.677	-0.0927381542072835\\
32.678	-0.152756302693587\\
32.679	-0.145854184018929\\
32.68	-0.134098905647567\\
32.681	-0.0607427085855681\\
32.682	0.0253547832980156\\
32.683	0.104366994506503\\
32.684	0.158384297987157\\
32.685	0.175473353599988\\
32.686	0.152309661718184\\
32.687	0.0948034657720243\\
32.688	0.0166068103078882\\
32.689	-0.0641242350529604\\
32.69	-0.128945019555659\\
32.691	-0.163336715706276\\
32.692	-0.159956657678857\\
32.693	-0.120197346355373\\
32.694	-0.0537252484464904\\
32.695	0.0238622426941464\\
32.696	0.0946953012609012\\
32.697	0.142747795947877\\
32.698	0.157462856639138\\
32.699	0.136067762991985\\
32.7	0.0840716056256159\\
32.701	0.0138633300667276\\
32.702	-0.0410149689190633\\
32.703	-0.0854522755675171\\
32.704	-0.102679048085628\\
32.705	-0.0962131890787223\\
32.706	-0.0679704677101445\\
32.707	-0.0247951599073482\\
32.708	0.0231941085950454\\
32.709	0.0649750111969156\\
32.71	0.085843463547225\\
32.711	0.0808020297078129\\
32.712	0.0574849643918338\\
32.713	0.0215648893248799\\
32.714	-0.0185282762745953\\
32.715	-0.053584941588485\\
32.716	-0.075731549138814\\
32.717	-0.0801982711471229\\
32.718	-0.0663419872741938\\
32.719	-0.0377062050731486\\
32.72	-0.00112429699785164\\
32.721	0.0349089427062193\\
32.722	0.0622098387614315\\
32.723	0.0747644515973144\\
32.724	0.0700511581656933\\
32.725	0.0495368600236787\\
32.726	0.0182518670020272\\
32.727	-0.016438661600202\\
32.728	-0.0465677236183804\\
32.729	-0.0653963592563637\\
32.73	-0.0689200779598634\\
32.731	-0.0567152863155465\\
32.732	-0.0319481084451544\\
32.733	-0.000563866384681035\\
32.734	0.030137487080925\\
32.735	0.0531992107406271\\
32.736	0.0635840313227972\\
32.737	0.0592716892574735\\
32.738	0.0416392922744094\\
32.739	0.0150562982287188\\
32.74	-0.0141924873989091\\
32.741	-0.0393916653616384\\
32.742	-0.054937230131602\\
32.743	-0.0575816837435546\\
32.744	-0.0471059060149015\\
32.745	-0.0262804278027814\\
32.746	-0.000145430441505771\\
32.747	0.0252059505617136\\
32.748	0.0440479888816222\\
32.749	0.0523153427829185\\
32.75	0.0484767128276158\\
32.751	0.0338022784418835\\
32.752	-0.000569938776121863\\
32.753	-0.0266773978591826\\
32.754	-0.0458388718606946\\
32.755	-0.0539500908457088\\
32.756	-0.0495648031619951\\
32.757	-0.034131393655819\\
32.758	-0.0115589872799463\\
32.759	0.0226766583467186\\
32.76	0.0449136361596827\\
32.761	0.0660320683998504\\
32.762	0.0658590492131783\\
32.763	0.0508331451597721\\
32.764	0.0249823378336108\\
32.765	-0.00537394953596246\\
32.766	-0.0331640733627165\\
32.767	-0.0522113557702891\\
32.768	-0.0586056015512154\\
32.769	-0.05149471710063\\
32.77	-0.0331390169161403\\
32.771	-0.00824817844462694\\
32.772	0.0172138435750855\\
32.773	0.0374554232911051\\
32.774	0.0481746636257003\\
32.775	0.047467919063478\\
32.776	0.0361389946368341\\
32.777	0.017367364828103\\
32.778	-0.00415461964705877\\
32.779	-0.023386949990378\\
32.78	-0.0361218813266094\\
32.781	-0.0399024033466734\\
32.782	-0.0344792855995098\\
32.783	-0.0193722026877192\\
32.784	-0.00598863530755528\\
32.785	0.0100293970795463\\
32.786	0.0175758361341681\\
32.787	0.0205049055057317\\
32.788	0.0185530807717631\\
32.789	0.0126172965024015\\
32.79	0.00322573066498935\\
32.791	-0.00623295477293199\\
32.792	-0.00970200210550895\\
32.793	-0.0106152355965064\\
32.794	-0.00904116791907473\\
32.795	-0.00563093827274072\\
32.796	-0.00140231251428385\\
32.797	0.0025478925646352\\
32.798	0.00532455933576819\\
32.799	0.00643709063969895\\
32.8	0.0058783487204901\\
32.801	0.00406931890483729\\
32.802	0.00169527820159054\\
32.803	-0.000513497891056847\\
32.804	-0.00199191943138178\\
32.805	-0.00248313859863129\\
32.806	-0.00207857500440191\\
32.807	-0.00115006659444626\\
32.808	-0.000200478310466318\\
32.809	0.000318238124654768\\
32.81	0.000162500295982457\\
32.811	-0.000618407962145215\\
32.812	-0.00169675711057794\\
32.813	-0.00257568616092661\\
32.814	-0.00276049227422728\\
32.815	-0.00193943593324705\\
32.816	-0.000117119752021623\\
32.817	0.0023443675702953\\
32.818	0.00479567324826817\\
32.819	0.0064686068945012\\
32.82	0.00669966009083691\\
32.821	0.00514647608690897\\
32.822	0.00193284804608254\\
32.823	-0.00232628392023339\\
32.824	-0.00663783469850612\\
32.825	-0.00986209531227462\\
32.826	-0.0110088053555949\\
32.827	-0.0095218990365334\\
32.828	-0.00547437330854538\\
32.829	0.000386887076776156\\
32.83	0.00677075195523312\\
32.831	0.0121257878335343\\
32.832	0.0150161684101961\\
32.833	0.0144987148098633\\
32.834	0.010403617463728\\
32.835	0.00343965508289542\\
32.836	-0.00491544749253895\\
32.837	-0.0127265290568017\\
32.838	-0.0180492128682219\\
32.839	-0.0194110196809717\\
32.84	-0.0162069392836746\\
32.841	-0.00564459121423236\\
32.842	0.0069862140787882\\
32.843	0.0230926293890876\\
32.844	0.0346810528517665\\
32.845	0.0387037408246197\\
32.846	0.0337591182367411\\
32.847	0.0205232886582068\\
32.848	0.00170014966612025\\
32.849	-0.0177469683198483\\
32.85	-0.0400307426839211\\
32.851	-0.0539427504273258\\
32.852	-0.0557753326385787\\
32.853	-0.0445243775463697\\
32.854	-0.0222537454218069\\
32.855	0.00625946961780299\\
32.856	0.0345447190484584\\
32.857	0.0559063330753205\\
32.858	0.0650072140338121\\
32.859	0.0591935967543926\\
32.86	0.0392338793997129\\
32.861	0.00927215023867635\\
32.862	-0.0240227371167652\\
32.863	-0.0408011411681898\\
32.864	-0.0577253393289731\\
32.865	-0.0617340229555456\\
32.866	-0.0514280500210178\\
32.867	-0.028727509413021\\
32.868	0.00146679976164072\\
32.869	0.0323272893215009\\
32.87	0.0566432594143289\\
32.871	0.0525324637250741\\
32.872	0.0365001648371183\\
32.873	0.022915613705769\\
32.874	0.00355775965484603\\
32.875	-0.0172197667515746\\
32.876	-0.0345990221511367\\
32.877	-0.0444149466770378\\
32.878	-0.0441518668551585\\
32.879	-0.0335812587676008\\
32.88	-0.0148805204008303\\
32.881	0.00780973386627874\\
32.882	0.0293013319001479\\
32.883	0.0445449358029911\\
32.884	0.0498158476713185\\
32.885	0.0436208642567838\\
32.886	0.0271060901817894\\
32.887	0.0038571570767964\\
32.888	-0.0208768167352195\\
32.889	-0.0413681640479255\\
32.89	-0.0527370630048061\\
32.891	-0.0521122181442436\\
32.892	-0.0393500669229767\\
32.893	-0.0171336069045907\\
32.894	0.00958696303649975\\
32.895	0.0346963461456661\\
32.896	0.0523138344563775\\
32.897	0.0581701836308214\\
32.898	0.0506393942987712\\
32.899	0.0311766466297595\\
32.9	0.00404700350955438\\
32.901	-0.0246072345718971\\
32.902	-0.0481570614051154\\
32.903	-0.0610204141625542\\
32.904	-0.0599841089097121\\
32.905	-0.0450012687558727\\
32.906	-0.0192674416075498\\
32.907	0.011457067379075\\
32.908	0.0401358968744972\\
32.909	0.0600682182804428\\
32.91	0.0664540618934422\\
32.911	0.0575477909538029\\
32.912	0.0351230639067029\\
32.913	0.00412779525260981\\
32.914	-0.028405926712924\\
32.915	-0.0549572022744641\\
32.916	-0.0692550364653188\\
32.917	-0.0677584237871003\\
32.918	-0.0505286996818567\\
32.919	-0.0212802305956218\\
32.92	0.0134170598896664\\
32.921	0.0456129093863596\\
32.922	0.111766485458177\\
32.923	0.103939050777345\\
32.924	0.0718909302480982\\
32.925	0.0226365807813044\\
32.926	-0.0326979412429764\\
32.927	-0.0813878548421951\\
32.928	-0.139680345914474\\
32.929	-0.135605410048807\\
32.93	-0.127711132194382\\
32.931	-0.0591536874369028\\
32.932	0.0241886649925386\\
32.933	0.103246714393706\\
32.934	0.159643745428874\\
32.935	0.179966895293747\\
32.936	0.158953560591231\\
32.937	0.100836669399434\\
32.938	0.0185084807120711\\
32.939	-0.0693362105616077\\
32.94	-0.142445170946116\\
32.941	-0.183678189671263\\
32.942	-0.183024198809007\\
32.943	-0.140024872483953\\
32.944	-0.0640194930238904\\
32.945	0.027877183880444\\
32.946	0.114627766830839\\
32.947	0.176088668085344\\
32.948	0.197687329657748\\
32.949	0.173874242433294\\
32.95	0.109532732909148\\
32.951	0.018991677451145\\
32.952	-0.0541847246613442\\
32.953	-0.123613722046652\\
32.954	-0.142413275575044\\
32.955	-0.13633612053743\\
32.956	-0.0986657508866956\\
32.957	-0.0377018839863667\\
32.958	0.0327602022978373\\
32.959	0.0965510363497988\\
32.96	0.130240444792338\\
32.961	0.124432983000639\\
32.962	0.0898030575162276\\
32.963	0.0339943386841856\\
32.964	-0.0303578468337034\\
32.965	-0.0884869619633516\\
32.966	-0.126884005515892\\
32.967	-0.136436800844953\\
32.968	-0.114590338665051\\
32.969	-0.0660164615653989\\
32.97	-0.00162005688104911\\
32.971	0.0639081329250949\\
32.972	0.11544313065653\\
32.973	0.140917068291393\\
32.974	0.134144279499338\\
32.975	0.0963189702020593\\
32.976	0.035823796471357\\
32.977	-0.0336256871885211\\
32.978	-0.0960904875896324\\
32.979	-0.13706662862649\\
32.98	-0.146852795482525\\
32.981	-0.122845264015945\\
32.982	-0.0702176545140878\\
32.983	-0.000810620353310782\\
32.984	0.0695313697559975\\
32.985	0.124577329108762\\
32.986	0.151455237628779\\
32.987	0.143661335998909\\
32.988	0.102629860723807\\
32.989	0.0374852241910815\\
32.99	-0.0369851516655119\\
32.991	-0.103687419717132\\
32.992	-0.147145417378101\\
32.993	-0.157091379055432\\
32.994	-0.130890159726095\\
32.995	-0.074224994865137\\
32.996	0.000131194696444862\\
32.997	0.0751942947873461\\
32.998	0.133648746624375\\
32.999	0.161842213870062\\
33	0.152973534235306\\
33.001	0.108729678501762\\
33.002	0.00098381373542831\\
33.003	-0.0864612812694684\\
33.004	-0.154793195861262\\
33.005	-0.18806323038371\\
33.006	-0.178263897930347\\
33.007	-0.127252233585502\\
33.008	-0.0464135287389214\\
33.009	0.0458779716584045\\
33.01	0.177374652552842\\
33.011	0.268791745773632\\
33.012	0.275862680409362\\
33.013	0.219378441036254\\
33.014	0.11179755441725\\
33.015	-0.0225215456642536\\
33.016	-0.152835286755553\\
33.017	-0.249052363843239\\
33.018	-0.28868271901818\\
33.019	-0.262093261449831\\
33.02	-0.174842378164896\\
33.021	-0.0465290092131398\\
33.022	0.0936081802599095\\
33.023	0.213353733327902\\
33.024	0.284922005678132\\
33.025	0.291404428658919\\
33.026	0.230761456168292\\
33.027	0.116417368325083\\
33.028	-0.0257076815981018\\
33.029	-0.163073083055456\\
33.03	-0.263968916626636\\
33.031	-0.304836503541854\\
33.032	-0.275768216480533\\
33.033	-0.164818778757954\\
33.034	-0.0153094026774644\\
33.035	0.0872942020474374\\
33.036	0.17058210131362\\
33.037	0.215203245017249\\
33.038	0.210570912738402\\
33.039	0.157372085216163\\
33.04	0.0488100589173668\\
33.041	-0.0715194850682967\\
33.042	-0.122081026456149\\
33.043	-0.144893648077139\\
33.044	-0.134488667202782\\
33.045	-0.093013484758472\\
33.046	-0.0297939250512826\\
33.047	0.0407620194515204\\
33.048	0.102448003467492\\
33.049	0.140982228908214\\
33.05	0.147314121839942\\
33.051	0.119749167001868\\
33.052	0.0643932432717441\\
33.053	-0.00619825338526645\\
33.054	-0.0758680160506564\\
33.055	-0.128555340989349\\
33.056	-0.151998853729939\\
33.057	-0.140589727876488\\
33.058	-0.0967115085045473\\
33.059	-0.0302469443148265\\
33.06	0.0436473409288912\\
33.061	0.107997388380335\\
33.062	0.147911325874607\\
33.063	0.154025766446775\\
33.064	0.124701561464477\\
33.065	0.0664541744219427\\
33.066	-0.00749254541981073\\
33.067	-0.080208511353132\\
33.068	-0.134933917414386\\
33.069	-0.158942424744406\\
33.07	-0.146500463712957\\
33.071	-0.100234558716214\\
33.072	-0.0305810263554219\\
33.073	0.0465676943227269\\
33.074	0.113489375036837\\
33.075	0.15470348168088\\
33.076	0.160552334029718\\
33.077	0.129463465996257\\
33.078	0.0683633787925238\\
33.079	-0.00886441666225875\\
33.08	-0.0845340963493313\\
33.081	-0.141208127858413\\
33.082	-0.165715976474676\\
33.083	-0.152214669001309\\
33.084	-0.103580036645928\\
33.085	-0.0307977710939741\\
33.086	0.0495176603914841\\
33.087	0.118915985412975\\
33.088	0.161350008064571\\
33.089	0.166886434313873\\
33.09	0.134030492008461\\
33.091	0.0440693334401351\\
33.092	-0.0565963482169649\\
33.093	-0.179619715658281\\
33.094	-0.26200679259378\\
33.095	-0.284551214276422\\
33.096	-0.241715838544897\\
33.097	-0.142987028164276\\
33.098	-0.0107763557689622\\
33.099	0.11997985701929\\
33.1	0.259595874340674\\
33.101	0.340233528081914\\
33.102	0.342997958301576\\
33.103	0.266819770927139\\
33.104	0.128800338889723\\
33.105	-0.0396257873952444\\
33.106	-0.199850554233736\\
33.107	-0.314943371616772\\
33.108	-0.358164064782825\\
33.109	-0.319175303983072\\
33.11	-0.206511266255879\\
33.111	-0.0457138184321765\\
33.112	0.126457745372318\\
33.113	0.270430844365775\\
33.114	0.284819981753317\\
33.115	0.299809652411213\\
33.116	0.245875687053941\\
33.117	0.135076717466004\\
33.118	-0.00737654033855314\\
33.119	-0.148857782134756\\
33.12	-0.256798313182497\\
33.121	-0.235854311415056\\
33.122	-0.228985851861238\\
33.123	-0.0990555749024075\\
33.124	-0.01413881728321\\
33.125	0.0744518380509233\\
33.126	0.146345429810645\\
33.127	0.184913925349975\\
33.128	0.181118238127518\\
33.129	0.135625983022212\\
33.13	0.0587049576444001\\
33.131	-0.0320939220892833\\
33.132	-0.115941454281353\\
33.133	-0.173508850449909\\
33.134	-0.191423844546566\\
33.135	-0.165376802319752\\
33.136	-0.101155371150683\\
33.137	-0.0133597281278557\\
33.138	0.0779166814491906\\
33.139	0.151686292004263\\
33.14	0.190893661193052\\
33.141	0.186358868018534\\
33.142	0.138926264522467\\
33.143	0.0593157589818285\\
33.144	-0.0342995798631644\\
33.145	-0.120442282810961\\
33.146	-0.179258406234644\\
33.147	-0.197093812499689\\
33.148	-0.169663894030018\\
33.149	-0.103080926793204\\
33.15	-0.0124931421103684\\
33.151	0.0813617224648543\\
33.152	0.156904253986847\\
33.153	0.196675471796147\\
33.154	0.191372078935185\\
33.155	0.142022147918185\\
33.156	0.059792553741455\\
33.157	-0.0365376045706299\\
33.158	-0.124865998550219\\
33.159	-0.184838831497491\\
33.16	-0.202541442360167\\
33.161	-0.173726691763092\\
33.162	-0.104832110631257\\
33.163	-0.011542611220746\\
33.164	0.0847805584317683\\
33.165	0.16199155173353\\
33.166	0.202252031498534\\
33.167	0.196152676520832\\
33.168	0.144911765062625\\
33.169	0.0601372219498874\\
33.17	-0.0388028142789478\\
33.171	-0.129205326336234\\
33.172	-0.23769212878358\\
33.173	-0.2201993413512\\
33.174	-0.199441843894832\\
33.175	-0.0610031309153964\\
33.176	0.0919986942313003\\
33.177	0.224426469613471\\
33.178	0.305741384300524\\
33.179	0.365268346536391\\
33.18	0.34073985827994\\
33.181	0.156455385418693\\
33.182	-0.0644928653982764\\
33.183	-0.271423687622177\\
33.184	-0.416693304182619\\
33.185	-0.466665907035125\\
33.186	-0.409501925387621\\
33.187	-0.25796062417271\\
33.188	-0.0465541611800808\\
33.189	0.176312580392634\\
33.19	0.359426147680109\\
33.191	0.460534269586441\\
33.192	0.456096032115631\\
33.193	0.346762349305016\\
33.194	0.157310964101616\\
33.195	-0.0689684737233736\\
33.196	-0.280166924047957\\
33.197	-0.427665245943804\\
33.198	-0.477327675170702\\
33.199	-0.417402197017366\\
33.2	-0.261299290353583\\
33.201	-0.0445925096857588\\
33.202	0.128687695092372\\
33.203	0.291322584018372\\
33.204	0.333108568415511\\
33.205	0.316809666002804\\
33.206	0.227615006170645\\
33.207	0.0857980896373576\\
33.208	-0.0762012293910051\\
33.209	-0.221197869659903\\
33.21	-0.296576929931132\\
33.211	-0.282138825524531\\
33.212	-0.202789363746819\\
33.213	-0.0765688847410447\\
33.214	0.0676483042767826\\
33.215	0.196759853606409\\
33.216	0.28103418269232\\
33.217	0.300957652230587\\
33.218	0.251753050016678\\
33.219	0.144523083702772\\
33.22	0.00374560409511086\\
33.221	-0.138314473936835\\
33.222	-0.249000747931388\\
33.223	-0.302773057687818\\
33.224	-0.287101161792055\\
33.225	-0.205384227571781\\
33.226	-0.076215987299101\\
33.227	0.070846166366533\\
33.228	0.202045398533609\\
33.229	0.287174823097327\\
33.23	0.306532892393519\\
33.231	0.25548309885017\\
33.232	0.145562660059631\\
33.233	0.00187547766838339\\
33.234	-0.142641606630011\\
33.235	-0.254769563466017\\
33.236	-0.308643753580195\\
33.237	-0.291720613772754\\
33.238	-0.207697895186334\\
33.239	-0.0757086650459494\\
33.24	0.0740357198724119\\
33.241	0.207161434669368\\
33.242	0.293023516737894\\
33.243	0.3117608743947\\
33.244	0.258890633244678\\
33.245	0.146378992309572\\
33.246	-6.68470362776639e-05\\
33.247	-0.146872875287296\\
33.248	-0.260296203473611\\
33.249	-0.314181545639092\\
33.25	-0.295993090599786\\
33.251	-0.209730593843883\\
33.252	-0.00102190528673424\\
33.253	0.166574689663701\\
33.254	0.296299523991407\\
33.255	0.358242789640567\\
33.256	0.338001848980369\\
33.257	0.240029832741453\\
33.258	0.0866576543178284\\
33.259	-0.086996191094896\\
33.26	-0.331911852732809\\
33.261	-0.500946248956787\\
33.262	-0.512214242342982\\
33.263	-0.405794919155368\\
33.264	-0.205874580740066\\
33.265	0.0418145758996269\\
33.266	0.280456762013199\\
33.267	0.455186545446923\\
33.268	0.525704052887177\\
33.269	0.475570522348767\\
33.27	0.316039927461043\\
33.271	0.0835336968142711\\
33.272	-0.168675060860583\\
33.273	-0.382669015442253\\
33.274	-0.509188152955702\\
33.275	-0.518970189105873\\
33.276	-0.409518874010544\\
33.277	-0.205734623659003\\
33.278	0.0457505222447384\\
33.279	0.287244741024193\\
33.28	0.463232560401876\\
33.281	0.533138227088921\\
33.282	0.480681632881988\\
33.283	0.317669337761207\\
33.284	0.0942110914397097\\
33.285	-0.151274383013252\\
33.286	-0.293583473932081\\
33.287	-0.368711070432962\\
33.288	-0.359263974624398\\
33.289	-0.267250679262591\\
33.29	-0.0822020649860439\\
33.291	0.0527174847080786\\
33.292	0.207233252293216\\
33.293	0.24505808293929\\
33.294	0.22664840255487\\
33.295	0.1561299180239\\
33.296	0.0496098959053959\\
33.297	-0.0685022254875376\\
33.298	-0.171088911025709\\
33.299	-0.234551128823211\\
33.3	-0.24423760488037\\
33.301	-0.197827541238395\\
33.302	-0.105885734461147\\
33.303	0.0105424825395565\\
33.304	0.124748948060329\\
33.305	0.210490049754721\\
33.306	0.248017886590437\\
33.307	0.228629024767618\\
33.308	0.156682986173791\\
33.309	0.0486223458321518\\
33.31	-0.0707853814377553\\
33.311	-0.174125037133778\\
33.312	-0.237628795475561\\
33.313	-0.246643239093114\\
33.314	-0.199010872625062\\
33.315	-0.105585676975462\\
33.316	0.0122403129037895\\
33.317	0.127435729986069\\
33.318	0.213531991363531\\
33.319	0.25070563859627\\
33.32	0.230343069564022\\
33.321	0.157036446762986\\
33.322	0.0475482920075072\\
33.323	-0.073021828272094\\
33.324	-0.176991831473146\\
33.325	-0.240453396225478\\
33.326	-0.248770328077511\\
33.327	-0.199954389246474\\
33.328	-0.105139897163578\\
33.329	0.0139560403733273\\
33.33	0.13000828914631\\
33.331	0.216353762529153\\
33.332	0.253117914004677\\
33.333	0.231789793220518\\
33.334	0.157192402385331\\
33.335	0.0463921853248034\\
33.336	-0.0752058100642347\\
33.337	-0.1796835771471\\
33.338	-0.243020584265293\\
33.339	-0.250616903300038\\
33.34	-0.200658952314754\\
33.341	-0.0656610881534623\\
33.342	0.0919605813955499\\
33.343	0.267538175595851\\
33.344	0.389254842848477\\
33.345	0.421709795414817\\
33.346	0.357345324147922\\
33.347	0.210834582861802\\
33.348	0.0157363602427294\\
33.349	-0.17638451830252\\
33.35	-0.380004205338604\\
33.351	-0.496566662121394\\
33.352	-0.499207021965238\\
33.353	-0.387199080684425\\
33.354	-0.186149580664162\\
33.355	0.0578564012187452\\
33.356	0.288820270372381\\
33.357	0.453682746732219\\
33.358	0.514514416333582\\
33.359	0.457242893459786\\
33.36	0.294908368462051\\
33.361	0.0646943617400754\\
33.362	-0.180590193036269\\
33.363	-0.384626076118673\\
33.364	-0.403123071822883\\
33.365	-0.423368184801201\\
33.366	-0.346407168639849\\
33.367	-0.189831210535541\\
33.368	0.0104686932250126\\
33.369	0.208529661662692\\
33.37	0.358865139568337\\
33.371	0.329087828537767\\
33.372	0.318736414835338\\
33.373	0.137359673261783\\
33.374	0.0193193272705848\\
33.375	-0.10324583773929\\
33.376	-0.202192857380703\\
33.377	-0.254782069532417\\
33.378	-0.248903598417774\\
33.379	-0.185866191520168\\
33.38	-0.0801060963758766\\
33.381	0.0441193229062102\\
33.382	0.158295881832098\\
33.383	0.23619828157394\\
33.384	0.259914439062096\\
33.385	0.223964422847643\\
33.386	0.136566738484949\\
33.387	0.0177593371150567\\
33.388	-0.105195022140036\\
33.389	-0.20406541204248\\
33.39	-0.256135369042511\\
33.391	-0.249422764414858\\
33.392	-0.185437351004428\\
33.393	-0.0788413071966707\\
33.394	0.0459109229818802\\
33.395	0.16018336112509\\
33.396	0.237732359600315\\
33.397	0.260734303966128\\
33.398	0.223882552905755\\
33.399	0.135611796513949\\
33.4	0.0161673250515245\\
33.401	-0.107038797759157\\
33.402	-0.205719354524755\\
33.403	-0.257207183957046\\
33.404	-0.249662419304949\\
33.405	-0.184795393731331\\
33.406	-0.0774789426202376\\
33.407	0.0476620186832632\\
33.408	0.161901532818612\\
33.409	0.239007293523082\\
33.41	0.261264875975626\\
33.411	0.223547901072118\\
33.412	0.134498854207124\\
33.413	0.0145485420219503\\
33.414	-0.10877189841467\\
33.415	-0.207150634320436\\
33.416	-0.25799562479272\\
33.417	-0.249623273807996\\
33.418	-0.183943461559162\\
33.419	-0.0760238385087422\\
33.42	0.049367212472474\\
33.421	0.163445700152787\\
33.422	0.300154148742516\\
33.423	0.36796393216543\\
33.424	0.250812751952963\\
33.425	0.0760685584604352\\
33.426	-0.116159072943567\\
33.427	-0.281741800967278\\
33.428	-0.382663801183708\\
33.429	-0.455411189661215\\
33.43	-0.423617539824\\
33.431	-0.193996443893068\\
33.432	0.0801629832536505\\
33.433	0.335926037530679\\
33.434	0.514580183622637\\
33.435	0.575114403679648\\
33.436	0.503634473144526\\
33.437	0.316552388270795\\
33.438	0.0568177343955393\\
33.439	-0.21594353715819\\
33.44	-0.439118552445138\\
33.441	-0.561481911503581\\
33.442	-0.554954683287961\\
33.443	-0.421048394710016\\
33.444	-0.190514993695917\\
33.445	0.0837161507559935\\
33.446	0.338691838802127\\
33.447	0.515888235658782\\
33.448	0.574645072539302\\
33.449	0.501496699319596\\
33.45	0.313258400118857\\
33.451	0.0531605188642748\\
33.452	-0.219080741540058\\
33.453	-0.347756120585332\\
33.454	-0.39656771006478\\
33.455	-0.376272687019327\\
33.456	-0.269623065446527\\
33.457	-0.101122341216554\\
33.458	0.0905359768419856\\
33.459	0.261354634999263\\
33.46	0.372133730952596\\
33.461	0.332077226243921\\
33.462	0.23831702558289\\
33.463	0.0898967193071563\\
33.464	-0.0790994087679755\\
33.465	-0.229877168793614\\
33.466	-0.327838854081166\\
33.467	-0.350522909638669\\
33.468	-0.292754653033359\\
33.469	-0.16782680002459\\
33.47	-0.00444045785276366\\
33.471	0.159889387040849\\
33.472	0.28744854272112\\
33.473	0.348980029925247\\
33.474	0.330395158489776\\
33.475	0.23599969076234\\
33.476	0.0874962614642044\\
33.477	-0.0810058179649973\\
33.478	-0.23082583450879\\
33.479	-0.327591995858199\\
33.48	-0.349127843079946\\
33.481	-0.290535073474541\\
33.482	-0.165307676954636\\
33.483	-0.00222396625899512\\
33.484	0.16126759798178\\
33.485	0.287648483878337\\
33.486	0.347940846079301\\
33.487	0.328352532304194\\
33.488	0.233432393079019\\
33.489	0.0850139690956499\\
33.49	-0.0828071594702399\\
33.491	-0.231506822736424\\
33.492	-0.326976592207091\\
33.493	-0.347348312077494\\
33.494	-0.288003684232479\\
33.495	-0.162621189930289\\
33.496	-2.30339192050277e-05\\
33.497	0.162451009453406\\
33.498	0.287519357738675\\
33.499	0.346514205611981\\
33.5	0.325953346789903\\
33.501	0.230621550818053\\
33.502	0.0824571813854613\\
33.503	-0.183062228272103\\
33.504	-0.324629504807338\\
33.505	-0.391585779479453\\
33.506	-0.368634581980151\\
33.507	-0.261124194104205\\
33.508	-0.093801501332501\\
33.509	0.0948848224251621\\
33.51	0.359670006437791\\
33.511	0.460099092596719\\
33.512	0.552917373223629\\
33.513	0.43721153061907\\
33.514	0.22131451463977\\
33.515	-0.0451358593664944\\
33.516	-0.300953286556947\\
33.517	-0.487454937911761\\
33.518	-0.561924306577242\\
33.519	-0.507396007758201\\
33.52	-0.336520966269085\\
33.521	-0.0886313514384556\\
33.522	0.179313801267296\\
33.523	0.405817740099272\\
33.524	0.538961732473233\\
33.525	0.548306976462414\\
33.526	0.431854001015575\\
33.527	0.216468245418121\\
33.528	-0.0483182183972179\\
33.529	-0.301698671011569\\
33.53	-0.485557110799678\\
33.531	-0.557799268590181\\
33.532	-0.501991003290459\\
33.533	-0.331096942432417\\
33.534	-0.0258666917837167\\
33.535	0.157472891294917\\
33.536	0.304445938043481\\
33.537	0.381383798971449\\
33.538	0.370730409137613\\
33.539	0.27504859734731\\
33.54	0.0841956761759809\\
33.541	-0.0547935643331615\\
33.542	-0.213229419353242\\
33.543	-0.251618659336594\\
33.544	-0.232236151627136\\
33.545	-0.159610029265312\\
33.546	-0.0504765727024761\\
33.547	0.0700769096918941\\
33.548	0.174379669670145\\
33.549	0.238529469627057\\
33.55	0.247870624187363\\
33.551	0.200342518632905\\
33.552	0.106933474010426\\
33.553	-0.0108598416893009\\
33.554	-0.125980021971668\\
33.555	-0.212024713807566\\
33.556	-0.249302516591481\\
33.557	-0.229339805012478\\
33.558	-0.156806888583833\\
33.559	-0.0484256638546734\\
33.56	0.0708858121440178\\
33.561	0.173742839993961\\
33.562	0.236580141910596\\
33.563	0.24505137750138\\
33.564	0.197304794574008\\
33.565	0.10438703964975\\
33.566	-0.0123126968913609\\
33.567	-0.125986831145615\\
33.568	-0.21056810229728\\
33.569	-0.246707819675704\\
33.57	-0.226202451914986\\
33.571	-0.153855749618976\\
33.572	-0.046353726220014\\
33.573	0.0715841057416375\\
33.574	0.172889424017474\\
33.575	0.234358286122089\\
33.576	0.241966512192297\\
33.577	0.19406953200445\\
33.578	0.10175654839216\\
33.579	-0.013716931009939\\
33.58	-0.125823734308238\\
33.581	-0.20885961350746\\
33.582	-0.243837411546333\\
33.583	-0.222829094674518\\
33.584	-0.150762613186921\\
33.585	-0.0442663615741781\\
33.586	0.0721678964437107\\
33.587	0.171818149630894\\
33.588	0.231865557242435\\
33.589	0.238620233380634\\
33.59	0.190642512983953\\
33.591	0.0621725389303994\\
33.592	-0.0872723567838028\\
33.593	-0.253266145743725\\
33.594	-0.367820773420383\\
33.595	-0.397789568093284\\
33.596	-0.336481041647526\\
33.597	-0.198150492910446\\
33.598	-0.0146856099633759\\
33.599	0.165416288683647\\
33.6	0.3552638457649\\
33.601	0.463228208910614\\
33.602	0.464735970660732\\
33.603	0.359681502032706\\
33.604	0.172396009616644\\
33.605	-0.05398783624344\\
33.606	-0.267470459868412\\
33.607	-0.419130732705243\\
33.608	-0.474337748546717\\
33.609	-0.420659238749287\\
33.61	-0.270660497482719\\
33.611	-0.0589638577439726\\
33.612	0.165743324995145\\
33.613	0.351907219753632\\
33.614	0.367446850105512\\
33.615	0.385214460352425\\
33.616	0.314622885751473\\
33.617	0.172076633306241\\
33.618	-0.00956216111787744\\
33.619	-0.188550298097749\\
33.62	-0.323857680016807\\
33.621	-0.384573749998728\\
33.622	-0.286740500794341\\
33.623	-0.123197045118578\\
33.624	-0.0171205108799711\\
33.625	0.0926034366085859\\
33.626	0.18080948571371\\
33.627	0.227332122877605\\
33.628	0.221616244034366\\
33.629	0.165111832216795\\
33.63	0.0709094289977797\\
33.631	-0.0392926419338579\\
33.632	-0.140186662802254\\
33.633	-0.208667997221247\\
33.634	-0.229126552022978\\
33.635	-0.197005246118193\\
33.636	-0.119814253450384\\
33.637	-0.0153754829412908\\
33.638	0.0922924398209565\\
33.639	0.178498480609044\\
33.64	0.223542071638827\\
33.641	0.217215642372609\\
33.642	0.161117672186514\\
33.643	0.0682521557796883\\
33.644	-0.0399858539763242\\
33.645	-0.138739839922091\\
33.646	-0.205400631824414\\
33.647	-0.224783153350509\\
33.648	-0.192585686059431\\
33.649	-0.116343569241162\\
33.65	-0.0136661393301162\\
33.651	0.0918306904252177\\
33.652	0.175956653778065\\
33.653	0.219494493996917\\
33.654	0.212590201213894\\
33.655	0.156983080102971\\
33.656	0.0655710088303305\\
33.657	-0.0405811616322207\\
33.658	-0.137096184381387\\
33.659	-0.201883092982146\\
33.66	-0.220194007034782\\
33.661	-0.187981410284911\\
33.662	-0.112791606923411\\
33.663	-0.0119974242569292\\
33.664	0.0912160702243008\\
33.665	0.173185215388381\\
33.666	0.215193658365149\\
33.667	0.207746264883457\\
33.668	0.15271500774839\\
33.669	0.0628719327118415\\
33.67	-0.0410750134316011\\
33.671	-0.135255371826378\\
33.672	-0.198118369844654\\
33.673	-0.228384940696138\\
33.674	-0.206381713576534\\
33.675	-0.0620783821482307\\
33.676	0.0959506338934012\\
33.677	0.231441340403567\\
33.678	0.31342165227919\\
33.679	0.371602437192797\\
33.68	0.271264135997002\\
33.681	0.15743745449734\\
33.682	-0.0652135661458455\\
33.683	-0.27211605880867\\
33.684	-0.415914922856299\\
33.685	-0.46388874553852\\
33.686	-0.405395770066137\\
33.687	-0.254231899269988\\
33.688	-0.0453788642350298\\
33.689	0.173091402379797\\
33.69	0.351082595267269\\
33.691	0.447962547294906\\
33.692	0.441839507660283\\
33.693	0.334508264244829\\
33.694	0.150948771064381\\
33.695	-0.0664871036071286\\
33.696	-0.267847982846105\\
33.697	-0.40705945374834\\
33.698	-0.452467583665644\\
33.699	-0.394036507727761\\
33.7	-0.245563448300365\\
33.701	-0.0414230166964979\\
33.702	0.171391457431058\\
33.703	0.271358638884656\\
33.704	0.308551465310318\\
33.705	0.29201233063299\\
33.706	0.208644277873108\\
33.707	0.0778212954731645\\
33.708	-0.0702890583432862\\
33.709	-0.201682812885874\\
33.71	-0.286327208672416\\
33.711	-0.255173413428107\\
33.712	-0.182815683744396\\
33.713	-0.0688870625755756\\
33.714	0.0603372275989441\\
33.715	0.175189218738909\\
33.716	0.249420226043341\\
33.717	0.266200329400305\\
33.718	0.221933928956199\\
33.719	0.127026382960646\\
33.72	0.00343920763708896\\
33.721	-0.120391988735382\\
33.722	-0.216100764207322\\
33.723	-0.261888492126412\\
33.724	-0.247489434362817\\
33.725	-0.176471293416471\\
33.726	-0.0653559376388417\\
33.727	0.0602240003873515\\
33.728	0.171438647182815\\
33.729	0.242880160643957\\
33.73	0.258367824128762\\
33.731	0.214612524956099\\
33.732	0.121910779854495\\
33.733	0.00172297532879701\\
33.734	-0.118294848188311\\
33.735	-0.21065546026164\\
33.736	-0.254336361450538\\
33.737	-0.239564943787923\\
33.738	-0.170003650891039\\
33.739	-0.0618468264697442\\
33.74	0.0599490786618353\\
33.741	0.167424473145671\\
33.742	0.23603572297853\\
33.743	0.250260500481845\\
33.744	0.207109116728895\\
33.745	0.116747620288961\\
33.746	0.000104116700963789\\
33.747	-0.115978379514776\\
33.748	-0.204919889770729\\
33.749	-0.246490216625795\\
33.75	-0.231410503253246\\
33.751	-0.163422913918325\\
33.752	-0.0583671262628517\\
33.753	0.12962621773642\\
33.754	0.228962048537564\\
33.755	0.275356311068069\\
33.756	0.258461434091945\\
33.757	0.182477988604127\\
33.758	0.0651163630336102\\
33.759	-0.0665306766050799\\
33.76	-0.250046442417262\\
33.761	-0.319040625756888\\
33.762	-0.38242486050282\\
33.763	-0.301628197659736\\
33.764	-0.152219826150279\\
33.765	0.0312167786669177\\
33.766	0.206495884661789\\
33.767	0.33353211207807\\
33.768	0.383508574259091\\
33.769	0.345413463959716\\
33.77	0.228462433889106\\
33.771	0.0598748422821039\\
33.772	-0.12146076424124\\
33.773	-0.273957881275869\\
33.774	-0.362870248821149\\
33.775	-0.368209135078854\\
33.776	-0.289235577810084\\
33.777	-0.144518354912246\\
33.778	0.0324299973973837\\
33.779	0.200913963032972\\
33.78	0.322415348350629\\
33.781	0.369399948389457\\
33.782	0.33155687248833\\
33.783	0.218056768665559\\
33.784	0.0642142919349038\\
33.785	-0.0816289998869914\\
33.786	-0.199020401559241\\
33.787	-0.248380879061628\\
33.788	-0.240590428023155\\
33.789	-0.177787299803239\\
33.79	-0.0746899039622462\\
33.791	0.0359403647478232\\
33.792	0.137779195621862\\
33.793	0.162069460070812\\
33.794	0.14911758419402\\
33.795	0.102124534272436\\
33.796	0.0320629143623749\\
33.797	-0.0448845962207466\\
33.798	-0.111063321447885\\
33.799	-0.151397660351985\\
33.8	-0.156825489867494\\
33.801	-0.126333463301108\\
33.802	-0.0671362610224373\\
33.803	0.00702911042631002\\
33.804	0.0790910093935958\\
33.805	0.13257314364078\\
33.806	0.155362058735305\\
33.807	0.14245057471561\\
33.808	0.0970358892247177\\
33.809	0.0297320242123345\\
33.81	-0.0439102719313079\\
33.811	-0.106996783278886\\
33.812	-0.145165915199117\\
33.813	-0.149858218694149\\
33.814	-0.120234991138918\\
33.815	-0.0633161011626991\\
33.816	0.00768204915960113\\
33.817	0.0764152449424108\\
33.818	0.127174355099935\\
33.819	0.148475998929286\\
33.82	0.135660185972865\\
33.821	0.0919073854851299\\
33.822	0.0274536125214301\\
33.823	-0.0428036878725679\\
33.824	-0.10274913288304\\
33.825	-0.138746276265502\\
33.826	-0.142739712788785\\
33.827	-0.11405670971753\\
33.828	-0.0595056567120131\\
33.829	0.00823842022238852\\
33.83	0.0735787895563909\\
33.831	0.121588191003278\\
33.832	0.141419305606101\\
33.833	0.128755255645545\\
33.834	0.0867466299833662\\
33.835	0.0252322922602333\\
33.836	-0.0415642992787524\\
33.837	-0.0983240288401822\\
33.838	-0.132145768173606\\
33.839	-0.135478744713541\\
33.84	-0.107807113393684\\
33.841	-0.0557111776332993\\
33.842	0.0492490581592208\\
33.843	0.142255056417188\\
33.844	0.205891670314015\\
33.845	0.221927246130427\\
33.846	0.187092437807601\\
33.847	0.10977964955436\\
33.848	0.0080254558231688\\
33.849	-0.0946965501870859\\
33.85	-0.194824772083222\\
33.851	-0.252952324443742\\
33.852	-0.252751574358458\\
33.853	-0.194777814729218\\
33.854	-0.0927930224203358\\
33.855	0.0294977528023305\\
33.856	0.143956024681642\\
33.857	0.224485024514527\\
33.858	0.252980182962084\\
33.859	0.223398052518082\\
33.86	0.143029515876678\\
33.861	0.0307111641972051\\
33.862	-0.087588140214444\\
33.863	-0.184771766329206\\
33.864	-0.191418420706685\\
33.865	-0.199921905006825\\
33.866	-0.162663354144925\\
33.867	-0.0885946308233483\\
33.868	0.00500320846928422\\
33.869	0.0965511292485158\\
33.87	0.165147594216367\\
33.871	0.19534100796351\\
33.872	0.145219461401147\\
33.873	0.0619773330534615\\
33.874	0.00838224123813557\\
33.875	-0.0465896701683124\\
33.876	-0.0903630359924637\\
33.877	-0.113049032018074\\
33.878	-0.109679016889173\\
33.879	-0.0812903649513915\\
33.88	-0.0346277698656656\\
33.881	0.0194575072502878\\
33.882	0.0685309033511203\\
33.883	0.101433630294053\\
33.884	0.110820109836016\\
33.885	0.0947967613337483\\
33.886	0.0572967959346449\\
33.887	0.00711871687780424\\
33.888	-0.0441372823946146\\
33.889	-0.084751196522617\\
33.89	-0.1055633007845\\
33.891	-0.102039527832051\\
33.892	-0.0752565187815199\\
33.893	-0.031593000660542\\
33.894	0.0187875478210389\\
33.895	0.0643024154618761\\
33.896	0.094612844002371\\
33.897	0.102972478253312\\
33.898	0.0877276328851304\\
33.899	0.0526360528912195\\
33.9	0.00594495287949273\\
33.901	-0.0415463805584788\\
33.902	-0.0789844918350816\\
33.903	-0.0979423676735057\\
33.904	-0.0943157519342506\\
33.905	-0.0692085655343101\\
33.906	-0.0286171783439717\\
33.907	0.0179996801399455\\
33.908	0.0599247532382689\\
33.909	0.0876464126759386\\
33.91	0.0950165115259673\\
33.911	0.0806124100223298\\
33.912	0.0480017994412568\\
33.913	0.00486369820350999\\
33.914	-0.0388188035282576\\
33.915	-0.0730689305267013\\
33.916	-0.0901950286053637\\
33.917	-0.0865172438091526\\
33.918	-0.0631546115699196\\
33.919	-0.0257050855577304\\
33.92	0.0170935553482297\\
33.921	0.0554020886231334\\
33.922	0.0805420714640562\\
33.923	0.123475165934784\\
33.924	0.0831198752705498\\
33.925	0.0243763738221984\\
33.926	-0.039092313938079\\
33.927	-0.0927381542072455\\
33.928	-0.124463085014058\\
33.929	-0.145854184018864\\
33.93	-0.105805687968012\\
33.931	-0.0607427085856825\\
33.932	0.02535478329782\\
33.933	0.104366994506376\\
33.934	0.158384297987024\\
33.935	0.175473353599896\\
33.936	0.152309661718108\\
33.937	0.0948034657718287\\
33.938	0.0166068103079536\\
33.939	-0.0641242350531517\\
33.94	-0.128945019555512\\
33.941	-0.163336715706215\\
33.942	-0.159956657678761\\
33.943	-0.120197346355292\\
33.944	-0.0537252484465484\\
33.945	0.0238622426941625\\
33.946	0.0946953012607613\\
33.947	0.142747795947831\\
33.948	0.157462856639084\\
33.949	0.136067762992023\\
33.95	0.0840716056257046\\
33.951	0.0138633300667755\\
33.952	-0.0582364619650406\\
33.953	-0.0913113802707566\\
33.954	-0.119900541131667\\
33.955	-0.0962131890786667\\
33.956	-0.067970467710184\\
33.957	-0.024795159907383\\
33.958	0.023194108594878\\
33.959	0.0649750111968216\\
33.96	0.0911534245834921\\
33.961	0.0808020297077819\\
33.962	0.0574849643918679\\
33.963	0.0215648893248961\\
33.964	-0.0185282762744856\\
33.965	-0.0535849415884461\\
33.966	-0.0757315491387665\\
33.967	-0.0801982711471055\\
33.968	-0.0663419872742114\\
33.969	-0.037706205073124\\
33.97	-0.00112429699784341\\
33.971	0.0349089427062721\\
33.972	0.0622098387614561\\
33.973	0.0747644515973754\\
33.974	0.070051158165657\\
33.975	0.0495368600237187\\
33.976	0.0182518670019963\\
33.977	-0.0164386616002307\\
33.978	-0.0465677236183515\\
33.979	-0.0653963592564004\\
33.98	-0.0689200779598074\\
33.981	-0.0567152863155546\\
33.982	-0.03194810844516\\
33.983	-0.000563866384671703\\
33.984	0.0301374870808804\\
33.985	0.0531992107406183\\
33.986	0.0635840313227392\\
33.987	0.0592716892574031\\
33.988	0.0416392922743304\\
33.989	0.0150562982286824\\
33.99	-0.0141924873988961\\
33.991	-0.039391665361598\\
33.992	-0.0549372301315174\\
33.993	-0.0575816837434943\\
33.994	-0.0471059060148302\\
33.995	-0.0262804278027589\\
33.996	-0.000145430441514027\\
33.997	0.0252059505616548\\
33.998	0.0440479888815489\\
33.999	0.0523153427828621\\
34	0.0484767128275813\\
34.001	0.0338022784418553\\
34.002	0.0119828127331223\\
34.003	-0.0266773978591764\\
34.004	-0.0458388718606782\\
34.005	-0.0539500908456828\\
34.006	-0.049564803161963\\
34.007	-0.0341313936557757\\
34.008	-0.0115589872799894\\
34.009	0.0127640736170566\\
34.01	0.0332547253701944\\
34.011	0.0561194836701514\\
34.012	0.0658590492131191\\
34.013	0.0508331451597298\\
34.014	0.0249823378336826\\
34.015	-0.00537394953591556\\
34.016	-0.0331640733626142\\
34.017	-0.0522113557702458\\
34.018	-0.0586056015511692\\
34.019	-0.0514947171005912\\
34.02	-0.0331390169161251\\
34.021	-0.00824817844458689\\
34.022	0.0172138435750671\\
34.023	0.0374554232911357\\
34.024	0.0481746636256786\\
34.025	0.0474679190634438\\
34.026	0.0361389946368101\\
34.027	0.0173673648280874\\
34.028	-0.00415461964705785\\
34.029	-0.0233869499903486\\
34.03	-0.0361218813266006\\
34.031	-0.0399024033466563\\
34.032	-0.0344792855995018\\
34.033	-0.0217263207454203\\
34.034	-0.00598863530757604\\
34.035	0.0100293970795587\\
34.036	0.0175758361341582\\
34.037	0.0205049055057218\\
34.038	0.0185530807717391\\
34.039	0.0126172965023808\\
34.04	0.00444600713767703\\
34.041	-0.00335916739694302\\
34.042	-0.00970200210551694\\
34.043	-0.0106152355965087\\
34.044	-0.00904116791905839\\
34.045	-0.00563093827275153\\
34.046	-0.00140231251427171\\
34.047	0.00254789256463433\\
34.048	0.00532455933576529\\
34.049	0.00643709063969857\\
34.05	0.00587834872049156\\
34.051	0.00406931890484991\\
34.052	0.00169527820159138\\
34.053	-0.000513497891057694\\
34.054	-0.0019919194313855\\
34.055	-0.0024831385986314\\
34.056	-0.00207857500440438\\
34.057	-0.00115006659444959\\
34.058	-0.00020047831046487\\
34.059	0.000318238124655493\\
34.06	0.000162500295983355\\
34.061	-0.000618407962144334\\
34.062	-0.00169675711057424\\
34.063	-0.00257568616092521\\
34.064	-0.00276049227422045\\
34.065	-0.00193943593324449\\
34.066	-0.000117119752017021\\
34.067	0.00234436757029962\\
34.068	0.0047956732482676\\
34.069	0.00646860689450164\\
34.07	0.00669966009083117\\
34.071	0.00514647608689898\\
34.072	0.0019328480460636\\
34.073	-0.00232628392025163\\
34.074	-0.00663783469851492\\
34.075	-0.00986209531228319\\
34.076	-0.0110088053555864\\
34.077	-0.00952189903652761\\
34.078	-0.00547437330853414\\
34.079	0.00038688707678311\\
34.08	0.00677075195521387\\
34.081	0.0121257878335307\\
34.082	0.0150161684101777\\
34.083	0.0144987148098563\\
34.084	0.0104036174637161\\
34.085	0.0034396550829074\\
34.086	-0.00491544749251838\\
34.087	-0.0127265290567882\\
34.088	-0.0180492128681983\\
34.089	-0.0194110196809531\\
34.09	-0.0162069392836389\\
34.091	-0.00890543605785787\\
34.092	0.00758570676833979\\
34.093	0.0230926293890934\\
34.094	0.0346810528517615\\
34.095	0.0387037408245956\\
34.096	0.0337591182367184\\
34.097	0.0205232886582403\\
34.098	0.00170014966613134\\
34.099	-0.0185226053428262\\
34.1	-0.0400307426839146\\
34.101	-0.0539427504273\\
34.102	-0.0557753326385511\\
34.103	-0.0445243775463533\\
34.104	-0.0222537454217582\\
34.105	0.00625946961787136\\
34.106	0.0345447190484521\\
34.107	0.0559063330753089\\
34.108	0.0650072140337745\\
34.109	0.0591935967543437\\
34.11	0.03923387939972\\
34.111	0.0092721502386759\\
34.112	-0.0240227371167471\\
34.113	-0.0529402216713122\\
34.114	-0.0705137204172456\\
34.115	-0.0617340229555474\\
34.116	-0.0514280500209885\\
34.117	-0.0287275094130697\\
34.118	0.0014667997616218\\
34.119	0.0323272893214421\\
34.12	0.0566432594143089\\
34.121	0.068505359716925\\
34.122	0.0517704764192133\\
34.123	0.0388885096976557\\
34.124	0.00355775965491577\\
34.125	-0.0172197667514638\\
34.126	-0.0345990221510966\\
34.127	-0.0444149466770285\\
34.128	-0.0441518668551547\\
34.129	-0.0335812587676888\\
34.13	-0.0148805204009172\\
34.131	0.00780973386617047\\
34.132	0.0293013319001089\\
34.133	0.0445449358029546\\
34.134	0.0498158476713376\\
34.135	0.0436208642567562\\
34.136	0.0271060901817946\\
34.137	0.00385715707681236\\
34.138	-0.0208768167352605\\
34.139	-0.0413681640479503\\
34.14	-0.0527370630047415\\
34.141	-0.0521122181442402\\
34.142	-0.039350066922927\\
34.143	-0.0171336069045942\\
34.144	0.00958696303648493\\
34.145	0.0346963461456498\\
34.146	0.0523138344563719\\
34.147	0.0581701836308164\\
34.148	0.0506393942988202\\
34.149	0.0311766466298016\\
34.15	0.00404700350957614\\
34.151	-0.0246072345718598\\
34.152	-0.0481570614051084\\
34.153	-0.0610204141625001\\
34.154	-0.0599841089096749\\
34.155	-0.0450012687558261\\
34.156	-0.0192674416074919\\
34.157	0.0114570673790122\\
34.158	0.0401358968744359\\
34.159	0.0600682182803419\\
34.16	0.0664540618933098\\
34.161	0.0575477909538019\\
34.162	0.0351230639066846\\
34.163	0.0041277952526718\\
34.164	-0.0284059267128236\\
34.165	-0.0549572022743261\\
34.166	-0.0692550364652327\\
34.167	-0.0677584237870677\\
34.168	-0.0505286996818204\\
34.169	-0.0212802305956853\\
34.17	0.0134170598897293\\
34.171	0.0456129093863143\\
34.172	0.067798560691302\\
34.173	0.0790496854824099\\
34.174	0.055249696451735\\
34.175	0.0226365807812076\\
34.176	-0.0326979412429897\\
34.177	-0.0813878548420845\\
34.178	-0.112036150381501\\
34.179	-0.117240592295532\\
34.18	-0.100066936661488\\
34.181	-0.0591536874369451\\
34.182	0.0241886649924649\\
34.183	0.103246714393379\\
34.184	0.15964374542878\\
34.185	0.179966895293595\\
34.186	0.158953560591099\\
34.187	0.100836669399314\\
34.188	0.0185084807120162\\
34.189	-0.0693362105615168\\
34.19	-0.142445170946124\\
34.191	-0.183678189671083\\
34.192	-0.183024198808908\\
34.193	-0.140024872483845\\
34.194	-0.0640194930238785\\
34.195	0.0278771838802397\\
34.196	0.114627766830792\\
34.197	0.176088668085142\\
34.198	0.19768732965766\\
34.199	0.173874242433294\\
34.2	0.109532732909238\\
34.201	0.0189916774512358\\
34.202	-0.0771628825868893\\
34.203	-0.123613722046539\\
34.204	-0.165391433500648\\
34.205	-0.13633612053729\\
34.206	-0.098665750886712\\
34.207	-0.0377018839862725\\
34.208	0.0327602022976232\\
34.209	0.0965510363496658\\
34.21	0.138837869505223\\
34.211	0.124432983000509\\
34.212	0.0898030575162712\\
34.213	0.0339943386840964\\
34.214	-0.0303578468335753\\
34.215	-0.0884869619633298\\
34.216	-0.126884005515852\\
34.217	-0.136436800844903\\
34.218	-0.114590338665185\\
34.219	-0.0660164615652921\\
34.22	-0.00162005688115868\\
34.221	0.0639081329252392\\
34.222	0.115443130656576\\
34.223	0.140917068291411\\
34.224	0.134144279499412\\
34.225	0.0963189702019947\\
34.226	0.035823796471444\\
34.227	-0.0336256871885615\\
34.228	-0.096090487589603\\
34.229	-0.137066628626481\\
34.23	-0.14685279548254\\
34.231	-0.122845264015891\\
34.232	-0.0702176545141177\\
34.233	-0.000810620353295387\\
34.234	0.0695313697559858\\
34.235	0.124577329108686\\
34.236	0.15145523762876\\
34.237	0.143661335998747\\
34.238	0.102629860723638\\
34.239	0.037485224190833\\
34.24	-0.0369851516656534\\
34.241	-0.103687419717203\\
34.242	-0.147145417378018\\
34.243	-0.157091379055299\\
34.244	-0.130890159725935\\
34.245	-0.0742249948650026\\
34.246	0.000131194696543785\\
34.247	0.0751942947872971\\
34.248	0.133648746624334\\
34.249	0.16184221386989\\
34.25	0.152973534235244\\
34.251	0.108729678501711\\
34.252	0.0389785279794229\\
34.253	-0.0864612812693378\\
34.254	-0.154793195861308\\
34.255	-0.188063230383578\\
34.256	-0.178263897930133\\
34.257	-0.127252233585341\\
34.258	-0.0464135287387246\\
34.259	0.0458779716582019\\
34.26	0.128435479188784\\
34.261	0.228237393747375\\
34.262	0.275862680409151\\
34.263	0.219378441036117\\
34.264	0.111797554417078\\
34.265	-0.0225215456638845\\
34.266	-0.152835286755479\\
34.267	-0.249052363842929\\
34.268	-0.288682719018085\\
34.269	-0.262093261449668\\
34.27	-0.174842378164763\\
34.271	-0.0465290092130067\\
34.272	0.0936081802601055\\
34.273	0.213353733327907\\
34.274	0.284922005678057\\
34.275	0.29140442865873\\
34.276	0.230761456168167\\
34.277	0.116417368325063\\
34.278	-0.0257076815980257\\
34.279	-0.163073083055152\\
34.28	-0.26396891662654\\
34.281	-0.304836503541609\\
34.282	-0.275768216480509\\
34.283	-0.182902843249017\\
34.284	-0.0471388040203845\\
34.285	0.0692101375562933\\
34.286	0.170582101313517\\
34.287	0.215203245017267\\
34.288	0.210570912738261\\
34.289	0.15737208521592\\
34.29	0.0674961132991578\\
34.291	-0.0305051177257156\\
34.292	-0.103394972074389\\
34.293	-0.144893648077024\\
34.294	-0.134488667202754\\
34.295	-0.0930134847585032\\
34.296	-0.0297939250515869\\
34.297	0.0407620194512069\\
34.298	0.102448003467223\\
34.299	0.140982228908121\\
34.3	0.147314121839851\\
34.301	0.119749167001994\\
34.302	0.064393243272089\\
34.303	-0.00619825338533186\\
34.304	-0.0758680160504949\\
34.305	-0.128555340989374\\
34.306	-0.151998853729864\\
34.307	-0.140589727876421\\
34.308	-0.0967115085044703\\
34.309	-0.0302469443146081\\
34.31	0.0436473409290292\\
34.311	0.107997388380451\\
34.312	0.147911325874469\\
34.313	0.154025766446722\\
34.314	0.124701561464382\\
34.315	0.0664541744218043\\
34.316	-0.00749254541970875\\
34.317	-0.0802085113530706\\
34.318	-0.134933917414401\\
34.319	-0.15894242474442\\
34.32	-0.14650046371299\\
34.321	-0.100234558716178\\
34.322	-0.0305810263552416\\
34.323	0.0465676943229662\\
34.324	0.113489375036966\\
34.325	0.154703481680982\\
34.326	0.160552334029718\\
34.327	0.129463465996171\\
34.328	0.0683633787924912\\
34.329	-0.00886441666232551\\
34.33	-0.084534096349137\\
34.331	-0.141208127858242\\
34.332	-0.16571597647442\\
34.333	-0.152214669001181\\
34.334	-0.103580036645874\\
34.335	-0.0307977710938977\\
34.336	0.0495176603913781\\
34.337	0.118915985412844\\
34.338	0.161350008064568\\
34.339	0.166886434313637\\
34.34	0.134030492008195\\
34.341	0.0701204758592822\\
34.342	-0.0615229895393832\\
34.343	-0.153568573239038\\
34.344	-0.262006792593727\\
34.345	-0.284551214276312\\
34.346	-0.241715838544718\\
34.347	-0.142987028164002\\
34.348	-0.0107763557690635\\
34.349	0.124666755191921\\
34.35	0.259595874340615\\
34.351	0.340233528081712\\
34.352	0.342997958301379\\
34.353	0.266819770927062\\
34.354	0.128800338889637\\
34.355	-0.0396257873954241\\
34.356	-0.199850554233719\\
34.357	-0.314943371616705\\
34.358	-0.35816406478254\\
34.359	-0.319175303982806\\
34.36	-0.20651126625582\\
34.361	-0.0457138184324075\\
34.362	0.126457745372257\\
34.363	0.270430844365362\\
34.364	0.352916052339397\\
34.365	0.299809652411109\\
34.366	0.245875687054102\\
34.367	0.135076717465881\\
34.368	-0.00737654033825086\\
34.369	-0.148857782134853\\
34.37	-0.256798313182117\\
34.371	-0.306185008396924\\
34.372	-0.228985851861094\\
34.373	-0.169386271884191\\
34.374	-0.0141388172834113\\
34.375	0.074451838050859\\
34.376	0.146345429810313\\
34.377	0.184913925349761\\
34.378	0.181118238127483\\
34.379	0.135625983022174\\
34.38	0.0587049576444989\\
34.381	-0.0320939220891666\\
34.382	-0.115941454280981\\
34.383	-0.173508850449834\\
34.384	-0.191423844546448\\
34.385	-0.165376802319657\\
34.386	-0.101155371150802\\
34.387	-0.0133597281279691\\
34.388	0.0779166814489954\\
34.389	0.151686292004387\\
34.39	0.190893661193067\\
34.391	0.186358868018623\\
34.392	0.138926264522363\\
34.393	0.0593157589820945\\
34.394	-0.0342995798629497\\
34.395	-0.120442282810962\\
34.396	-0.179258406234627\\
34.397	-0.197093812499862\\
34.398	-0.169663894030317\\
34.399	-0.103080926793632\\
34.4	-0.0124931421107486\\
34.401	0.0813617224647885\\
34.402	0.156904253986739\\
34.403	0.196675471796224\\
34.404	0.191372078935059\\
34.405	0.142022147918225\\
34.406	0.0597925537412106\\
34.407	-0.0365376045708666\\
34.408	-0.124865998550115\\
34.409	-0.184838831497387\\
34.41	-0.202541442359794\\
34.411	-0.173726691762867\\
34.412	-0.104832110631218\\
34.413	-0.0115426112207181\\
34.414	0.0847805584315316\\
34.415	0.16199155173343\\
34.416	0.202252031498369\\
34.417	0.196152676520793\\
34.418	0.144911765062547\\
34.419	0.0601372219498663\\
34.42	-0.0388028142790504\\
34.421	-0.129205326336222\\
34.422	-0.190242447051021\\
34.423	-0.220199341351266\\
34.424	-0.199441843894569\\
34.425	-0.061003130915538\\
34.426	0.0919986942312043\\
34.427	0.224426469613412\\
34.428	0.305741384300004\\
34.429	0.31704602484713\\
34.43	0.267717392636521\\
34.431	0.156455385418794\\
34.432	-0.0644928653979352\\
34.433	-0.271423687621832\\
34.434	-0.416693304182017\\
34.435	-0.466665907034949\\
34.436	-0.409501925387659\\
34.437	-0.257960624172575\\
34.438	-0.046554161180202\\
34.439	0.176312580393029\\
34.44	0.359426147679741\\
34.441	0.460534269586424\\
34.442	0.456096032115422\\
34.443	0.346762349304573\\
34.444	0.157310964101724\\
34.445	-0.0689684737231822\\
34.446	-0.280166924047489\\
34.447	-0.427665245943422\\
34.448	-0.477327675170502\\
34.449	-0.417402197017444\\
34.45	-0.261299290353666\\
34.451	-0.0445925096863796\\
34.452	0.1830886286604\\
34.453	0.369425769502208\\
34.454	0.387509501983778\\
34.455	0.31680966600258\\
34.456	0.227615006170273\\
34.457	0.0857980896372284\\
34.458	-0.0762012293913459\\
34.459	-0.221197869659572\\
34.46	-0.315797816368659\\
34.461	-0.338089767142396\\
34.462	-0.202789363746602\\
34.463	-0.0765688847412499\\
34.464	0.0676483042767963\\
34.465	0.196759853605969\\
34.466	0.281034182692137\\
34.467	0.300957652230484\\
34.468	0.251753050016626\\
34.469	0.144523083703253\\
34.47	0.00374560409531469\\
34.471	-0.138314473936323\\
34.472	-0.249000747931164\\
34.473	-0.302773057687664\\
34.474	-0.287101161791784\\
34.475	-0.205384227571958\\
34.476	-0.0762159872989226\\
34.477	0.070846166366103\\
34.478	0.202045398533471\\
34.479	0.287174823097094\\
34.48	0.306532892393356\\
34.481	0.255483098850176\\
34.482	0.145562660059583\\
34.483	0.00187547766859029\\
34.484	-0.142641606629891\\
34.485	-0.25476956346588\\
34.486	-0.308643753580144\\
34.487	-0.291720613772887\\
34.488	-0.207697895186227\\
34.489	-0.0757086650458976\\
34.49	0.0740357198727113\\
34.491	0.207161434669662\\
34.492	0.293023516737961\\
34.493	0.311760874394893\\
34.494	0.25889063324457\\
34.495	0.146378992309609\\
34.496	-6.6847036331867e-05\\
34.497	-0.146872875287485\\
34.498	-0.260296203473508\\
34.499	-0.314181545639198\\
34.5	-0.295993090599626\\
34.501	-0.209730593843944\\
34.502	-0.0750513958358309\\
34.503	0.0772092893788105\\
34.504	0.296299523991076\\
34.505	0.358242789640449\\
34.506	0.338001848980035\\
34.507	0.240029832741302\\
34.508	0.0866576543171991\\
34.509	-0.0869961910951487\\
34.51	-0.241067696058879\\
34.511	-0.42541534425702\\
34.512	-0.421370085669011\\
34.513	-0.405794919154962\\
34.514	-0.205874580739668\\
34.515	0.0418145758994481\\
34.516	0.280456762013147\\
34.517	0.455186545446351\\
34.518	0.525704052886966\\
34.519	0.475570522348539\\
34.52	0.316039927460648\\
34.521	0.083533696814288\\
34.522	-0.168675060860804\\
34.523	-0.382669015442192\\
34.524	-0.509188152955473\\
34.525	-0.518970189105392\\
34.526	-0.409518874010019\\
34.527	-0.205734623658551\\
34.528	0.0457505222448193\\
34.529	0.287244741023932\\
34.53	0.463232560401442\\
34.531	0.533138227088339\\
34.532	0.480681632881558\\
34.533	0.317669337761256\\
34.534	0.0813379940788695\\
34.535	-0.151274383012889\\
34.536	-0.293583473931802\\
34.537	-0.368711070432717\\
34.538	-0.359263974624167\\
34.539	-0.267250679262247\\
34.54	-0.113657012563711\\
34.541	0.0527174847078681\\
34.542	0.175778304715196\\
34.543	0.245058082939052\\
34.544	0.226648402554586\\
34.545	0.156129918023693\\
34.546	0.0496098959051099\\
34.547	-0.0685022254870996\\
34.548	-0.171088911025666\\
34.549	-0.234551128822716\\
34.55	-0.244237604880005\\
34.551	-0.197827541238235\\
34.552	-0.105885734461299\\
34.553	0.0105424825394414\\
34.554	0.124748948060134\\
34.555	0.210490049754788\\
34.556	0.248017886590347\\
34.557	0.228629024767374\\
34.558	0.156682986173631\\
34.559	0.0486223458319652\\
34.56	-0.0707853814383617\\
34.561	-0.174125037133675\\
34.562	-0.237628795475693\\
34.563	-0.246643239092913\\
34.564	-0.199010872624991\\
34.565	-0.105585676975511\\
34.566	0.0122403129037089\\
34.567	0.127435729986042\\
34.568	0.213531991363429\\
34.569	0.250705638596244\\
34.57	0.230343069564388\\
34.571	0.15703644676313\\
34.572	0.0475482920075217\\
34.573	-0.0730218282720759\\
34.574	-0.176991831473311\\
34.575	-0.240453396225485\\
34.576	-0.248770328077612\\
34.577	-0.199954389246361\\
34.578	-0.105139897163452\\
34.579	0.0139560403736372\\
34.58	0.130008289146249\\
34.581	0.216353762529022\\
34.582	0.253117914004579\\
34.583	0.231789793220181\\
34.584	0.157192402385212\\
34.585	0.0463921853247131\\
34.586	-0.0752058100644077\\
34.587	-0.17968357714702\\
34.588	-0.243020584265341\\
34.589	-0.250616903299775\\
34.59	-0.200658952314443\\
34.591	-0.104551877189761\\
34.592	0.0919605813961624\\
34.593	0.22864738655936\\
34.594	0.389254842848562\\
34.595	0.421709795414638\\
34.596	0.357345324147699\\
34.597	0.210834582861559\\
34.598	0.0157363602426889\\
34.599	-0.183192441824855\\
34.6	-0.380004205338257\\
34.601	-0.496566662121106\\
34.602	-0.499207021965094\\
34.603	-0.38719908068432\\
34.604	-0.186149580664268\\
34.605	0.0578564012188312\\
34.606	0.288820270372252\\
34.607	0.453682746732359\\
34.608	0.514514416333427\\
34.609	0.457242893459288\\
34.61	0.294908368461753\\
34.611	0.0646943617397071\\
34.612	-0.180590193036234\\
34.613	-0.384626076118498\\
34.614	-0.500516447443626\\
34.615	-0.423368184801071\\
34.616	-0.346407168639828\\
34.617	-0.189831210535997\\
34.618	0.0104686932250663\\
34.619	0.208529661662228\\
34.62	0.358865139568035\\
34.621	0.426912390715028\\
34.622	0.396979413364327\\
34.623	0.235184235439134\\
34.624	0.0193193272706367\\
34.625	-0.103245837739485\\
34.626	-0.202192857380201\\
34.627	-0.254782069531977\\
34.628	-0.24890359841745\\
34.629	-0.185866191519907\\
34.63	-0.0801060963759123\\
34.631	0.0441193229061044\\
34.632	0.158295881831524\\
34.633	0.236198281573579\\
34.634	0.259914439062068\\
34.635	0.223964422847557\\
34.636	0.136566738485313\\
34.637	0.0177593371149796\\
34.638	-0.105195022139693\\
34.639	-0.204065412042262\\
34.64	-0.256135369042403\\
34.641	-0.249422764414751\\
34.642	-0.185437351004236\\
34.643	-0.0788413071968638\\
34.644	0.0459109229814023\\
34.645	0.160183361124756\\
34.646	0.237732359600033\\
34.647	0.26073430396609\\
34.648	0.223882552906082\\
34.649	0.135611796514136\\
34.65	0.0161673250524296\\
34.651	-0.107038797758918\\
34.652	-0.205719354524558\\
34.653	-0.257207183956865\\
34.654	-0.249662419305126\\
34.655	-0.18479539373131\\
34.656	-0.0774789426204504\\
34.657	0.0476620186834842\\
34.658	0.161901532818769\\
34.659	0.239007293523255\\
34.66	0.261264875975427\\
34.661	0.223547901071931\\
34.662	0.134498854207116\\
34.663	0.0145485420217158\\
34.664	-0.108771898414607\\
34.665	-0.207150634320537\\
34.666	-0.257995624792833\\
34.667	-0.249623273807973\\
34.668	-0.183943461559503\\
34.669	-0.0760238385087986\\
34.67	0.0493672124723361\\
34.671	0.163445700152707\\
34.672	0.240020184740208\\
34.673	0.261505730600457\\
34.674	0.19067878795046\\
34.675	0.0760685584604356\\
34.676	-0.116159072943861\\
34.677	-0.281741800967142\\
34.678	-0.382663801183384\\
34.679	-0.3957506519046\\
34.68	-0.333108904003438\\
34.681	-0.134335906136801\\
34.682	0.0801629832537143\\
34.683	0.335926037530261\\
34.684	0.514580183622477\\
34.685	0.575114403679414\\
34.686	0.503634473144261\\
34.687	0.316552388271182\\
34.688	0.0568177343952922\\
34.689	-0.215943537157971\\
34.69	-0.439118552444937\\
34.691	-0.56148191150336\\
34.692	-0.554954683287473\\
34.693	-0.421048394709489\\
34.694	-0.190514993695696\\
34.695	0.0837161507564197\\
34.696	0.338691838801762\\
34.697	0.515888235658209\\
34.698	0.574645072538887\\
34.699	0.501496699319114\\
34.7	0.313258400118714\\
34.701	0.053160518864462\\
34.702	-0.219080741539256\\
34.703	-0.440975059358056\\
34.704	-0.461612111672374\\
34.705	-0.376272687019098\\
34.706	-0.269623065446254\\
34.707	-0.101122341215977\\
34.708	0.0905359768422854\\
34.709	0.261354634999254\\
34.71	0.372133730952537\\
34.711	0.397467340799031\\
34.712	0.238317025582648\\
34.713	0.0898967193069045\\
34.714	-0.079099408767777\\
34.715	-0.229877168793626\\
34.716	-0.327838854080766\\
34.717	-0.35052290963845\\
34.718	-0.292754653033153\\
34.719	-0.167826800024504\\
34.72	-0.00444045785337904\\
34.721	0.159889387040814\\
34.722	0.287448542720387\\
34.723	0.348980029925039\\
34.724	0.330395158489378\\
34.725	0.235999690762138\\
34.726	0.0874962614638675\\
34.727	-0.0810058179652776\\
34.728	-0.230825834508695\\
34.729	-0.327591995858318\\
34.73	-0.349127843079618\\
34.731	-0.290535073474524\\
34.732	-0.165307676954394\\
34.733	-0.00222396625881513\\
34.734	0.161267597981746\\
34.735	0.287648483878547\\
34.736	0.347940846079176\\
34.737	0.328352532304303\\
34.738	0.233432393079093\\
34.739	0.0850139690956619\\
34.74	-0.0828071594701766\\
34.741	-0.231506822736657\\
34.742	-0.326976592207058\\
34.743	-0.347348312077694\\
34.744	-0.288003684232294\\
34.745	-0.162621189930408\\
34.746	-2.30339191771692e-05\\
34.747	0.162451009453419\\
34.748	0.287519357738521\\
34.749	0.346514205611993\\
34.75	0.32595334678973\\
34.751	0.230621550818035\\
34.752	0.0824571813854047\\
34.753	-0.0844968891893187\\
34.754	-0.324629504807281\\
34.755	-0.391585779479407\\
34.756	-0.368634581979924\\
34.757	-0.261124194104161\\
34.758	-0.0938015013318253\\
34.759	0.0948848224257258\\
34.76	0.261620246624709\\
34.761	0.460099092596693\\
34.762	0.45486761340996\\
34.763	0.437211530619045\\
34.764	0.221314514639478\\
34.765	-0.0451358593667831\\
34.766	-0.300953286556962\\
34.767	-0.487454937911575\\
34.768	-0.561924306576991\\
34.769	-0.507396007758117\\
34.77	-0.33652096626885\\
34.771	-0.0886313514384202\\
34.772	0.179313801267188\\
34.773	0.405817740099305\\
34.774	0.538961732472927\\
34.775	0.548306976462141\\
34.776	0.431854001015014\\
34.777	0.21646824541744\\
34.778	-0.0483182183975046\\
34.779	-0.301698671011413\\
34.78	-0.485557110799422\\
34.781	-0.557799268589703\\
34.782	-0.501991003289951\\
34.783	-0.33109694243224\\
34.784	-0.0844688349755031\\
34.785	0.124403217262739\\
34.786	0.317889374673858\\
34.787	0.381383798971647\\
34.788	0.370730409137438\\
34.789	0.275048597347071\\
34.79	0.116404796089498\\
34.791	-0.0687203981530256\\
34.792	-0.181020299439275\\
34.793	-0.251618659336498\\
34.794	-0.232236151626761\\
34.795	-0.159610029264874\\
34.796	-0.0504765727022645\\
34.797	0.0700769096918139\\
34.798	0.174379669669925\\
34.799	0.238529469626552\\
34.8	0.247870624187071\\
34.801	0.200342518632477\\
34.802	0.106933474010378\\
34.803	-0.0108598416891003\\
34.804	-0.125980021971487\\
34.805	-0.212024713807589\\
34.806	-0.249302516591195\\
34.807	-0.229339805012266\\
34.808	-0.156806888583555\\
34.809	-0.0484256638545664\\
34.81	0.0708858121439819\\
34.811	0.173742839993988\\
34.812	0.23658014191058\\
34.813	0.245051377501381\\
34.814	0.197304794573904\\
34.815	0.104387039649874\\
34.816	-0.0123126968909844\\
34.817	-0.125986831145579\\
34.818	-0.210568102296834\\
34.819	-0.246707819675548\\
34.82	-0.226202451914908\\
34.821	-0.15385574961918\\
34.822	-0.0463537262202353\\
34.823	0.0715841057414167\\
34.824	0.172889424017577\\
34.825	0.234358286122058\\
34.826	0.241966512192071\\
34.827	0.194069532004644\\
34.828	0.101756548391643\\
34.829	-0.013716931010221\\
34.83	-0.125823734308444\\
34.831	-0.208859613507606\\
34.832	-0.243837411546128\\
34.833	-0.222829094674695\\
34.834	-0.150762613186718\\
34.835	-0.0442663615740488\\
34.836	0.0721678964436453\\
34.837	0.171818149630941\\
34.838	0.231865557242486\\
34.839	0.238620233380917\\
34.84	0.190642512983859\\
34.841	0.0990480150218225\\
34.842	-0.0150676992746895\\
34.843	-0.216390669652441\\
34.844	-0.36782077342032\\
34.845	-0.397789568093173\\
34.846	-0.336481041647156\\
34.847	-0.198150492909839\\
34.848	-0.0146856099630531\\
34.849	0.171744842162951\\
34.85	0.318384351464219\\
34.851	0.463228208910318\\
34.852	0.464735970660387\\
34.853	0.359681502032829\\
34.854	0.172396009616741\\
34.855	-0.0539878362433287\\
34.856	-0.26747045986829\\
34.857	-0.419130732705211\\
34.858	-0.474337748546566\\
34.859	-0.420659238748904\\
34.86	-0.270660497482443\\
34.861	-0.0589638577432537\\
34.862	0.165743324995112\\
34.863	0.351907219753819\\
34.864	0.456936571552526\\
34.865	0.385214460352124\\
34.866	0.314622885751649\\
34.867	0.172076633306502\\
34.868	-0.00956216111740823\\
34.869	-0.18855029809715\\
34.87	-0.323857680016471\\
34.871	-0.384573749998482\\
34.872	-0.356969491074124\\
34.873	-0.211149814674174\\
34.874	-0.0171205108798249\\
34.875	0.0926034366088301\\
34.876	0.180809485713879\\
34.877	0.227332122877427\\
34.878	0.221616244034271\\
34.879	0.165111832216509\\
34.88	0.0709094289975828\\
34.881	-0.0392926419338849\\
34.882	-0.140186662802314\\
34.883	-0.208667997221157\\
34.884	-0.229126552022877\\
34.885	-0.197005246118232\\
34.886	-0.119814253450482\\
34.887	-0.0153754829413009\\
34.888	0.0922924398207523\\
34.889	0.178498480608757\\
34.89	0.223542071638619\\
34.891	0.217215642372466\\
34.892	0.161117672186294\\
34.893	0.0682521557797017\\
34.894	-0.0399858539762871\\
34.895	-0.138739839921691\\
34.896	-0.205400631824202\\
34.897	-0.22478315335022\\
34.898	-0.192585686059385\\
34.899	-0.116343569241117\\
34.9	-0.0136661393305185\\
34.901	0.0918306904247694\\
34.902	0.175956653777954\\
34.903	0.219494493996858\\
34.904	0.212590201214035\\
34.905	0.156983080103197\\
34.906	0.0655710088304424\\
34.907	-0.0405811616318727\\
34.908	-0.137096184381425\\
34.909	-0.201883092982223\\
34.91	-0.220194007034729\\
34.911	-0.187981410284914\\
34.912	-0.112791606923328\\
34.913	-0.0119974242569543\\
34.914	0.0912160702242843\\
34.915	0.173185215388373\\
34.916	0.215193658365121\\
34.917	0.207746264883464\\
34.918	0.15271500774846\\
34.919	0.0628719327121768\\
34.92	-0.0410750134314659\\
34.921	-0.135255371826277\\
34.922	-0.198118369844521\\
34.923	-0.215364731917719\\
34.924	-0.206381713576408\\
34.925	-0.0620783821484262\\
34.926	0.0959506338936791\\
34.927	0.231441340403541\\
34.928	0.313421652278978\\
34.929	0.323291981005209\\
34.93	0.271264135997032\\
34.931	0.109126998309724\\
34.932	-0.065213566145378\\
34.933	-0.27211605880852\\
34.934	-0.415914922856064\\
34.935	-0.463888745538298\\
34.936	-0.405395770066505\\
34.937	-0.254231899270259\\
34.938	-0.045378864235637\\
34.939	0.173091402379437\\
34.94	0.351082595267074\\
34.941	0.447962547294741\\
34.942	0.441839507660186\\
34.943	0.334508264244472\\
34.944	0.150948771064241\\
34.945	-0.0664871036074494\\
34.946	-0.267847982846081\\
34.947	-0.407059453747931\\
34.948	-0.452467583665347\\
34.949	-0.394036507727522\\
34.95	-0.245563448300327\\
34.951	-0.0414230166968072\\
34.952	0.171391457430944\\
34.953	0.344086864730411\\
34.954	0.35939458432115\\
34.955	0.364740556479187\\
34.956	0.208644277873249\\
34.957	0.0778212954731125\\
34.958	-0.0702890583434483\\
34.959	-0.201682812885708\\
34.96	-0.286327208672643\\
34.961	-0.305025899688768\\
34.962	-0.182815683744402\\
34.963	-0.0688870625754189\\
34.964	0.0603372275989381\\
34.965	0.17518921873859\\
34.966	0.249420226043233\\
34.967	0.266200329399838\\
34.968	0.221933928956091\\
34.969	0.127026382960478\\
34.97	0.00343920763741214\\
34.971	-0.120391988734964\\
34.972	-0.216100764206946\\
34.973	-0.261888492125931\\
34.974	-0.247489434362637\\
34.975	-0.176471293416132\\
34.976	-0.0653559376387653\\
34.977	0.0602240003873231\\
34.978	0.171438647182804\\
34.979	0.242880160643609\\
34.98	0.258367824128744\\
34.981	0.214612524955882\\
34.982	0.121910779854609\\
34.983	0.00172297532884456\\
34.984	-0.118294848188207\\
34.985	-0.2106554602614\\
34.986	-0.254336361450562\\
34.987	-0.239564943787857\\
34.988	-0.170003650891288\\
34.989	-0.0618468264700444\\
34.99	0.0599490786615734\\
34.991	0.167424473145332\\
34.992	0.236035722978476\\
34.993	0.250260500481645\\
34.994	0.207109116728809\\
34.995	0.116747620288831\\
34.996	0.000104116701026059\\
34.997	-0.11597837951465\\
34.998	-0.204919889770574\\
34.999	-0.246490216625582\\
35	-0.231410503253323\\
35.001	-0.163422913917969\\
35.002	-0.0583671262630627\\
35.003	0.0595095492728731\\
35.004	0.228962048537454\\
35.005	0.27535631106796\\
35.006	0.258461434092062\\
35.007	0.182477988603968\\
35.008	0.0651163630337934\\
35.009	-0.0665306766053992\\
35.01	-0.182242755124329\\
35.011	-0.255609877949767\\
35.012	-0.314621173209564\\
35.013	-0.301628197659695\\
35.014	-0.152219826150353\\
35.015	0.0312167786669706\\
35.016	0.206495884661681\\
35.017	0.333532112077786\\
35.018	0.383508574258818\\
35.019	0.345413463959641\\
35.02	0.228462433889008\\
35.021	0.0598748422822163\\
35.022	-0.121460764241254\\
35.023	-0.273957881275738\\
35.024	-0.362870248820943\\
35.025	-0.368209135078661\\
35.026	-0.289235577809776\\
35.027	-0.144518354911715\\
35.028	0.0324299973975392\\
35.029	0.200913963033206\\
35.03	0.322415348350488\\
35.031	0.369399948389259\\
35.032	0.331556872488194\\
35.033	0.218056768665315\\
35.034	0.0553354519021408\\
35.035	-0.0816289998868294\\
35.036	-0.199020401559203\\
35.037	-0.248380879061401\\
35.038	-0.240590428023024\\
35.039	-0.177787299803132\\
35.04	-0.0746899039622495\\
35.041	0.0448514546933115\\
35.042	0.117118692431403\\
35.043	0.162069460070874\\
35.044	0.149117584193787\\
35.045	0.102124534272147\\
35.046	0.0320629143620294\\
35.047	-0.044884596220942\\
35.048	-0.111063321447969\\
35.049	-0.15139766035189\\
35.05	-0.156825489867364\\
35.051	-0.126333463300871\\
35.052	-0.0671362610222445\\
35.053	0.00702911042634339\\
35.054	0.0790910093934211\\
35.055	0.132573143640803\\
35.056	0.155362058735132\\
35.057	0.14245057471554\\
35.058	0.0970358892246114\\
35.059	0.0297320242121108\\
35.06	-0.043910271931426\\
35.061	-0.10699678327893\\
35.062	-0.145165915199215\\
35.063	-0.149858218693945\\
35.064	-0.120234991138823\\
35.065	-0.0633161011625407\\
35.066	0.00768204915951775\\
35.067	0.0764152449423195\\
35.068	0.12717435509966\\
35.069	0.14847599892913\\
35.07	0.135660185972765\\
35.071	0.0919073854850442\\
35.072	0.0274536125217196\\
35.073	-0.0428036878724915\\
35.074	-0.102749132882898\\
35.075	-0.138746276265338\\
35.076	-0.142739712788682\\
35.077	-0.114056709717431\\
35.078	-0.0595056567121042\\
35.079	0.00823842022242471\\
35.08	0.0735787895564988\\
35.081	0.121588191003387\\
35.082	0.141419305606133\\
35.083	0.128755255645511\\
35.084	0.0867466299835493\\
35.085	0.0252322922600918\\
35.086	-0.0415642992786408\\
35.087	-0.0983240288401438\\
35.088	-0.132145768173532\\
35.089	-0.135478744713579\\
35.09	-0.107807113393779\\
35.091	-0.0557111776332732\\
35.092	0.0086956691512709\\
35.093	0.121480071786884\\
35.094	0.205891670314052\\
35.095	0.221927246130375\\
35.096	0.18709243780739\\
35.097	0.109779649553914\\
35.098	0.00802545582305842\\
35.099	-0.0946965501873966\\
35.1	-0.174891283460623\\
35.101	-0.252952324443599\\
35.102	-0.252751574358404\\
35.103	-0.194777814729301\\
35.104	-0.0927930224204445\\
35.105	0.0294977528018708\\
35.106	0.143956024681363\\
35.107	0.224485024514469\\
35.108	0.252980182962059\\
35.109	0.22339805251804\\
35.11	0.143029515876676\\
35.111	0.0307111641971192\\
35.112	-0.0875881402145084\\
35.113	-0.184771766329328\\
35.114	-0.238822456031195\\
35.115	-0.237790066193176\\
35.116	-0.162663354144938\\
35.117	-0.0885946308236997\\
35.118	0.00500320846921468\\
35.119	0.0965511292482073\\
35.12	0.165147594216267\\
35.121	0.195341007963524\\
35.122	0.180609356140605\\
35.123	0.106463341422118\\
35.124	0.043772135977613\\
35.125	-0.0465896701682508\\
35.126	-0.0903630359924605\\
35.127	-0.113049032018041\\
35.128	-0.109679016889133\\
35.129	-0.0812903649513143\\
35.13	-0.0346277698656067\\
35.131	0.0194575072503139\\
35.132	0.068530903351108\\
35.133	0.101433630294054\\
35.134	0.110820109835995\\
35.135	0.0947967613338659\\
35.136	0.0572967959348383\\
35.137	0.0071187168780297\\
35.138	-0.0441372823943488\\
35.139	-0.0847511965226121\\
35.14	-0.1055633007844\\
35.141	-0.102039527832117\\
35.142	-0.0752565187816294\\
35.143	-0.0315930006605126\\
35.144	0.0187875478209648\\
35.145	0.0643024154619811\\
35.146	0.09461284400224\\
35.147	0.102972478253222\\
35.148	0.0877276328850583\\
35.149	0.0526360528911561\\
35.15	0.0059449528795635\\
35.151	-0.0415463805584287\\
35.152	-0.0789844918348324\\
35.153	-0.0979423676734684\\
35.154	-0.0943157519343128\\
35.155	-0.069208565534454\\
35.156	-0.0286171783441919\\
35.157	0.0179996801397472\\
35.158	0.0599247532381177\\
35.159	0.087646412675959\\
35.16	0.0950165115259345\\
35.161	0.0806124100224219\\
35.162	0.0480017994411984\\
35.163	0.00486369820360234\\
35.164	-0.0388188035281363\\
35.165	-0.0730689305266759\\
35.166	-0.0901950286053814\\
35.167	-0.0865172438091991\\
35.168	-0.0631546115701792\\
35.169	-0.0257050855579969\\
35.17	0.0170935553479221\\
35.171	0.0554020886229908\\
35.172	0.080542071463983\\
35.173	0.0869617256203799\\
35.174	0.0625962754351468\\
35.175	0.0190438360021763\\
35.176	-0.0390923139379048\\
35.177	-0.092738154207165\\
35.178	-0.124463085014044\\
35.179	-0.127346761651629\\
35.18	-0.101152177251289\\
35.181	-0.0422352862185393\\
35.182	0.0253547832978865\\
35.183	0.10436699450623\\
35.184	0.15838429798695\\
35.185	0.175473353599868\\
35.186	0.152309661718064\\
35.187	0.0948034657721668\\
35.188	0.0166068103080847\\
35.189	-0.0641242350527865\\
35.19	-0.128945019555479\\
35.191	-0.163336715706178\\
35.192	-0.159956657678734\\
35.193	-0.120197346355321\\
35.194	-0.0537252484464196\\
35.195	0.023862242694251\\
35.196	0.0946953012608196\\
35.197	0.142747795947847\\
35.198	0.157462856638993\\
35.199	0.136067762991882\\
35.2	0.0840716056256476\\
35.201	0.0138633300667426\\
35.202	-0.0582364619649975\\
35.203	-0.115769182858018\\
35.204	-0.119900541131538\\
35.205	-0.120670991666005\\
35.206	-0.0679704677101356\\
35.207	-0.024795159907369\\
35.208	0.0231941085950603\\
35.209	0.0649750111969668\\
35.21	0.0911534245835483\\
35.211	0.0960749323460971\\
35.212	0.0574849643917385\\
35.213	0.0215648893248068\\
35.214	-0.0185282762747194\\
35.215	-0.0535849415885561\\
35.216	-0.0757315491388313\\
35.217	-0.0801982711471269\\
35.218	-0.0663419872741316\\
35.219	-0.0377062050731189\\
35.22	-0.00112429699775877\\
35.221	0.034908942706277\\
35.222	0.0622098387614618\\
35.223	0.0747644515973578\\
35.224	0.0700511581656087\\
35.225	0.0495368600236292\\
35.226	0.0182518670018708\\
35.227	-0.016438661600304\\
35.228	-0.0465677236184605\\
35.229	-0.0653963592563854\\
35.23	-0.0689200779597916\\
35.231	-0.0567152863154667\\
35.232	-0.0319481084450352\\
35.233	-0.000563866384598382\\
35.234	0.0301374870809478\\
35.235	0.0531992107406215\\
35.236	0.0635840313227307\\
35.237	0.0592716892574007\\
35.238	0.0416392922743259\\
35.239	0.0150562982286772\\
35.24	-0.0141924873989082\\
35.241	-0.039391665361628\\
35.242	-0.0549372301315257\\
35.243	-0.0575816837434934\\
35.244	-0.047105906014781\\
35.245	-0.0262804278027282\\
35.246	-0.000145430441414796\\
35.247	0.0252059505616851\\
35.248	0.0440479888815995\\
35.249	0.0523153427828623\\
35.25	0.048476712827533\\
35.251	0.0338022784418724\\
35.252	0.011982812733072\\
35.253	-0.0117915841897014\\
35.254	-0.0458388718606926\\
35.255	-0.0539500908457053\\
35.256	-0.049564803161969\\
35.257	-0.0341313936558486\\
35.258	-0.0115589872799438\\
35.259	0.0127640736170266\\
35.26	0.0332547253702692\\
35.261	0.04541684052389\\
35.262	0.054200138423728\\
35.263	0.0508331451597141\\
35.264	0.0249823378336084\\
35.265	-0.00537394953599826\\
35.266	-0.0331640733626589\\
35.267	-0.0522113557703028\\
35.268	-0.0586056015511889\\
35.269	-0.051494717100593\\
35.27	-0.033139016916177\\
35.271	-0.00824817844462506\\
35.272	0.0172138435750326\\
35.273	0.0374554232911119\\
35.274	0.0481746636256888\\
35.275	0.047467919063477\\
35.276	0.0361389946368341\\
35.277	0.0173673648280946\\
35.278	-0.00415461964708402\\
35.279	-0.0233869499904244\\
35.28	-0.0361218813266404\\
35.281	-0.0399024033466762\\
35.282	-0.0344792855995113\\
35.283	-0.0217263207454059\\
35.284	-0.00506580698475481\\
35.285	0.0114306972437484\\
35.286	0.0184986644569413\\
35.287	0.0205049055057126\\
35.288	0.0185530807717604\\
35.289	0.0126172965024263\\
35.29	0.0044460071377036\\
35.291	-0.00385077998591107\\
35.292	-0.00848172563281307\\
35.293	-0.011106848185489\\
35.294	-0.00904116791908692\\
35.295	-0.00563093827275503\\
35.296	-0.00140231251428187\\
35.297	0.00254789256463551\\
35.298	0.00532455933577257\\
35.299	0.00643709063970127\\
35.3	0.00587834872049996\\
35.301	0.00406931890484835\\
35.302	0.00169527820159041\\
35.303	-0.000513497891056979\\
35.304	-0.00199191943138363\\
35.305	-0.00248313859862967\\
35.306	-0.00207857500440532\\
35.307	-0.00115006659445057\\
35.308	-0.000200478310467422\\
35.309	0.000318238124653061\\
35.31	0.000162500295981637\\
35.311	-0.00061840796214251\\
35.312	-0.00169675711057497\\
35.313	-0.00257568616092156\\
35.314	-0.00276049227421976\\
35.315	-0.00193943593323958\\
35.316	-0.000117119752018259\\
35.317	0.00234436757028773\\
35.318	0.00479567324825709\\
35.319	0.00646860689449061\\
35.32	0.00669966009082724\\
35.321	0.00514647608690413\\
35.322	0.00193284804608088\\
35.323	-0.00232628392021172\\
35.324	-0.00663783469849587\\
35.325	-0.00986209531226294\\
35.326	-0.0110088053555836\\
35.327	-0.0095218990365281\\
35.328	-0.00547437330853124\\
35.329	0.000386887076755989\\
35.33	0.00677075195522449\\
35.331	0.0121257878335216\\
35.332	0.0150161684101806\\
35.333	0.0144987148098622\\
35.334	0.010403617463742\\
35.335	0.00343965508294291\\
35.336	-0.00491544749247673\\
35.337	-0.0127265290567673\\
35.338	-0.0180492128681829\\
35.339	-0.0194110196809595\\
35.34	-0.0162069392836873\\
35.341	-0.0089054360578973\\
35.342	0.000997811033025831\\
35.343	0.0198317845454423\\
35.344	0.0280931571164866\\
35.345	0.0387037408245864\\
35.346	0.0337591182367145\\
35.347	0.0205232886581818\\
35.348	0.00170014966611069\\
35.349	-0.0185226053429178\\
35.35	-0.0354043104888272\\
35.351	-0.0539427504272806\\
35.352	-0.0557753326385724\\
35.353	-0.0445243775463685\\
35.354	-0.0222537454218282\\
35.355	0.00625946961778504\\
35.356	0.0345447190483602\\
35.357	0.0559063330752501\\
35.358	0.0650072140338051\\
35.359	0.0591935967544014\\
35.36	0.039233879399701\\
35.361	0.00927215023864861\\
35.362	-0.0240227371167901\\
35.363	-0.0529402216713866\\
35.364	-0.0705137204172609\\
35.365	-0.0721953851858173\\
35.366	-0.0514280500209825\\
35.367	-0.0287275094130353\\
35.368	0.00146679976157\\
35.369	0.0323272893213984\\
35.37	0.0566432594142711\\
35.371	0.068505359716906\\
35.372	0.0647374141525302\\
35.373	0.0388885096976654\\
35.374	0.0165246973882542\\
35.375	-0.0172197667515315\\
35.376	-0.0345990221511591\\
35.377	-0.0444149466770382\\
35.378	-0.0441518668551656\\
35.379	-0.0335812587675886\\
35.38	-0.0148805204008045\\
35.381	0.00780973386627945\\
35.382	0.0293013319001839\\
35.383	0.0445449358029964\\
35.384	0.049815847671301\\
35.385	0.0436208642567536\\
35.386	0.0271060901817792\\
35.387	0.00385715707680832\\
35.388	-0.0208768167352647\\
35.389	-0.0413681640479537\\
35.39	-0.0527370630048274\\
35.391	-0.0521122181442384\\
35.392	-0.0393500669229366\\
35.393	-0.0171336069045324\\
35.394	0.00958696303661523\\
35.395	0.0346963461457333\\
35.396	0.0523138344564624\\
35.397	0.0581701836307565\\
35.398	0.0506393942987156\\
35.399	0.0311766466296595\\
35.4	0.00404700350942818\\
35.401	-0.024607234571944\\
35.402	-0.0481570614050961\\
35.403	-0.0610204141625006\\
35.404	-0.0599841089096742\\
35.405	-0.0450012687558233\\
35.406	-0.0192674416075683\\
35.407	0.011457067379107\\
35.408	0.0401358968744518\\
35.409	0.060068218280344\\
35.41	0.0664540618933479\\
35.411	0.0575477909537024\\
35.412	0.0351230639065347\\
35.413	0.00412779525249223\\
35.414	-0.0284059267129588\\
35.415	-0.0549572022743214\\
35.416	-0.0692550364652186\\
35.417	-0.0677584237869734\\
35.418	-0.0505286996817634\\
35.419	-0.0212802305955945\\
35.42	0.0134170598897352\\
35.421	0.0456129093862154\\
35.422	0.0677985606913052\\
35.423	0.074657704143557\\
35.424	0.0552496964517785\\
35.425	0.0226365807813457\\
35.426	-0.032697941242925\\
35.427	-0.0813878548420886\\
35.428	-0.11203615038162\\
35.429	-0.11724059229563\\
35.43	-0.0953772909769733\\
35.431	-0.0407888696836803\\
35.432	0.0241886649924274\\
35.433	0.103246714393526\\
35.434	0.159643745428741\\
35.435	0.179966895293654\\
35.436	0.158953560591208\\
35.437	0.100836669399573\\
35.438	0.0185084807122902\\
35.439	-0.0693362105612242\\
35.44	-0.142445170945962\\
35.441	-0.183678189671177\\
35.442	-0.183024198809016\\
35.443	-0.140024872484025\\
35.444	-0.0640194930240175\\
35.445	0.0278771838803195\\
35.446	0.114627766830883\\
35.447	0.176088668085371\\
35.448	0.197687329657753\\
35.449	0.17387424243327\\
35.45	0.109532732909257\\
35.451	0.0189916774511724\\
35.452	-0.0771628825868564\\
35.453	-0.156768392016413\\
35.454	-0.20119444357342\\
35.455	-0.169490790507289\\
35.456	-0.0986657508869444\\
35.457	-0.0377018839866581\\
35.458	0.0327602022975805\\
35.459	0.0965510363496816\\
35.46	0.138837869505387\\
35.461	0.149573393685863\\
35.462	0.125880458256256\\
35.463	0.0339943386842219\\
35.464	-0.0303578468336469\\
35.465	-0.0884869619632943\\
35.466	-0.126884005515929\\
35.467	-0.136436800845033\\
35.468	-0.114590338665183\\
35.469	-0.0660164615654682\\
35.47	-0.00162005688119789\\
35.471	0.0639081329251219\\
35.472	0.115443130656487\\
35.473	0.140917068291438\\
35.474	0.134144279499475\\
35.475	0.0963189702021394\\
35.476	0.0358237964715822\\
35.477	-0.033625687188538\\
35.478	-0.0960904875895607\\
35.479	-0.137066628626496\\
35.48	-0.146852795482537\\
35.481	-0.122845264015792\\
35.482	-0.0702176545141674\\
35.483	-0.000810620353208543\\
35.484	0.0695313697558263\\
35.485	0.124577329108631\\
35.486	0.151455237628615\\
35.487	0.143661335998728\\
35.488	0.102629860723805\\
35.489	0.0374852241910159\\
35.49	-0.0369851516653686\\
35.491	-0.103687419716959\\
35.492	-0.147145417377932\\
35.493	-0.157091379055261\\
35.494	-0.130890159725985\\
35.495	-0.074224994865051\\
35.496	0.000131194696484172\\
35.497	0.075194294787281\\
35.498	0.13364874662432\\
35.499	0.161842213869885\\
35.5	0.152973534235268\\
35.501	0.108729678501722\\
35.502	0.0389785279797916\\
35.503	-0.0404303652728844\\
35.504	-0.111267279882125\\
35.505	-0.18806323038344\\
35.506	-0.178263897930048\\
35.507	-0.127252233585539\\
35.508	-0.046413528739208\\
35.509	0.0458779716580184\\
35.51	0.128435479188437\\
35.511	0.182123886320438\\
35.512	0.22692350704504\\
35.513	0.17326493360901\\
35.514	0.111797554416982\\
35.515	-0.0225215456643261\\
35.516	-0.152835286755426\\
35.517	-0.249052363843099\\
35.518	-0.288682719017891\\
35.519	-0.262093261449516\\
35.52	-0.174842378164746\\
35.521	-0.0465290092131414\\
35.522	0.0936081802597381\\
35.523	0.213353733327574\\
35.524	0.28492200567789\\
35.525	0.291404428658724\\
35.526	0.230761456168155\\
35.527	0.11641736832518\\
35.528	-0.0257076815980414\\
35.529	-0.16307308305538\\
35.53	-0.263968916626554\\
35.531	-0.304836503541534\\
35.532	-0.275768216480201\\
35.533	-0.182902843248701\\
35.534	-0.0471388040200876\\
35.535	0.100567453003589\\
35.536	0.170582101313481\\
35.537	0.215203245016976\\
35.538	0.210570912738036\\
35.539	0.157372085216115\\
35.54	0.0674961132991128\\
35.541	-0.0386207617926931\\
35.542	-0.103394972074286\\
35.543	-0.153009292144155\\
35.544	-0.13448866720275\\
35.545	-0.0930134847584768\\
35.546	-0.0297939250513675\\
35.547	0.0407620194515845\\
35.548	0.102448003467553\\
35.549	0.140982228908298\\
35.55	0.147314121839963\\
35.551	0.119749167001821\\
35.552	0.0643932432718713\\
35.553	-0.00619825338552628\\
35.554	-0.0758680160506197\\
35.555	-0.128555340989401\\
35.556	-0.151998853729897\\
35.557	-0.140589727876416\\
35.558	-0.0967115085044919\\
35.559	-0.0302469443145963\\
35.56	0.0436473409292312\\
35.561	0.107997388380578\\
35.562	0.147911325874713\\
35.563	0.154025766446838\\
35.564	0.124701561464223\\
35.565	0.0664541744215755\\
35.566	-0.00749254542029465\\
35.567	-0.0802085113534168\\
35.568	-0.134933917414568\\
35.569	-0.158942424744421\\
35.57	-0.146500463712742\\
35.571	-0.100234558715952\\
35.572	-0.0305810263550154\\
35.573	0.0465676943229786\\
35.574	0.113489375036779\\
35.575	0.154703481680985\\
35.576	0.160552334029593\\
35.577	0.129463465995984\\
35.578	0.0683633787922534\\
35.579	-0.00886441666251654\\
35.58	-0.0845340963494191\\
35.581	-0.141208127858322\\
35.582	-0.165715976474551\\
35.583	-0.15221466900093\\
35.584	-0.103580036645599\\
35.585	-0.0307977710937437\\
35.586	0.0495176603913539\\
35.587	0.118915985412927\\
35.588	0.16135000806433\\
35.589	0.166886434313494\\
35.59	0.134030492008187\\
35.591	0.0701204758595054\\
35.592	-0.0103101613169565\\
35.593	-0.153568573238741\\
35.594	-0.210793964371674\\
35.595	-0.284551214276295\\
35.596	-0.24171583854458\\
35.597	-0.142987028163957\\
35.598	-0.0107763557687194\\
35.599	0.124666755192515\\
35.6	0.232176661180037\\
35.601	0.340233528081633\\
35.602	0.342997958301248\\
35.603	0.266819770927152\\
35.604	0.128800338889764\\
35.605	-0.0396257873949366\\
35.606	-0.199850554233564\\
35.607	-0.314943371616396\\
35.608	-0.358164064782556\\
35.609	-0.319175303983165\\
35.61	-0.206511266255994\\
35.611	-0.0457138184322956\\
35.612	0.126457745372144\\
35.613	0.270430844365505\\
35.614	0.352916052339572\\
35.615	0.354604653254775\\
35.616	0.245875687054028\\
35.617	0.135076717465763\\
35.618	-0.00737654033824473\\
35.619	-0.148857782134601\\
35.62	-0.256798313182119\\
35.621	-0.306185008397038\\
35.622	-0.285356692583199\\
35.623	-0.198755708251871\\
35.624	-0.0705096580057719\\
35.625	0.0744518380502469\\
35.626	0.14634542981031\\
35.627	0.184913925349849\\
35.628	0.181118238127641\\
35.629	0.135625983022367\\
35.63	0.0587049576444408\\
35.631	-0.0320939220889413\\
35.632	-0.115941454281219\\
35.633	-0.17350885044975\\
35.634	-0.191423844546325\\
35.635	-0.165376802319779\\
35.636	-0.101155371150829\\
35.637	-0.0133597281283674\\
35.638	0.0779166814488928\\
35.639	0.151686292004138\\
35.64	0.190893661193134\\
35.641	0.186358868018787\\
35.642	0.138926264522787\\
35.643	0.0593157589822836\\
35.644	-0.0342995798628145\\
35.645	-0.120442282810958\\
35.646	-0.179258406234672\\
35.647	-0.197093812499734\\
35.648	-0.169663894030261\\
35.649	-0.103080926793367\\
35.65	-0.012493142110679\\
35.651	0.0813617224646829\\
35.652	0.156904253986699\\
35.653	0.196675471796\\
35.654	0.191372078935135\\
35.655	0.142022147918372\\
35.656	0.0597925537416085\\
35.657	-0.0365376045704562\\
35.658	-0.124865998550019\\
35.659	-0.184838831497215\\
35.66	-0.202541442359886\\
35.661	-0.173726691763063\\
35.662	-0.104832110631148\\
35.663	-0.0115426112208924\\
35.664	0.0847805584318238\\
35.665	0.161991551733146\\
35.666	0.202252031498253\\
35.667	0.19615267652065\\
35.668	0.14491176506241\\
35.669	0.0601372219500268\\
35.67	-0.0388028142789162\\
35.671	-0.129205326335601\\
35.672	-0.190242447050847\\
35.673	-0.207760428446627\\
35.674	-0.177561717737368\\
35.675	-0.0485642180112462\\
35.676	0.0919986942310353\\
35.677	0.224426469612795\\
35.678	0.305741384300004\\
35.679	0.317046024847126\\
35.68	0.255475875806898\\
35.681	0.108233063729177\\
35.682	-0.0767343822278525\\
35.683	-0.271423687622116\\
35.684	-0.416693304182004\\
35.685	-0.466665907034606\\
35.686	-0.409501925387298\\
35.687	-0.257960624172172\\
35.688	-0.0465541611802696\\
35.689	0.176312580392473\\
35.69	0.359426147679348\\
35.691	0.460534269586006\\
35.692	0.456096032115271\\
35.693	0.346762349304701\\
35.694	0.157310964101778\\
35.695	-0.0689684737230924\\
35.696	-0.280166924047615\\
35.697	-0.427665245943412\\
35.698	-0.477327675170366\\
35.699	-0.417402197016919\\
35.7	-0.261299290353149\\
35.701	-0.0445925096861471\\
35.702	0.183088628660571\\
35.703	0.369425769501988\\
35.704	0.471435071226963\\
35.705	0.394912851486593\\
35.706	0.227615006170294\\
35.707	0.085798089637522\\
35.708	-0.07620122939093\\
35.709	-0.221197869659538\\
35.71	-0.315797816368724\\
35.711	-0.338089767142366\\
35.712	-0.2827203511938\\
35.713	-0.076568884740712\\
35.714	0.0676483042767738\\
35.715	0.196759853606528\\
35.716	0.281034182692337\\
35.717	0.300957652230506\\
35.718	0.2517530500168\\
35.719	0.144523083702716\\
35.72	0.00374560409528651\\
35.721	-0.138314473936806\\
35.722	-0.249000747931439\\
35.723	-0.302773057687816\\
35.724	-0.287101161792242\\
35.725	-0.205384227571939\\
35.726	-0.0762159872990473\\
35.727	0.0708461663663913\\
35.728	0.202045398533958\\
35.729	0.287174823097368\\
35.73	0.306532892393566\\
35.731	0.255483098849898\\
35.732	0.145562660058986\\
35.733	0.00187547766803769\\
35.734	-0.1426416066307\\
35.735	-0.254769563466158\\
35.736	-0.308643753580227\\
35.737	-0.291720613772615\\
35.738	-0.207697895185818\\
35.739	-0.0757086650456101\\
35.74	0.0740357198730549\\
35.741	0.207161434669529\\
35.742	0.293023516738046\\
35.743	0.311760874394586\\
35.744	0.258890633244363\\
35.745	0.14637899230911\\
35.746	-6.68470369325363e-05\\
35.747	-0.14687287528768\\
35.748	-0.260296203473906\\
35.749	-0.314181545638817\\
35.75	-0.295993090599426\\
35.751	-0.209730593843368\\
35.752	-0.0750513958355587\\
35.753	0.0772092893788882\\
35.754	0.212098880064916\\
35.755	0.358242789640246\\
35.756	0.338001848979973\\
35.757	0.24002983274107\\
35.758	0.0866576543176444\\
35.759	-0.0869961910948368\\
35.76	-0.241067696058857\\
35.761	-0.340099478753659\\
35.762	-0.421370085669208\\
35.763	-0.320479053651328\\
35.764	-0.205874580739484\\
35.765	0.0418145759001702\\
35.766	0.280456762013717\\
35.767	0.455186545446936\\
35.768	0.525704052887126\\
35.769	0.475570522348399\\
35.77	0.316039927460518\\
35.771	0.0835336968142756\\
35.772	-0.16867506086074\\
35.773	-0.382669015441967\\
35.774	-0.509188152955643\\
35.775	-0.518970189105654\\
35.776	-0.40951887401046\\
35.777	-0.205734623659048\\
35.778	0.0457505222447446\\
35.779	0.287244741024024\\
35.78	0.463232560401859\\
35.781	0.533138227088729\\
35.782	0.480681632881744\\
35.783	0.317669337760584\\
35.784	0.0813379940786906\\
35.785	-0.174152254366053\\
35.786	-0.30645657129297\\
35.787	-0.423203690844254\\
35.788	-0.359263974624257\\
35.789	-0.267250679262619\\
35.79	-0.11365701256463\\
35.791	0.066340485237678\\
35.792	0.231431610118952\\
35.793	0.258681083469262\\
35.794	0.226648402554785\\
35.795	0.156129918024113\\
35.796	0.0496098959059414\\
35.797	-0.0685022254872196\\
35.798	-0.171088911025486\\
35.799	-0.234551128822888\\
35.8	-0.244237604880145\\
35.801	-0.197827541238267\\
35.802	-0.105885734461292\\
35.803	0.0105424825392302\\
35.804	0.124748948060218\\
35.805	0.210490049754547\\
35.806	0.248017886590176\\
35.807	0.228629024767577\\
35.808	0.156682986174007\\
35.809	0.0486223458324715\\
35.81	-0.070785381437553\\
35.811	-0.174125037133493\\
35.812	-0.237628795475564\\
35.813	-0.246643239093189\\
35.814	-0.19901087262538\\
35.815	-0.105585676975638\\
35.816	0.0122403129037979\\
35.817	0.127435729986382\\
35.818	0.213531991363524\\
35.819	0.250705638596461\\
35.82	0.230343069564328\\
35.821	0.157036446763194\\
35.822	0.0475482920076962\\
35.823	-0.073021828271831\\
35.824	-0.17699183147275\\
35.825	-0.240453396225297\\
35.826	-0.248770328077514\\
35.827	-0.199954389246653\\
35.828	-0.105139897163582\\
35.829	0.013956040373454\\
35.83	0.130008289146212\\
35.831	0.216353762529059\\
35.832	0.253117914004743\\
35.833	0.23178979322018\\
35.834	0.157192402384899\\
35.835	0.0463921853246764\\
35.836	-0.0752058100644813\\
35.837	-0.179683577146646\\
35.838	-0.243020584265126\\
35.839	-0.250616903299656\\
35.84	-0.200658952314447\\
35.841	-0.104551877190243\\
35.842	0.0156843804074418\\
35.843	0.132460774642203\\
35.844	0.312978641860185\\
35.845	0.421709795414537\\
35.846	0.357345324147691\\
35.847	0.210834582861475\\
35.848	0.0157363602426957\\
35.849	-0.18319244182524\\
35.85	-0.340265418694552\\
35.851	-0.419360182842094\\
35.852	-0.499207021964786\\
35.853	-0.387199080683901\\
35.854	-0.186149580664783\\
35.855	0.0578564012186428\\
35.856	0.288820270371583\\
35.857	0.453682746731597\\
35.858	0.514514416333182\\
35.859	0.457242893459826\\
35.86	0.294908368462654\\
35.861	0.0646943617407535\\
35.862	-0.180590193035937\\
35.863	-0.38462607611837\\
35.864	-0.500516447443474\\
35.865	-0.501566996349193\\
35.866	-0.346407168639332\\
35.867	-0.189831210535123\\
35.868	0.0104686932254339\\
35.869	0.208529661662292\\
35.87	0.358865139568024\\
35.871	0.42691239071505\\
35.872	0.396979413364275\\
35.873	0.275863881662496\\
35.874	0.0975623257999608\\
35.875	-0.103245837739148\\
35.876	-0.202192857380214\\
35.877	-0.254782069532203\\
35.878	-0.248903598417508\\
35.879	-0.185866191519782\\
35.88	-0.0801060963756343\\
35.881	0.0441193229063472\\
35.882	0.158295881831961\\
35.883	0.236198281573985\\
35.884	0.259914439061872\\
35.885	0.223964422847437\\
35.886	0.136566738484679\\
35.887	0.0177593371149876\\
35.888	-0.105195022139705\\
35.889	-0.204065412042559\\
35.89	-0.256135369042407\\
35.891	-0.249422764415058\\
35.892	-0.185437351004698\\
35.893	-0.0788413071971571\\
35.894	0.0459109229814086\\
35.895	0.16018336112513\\
35.896	0.237732359600438\\
35.897	0.260734303966234\\
35.898	0.223882552905807\\
35.899	0.13561179651376\\
35.9	0.01616732505146\\
35.901	-0.10703879775944\\
35.902	-0.205719354524828\\
35.903	-0.257207183957014\\
35.904	-0.249662419304718\\
35.905	-0.184795393731296\\
35.906	-0.0774789426201152\\
35.907	0.0476620186835047\\
35.908	0.161901532818726\\
35.909	0.239007293523263\\
35.91	0.261264875975509\\
35.911	0.22354790107192\\
35.912	0.134498854206902\\
35.913	0.0145485420213778\\
35.914	-0.108771898415135\\
35.915	-0.20715063432088\\
35.916	-0.257995624792784\\
35.917	-0.249623273807707\\
35.918	-0.183943461558926\\
35.919	-0.0760238385081315\\
35.92	0.049367212472722\\
35.921	0.16344570015311\\
35.922	0.240020184739934\\
35.923	0.261505730600372\\
35.924	0.222962613890285\\
35.925	0.0760685584604054\\
35.926	-0.116159072943346\\
35.927	-0.281741800967285\\
35.928	-0.382663801183424\\
35.929	-0.395750651905252\\
35.93	-0.317991359384605\\
35.931	-0.134335906136856\\
35.932	0.0952805278734025\\
35.933	0.335926037531238\\
35.934	0.514580183622689\\
35.935	0.575114403679573\\
35.936	0.503634473144219\\
35.937	0.316552388270763\\
35.938	0.0568177343951104\\
35.939	-0.215943537157729\\
35.94	-0.439118552444928\\
35.941	-0.561481911503361\\
35.942	-0.554954683287876\\
35.943	-0.421048394710441\\
35.944	-0.190514993695946\\
35.945	0.0837161507558024\\
35.946	0.338691838801697\\
35.947	0.515888235658468\\
35.948	0.574645072539059\\
35.949	0.501496699319099\\
35.95	0.313258400118305\\
35.951	0.0531605188639449\\
35.952	-0.219080741539707\\
35.953	-0.440975059358464\\
35.954	-0.561603525160705\\
35.955	-0.469491625792511\\
35.956	-0.369614478934513\\
35.957	-0.101122341216833\\
35.958	0.0905359768414857\\
35.959	0.261354634998492\\
35.96	0.372133730952198\\
35.961	0.397467340799324\\
35.962	0.331570679286626\\
35.963	0.0898967193077163\\
35.964	-0.0790994087674611\\
35.965	-0.229877168792902\\
35.966	-0.327838854080558\\
35.967	-0.350522909638463\\
35.968	-0.292754653033225\\
35.969	-0.167826800025269\\
35.97	-0.00444045785346599\\
35.971	0.159889387039977\\
35.972	0.287448542720274\\
35.973	0.348980029925117\\
35.974	0.330395158489873\\
35.975	0.23599969076304\\
35.976	0.0874962614648117\\
35.977	-0.0810058179642081\\
35.978	-0.230825834508317\\
35.979	-0.327591995858056\\
35.98	-0.349127843079943\\
35.981	-0.290535073474935\\
35.982	-0.165307676954747\\
35.983	-0.00222396625920217\\
35.984	0.161267597981632\\
35.985	0.287648483878473\\
35.986	0.347940846079175\\
35.987	0.328352532304559\\
35.988	0.233432393079193\\
35.989	0.0850139690960258\\
35.99	-0.0828071594698324\\
35.991	-0.231506822736453\\
35.992	-0.326976592206886\\
35.993	-0.347348312077781\\
35.994	-0.28800368423279\\
35.995	-0.16262118993069\\
35.996	-2.30339195630484e-05\\
35.997	0.162451009453376\\
35.998	0.287519357738449\\
35.999	0.346514205612058\\
36	0.325953346789748\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
36	0.325953346789748\\
36.001	0.230621550818131\\
36.002	0.0824571813855283\\
36.003	-0.0844968891892162\\
36.004	-0.231915917038357\\
36.005	-0.391585779479029\\
36.006	-0.368634581979602\\
36.007	-0.261124194104128\\
36.008	-0.0938015013319495\\
36.009	0.094884822424675\\
36.01	0.261620246623909\\
36.011	0.368168629858729\\
36.012	0.390141520930709\\
36.013	0.345281067881426\\
36.014	0.221314514639227\\
36.015	-0.045135859366978\\
36.016	-0.300953286557085\\
36.017	-0.487454937911659\\
36.018	-0.561924306576771\\
36.019	-0.507396007757486\\
36.02	-0.336520966268471\\
36.021	-0.0886313514382131\\
36.022	0.179313801266949\\
36.023	0.405817740098762\\
36.024	0.538961732472527\\
36.025	0.548306976461859\\
36.026	0.431854001015258\\
36.027	0.216468245418315\\
36.028	-0.0483182183968287\\
36.029	-0.301698671010632\\
36.03	-0.485557110799059\\
36.031	-0.55779926858953\\
36.032	-0.501991003289704\\
36.033	-0.331096942432066\\
36.034	-0.0844688349749679\\
36.035	0.181216813777148\\
36.036	0.317889374674032\\
36.037	0.381383798971207\\
36.038	0.370730409137067\\
36.039	0.275048597347031\\
36.04	0.116404796089408\\
36.041	-0.0687203981522112\\
36.042	-0.237821883157445\\
36.043	-0.265545493155588\\
36.044	-0.232236151626753\\
36.045	-0.159610029264858\\
36.046	-0.0504765727022448\\
36.047	0.0700769096918813\\
36.048	0.17437966967013\\
36.049	0.238529469626898\\
36.05	0.247870624187126\\
36.051	0.20034251863223\\
36.052	0.106933474009886\\
36.053	-0.0108598416896946\\
36.054	-0.125980021972037\\
36.055	-0.212024713807632\\
36.056	-0.249302516591064\\
36.057	-0.22933980501199\\
36.058	-0.15680688858351\\
36.059	-0.0484256638545468\\
36.06	0.0708858121436879\\
36.061	0.173742839994002\\
36.062	0.236580141910586\\
36.063	0.245051377501244\\
36.064	0.197304794574205\\
36.065	0.104387039649722\\
36.066	-0.012312696891336\\
36.067	-0.125986831145846\\
36.068	-0.210568102297287\\
36.069	-0.246707819675612\\
36.07	-0.226202451915011\\
36.071	-0.15385574961911\\
36.072	-0.0463537262198841\\
36.073	0.0715841057416854\\
36.074	0.172889424017702\\
36.075	0.234358286122009\\
36.076	0.241966512192202\\
36.077	0.194069532004631\\
36.078	0.10175654839176\\
36.079	-0.0137169310102404\\
36.08	-0.125823734308706\\
36.081	-0.208859613507616\\
36.082	-0.243837411546454\\
36.083	-0.222829094674482\\
36.084	-0.15076261318634\\
36.085	-0.0442663615734859\\
36.086	0.0721678964445092\\
36.087	0.171818149631294\\
36.088	0.231865557242704\\
36.089	0.238620233380708\\
36.09	0.190642512983514\\
36.091	0.0990480150214659\\
36.092	-0.0150676992750014\\
36.093	-0.125488190878616\\
36.094	-0.295616115910974\\
36.095	-0.397789568093266\\
36.096	-0.336481041647384\\
36.097	-0.198150492910077\\
36.098	-0.0146856099630335\\
36.099	0.171744842162906\\
36.1	0.318384351464408\\
36.101	0.391695575753555\\
36.102	0.464735970660369\\
36.103	0.359681502032382\\
36.104	0.172396009616418\\
36.105	-0.0539878362433439\\
36.106	-0.267470459868217\\
36.107	-0.419130732705019\\
36.108	-0.474337748546452\\
36.109	-0.420659238748997\\
36.11	-0.270660497482842\\
36.111	-0.0589638577443691\\
36.112	0.165743324995008\\
36.113	0.351907219753514\\
36.114	0.456936571552455\\
36.115	0.45694779447338\\
36.116	0.352196170388486\\
36.117	0.172076633305968\\
36.118	-0.00956216111789281\\
36.119	-0.188550298097687\\
36.12	-0.323857680016586\\
36.121	-0.384573749998435\\
36.122	-0.356969491074054\\
36.123	-0.247601428546165\\
36.124	-0.0873495011599083\\
36.125	0.0561518227363226\\
36.126	0.180809485713285\\
36.127	0.227332122877202\\
36.128	0.221616244034408\\
36.129	0.165111832216746\\
36.13	0.0709094289981018\\
36.131	-0.0392926419337213\\
36.132	-0.140186662801643\\
36.133	-0.20866799722086\\
36.134	-0.229126552022802\\
36.135	-0.197005246118049\\
36.136	-0.119814253450657\\
36.137	-0.015375482941466\\
36.138	0.0922924398201329\\
36.139	0.178498480608442\\
36.14	0.22354207163866\\
36.141	0.217215642372582\\
36.142	0.161117672186941\\
36.143	0.0682521557801486\\
36.144	-0.0399858539755094\\
36.145	-0.138739839921322\\
36.146	-0.205400631824253\\
36.147	-0.224783153350371\\
36.148	-0.192585686059601\\
36.149	-0.116343569241514\\
36.15	-0.013666139330469\\
36.151	0.0918306904247815\\
36.152	0.175956653778169\\
36.153	0.219494493996899\\
36.154	0.21259020121388\\
36.155	0.156983080103212\\
36.156	0.0655710088305543\\
36.157	-0.040581161631732\\
36.158	-0.137096184381346\\
36.159	-0.201883092982036\\
36.16	-0.220194007034982\\
36.161	-0.187981410285152\\
36.162	-0.112791606923941\\
36.163	-0.0119974242571438\\
36.164	0.0912160702241763\\
36.165	0.17318521538837\\
36.166	0.215193658365224\\
36.167	0.207746264883338\\
36.168	0.152715007748478\\
36.169	0.062871932712069\\
36.17	-0.0410750134315102\\
36.171	-0.135255371826202\\
36.172	-0.198118369844524\\
36.173	-0.215364731917636\\
36.174	-0.18319936975778\\
36.175	-0.0490581733702844\\
36.176	0.0692838618106711\\
36.177	0.231441340403026\\
36.178	0.313421652278974\\
36.179	0.32329198100529\\
36.18	0.259044951805844\\
36.181	0.135666947763375\\
36.182	-0.0774327503371315\\
36.183	-0.272116058808745\\
36.184	-0.415914922856111\\
36.185	-0.463888745538137\\
36.186	-0.40539577006593\\
36.187	-0.254231899269621\\
36.188	-0.0453788642352816\\
36.189	0.173091402379886\\
36.19	0.351082595266893\\
36.191	0.447962547294463\\
36.192	0.441839507660104\\
36.193	0.334508264244529\\
36.194	0.150948771064529\\
36.195	-0.0664871036072037\\
36.196	-0.267847982845674\\
36.197	-0.407059453747885\\
36.198	-0.452467583665207\\
36.199	-0.394036507727238\\
36.2	-0.245563448300037\\
36.201	-0.0414230166958096\\
36.202	0.17139145743104\\
36.203	0.344086864730507\\
36.204	0.437258520684656\\
36.205	0.364740556478796\\
36.206	0.286508214236493\\
36.207	0.0778212954726431\\
36.208	-0.0702890583432377\\
36.209	-0.2016828128858\\
36.21	-0.286327208672302\\
36.211	-0.305025899688636\\
36.212	-0.253772277564799\\
36.213	-0.0688870625751225\\
36.214	0.060337227599029\\
36.215	0.175189218739012\\
36.216	0.249420226043056\\
36.217	0.266200329399841\\
36.218	0.2219339289556\\
36.219	0.12702638296006\\
36.22	0.00343920763690866\\
36.221	-0.120391988735389\\
36.222	-0.216100764206962\\
36.223	-0.261888492125939\\
36.224	-0.247489434362409\\
36.225	-0.176471293415992\\
36.226	-0.0653559376387885\\
36.227	0.0602240003873429\\
36.228	0.171438647182552\\
36.229	0.242880160643618\\
36.23	0.258367824128618\\
36.231	0.214612524955872\\
36.232	0.121910779854472\\
36.233	0.00172297532857674\\
36.234	-0.118294848188396\\
36.235	-0.210655460261725\\
36.236	-0.254336361450617\\
36.237	-0.239564943787916\\
36.238	-0.170003650891132\\
36.239	-0.061846826469778\\
36.24	0.0599490786617872\\
36.241	0.167424473145659\\
36.242	0.236035722978658\\
36.243	0.250260500481828\\
36.244	0.207109116729041\\
36.245	0.116747620288934\\
36.246	0.000104116701011415\\
36.247	-0.115978379514836\\
36.248	-0.204919889770884\\
36.249	-0.246490216625874\\
36.25	-0.231410503253206\\
36.251	-0.163422913917838\\
36.252	-0.0583671262623848\\
36.253	0.0595095492732977\\
36.254	0.163148956235732\\
36.255	0.275356311068053\\
36.256	0.258461434091729\\
36.257	0.18247798860386\\
36.258	0.0651163630332753\\
36.259	-0.0665306766056933\\
36.26	-0.182242755124467\\
36.261	-0.25560987794986\\
36.262	-0.270060654341637\\
36.263	-0.238197449852731\\
36.264	-0.152219826150475\\
36.265	0.0312167786672563\\
36.266	0.206495884661813\\
36.267	0.333532112078268\\
36.268	0.383508574259043\\
36.269	0.345413463959501\\
36.27	0.228462433888876\\
36.271	0.0598748422814168\\
36.272	-0.121460764241345\\
36.273	-0.273957881276013\\
36.274	-0.362870248820871\\
36.275	-0.368209135078678\\
36.276	-0.289235577809931\\
36.277	-0.144518354911909\\
36.278	0.0324299973970291\\
36.279	0.200913963032878\\
36.28	0.322415348350444\\
36.281	0.369399948389421\\
36.282	0.331556872488246\\
36.283	0.218056768665214\\
36.284	0.0553354519019345\\
36.285	-0.119062709659591\\
36.286	-0.265147993681215\\
36.287	-0.285814588833869\\
36.288	-0.240590428022996\\
36.289	-0.177787299803119\\
36.29	-0.0746899039622055\\
36.291	0.0448514546931533\\
36.292	0.153372280098088\\
36.293	0.170980550016078\\
36.294	0.185371171860529\\
36.295	0.102124534272406\\
36.296	0.0320629143623559\\
36.297	-0.0448845962208168\\
36.298	-0.111063321447732\\
36.299	-0.151397660352\\
36.3	-0.156825489867336\\
36.301	-0.126333463300921\\
36.302	-0.0671362610222429\\
36.303	0.00702911042638032\\
36.304	0.079091009393514\\
36.305	0.132573143640722\\
36.306	0.155362058735183\\
36.307	0.14245057471557\\
36.308	0.097035889224648\\
36.309	0.0297320242126367\\
36.31	-0.0439102719310948\\
36.311	-0.10699678327856\\
36.312	-0.145165915198934\\
36.313	-0.149858218693998\\
36.314	-0.120234991138852\\
36.315	-0.0633161011630378\\
36.316	0.00768204915938395\\
36.317	0.0764152449422019\\
36.318	0.127174355099763\\
36.319	0.148475998929226\\
36.32	0.135660185972671\\
36.321	0.091907385485252\\
36.322	0.0274536125214927\\
36.323	-0.0428036878723513\\
36.324	-0.102749132882952\\
36.325	-0.138746276265214\\
36.326	-0.142739712788612\\
36.327	-0.114056709717614\\
36.328	-0.0595056567121718\\
36.329	0.00823842022212903\\
36.33	0.0735787895562452\\
36.331	0.121588191003295\\
36.332	0.141419305606082\\
36.333	0.128755255645692\\
36.334	0.0867466299835703\\
36.335	0.0252322922601844\\
36.336	-0.0415642992787071\\
36.337	-0.0983240288402971\\
36.338	-0.132145768173583\\
36.339	-0.135478744713657\\
36.34	-0.107807113393781\\
36.341	-0.0557111776332624\\
36.342	0.00869566915115539\\
36.343	0.0705833833859135\\
36.344	0.165338281305799\\
36.345	0.171030557729496\\
36.346	0.187092437807621\\
36.347	0.10977964955434\\
36.348	0.00802545582331648\\
36.349	-0.0946965501871161\\
36.35	-0.174891283460552\\
36.351	-0.214416571970075\\
36.352	-0.252751574358404\\
36.353	-0.19477781472906\\
36.354	-0.0927930224200854\\
36.355	0.0294977528022047\\
36.356	0.14395602468152\\
36.357	0.224485024514462\\
36.358	0.252980182962007\\
36.359	0.223398052518003\\
36.36	0.143029515876699\\
36.361	0.0307111641973647\\
36.362	-0.0875881402142725\\
36.363	-0.184771766329309\\
36.364	-0.238822456031228\\
36.365	-0.237790066193182\\
36.366	-0.182430077356\\
36.367	-0.0885946308233168\\
36.368	0.00500320846945321\\
36.369	0.0965511292486829\\
36.37	0.165147594216307\\
36.371	0.195341007963408\\
36.372	0.180609356140521\\
36.373	0.124763645388372\\
36.374	0.0437721359775031\\
36.375	-0.0282893662017395\\
36.376	-0.0903630359924656\\
36.377	-0.113049032017881\\
36.378	-0.109679016889103\\
36.379	-0.0812903649513074\\
36.38	-0.0346277698654873\\
36.381	0.0194575072503743\\
36.382	0.0685309033512394\\
36.383	0.101433630293962\\
36.384	0.110820109835918\\
36.385	0.0947967613337027\\
36.386	0.0572967959344898\\
36.387	0.00711871687787264\\
36.388	-0.0441372823945688\\
36.389	-0.084751196522474\\
36.39	-0.105563300784383\\
36.391	-0.102039527832103\\
36.392	-0.0752565187815439\\
36.393	-0.0315930006606375\\
36.394	0.0187875478209728\\
36.395	0.0643024154617141\\
36.396	0.0946128440022426\\
36.397	0.102972478253277\\
36.398	0.0877276328850428\\
36.399	0.0526360528912147\\
36.4	0.00594495287943567\\
36.401	-0.0415463805583518\\
36.402	-0.07898449183495\\
36.403	-0.0979423676735331\\
36.404	-0.0943157519341793\\
36.405	-0.0692085655343739\\
36.406	-0.0286171783440386\\
36.407	0.0179996801398366\\
36.408	0.0599247532382471\\
36.409	0.0876464126760433\\
36.41	0.0950165115260311\\
36.411	0.0806124100224172\\
36.412	0.0480017994412906\\
36.413	0.00486369820359556\\
36.414	-0.0388188035282691\\
36.415	-0.0730689305267931\\
36.416	-0.0901950286054576\\
36.417	-0.0865172438092161\\
36.418	-0.0631546115700493\\
36.419	-0.0257050855577885\\
36.42	0.0170935553482469\\
36.421	0.0554020886231286\\
36.422	0.0805420714640609\\
36.423	0.0869617256203093\\
36.424	0.0734601930950812\\
36.425	0.0190438360020453\\
36.426	-0.0390923139379763\\
36.427	-0.0927381542072206\\
36.428	-0.124463085014117\\
36.429	-0.127346761651773\\
36.43	-0.101152177251528\\
36.431	-0.052282544218642\\
36.432	0.0300082940144768\\
36.433	0.104366994506409\\
36.434	0.15838429798708\\
36.435	0.175473353599924\\
36.436	0.152309661718123\\
36.437	0.0948034657718491\\
36.438	0.0166068103080299\\
36.439	-0.0641242350530559\\
36.44	-0.128945019555562\\
36.441	-0.163336715706187\\
36.442	-0.159956657678827\\
36.443	-0.120197346355361\\
36.444	-0.053725248446623\\
36.445	0.0238622426940857\\
36.446	0.0946953012608247\\
36.447	0.142747795947777\\
36.448	0.15746285663909\\
36.449	0.136067762992021\\
36.45	0.0840716056256367\\
36.451	0.0138633300667086\\
36.452	-0.0582364619651984\\
36.453	-0.115769182858066\\
36.454	-0.145895623177846\\
36.455	-0.1422591690853\\
36.456	-0.0939655497563411\\
36.457	-0.0247951599073853\\
36.458	0.0231941085950372\\
36.459	0.0649750111968365\\
36.46	0.0911534245835278\\
36.461	0.0960749323461376\\
36.462	0.0790414912158897\\
36.463	0.0443726056983693\\
36.464	-0.0185282762746198\\
36.465	-0.0535849415884904\\
36.466	-0.0757315491388375\\
36.467	-0.0801982711470886\\
36.468	-0.0663419872741589\\
36.469	-0.0377062050730652\\
36.47	-0.00112429699778724\\
36.471	0.0349089427062979\\
36.472	0.062209838761439\\
36.473	0.0747644515973031\\
36.474	0.070051158165597\\
36.475	0.0495368600236277\\
36.476	0.0182518670020231\\
36.477	-0.0164386616002371\\
36.478	-0.0465677236182774\\
36.479	-0.0653963592563324\\
36.48	-0.068920077959775\\
36.481	-0.05671528631549\\
36.482	-0.0319481084451981\\
36.483	-0.000563866384680365\\
36.484	0.0301374870807975\\
36.485	0.0531992107405597\\
36.486	0.0635840313227094\\
36.487	0.0592716892574055\\
36.488	0.0416392922743759\\
36.489	0.0150562982287442\\
36.49	-0.0141924873988281\\
36.491	-0.0393916653615519\\
36.492	-0.0549372301315091\\
36.493	-0.0575816837435229\\
36.494	-0.047105906014879\\
36.495	-0.0262804278028305\\
36.496	-0.00014543044157631\\
36.497	0.0252059505616207\\
36.498	0.0440479888815476\\
36.499	0.0523153427828716\\
36.5	0.0484767128276307\\
36.501	0.0338022784418922\\
36.502	0.0119828127331731\\
36.503	-0.0117915841897218\\
36.504	-0.0320646393795924\\
36.505	-0.0443662628326609\\
36.506	-0.0495648031619646\\
36.507	-0.0341313936557928\\
36.508	-0.0115589872799996\\
36.509	0.0127640736170377\\
36.51	0.033254725370231\\
36.511	0.0454168405238427\\
36.512	0.0468257968176458\\
36.513	0.0401305020134475\\
36.514	0.0176079962275889\\
36.515	-0.00537394953591919\\
36.516	-0.0331640733626613\\
36.517	-0.0522113557702705\\
36.518	-0.0586056015511829\\
36.519	-0.0514947171006137\\
36.52	-0.0331390169161342\\
36.521	-0.00824817844460521\\
36.522	0.0172138435750869\\
36.523	0.0374554232910982\\
36.524	0.0481746636256785\\
36.525	0.0474679190634619\\
36.526	0.0361389946368278\\
36.527	0.0173673648281155\\
36.528	-0.00415461964707466\\
36.529	-0.023386949990336\\
36.53	-0.0361218813265999\\
36.531	-0.0399024033466588\\
36.532	-0.0344792855995048\\
36.533	-0.0217263207454078\\
36.534	-0.00506580698474668\\
36.535	0.0114306972437367\\
36.536	0.024033817519258\\
36.537	0.0205049055057307\\
36.538	0.0185530807717557\\
36.539	0.0126172965023954\\
36.54	0.00444600713768048\\
36.541	-0.00385077998591366\\
36.542	-0.010339678973584\\
36.543	-0.0111068481854735\\
36.544	-0.0108991212598439\\
36.545	-0.00563093827274136\\
36.546	-0.00140231251428101\\
36.547	0.00254789256463585\\
36.548	0.00532455933576929\\
36.549	0.00643709063970376\\
36.55	0.00587834872049363\\
36.551	0.00406931890484349\\
36.552	0.00169527820158337\\
36.553	-0.000513497891064618\\
36.554	-0.00199191943138536\\
36.555	-0.00248313859863384\\
36.556	-0.00207857500440305\\
36.557	-0.00115006659444714\\
36.558	-0.000200478310462677\\
36.559	0.000318238124656739\\
36.56	0.000162500295985816\\
36.561	-0.000618407962141882\\
36.562	-0.00169675711057246\\
36.563	-0.00257568616092245\\
36.564	-0.00276049227422034\\
36.565	-0.00193943593323969\\
36.566	-0.000117119752021746\\
36.567	0.00234436757029555\\
36.568	0.00479567324826112\\
36.569	0.00646860689449676\\
36.57	0.00669966009082268\\
36.571	0.00514647608689039\\
36.572	0.00193284804607227\\
36.573	-0.00232628392024487\\
36.574	-0.00663783469850042\\
36.575	-0.00986209531227544\\
36.576	-0.0110088053555758\\
36.577	-0.00952189903651622\\
36.578	-0.00547437330854959\\
36.579	0.000386887076770244\\
36.58	0.0067707519552071\\
36.581	0.012125787833523\\
36.582	0.0150161684101816\\
36.583	0.0144987148098614\\
36.584	0.0104036174637374\\
36.585	0.00343965508291445\\
36.586	-0.00491544749252465\\
36.587	-0.01272652905681\\
36.588	-0.0180492128682098\\
36.589	-0.0194110196809725\\
36.59	-0.0162069392836654\\
36.591	-0.00890543605786867\\
36.592	0.000997811033051928\\
36.593	0.0112818775192516\\
36.594	0.0280931571164961\\
36.595	0.0301538337983977\\
36.596	0.033759118236738\\
36.597	0.0205232886582527\\
36.598	0.00170014966614379\\
36.599	-0.0185226053428564\\
36.6	-0.0354043104888356\\
36.601	-0.0447622745547136\\
36.602	-0.0557753326385678\\
36.603	-0.0445243775463625\\
36.604	-0.022253745421754\\
36.605	0.00625946961782728\\
36.606	0.0345447190484207\\
36.607	0.0559063330752769\\
36.608	0.0650072140338004\\
36.609	0.0591935967543879\\
36.61	0.0392338793997166\\
36.611	0.00927215023871791\\
36.612	-0.0240227371167254\\
36.613	-0.0529402216713113\\
36.614	-0.0705137204172814\\
36.615	-0.072195385185863\\
36.616	-0.0570181046562444\\
36.617	-0.0287275094130581\\
36.618	0.00146679976162315\\
36.619	0.0323272893214978\\
36.62	0.0566432594143338\\
36.621	0.0685053597169106\\
36.622	0.0647374141524978\\
36.623	0.0457296097472405\\
36.624	0.0154578796108815\\
36.625	-0.0103786667019057\\
36.626	-0.0345990221511485\\
36.627	-0.0444149466770517\\
36.628	-0.0441518668551785\\
36.629	-0.0335812587676875\\
36.63	-0.0148805204008977\\
36.631	0.00780973386624867\\
36.632	0.0293013319001593\\
36.633	0.0445449358030101\\
36.634	0.0498158476712906\\
36.635	0.0436208642567373\\
36.636	0.0271060901817607\\
36.637	0.00385715707672737\\
36.638	-0.0208768167352338\\
36.639	-0.0413681640479388\\
36.64	-0.0527370630047179\\
36.641	-0.0521122181442038\\
36.642	-0.0393500669229777\\
36.643	-0.0171336069045775\\
36.644	0.00958696303645193\\
36.645	0.0346963461456403\\
36.646	0.0523138344562988\\
36.647	0.0581701836307637\\
36.648	0.0506393942987722\\
36.649	0.0311766466297192\\
36.65	0.00404700350954316\\
36.651	-0.0246072345718293\\
36.652	-0.0481570614050253\\
36.653	-0.061020414162486\\
36.654	-0.0599841089096462\\
36.655	-0.0450012687558705\\
36.656	-0.0192674416075399\\
36.657	0.0114570673790296\\
36.658	0.0401358968743478\\
36.659	0.0600682182803426\\
36.66	0.0664540618933716\\
36.661	0.057547790953775\\
36.662	0.0351230639067478\\
36.663	0.00412779525271858\\
36.664	-0.0284059267127363\\
36.665	-0.0549572022743237\\
36.666	-0.069255036465254\\
36.667	-0.0677584237871191\\
36.668	-0.0505286996818361\\
36.669	-0.0212802305957302\\
36.67	0.0134170598896482\\
36.671	0.0456129093863064\\
36.672	0.0677985606912711\\
36.673	0.0746577041435821\\
36.674	0.0643382805095412\\
36.675	0.0389413647366187\\
36.676	-0.0236093571850912\\
36.677	-0.0813878548420248\\
36.678	-0.112036150381518\\
36.679	-0.117240592295637\\
36.68	-0.0953772909770207\\
36.681	-0.0510720141993886\\
36.682	0.028878310676946\\
36.683	0.0929635698780152\\
36.684	0.159643745428778\\
36.685	0.179966895293629\\
36.686	0.158953560591102\\
36.687	0.100836669399337\\
36.688	0.0185084807119868\\
36.689	-0.0693362105614085\\
36.69	-0.142445170946073\\
36.691	-0.183678189671104\\
36.692	-0.183024198808889\\
36.693	-0.140024872483972\\
36.694	-0.0640194930239717\\
36.695	0.027877183880148\\
36.696	0.11462776683081\\
36.697	0.176088668085209\\
36.698	0.197687329657676\\
36.699	0.173874242433311\\
36.7	0.109532732909205\\
36.701	0.0189916774511487\\
36.702	-0.077162882586982\\
36.703	-0.156768392016536\\
36.704	-0.201194443573349\\
36.705	-0.19970175882251\\
36.706	-0.134468760959498\\
36.707	-0.0377018839864433\\
36.708	0.0327602022977263\\
36.709	0.0965510363497246\\
36.71	0.138837869505268\\
36.711	0.149573393685802\\
36.712	0.125880458256245\\
36.713	0.0728073336144019\\
36.714	-0.0303578468336581\\
36.715	-0.0884869619633717\\
36.716	-0.126884005515963\\
36.717	-0.136436800845036\\
36.718	-0.114590338665087\\
36.719	-0.0660164615652472\\
36.72	-0.00162005688092808\\
36.721	0.0639081329253447\\
36.722	0.115443130656669\\
36.723	0.140917068291442\\
36.724	0.134144279499389\\
36.725	0.0963189702019199\\
36.726	0.0358237964713131\\
36.727	-0.0336256871886933\\
36.728	-0.0960904875896724\\
36.729	-0.1370666286265\\
36.73	-0.1468527954825\\
36.731	-0.122845264015786\\
36.732	-0.0702176545140007\\
36.733	-0.000810620353197066\\
36.734	0.0695313697560265\\
36.735	0.124577329108678\\
36.736	0.151455237628612\\
36.737	0.143661335998657\\
36.738	0.102629860723449\\
36.739	0.0374852241908976\\
36.74	-0.0369851516656603\\
36.741	-0.103687419717007\\
36.742	-0.147145417377869\\
36.743	-0.157091379055192\\
36.744	-0.130890159725787\\
36.745	-0.0742249948651005\\
36.746	0.000131194696513363\\
36.747	0.0751942947871254\\
36.748	0.133648746624192\\
36.749	0.161842213869846\\
36.75	0.152973534235149\\
36.751	0.108729678501838\\
36.752	0.038978527979491\\
36.753	-0.0404303652728743\\
36.754	-0.111267279882389\\
36.755	-0.157107715432771\\
36.756	-0.178263897930107\\
36.757	-0.127252233585415\\
36.758	-0.0464135287388516\\
36.759	0.0458779716581405\\
36.76	0.128435479188694\\
36.761	0.182123886320544\\
36.762	0.194294923540103\\
36.763	0.173264933609149\\
36.764	0.0791689709121537\\
36.765	-0.0225215456638464\\
36.766	-0.152835286755444\\
36.767	-0.249052363843031\\
36.768	-0.288682719018043\\
36.769	-0.262093261449675\\
36.77	-0.174842378164741\\
36.771	-0.046529009213044\\
36.772	0.0936081802599635\\
36.773	0.213353733327955\\
36.774	0.284922005678043\\
36.775	0.29140442865879\\
36.776	0.230761456168387\\
36.777	0.116417368325243\\
36.778	-0.0257076815978833\\
36.779	-0.163073083055263\\
36.78	-0.263968916626404\\
36.781	-0.304836503541698\\
36.782	-0.275768216480649\\
36.783	-0.182902843249045\\
36.784	-0.0471388040203302\\
36.785	0.100567453003854\\
36.786	0.226260460055642\\
36.787	0.246560560464574\\
36.788	0.258863599039808\\
36.789	0.157372085216152\\
36.79	0.0674961132991558\\
36.791	-0.0386207617925451\\
36.792	-0.136642328086228\\
36.793	-0.203914100211037\\
36.794	-0.167736023214682\\
36.795	-0.0930134847585428\\
36.796	-0.02979392505147\\
36.797	0.040762019451291\\
36.798	0.102448003467332\\
36.799	0.140982228908229\\
36.8	0.147314121840011\\
36.801	0.119749167002008\\
36.802	0.0643932432719436\\
36.803	-0.0061982533854192\\
36.804	-0.0758680160507114\\
36.805	-0.128555340989438\\
36.806	-0.151998853729994\\
36.807	-0.140589727876413\\
36.808	-0.0967115085044999\\
36.809	-0.0302469443145765\\
36.81	0.04364734092908\\
36.811	0.107997388380228\\
36.812	0.147911325874561\\
36.813	0.154025766446646\\
36.814	0.1247015614644\\
36.815	0.0664541744218708\\
36.816	-0.00749254541996846\\
36.817	-0.0802085113530139\\
36.818	-0.134933917414447\\
36.819	-0.158942424744361\\
36.82	-0.146500463712813\\
36.821	-0.100234558715973\\
36.822	-0.0305810263549816\\
36.823	0.0465676943228605\\
36.824	0.11348937503696\\
36.825	0.154703481680848\\
36.826	0.160552334029639\\
36.827	0.129463465995987\\
36.828	0.0683633787925619\\
36.829	-0.00886441666217595\\
36.83	-0.0845340963490212\\
36.831	-0.141208127858143\\
36.832	-0.165715976474529\\
36.833	-0.152214669001071\\
36.834	-0.103580036645884\\
36.835	-0.0307977710940849\\
36.836	0.0495176603914387\\
36.837	0.118915985412806\\
36.838	0.161350008064448\\
36.839	0.166886434313588\\
36.84	0.134030492008208\\
36.841	0.0701204758594972\\
36.842	-0.010310161316808\\
36.843	-0.0888378446689351\\
36.844	-0.14736943291018\\
36.845	-0.219820485706331\\
36.846	-0.241715838544868\\
36.847	-0.142987028164218\\
36.848	-0.010776355769406\\
36.849	0.124666755191854\\
36.85	0.232176661179593\\
36.851	0.286843453613246\\
36.852	0.275784641125346\\
36.853	0.266819770927095\\
36.854	0.128800338889665\\
36.855	-0.0396257873956572\\
36.856	-0.199850554233731\\
36.857	-0.314943371616628\\
36.858	-0.358164064782583\\
36.859	-0.319175303982884\\
36.86	-0.206511266255856\\
36.861	-0.0457138184323886\\
36.862	0.126457745371979\\
36.863	0.270430844365195\\
36.864	0.352916052339466\\
36.865	0.354604653254928\\
36.866	0.274687308664103\\
36.867	0.135076717465987\\
36.868	-0.00737654033825085\\
36.869	-0.148857782134804\\
36.87	-0.256798313182316\\
36.871	-0.30618500839702\\
36.872	-0.285356692582985\\
36.873	-0.198755708251295\\
36.874	-0.0659858282107377\\
36.875	0.0450824016835775\\
36.876	0.146345429810508\\
36.877	0.184913925349957\\
36.878	0.18111823812762\\
36.879	0.135625983022435\\
36.88	0.058704957644616\\
36.881	-0.0320939220889563\\
36.882	-0.115941454281231\\
36.883	-0.173508850450047\\
36.884	-0.191423844546623\\
36.885	-0.16537680231985\\
36.886	-0.101155371150864\\
36.887	-0.0133597281279079\\
36.888	0.0779166814492874\\
36.889	0.151686292004605\\
36.89	0.190893661193104\\
36.891	0.1863588680185\\
36.892	0.138926264522363\\
36.893	0.0593157589817876\\
36.894	-0.0342995798631018\\
36.895	-0.12044228281117\\
36.896	-0.179258406234463\\
36.897	-0.197093812499686\\
36.898	-0.169663894030254\\
36.899	-0.103080926793353\\
36.9	-0.0124931421106382\\
36.901	0.0813617224649773\\
36.902	0.156904253986747\\
36.903	0.196675471796002\\
36.904	0.191372078934936\\
36.905	0.142022147917991\\
36.906	0.0597925537408943\\
36.907	-0.0365376045707511\\
36.908	-0.124865998550053\\
36.909	-0.184838831497133\\
36.91	-0.202541442359728\\
36.911	-0.173726691762966\\
36.912	-0.10483211063121\\
36.913	-0.0115426112208762\\
36.914	0.0847805584312727\\
36.915	0.161991551733156\\
36.916	0.202252031498255\\
36.917	0.196152676520691\\
36.918	0.144911765062593\\
36.919	0.0601372219498012\\
36.92	-0.0388028142786446\\
36.921	-0.129205326335945\\
36.922	-0.190242447050986\\
36.923	-0.207760428446574\\
36.924	-0.177561717737266\\
36.925	-0.106409068557043\\
36.926	0.0919986942310941\\
36.927	0.22442646961327\\
36.928	0.305741384300113\\
36.929	0.317046024847099\\
36.93	0.255475875807235\\
36.931	0.134918799066868\\
36.932	-0.0767343822271029\\
36.933	-0.244737952284474\\
36.934	-0.416693304182012\\
36.935	-0.466665907034941\\
36.936	-0.409501925387505\\
36.937	-0.257960624172596\\
36.938	-0.0465541611802694\\
36.939	0.176312580392689\\
36.94	0.359426147679788\\
36.941	0.460534269586229\\
36.942	0.456096032115383\\
36.943	0.346762349304696\\
36.944	0.15731096410179\\
36.945	-0.0689684737229757\\
36.946	-0.280166924047585\\
36.947	-0.427665245943442\\
36.948	-0.477327675170582\\
36.949	-0.417402197017619\\
36.95	-0.261299290353727\\
36.951	-0.044592509686602\\
36.952	0.183088628660541\\
36.953	0.369425769502346\\
36.954	0.471435071227321\\
36.955	0.465383402473518\\
36.956	0.311540575413805\\
36.957	0.156268640624126\\
36.958	-0.0762012293908381\\
36.959	-0.221197869659739\\
36.96	-0.315797816368656\\
36.961	-0.338089767142553\\
36.962	-0.282720351193817\\
36.963	-0.162177346116933\\
36.964	0.0676483042764731\\
36.965	0.196759853606346\\
36.966	0.281034182692107\\
36.967	0.300957652230776\\
36.968	0.251753050016891\\
36.969	0.144523083703159\\
36.97	0.0037456040953611\\
36.971	-0.138314473936771\\
36.972	-0.249000747931451\\
36.973	-0.302773057687945\\
36.974	-0.287101161792281\\
36.975	-0.205384227572096\\
36.976	-0.0762159872991078\\
36.977	0.0708461663662986\\
36.978	0.202045398533703\\
36.979	0.287174823097349\\
36.98	0.306532892393566\\
36.981	0.255483098850258\\
36.982	0.145562660059551\\
36.983	0.00187547766837705\\
36.984	-0.142641606629978\\
36.985	-0.254769563466091\\
36.986	-0.308643753579918\\
36.987	-0.291720613772626\\
36.988	-0.207697895185921\\
36.989	-0.0757086650453987\\
36.99	0.0740357198727278\\
36.991	0.207161434669666\\
36.992	0.293023516737737\\
36.993	0.311760874394448\\
36.994	0.258890633244353\\
36.995	0.14637899230915\\
36.996	-6.684703627634e-05\\
36.997	-0.146872875287425\\
36.998	-0.260296203473229\\
36.999	-0.314181545638739\\
37	-0.295993090599441\\
37.001	-0.20973059384386\\
37.002	-0.0750513958359571\\
37.003	0.0772092893785214\\
37.004	0.212098880064598\\
37.005	0.298571886297513\\
37.006	0.338001848979826\\
37.007	0.24002983274144\\
37.008	0.0866576543176087\\
37.009	-0.0869961910944469\\
37.01	-0.241067696058378\\
37.011	-0.340099478753362\\
37.012	-0.361201586946824\\
37.013	-0.299342512449414\\
37.014	-0.145706082017747\\
37.015	0.0418145758990648\\
37.016	0.280456762012712\\
37.017	0.455186545446347\\
37.018	0.525704052886885\\
37.019	0.475570522348551\\
37.02	0.316039927460547\\
37.021	0.0835336968146935\\
37.022	-0.168675060860732\\
37.023	-0.382669015442126\\
37.024	-0.50918815295545\\
37.025	-0.51897018910551\\
37.026	-0.409518874010226\\
37.027	-0.205734623659363\\
37.028	0.0457505222444155\\
37.029	0.287244741023644\\
37.03	0.463232560401551\\
37.031	0.533138227088548\\
37.032	0.480681632881823\\
37.033	0.317669337761723\\
37.034	0.0813379940789409\\
37.035	-0.174152254365362\\
37.036	-0.390130932199054\\
37.037	-0.423203690844136\\
37.038	-0.359263974624115\\
37.039	-0.267250679262412\\
37.04	-0.1136570125641\\
37.041	0.0663404852381884\\
37.042	0.231431610119424\\
37.043	0.343654348429605\\
37.044	0.282301707958973\\
37.045	0.156129918024072\\
37.046	0.049609895905591\\
37.047	-0.0685022254871817\\
37.048	-0.171088911025615\\
37.049	-0.234551128822895\\
37.05	-0.244237604880273\\
37.051	-0.197827541238564\\
37.052	-0.105885734461406\\
37.053	0.0105424825395845\\
37.054	0.124748948060488\\
37.055	0.210490049755006\\
37.056	0.248017886590562\\
37.057	0.228629024767683\\
37.058	0.156682986173677\\
37.059	0.0486223458317685\\
37.06	-0.0707853814381389\\
37.061	-0.17412503713397\\
37.062	-0.237628795475538\\
37.063	-0.246643239093185\\
37.064	-0.199010872625023\\
37.065	-0.105585676975271\\
37.066	0.0122403129038178\\
37.067	0.127435729986399\\
37.068	0.213531991363503\\
37.069	0.250705638596462\\
37.07	0.230343069564109\\
37.071	0.15703644676286\\
37.072	0.0475482920071142\\
37.073	-0.0730218282724737\\
37.074	-0.176991831473305\\
37.075	-0.240453396225638\\
37.076	-0.248770328077351\\
37.077	-0.199954389246351\\
37.078	-0.105139897163073\\
37.079	0.0139560403737798\\
37.08	0.130008289146162\\
37.081	0.216353762529099\\
37.082	0.253117914004351\\
37.083	0.231789793220172\\
37.084	0.157192402384883\\
37.085	0.0463921853246566\\
37.086	-0.075205810064245\\
37.087	-0.17968357714685\\
37.088	-0.243020584265159\\
37.089	-0.2506169032997\\
37.09	-0.200658952314184\\
37.091	-0.104551877190083\\
37.092	0.0156843804077394\\
37.093	0.132460774642665\\
37.094	0.218950310433333\\
37.095	0.325523183498123\\
37.096	0.357345324147656\\
37.097	0.210834582861877\\
37.098	0.0157363602430307\\
37.099	-0.183192441824754\\
37.1	-0.340265418694416\\
37.101	-0.419360182841968\\
37.102	-0.402226331536754\\
37.103	-0.387199080684475\\
37.104	-0.186149580664191\\
37.105	0.0578564012188239\\
37.106	0.288820270372532\\
37.107	0.45368274673201\\
37.108	0.514514416333216\\
37.109	0.457242893459524\\
37.11	0.294908368461738\\
37.111	0.0646943617400739\\
37.112	-0.180590193036552\\
37.113	-0.384626076118111\\
37.114	-0.50051644744346\\
37.115	-0.501566996349266\\
37.116	-0.387435297040153\\
37.117	-0.184232663804445\\
37.118	0.0104686932249193\\
37.119	0.20852966166216\\
37.12	0.358865139568091\\
37.121	0.426912390715161\\
37.122	0.396979413364297\\
37.123	0.275863881661747\\
37.124	0.0913094332101012\\
37.125	-0.0625661915164412\\
37.126	-0.208445749969873\\
37.127	-0.25478206953206\\
37.128	-0.248903598417639\\
37.129	-0.18586619151997\\
37.13	-0.0801060963764044\\
37.131	0.0441193229058169\\
37.132	0.158295881831534\\
37.133	0.236198281573759\\
37.134	0.259914439062305\\
37.135	0.223964422847686\\
37.136	0.136566738485397\\
37.137	0.0177593371152123\\
37.138	-0.105195022139722\\
37.139	-0.204065412042529\\
37.14	-0.256135369042675\\
37.141	-0.249422764414877\\
37.142	-0.185437351004601\\
37.143	-0.0788413071970281\\
37.144	0.045910922981462\\
37.145	0.160183361125034\\
37.146	0.237732359600323\\
37.147	0.260734303966265\\
37.148	0.223882552906001\\
37.149	0.135611796514222\\
37.15	0.0161673250519999\\
37.151	-0.107038797759311\\
37.152	-0.205719354524852\\
37.153	-0.257207183956916\\
37.154	-0.249662419304966\\
37.155	-0.184795393731199\\
37.156	-0.0774789426200388\\
37.157	0.0476620186836878\\
37.158	0.16190153281869\\
37.159	0.239007293522927\\
37.16	0.261264875975196\\
37.161	0.223547901071736\\
37.162	0.134498854207104\\
37.163	0.0145485420215682\\
37.164	-0.108771898414498\\
37.165	-0.207150634320218\\
37.166	-0.257995624792546\\
37.167	-0.249623273807872\\
37.168	-0.183943461559195\\
37.169	-0.0760238385087155\\
37.17	0.0493672124725413\\
37.171	0.163445700152356\\
37.172	0.24002018473988\\
37.173	0.261505730600286\\
37.174	0.222962613890068\\
37.175	0.133232124900489\\
37.176	-0.0838752470040433\\
37.177	-0.208843632002865\\
37.178	-0.382663801183208\\
37.179	-0.395750651904956\\
37.18	-0.31799135938413\\
37.181	-0.167231188412504\\
37.182	0.0219241377465727\\
37.183	0.303030755254784\\
37.184	0.514580183622271\\
37.185	0.575114403679285\\
37.186	0.50363447314404\\
37.187	0.316552388270743\\
37.188	0.0568177343952135\\
37.189	-0.215943537157901\\
37.19	-0.439118552444962\\
37.191	-0.56148191150329\\
37.192	-0.554954683287582\\
37.193	-0.421048394709472\\
37.194	-0.190514993696071\\
37.195	0.0837161507559799\\
37.196	0.338691838801212\\
37.197	0.515888235658148\\
37.198	0.574645072538969\\
37.199	0.501496699319229\\
37.2	0.313258400119437\\
37.201	0.0531605188649049\\
37.202	-0.219080741538974\\
37.203	-0.440975059358109\\
37.204	-0.561603525160754\\
37.205	-0.553304404179175\\
37.206	-0.369614478934717\\
37.207	-0.184935119603149\\
37.208	0.0905359768416858\\
37.209	0.261354634998658\\
37.21	0.372133730952258\\
37.211	0.397467340798867\\
37.212	0.33157067928657\\
37.213	0.189601124607358\\
37.214	-0.0790994087673957\\
37.215	-0.229877168793267\\
37.216	-0.327838854080815\\
37.217	-0.350522909638295\\
37.218	-0.292754653033548\\
37.219	-0.167826800024717\\
37.22	-0.00444045785343551\\
37.221	0.159889387040608\\
37.222	0.287448542720722\\
37.223	0.348980029925199\\
37.224	0.330395158489715\\
37.225	0.235999690762154\\
37.226	0.0874962614642039\\
37.227	-0.0810058179651795\\
37.228	-0.23082583450877\\
37.229	-0.327591995858309\\
37.23	-0.349127843079959\\
37.231	-0.290535073474578\\
37.232	-0.165307676954651\\
37.233	-0.00222396625883527\\
37.234	0.161267597981898\\
37.235	0.287648483878487\\
37.236	0.347940846079501\\
37.237	0.328352532304308\\
37.238	0.233432393078915\\
37.239	0.0850139690953997\\
37.24	-0.0828071594707372\\
37.241	-0.231506822736834\\
37.242	-0.326976592207349\\
37.243	-0.347348312077538\\
37.244	-0.28800368423235\\
37.245	-0.162621189930067\\
37.246	-2.30339188989309e-05\\
37.247	0.162451009453522\\
37.248	0.287519357738763\\
37.249	0.346514205611824\\
37.25	0.325953346789738\\
37.251	0.230621550817773\\
37.252	0.0824571813851442\\
37.253	-0.0844968891893422\\
37.254	-0.2319159170389\\
37.255	-0.325991744681909\\
37.256	-0.368634581979794\\
37.257	-0.261124194103675\\
37.258	-0.0938015013315518\\
37.259	0.094884822425726\\
37.26	0.261620246624436\\
37.261	0.368168629859194\\
37.262	0.390141520930571\\
37.263	0.322581104704277\\
37.264	0.156588422160101\\
37.265	-0.0451358593670192\\
37.266	-0.300953286556362\\
37.267	-0.487454937911526\\
37.268	-0.561924306576854\\
37.269	-0.507396007757766\\
37.27	-0.336520966268948\\
37.271	-0.0886313514382156\\
37.272	0.179313801266819\\
37.273	0.405817740099244\\
37.274	0.538961732472896\\
37.275	0.548306976462005\\
37.276	0.431854001014963\\
37.277	0.216468245417714\\
37.278	-0.0483182183970739\\
37.279	-0.301698671010997\\
37.28	-0.485557110799312\\
37.281	-0.557799268589704\\
37.282	-0.50199100329001\\
37.283	-0.331096942432565\\
37.284	-0.0844688349759305\\
37.285	0.181216813777122\\
37.286	0.404984648305459\\
37.287	0.535555873493587\\
37.288	0.457825682768934\\
37.289	0.275048597346861\\
37.29	0.116404796089631\\
37.291	-0.0687203981529604\\
37.292	-0.237821883157627\\
37.293	-0.352130315930031\\
37.294	-0.289037735345008\\
37.295	-0.246194852038859\\
37.296	-0.0504765727027556\\
37.297	0.0700769096916389\\
37.298	0.174379669669873\\
37.299	0.238529469626683\\
37.3	0.24787062418721\\
37.301	0.200342518632812\\
37.302	0.106933474010697\\
37.303	-0.0108598416889077\\
37.304	-0.125980021971502\\
37.305	-0.212024713807471\\
37.306	-0.249302516591226\\
37.307	-0.229339805012577\\
37.308	-0.156806888583889\\
37.309	-0.0484256638547063\\
37.31	0.0708858121440625\\
37.311	0.173742839994093\\
37.312	0.236580141910676\\
37.313	0.245051377501465\\
37.314	0.197304794574205\\
37.315	0.104387039649975\\
37.316	-0.0123126968911255\\
37.317	-0.125986831145405\\
37.318	-0.210568102297018\\
37.319	-0.246707819675764\\
37.32	-0.226202451915217\\
37.321	-0.153855749619254\\
37.322	-0.0463537262200422\\
37.323	0.071584105741805\\
37.324	0.172889424017866\\
37.325	0.234358286122207\\
37.326	0.241966512192341\\
37.327	0.194069532004368\\
37.328	0.101756548391744\\
37.329	-0.0137169310102964\\
37.33	-0.12582373430821\\
37.331	-0.208859613507353\\
37.332	-0.243837411546042\\
37.333	-0.222829094674423\\
37.334	-0.150762613186737\\
37.335	-0.0442663615739817\\
37.336	0.0721678964434904\\
37.337	0.171818149630938\\
37.338	0.231865557242287\\
37.339	0.238620233380665\\
37.34	0.190642512983587\\
37.341	0.0990480150214582\\
37.342	-0.0150676992744721\\
37.343	-0.12548819087876\\
37.344	-0.206899611217905\\
37.345	-0.306887089319566\\
37.346	-0.247764536954124\\
37.347	-0.198150492909892\\
37.348	-0.0146856099635247\\
37.349	0.171744842162683\\
37.35	0.318384351463851\\
37.351	0.391695575753409\\
37.352	0.375031234471514\\
37.353	0.359681502032579\\
37.354	0.172396009616953\\
37.355	-0.0539878362435031\\
37.356	-0.267470459868374\\
37.357	-0.419130732705358\\
37.358	-0.474337748546372\\
37.359	-0.420659238748661\\
37.36	-0.270660497482599\\
37.361	-0.0589638577434079\\
37.362	0.165743324995121\\
37.363	0.351907219753556\\
37.364	0.456936571552262\\
37.365	0.456947794473382\\
37.366	0.352196170388779\\
37.367	0.166958061369122\\
37.368	-0.00956216111758721\\
37.369	-0.188550298097089\\
37.37	-0.323857680016361\\
37.371	-0.384573749998469\\
37.372	-0.356969491074083\\
37.373	-0.247601428545887\\
37.374	-0.0817559382162294\\
37.375	0.0561518227365997\\
37.376	0.186403048656935\\
37.377	0.22733212287717\\
37.378	0.221616244034105\\
37.379	0.165111832216564\\
37.38	0.0709094289975137\\
37.381	-0.0392926419334327\\
37.382	-0.140186662801951\\
37.383	-0.208667997220868\\
37.384	-0.229126552022801\\
37.385	-0.197005246118345\\
37.386	-0.119814253450474\\
37.387	-0.0153754829417547\\
37.388	0.0922924398204658\\
37.389	0.17849848060874\\
37.39	0.223542071638688\\
37.391	0.21721564237263\\
37.392	0.161117672186444\\
37.393	0.0682521557798454\\
37.394	-0.0399858539760357\\
37.395	-0.138739839921676\\
37.396	-0.205400631824452\\
37.397	-0.224783153350424\\
37.398	-0.192585686059616\\
37.399	-0.1163435692415\\
37.4	-0.0136661393304516\\
37.401	0.0918306904247975\\
37.402	0.175956653778204\\
37.403	0.219494493997089\\
37.404	0.212590201213949\\
37.405	0.1569830801032\\
37.406	0.0655710088303156\\
37.407	-0.0405811616322316\\
37.408	-0.137096184381711\\
37.409	-0.20188309298223\\
37.41	-0.220194007034809\\
37.411	-0.187981410284847\\
37.412	-0.112791606923402\\
37.413	-0.0119974242568307\\
37.414	0.0912160702244938\\
37.415	0.173185215388381\\
37.416	0.215193658365047\\
37.417	0.207746264883333\\
37.418	0.152715007748466\\
37.419	0.0628719327118337\\
37.42	-0.0410750134316361\\
37.421	-0.13525537182651\\
37.422	-0.19811836984435\\
37.423	-0.215364731917532\\
37.424	-0.183199369757454\\
37.425	-0.109165037924476\\
37.426	0.0692838618110137\\
37.427	0.231441340403514\\
37.428	0.313421652278836\\
37.429	0.3232919810051\\
37.43	0.259044951805793\\
37.431	0.135666947762973\\
37.432	-0.0183571047979296\\
37.433	-0.245576109355121\\
37.434	-0.415914922855898\\
37.435	-0.463888745538258\\
37.436	-0.405395770066329\\
37.437	-0.254231899270144\\
37.438	-0.0453788642351669\\
37.439	0.173091402379778\\
37.44	0.351082595267041\\
37.441	0.447962547294694\\
37.442	0.441839507660043\\
37.443	0.334508264244331\\
37.444	0.150948771064189\\
37.445	-0.0664871036072396\\
37.446	-0.267847982845764\\
37.447	-0.407059453747891\\
37.448	-0.45246758366534\\
37.449	-0.39403650772774\\
37.45	-0.245563448300348\\
37.451	-0.0414230166971551\\
37.452	0.17139145743062\\
37.453	0.344086864730165\\
37.454	0.437258520684849\\
37.455	0.429881929614038\\
37.456	0.324056132151242\\
37.457	0.142962668608262\\
37.458	-0.0702890583434128\\
37.459	-0.201682812885588\\
37.46	-0.286327208672295\\
37.461	-0.305025899688677\\
37.462	-0.253772277564809\\
37.463	-0.144603717803977\\
37.464	-0.00277566181588776\\
37.465	0.175189218738386\\
37.466	0.24942022604304\\
37.467	0.266200329399971\\
37.468	0.221933928956133\\
37.469	0.12702638296082\\
37.47	0.00343920763742783\\
37.471	-0.120391988734806\\
37.472	-0.216100764206968\\
37.473	-0.261888492125987\\
37.474	-0.24748943436271\\
37.475	-0.176471293416333\\
37.476	-0.0653559376388382\\
37.477	0.060224000386998\\
37.478	0.171438647182734\\
37.479	0.242880160643542\\
37.48	0.258367824128691\\
37.481	0.214612524956111\\
37.482	0.121910779854623\\
37.483	0.00172297532911099\\
37.484	-0.11829484818819\\
37.485	-0.21065546026142\\
37.486	-0.254336361450675\\
37.487	-0.239564943788102\\
37.488	-0.170003650891406\\
37.489	-0.0618468264700306\\
37.49	0.0599490786617348\\
37.491	0.167424473145644\\
37.492	0.236035722978688\\
37.493	0.25026050048189\\
37.494	0.207109116729095\\
37.495	0.116747620289015\\
37.496	0.000104116701071257\\
37.497	-0.115978379514758\\
37.498	-0.204919889770747\\
37.499	-0.246490216625813\\
37.5	-0.23141050325333\\
37.501	-0.163422913918101\\
37.502	-0.0583671262628806\\
37.503	0.0595095492728052\\
37.504	0.163148956235409\\
37.505	0.228893836649675\\
37.506	0.241888354333084\\
37.507	0.182477988603935\\
37.508	0.0651163630333525\\
37.509	-0.0665306766056322\\
37.51	-0.182242755124388\\
37.511	-0.255609877949808\\
37.512	-0.270060654341351\\
37.513	-0.222604679091093\\
37.514	-0.107659307281907\\
37.515	0.0468095494285713\\
37.516	0.20649588466162\\
37.517	0.333532112077837\\
37.518	0.383508574258869\\
37.519	0.345413463959586\\
37.52	0.228462433888943\\
37.521	0.059874842282076\\
37.522	-0.121460764241427\\
37.523	-0.273957881275541\\
37.524	-0.362870248820922\\
37.525	-0.368209135078533\\
37.526	-0.289235577809469\\
37.527	-0.144518354911787\\
37.528	0.0324299973976979\\
37.529	0.200913963032813\\
37.53	0.322415348350457\\
37.531	0.36939994838917\\
37.532	0.331556872487961\\
37.533	0.218056768665377\\
37.534	0.0553354519020048\\
37.535	-0.119062709658817\\
37.536	-0.265147993680812\\
37.537	-0.349655961501702\\
37.538	-0.240590428022938\\
37.539	-0.177787299802995\\
37.54	-0.0746899039621348\\
37.541	0.0448514546932685\\
37.542	0.15337228009834\\
37.543	0.226104471213925\\
37.544	0.185371171860545\\
37.545	0.157248455469682\\
37.546	0.0320629143622111\\
37.547	-0.0448845962208373\\
37.548	-0.111063321447816\\
37.549	-0.151397660351778\\
37.55	-0.156825489867201\\
37.551	-0.126333463300712\\
37.552	-0.0671362610224451\\
37.553	0.00702911042619985\\
37.554	0.0790910093933106\\
37.555	0.132573143640728\\
37.556	0.155362058735151\\
37.557	0.142450574715437\\
37.558	0.0970358892248199\\
37.559	0.029732024212284\\
37.56	-0.0439102719312908\\
37.561	-0.106996783278896\\
37.562	-0.145165915199108\\
37.563	-0.149858218693983\\
37.564	-0.120234991139026\\
37.565	-0.0633161011628134\\
37.566	0.00768204915941783\\
37.567	0.0764152449423264\\
37.568	0.127174355099788\\
37.569	0.148475998929226\\
37.57	0.135660185972952\\
37.571	0.0919073854852423\\
37.572	0.0274536125216046\\
37.573	-0.042803687872538\\
37.574	-0.102749132883068\\
37.575	-0.138746276265394\\
37.576	-0.142739712788842\\
37.577	-0.114056709717453\\
37.578	-0.0595056567119673\\
37.579	0.00823842022247077\\
37.58	0.0735787895565575\\
37.581	0.121588191003301\\
37.582	0.141419305606117\\
37.583	0.128755255645532\\
37.584	0.0867466299834004\\
37.585	0.0252322922601734\\
37.586	-0.0415642992787175\\
37.587	-0.0983240288402036\\
37.588	-0.13214576817362\\
37.589	-0.135478744713553\\
37.59	-0.107807113393626\\
37.591	-0.055711177633067\\
37.592	0.00869566915149381\\
37.593	0.0705833833860076\\
37.594	0.11582029277672\\
37.595	0.17103055772954\\
37.596	0.137574449278106\\
37.597	0.109779649554111\\
37.598	0.00802545582313298\\
37.599	-0.0946965501870049\\
37.6	-0.174891283460538\\
37.601	-0.214416571969992\\
37.602	-0.204586952680981\\
37.603	-0.194777814729333\\
37.604	-0.0927930224203286\\
37.605	0.0294977528019649\\
37.606	0.14395602468149\\
37.607	0.224485024514546\\
37.608	0.252980182961989\\
37.609	0.223398052517909\\
37.61	0.14302951587662\\
37.611	0.0307111641971989\\
37.612	-0.087588140214367\\
37.613	-0.184771766329346\\
37.614	-0.238822456031209\\
37.615	-0.237790066193115\\
37.616	-0.18243007735608\\
37.617	-0.0859111541864945\\
37.618	0.00500320846921372\\
37.619	0.0965511292482966\\
37.62	0.165147594216207\\
37.621	0.195341007963459\\
37.622	0.180609356140634\\
37.623	0.124763645388342\\
37.624	0.0409744536064898\\
37.625	-0.0513322933668348\\
37.626	-0.093160718363355\\
37.627	-0.113049032017916\\
37.628	-0.109679016889023\\
37.629	-0.0812903649512289\\
37.63	-0.0346277698655724\\
37.631	0.0194575072504005\\
37.632	0.0685309033509048\\
37.633	0.101433630293962\\
37.634	0.11082010983593\\
37.635	0.094796761333819\\
37.636	0.057296795934834\\
37.637	0.00711871687796933\\
37.638	-0.0441372823942121\\
37.639	-0.0847511965224691\\
37.64	-0.105563300784431\\
37.641	-0.102039527832063\\
37.642	-0.0752565187816536\\
37.643	-0.0315930006605836\\
37.644	0.0187875478208478\\
37.645	0.0643024154617023\\
37.646	0.0946128440021981\\
37.647	0.102972478253316\\
37.648	0.0877276328851075\\
37.649	0.0526360528913959\\
37.65	0.00594495287976581\\
37.651	-0.0415463805581627\\
37.652	-0.078984491834822\\
37.653	-0.0979423676734971\\
37.654	-0.0943157519343826\\
37.655	-0.0692085655345204\\
37.656	-0.0286171783442559\\
37.657	0.0179996801397664\\
37.658	0.0599247532382412\\
37.659	0.0876464126760662\\
37.66	0.0950165115260202\\
37.661	0.0806124100223955\\
37.662	0.0480017994412322\\
37.663	0.00486369820355979\\
37.664	-0.0388188035282744\\
37.665	-0.0730689305267789\\
37.666	-0.0901950286054754\\
37.667	-0.0865172438092564\\
37.668	-0.0631546115701824\\
37.669	-0.0257050855579661\\
37.67	0.0170935553480657\\
37.671	0.0554020886230852\\
37.672	0.0805420714640799\\
37.673	0.0869617256203062\\
37.674	0.073460193095165\\
37.675	0.0434006168452234\\
37.676	0.00387749073886102\\
37.677	-0.0683813733640997\\
37.678	-0.124463085014016\\
37.679	-0.12734676165159\\
37.68	-0.101152177251271\\
37.681	-0.0522825442184846\\
37.682	0.00777828175189513\\
37.683	0.0943197365063695\\
37.684	0.13615428572434\\
37.685	0.175473353599874\\
37.686	0.15230966171813\\
37.687	0.0948034657720905\\
37.688	0.0166068103080148\\
37.689	-0.0641242350529628\\
37.69	-0.128945019555511\\
37.691	-0.163336715706177\\
37.692	-0.159956657678719\\
37.693	-0.12019734635525\\
37.694	-0.0537252484463685\\
37.695	0.0238622426942816\\
37.696	0.0946953012608067\\
37.697	0.142747795947773\\
37.698	0.157462856638951\\
37.699	0.136067762991895\\
37.7	0.0840716056255918\\
37.701	0.0138633300667262\\
37.702	-0.0582364619649092\\
37.703	-0.11576918285794\\
37.704	-0.145895623177692\\
37.705	-0.142259169085252\\
37.706	-0.106316837680913\\
37.707	-0.0463833373264999\\
37.708	0.0231941085950515\\
37.709	0.0649750111969822\\
37.71	0.0911534245835017\\
37.711	0.0960749323460548\\
37.712	0.0790414912157578\\
37.713	0.0443726056982471\\
37.714	0.00031970275958424\\
37.715	-0.053584941588518\\
37.716	-0.0757315491387527\\
37.717	-0.0801982711470534\\
37.718	-0.0663419872741351\\
37.719	-0.0377062050730864\\
37.72	-0.00112429699784835\\
37.721	0.03490894270622\\
37.722	0.062209838761393\\
37.723	0.0747644515972856\\
37.724	0.0700511581655654\\
37.725	0.049536860023606\\
37.726	0.0182518670018982\\
37.727	-0.0164386616003005\\
37.728	-0.0465677236184044\\
37.729	-0.0653963592563748\\
37.73	-0.0689200779597776\\
37.731	-0.0567152863155252\\
37.732	-0.0319481084450742\\
37.733	-0.000563866384672902\\
37.734	0.0301374870809059\\
37.735	0.0531992107406203\\
37.736	0.0635840313227418\\
37.737	0.0592716892574596\\
37.738	0.0416392922743714\\
37.739	0.0150562982287366\\
37.74	-0.0141924873988812\\
37.741	-0.0393916653616413\\
37.742	-0.0549372301315583\\
37.743	-0.0575816837435506\\
37.744	-0.0471059060148297\\
37.745	-0.0262804278027146\\
37.746	-0.000145430441477606\\
37.747	0.0252059505617648\\
37.748	0.0440479888815882\\
37.749	0.0523153427829143\\
37.75	0.0484767128275729\\
37.751	0.0338022784418506\\
37.752	0.0119828127331233\\
37.753	-0.0117915841897795\\
37.754	-0.0320646393796063\\
37.755	-0.0443662628326776\\
37.756	-0.0461966270144952\\
37.757	-0.0341313936558471\\
37.758	-0.011558987279954\\
37.759	0.0127640736171061\\
37.76	0.0332547253703014\\
37.761	0.0454168405239083\\
37.762	0.0468257968176285\\
37.763	0.0376008321196679\\
37.764	0.0176079962275272\\
37.765	-0.00790361942978501\\
37.766	-0.0331640733626527\\
37.767	-0.0522113557702992\\
37.768	-0.0586056015512014\\
37.769	-0.0514947171006242\\
37.77	-0.0331390169162064\\
37.771	-0.00824817844462181\\
37.772	0.0172138435750257\\
37.773	0.0374554232911363\\
37.774	0.0481746636256895\\
37.775	0.0474679190634816\\
37.776	0.0361389946368289\\
37.777	0.0173673648280473\\
37.778	-0.00415461964710506\\
37.779	-0.0233869499904266\\
37.78	-0.0361218813266259\\
37.781	-0.0399024033466715\\
37.782	-0.0344792855994944\\
37.783	-0.0217263207454017\\
37.784	-0.0050658069847593\\
37.785	0.0114306972437201\\
37.786	0.0240338175192307\\
37.787	0.030199356585582\\
37.788	0.0240882338340607\\
37.789	0.0185563293604075\\
37.79	0.00444600713768761\\
37.791	-0.00385077998591692\\
37.792	-0.010339678973596\\
37.793	-0.0137144035025523\\
37.794	-0.0135536000537965\\
37.795	-0.0082384935898023\\
37.796	-0.00140231251426743\\
37.797	0.00254789256464056\\
37.798	0.00532455933576921\\
37.799	0.00643709063969954\\
37.8	0.00587834872048869\\
37.801	0.00406931890484051\\
37.802	0.00169527820158242\\
37.803	-0.000513497891054244\\
37.804	-0.00199191943137922\\
37.805	-0.00248313859862796\\
37.806	-0.00207857500440255\\
37.807	-0.00115006659444839\\
37.808	-0.000200478310464999\\
37.809	0.000318238124653654\\
37.81	0.000162500295983573\\
37.811	-0.000618407962142386\\
37.812	-0.00169675711057396\\
37.813	-0.00257568616092319\\
37.814	-0.00276049227422375\\
37.815	-0.00193943593325214\\
37.816	-0.00011711975202901\\
37.817	0.00234436757028128\\
37.818	0.00479567324825537\\
37.819	0.0064686068944937\\
37.82	0.0066996600908351\\
37.821	0.00514647608692194\\
37.822	0.00193284804609583\\
37.823	-0.0023262839202154\\
37.824	-0.00663783469849472\\
37.825	-0.00986209531227042\\
37.826	-0.0110088053555879\\
37.827	-0.00952189903654231\\
37.828	-0.00547437330854669\\
37.829	0.000386887076764867\\
37.83	0.00677075195522633\\
37.831	0.0121257878335289\\
37.832	0.0150161684101908\\
37.833	0.0144987148098731\\
37.834	0.0104036174637472\\
37.835	0.00343965508292929\\
37.836	-0.00491544749250456\\
37.837	-0.0127265290567833\\
37.838	-0.0180492128681964\\
37.839	-0.01941101968098\\
37.84	-0.016206939283688\\
37.841	-0.00890543605787727\\
37.842	0.000997811033037772\\
37.843	0.0112818775192673\\
37.844	0.0194984409185231\\
37.845	0.0235539601774002\\
37.846	0.0251644020387552\\
37.847	0.0205232886581633\\
37.848	0.00170014966611148\\
37.849	-0.0185226053429144\\
37.85	-0.0354043104888016\\
37.851	-0.0447622745547073\\
37.852	-0.0440025913790479\\
37.853	-0.0328179459673619\\
37.854	-0.0222537454218403\\
37.855	0.00625946961772434\\
37.856	0.0345447190483923\\
37.857	0.0559063330752514\\
37.858	0.065007214033808\\
37.859	0.0591935967543944\\
37.86	0.0392338793996669\\
37.861	0.00927215023866605\\
37.862	-0.0240227371168217\\
37.863	-0.0529402216713749\\
37.864	-0.0705137204172732\\
37.865	-0.0721953851858168\\
37.866	-0.0570181046561952\\
37.867	-0.02795089388259\\
37.868	0.0014667997616243\\
37.869	0.0323272893213813\\
37.87	0.0566432594142946\\
37.871	0.0685053597168823\\
37.872	0.0647374141525056\\
37.873	0.0457296097472431\\
37.874	0.0154578796108797\\
37.875	-0.0193399752227209\\
37.876	-0.035665839928471\\
37.877	-0.0444149466770172\\
37.878	-0.0441518668551341\\
37.879	-0.0335812587675679\\
37.88	-0.0148805204007803\\
37.881	0.00780973386631478\\
37.882	0.0293013319002342\\
37.883	0.0445449358029326\\
37.884	0.0498158476713031\\
37.885	0.0436208642567154\\
37.886	0.0271060901817578\\
37.887	0.00385715707678035\\
37.888	-0.0208768167353141\\
37.889	-0.0413681640478845\\
37.89	-0.052737063004767\\
37.891	-0.0521122181442168\\
37.892	-0.0393500669228745\\
37.893	-0.0171336069045163\\
37.894	0.0095869630366588\\
37.895	0.0346963461456569\\
37.896	0.0523138344563893\\
37.897	0.0581701836307198\\
37.898	0.0506393942986672\\
37.899	0.0311766466296581\\
37.9	0.00404700350946931\\
37.901	-0.0246072345718338\\
37.902	-0.048157061405094\\
37.903	-0.0610204141624877\\
37.904	-0.0599841089097201\\
37.905	-0.0450012687558387\\
37.906	-0.0192674416076089\\
37.907	0.0114570673790352\\
37.908	0.0401358968744447\\
37.909	0.0600682182803904\\
37.91	0.0664540618934088\\
37.911	0.0575477909537345\\
37.912	0.0351230639066492\\
37.913	0.0041277952525537\\
37.914	-0.0284059267128714\\
37.915	-0.0549572022743921\\
37.916	-0.0692550364652922\\
37.917	-0.0677584237870234\\
37.918	-0.0505286996818632\\
37.919	-0.0212802305956394\\
37.92	0.0134170598896541\\
37.921	0.0456129093863116\\
37.922	0.0677985606913882\\
37.923	0.074657704143624\\
37.924	0.0643382805095692\\
37.925	0.0389413647365548\\
37.926	0.00410026574552846\\
37.927	-0.0813878548421553\\
37.928	-0.112036150381659\\
37.929	-0.117240592295591\\
37.93	-0.0953772909769536\\
37.931	-0.0510720141991324\\
37.932	0.00577158054959647\\
37.933	0.0929635698781569\\
37.934	0.136537015301419\\
37.935	0.179966895293694\\
37.936	0.158953560591221\\
37.937	0.100836669399633\\
37.938	0.0185084807122097\\
37.939	-0.0693362105613084\\
37.94	-0.142445170946116\\
37.941	-0.183678189671172\\
37.942	-0.183024198809025\\
37.943	-0.140024872484045\\
37.944	-0.0640194930239284\\
37.945	0.0278771838804013\\
37.946	0.114627766830915\\
37.947	0.176088668085341\\
37.948	0.197687329657724\\
37.949	0.173874242433297\\
37.95	0.109532732909287\\
37.951	0.0189916774510907\\
37.952	-0.0771628825869118\\
37.953	-0.156768392016393\\
37.954	-0.201194443573382\\
37.955	-0.199701758822652\\
37.956	-0.152031875207319\\
37.957	-0.0679128523019315\\
37.958	0.0151970880500672\\
37.959	0.0965510363496937\\
37.96	0.138837869505433\\
37.961	0.149573393685907\\
37.962	0.125880458256206\\
37.963	0.0728073336144501\\
37.964	0.00225837188446387\\
37.965	-0.0884869619632177\\
37.966	-0.126884005515922\\
37.967	-0.136436800844905\\
37.968	-0.114590338665084\\
37.969	-0.0660164615654092\\
37.97	-0.00162005688122575\\
37.971	0.0639081329250166\\
37.972	0.115443130656361\\
37.973	0.1409170682913\\
37.974	0.134144279499393\\
37.975	0.0963189702019651\\
37.976	0.0358237964716439\\
37.977	-0.0336256871885419\\
37.978	-0.0960904875893767\\
37.979	-0.137066628626356\\
37.98	-0.146852795482508\\
37.981	-0.122845264015784\\
37.982	-0.0702176545143316\\
37.983	-0.000810620353366982\\
37.984	0.0695313697556645\\
37.985	0.124577329108499\\
37.986	0.151455237628646\\
37.987	0.143661335998771\\
37.988	0.102629860723997\\
37.989	0.0374852241912093\\
37.99	-0.0369851516651744\\
37.991	-0.103687419716842\\
37.992	-0.14714541737789\\
37.993	-0.157091379055232\\
37.994	-0.130890159726126\\
37.995	-0.0742249948651487\\
37.996	0.000131194696323736\\
37.997	0.0751942947870748\\
37.998	0.133648746624296\\
37.999	0.161842213869807\\
38	0.152973534235385\\
38.001	0.108729678501849\\
38.002	0.0389785279797789\\
38.003	-0.0404303652727086\\
38.004	-0.111267279882291\\
38.005	-0.157107715432651\\
38.006	-0.167140641658224\\
38.007	-0.127252233585466\\
38.008	-0.0464135287392275\\
38.009	0.0458779716581039\\
38.01	0.128435479188678\\
38.011	0.182123886320509\\
38.012	0.194294923540177\\
38.013	0.161765254716366\\
38.014	0.0916366768475779\\
38.015	-0.0340212245570602\\
38.016	-0.152835286755413\\
38.017	-0.249052363842914\\
38.018	-0.288682719017894\\
38.019	-0.262093261449673\\
38.02	-0.174842378164945\\
38.021	-0.0465290092132731\\
38.022	0.0936081802597744\\
38.023	0.213353733327542\\
38.024	0.284922005677983\\
38.025	0.291404428658774\\
38.026	0.230761456168174\\
38.027	0.116417368325104\\
38.028	-0.0257076815983492\\
38.029	-0.163073083055329\\
38.03	-0.263968916626668\\
38.031	-0.304836503541576\\
38.032	-0.275768216480307\\
38.033	-0.182902843248843\\
38.034	-0.0471388040200291\\
38.035	0.100567453003529\\
38.036	0.226260460055554\\
38.037	0.300792376107863\\
38.038	0.25886359903962\\
38.039	0.157372085216132\\
38.04	0.0674961132992832\\
38.041	-0.0386207617928515\\
38.042	-0.136642328086196\\
38.043	-0.203914100211359\\
38.044	-0.224699457083971\\
38.045	-0.143918292825474\\
38.046	-0.0297939250511308\\
38.047	0.0407620194518186\\
38.048	0.102448003467546\\
38.049	0.140982228908383\\
38.05	0.147314121839887\\
38.051	0.119749167001814\\
38.052	0.0643932432717259\\
38.053	-0.00619825338561288\\
38.054	-0.0758680160505639\\
38.055	-0.128555340989443\\
38.056	-0.15199885372984\\
38.057	-0.140589727876408\\
38.058	-0.0967115085042964\\
38.059	-0.0302469443143467\\
38.06	0.0436473409291296\\
38.061	0.107997388380573\\
38.062	0.147911325874584\\
38.063	0.154025766446677\\
38.064	0.124701561464048\\
38.065	0.066454174421558\\
38.066	-0.0074925454201499\\
38.067	-0.0802085113531433\\
38.068	-0.134933917414473\\
38.069	-0.158942424744278\\
38.07	-0.146500463712638\\
38.071	-0.100234558715963\\
38.072	-0.0305810263551963\\
38.073	0.046567694322873\\
38.074	0.113489375036743\\
38.075	0.154703481680871\\
38.076	0.160552334029547\\
38.077	0.129463465995998\\
38.078	0.0683633787924608\\
38.079	-0.00886441666241212\\
38.08	-0.0845340963494264\\
38.081	-0.141208127858465\\
38.082	-0.165715976474608\\
38.083	-0.152214669001137\\
38.084	-0.10358003664586\\
38.085	-0.0307977710938478\\
38.086	0.0495176603914067\\
38.087	0.11891598541289\\
38.088	0.161350008064453\\
38.089	0.166886434313679\\
38.09	0.134030492008413\\
38.091	0.0701204758595789\\
38.092	-0.0103101613170523\\
38.093	-0.08883784466912\\
38.094	-0.147369432910493\\
38.095	-0.172311332706436\\
38.096	-0.178291307083335\\
38.097	-0.142987028164049\\
38.098	-0.0107763557685865\\
38.099	0.12466675519217\\
38.1	0.23217666118\\
38.101	0.286843453613347\\
38.102	0.275784641125309\\
38.103	0.20117922713738\\
38.104	0.128800338889755\\
38.105	-0.0396257873948221\\
38.106	-0.199850554233446\\
38.107	-0.31494337161658\\
38.108	-0.358164064782704\\
38.109	-0.319175303983058\\
38.11	-0.20651126625593\\
38.111	-0.0457138184321619\\
38.112	0.126457745372237\\
38.113	0.270430844365695\\
38.114	0.352916052339515\\
38.115	0.354604653254672\\
38.116	0.274687308663964\\
38.117	0.131136650504088\\
38.118	-0.0433332955215266\\
38.119	-0.148857782134558\\
38.12	-0.256798313181989\\
38.121	-0.306185008397039\\
38.122	-0.285356692583268\\
38.123	-0.198755708251799\\
38.124	-0.0659858282111507\\
38.125	0.0826250306186563\\
38.126	0.150869259604901\\
38.127	0.222456554285119\\
38.128	0.18111823812752\\
38.129	0.135625983022365\\
38.13	0.0587049576443331\\
38.131	-0.0320939220889943\\
38.132	-0.115941454281158\\
38.133	-0.173508850449963\\
38.134	-0.191423844546343\\
38.135	-0.165376802319972\\
38.136	-0.101155371151013\\
38.137	-0.0133597281283065\\
38.138	0.0779166814488116\\
38.139	0.151686292004355\\
38.14	0.190893661192918\\
38.141	0.186358868018664\\
38.142	0.138926264522562\\
38.143	0.0593157589819767\\
38.144	-0.0342995798629651\\
38.145	-0.120442282810895\\
38.146	-0.179258406234424\\
38.147	-0.197093812499669\\
38.148	-0.169663894030116\\
38.149	-0.103080926793507\\
38.15	-0.0124931421105686\\
38.151	0.0813617224644317\\
38.152	0.156904253986454\\
38.153	0.196675471796038\\
38.154	0.191372078935059\\
38.155	0.142022147918565\\
38.156	0.0597925537415465\\
38.157	-0.0365376045700614\\
38.158	-0.124865998549748\\
38.159	-0.184838831497182\\
38.16	-0.202541442359866\\
38.161	-0.173726691763161\\
38.162	-0.10483211063114\\
38.163	-0.0115426112210768\\
38.164	0.084780558431565\\
38.165	0.161991551733094\\
38.166	0.20225203149814\\
38.167	0.196152676520797\\
38.168	0.144911765062456\\
38.169	0.06013722195042\\
38.17	-0.0388028142785111\\
38.171	-0.129205326335609\\
38.172	-0.190242447050813\\
38.173	-0.207760428446814\\
38.174	-0.177561717737468\\
38.175	-0.106409068557625\\
38.176	-0.0105118600784381\\
38.177	0.166581619066858\\
38.178	0.228800385565748\\
38.179	0.317046024847194\\
38.18	0.255475875806786\\
38.181	0.134918799066778\\
38.182	-0.0171168952498722\\
38.183	-0.165779636877127\\
38.184	-0.357075817204254\\
38.185	-0.466665907034609\\
38.186	-0.409501925387554\\
38.187	-0.25796062417252\\
38.188	-0.0465541611809069\\
38.189	0.176312580392245\\
38.19	0.35942614767928\\
38.191	0.460534269586124\\
38.192	0.45609603211546\\
38.193	0.346762349304753\\
38.194	0.157310964101979\\
38.195	-0.0689684737232682\\
38.196	-0.280166924047818\\
38.197	-0.427665245943485\\
38.198	-0.477327675170375\\
38.199	-0.417402197017025\\
38.2	-0.261299290353264\\
38.201	-0.0445925096862417\\
38.202	0.183088628660765\\
38.203	0.369425769502151\\
38.204	0.471435071226987\\
38.205	0.465383402473433\\
38.206	0.352309579139716\\
38.207	0.156268640624259\\
38.208	-0.0354322256652567\\
38.209	-0.221197869659962\\
38.21	-0.315797816368834\\
38.211	-0.338089767142523\\
38.212	-0.282720351193696\\
38.213	-0.162177346116381\\
38.214	-0.00397382522784649\\
38.215	0.196759853606755\\
38.216	0.281034182692325\\
38.217	0.30095765223065\\
38.218	0.251753050016586\\
38.219	0.144523083702623\\
38.22	0.00374560409504617\\
38.221	-0.13831447393689\\
38.222	-0.249000747931385\\
38.223	-0.302773057687735\\
38.224	-0.287101161791984\\
38.225	-0.205384227571781\\
38.226	-0.0762159872985581\\
38.227	0.0708461663664063\\
38.228	0.20204539853411\\
38.229	0.287174823097147\\
38.23	0.306532892393279\\
38.231	0.255483098849949\\
38.232	0.145562660058856\\
38.233	0.00187547766835781\\
38.234	-0.142641606630468\\
38.235	-0.254769563465805\\
38.236	-0.308643753579925\\
38.237	-0.29172061377262\\
38.238	-0.207697895185755\\
38.239	-0.0757086650459998\\
38.24	0.0740357198727521\\
38.241	0.207161434669212\\
38.242	0.293023516737746\\
38.243	0.311760874394445\\
38.244	0.258890633244069\\
38.245	0.146378992309299\\
38.246	-6.68470368770093e-05\\
38.247	-0.146872875287493\\
38.248	-0.260296203473549\\
38.249	-0.314181545638959\\
38.25	-0.295993090599381\\
38.251	-0.20973059384369\\
38.252	-0.0750513958355755\\
38.253	0.0772092893787632\\
38.254	0.212098880064923\\
38.255	0.298571886297739\\
38.256	0.316635866118984\\
38.257	0.240029832741607\\
38.258	0.0866576543180164\\
38.259	-0.0869961910947172\\
38.26	-0.241067696058974\\
38.261	-0.340099478753872\\
38.262	-0.361201586947369\\
38.263	-0.299342512449446\\
38.264	-0.168547331584268\\
38.265	0.0629511171017893\\
38.266	0.280456762013483\\
38.267	0.455186545446833\\
38.268	0.525704052887168\\
38.269	0.475570522348456\\
38.27	0.316039927461043\\
38.271	0.0835336968146781\\
38.272	-0.168675060860488\\
38.273	-0.382669015441985\\
38.274	-0.509188152955542\\
38.275	-0.518970189105723\\
38.276	-0.409518874010777\\
38.277	-0.205734623659111\\
38.278	0.04575052224482\\
38.279	0.287244741024436\\
38.28	0.463232560402064\\
38.281	0.533138227088851\\
38.282	0.48068163288193\\
38.283	0.317669337760922\\
38.284	0.0813379940785872\\
38.285	-0.174152254365756\\
38.286	-0.390130932199204\\
38.287	-0.516891644685116\\
38.288	-0.525132854216441\\
38.289	-0.360938633103654\\
38.29	-0.113657012564599\\
38.291	0.0663404852377601\\
38.292	0.231431610119164\\
38.293	0.343654348429853\\
38.294	0.377124958869621\\
38.295	0.241103182984661\\
38.296	0.144433146816193\\
38.297	-0.0685022254873017\\
38.298	-0.17108891102578\\
38.299	-0.234551128823034\\
38.3	-0.244237604880413\\
38.301	-0.197827541238563\\
38.302	-0.105885734461393\\
38.303	0.0105424825393729\\
38.304	0.124748948060232\\
38.305	0.210490049754618\\
38.306	0.248017886590391\\
38.307	0.228629024767773\\
38.308	0.156682986174079\\
38.309	0.0486223458322748\\
38.31	-0.0707853814379472\\
38.311	-0.174125037133485\\
38.312	-0.237628795475712\\
38.313	-0.246643239093137\\
38.314	-0.199010872625098\\
38.315	-0.105585676975264\\
38.316	0.0122403129042105\\
38.317	0.127435729986294\\
38.318	0.213531991363597\\
38.319	0.250705638596291\\
38.32	0.230343069564049\\
38.321	0.157036446762925\\
38.322	0.0475482920076409\\
38.323	-0.0730218282716682\\
38.324	-0.176991831472581\\
38.325	-0.240453396225173\\
38.326	-0.248770328077442\\
38.327	-0.199954389246398\\
38.328	-0.105139897163902\\
38.329	0.0139560403732244\\
38.33	0.130008289145968\\
38.331	0.216353762528937\\
38.332	0.253117914004515\\
38.333	0.23178979322001\\
38.334	0.157192402385238\\
38.335	0.04639218532496\\
38.336	-0.0752058100639975\\
38.337	-0.179683577146588\\
38.338	-0.243020584264944\\
38.339	-0.250616903299581\\
38.34	-0.200658952314786\\
38.341	-0.104551877190565\\
38.342	0.0156843804069348\\
38.343	0.132460774642213\\
38.344	0.218950310433171\\
38.345	0.255251632788174\\
38.346	0.263316992720926\\
38.347	0.14056303215159\\
38.348	0.0157363602428414\\
38.349	-0.183192441825395\\
38.35	-0.340265418694686\\
38.351	-0.419360182842028\\
38.352	-0.402226331536856\\
38.353	-0.292696881371107\\
38.354	-0.186149580664468\\
38.355	0.0578564012182789\\
38.356	0.288820270371601\\
38.357	0.453682746731638\\
38.358	0.514514416333395\\
38.359	0.457242893459951\\
38.36	0.294908368462376\\
38.361	0.064694361740562\\
38.362	-0.180590193036018\\
38.363	-0.38462607611831\\
38.364	-0.50051644744372\\
38.365	-0.501566996349195\\
38.366	-0.387435297040005\\
38.367	-0.184232663804335\\
38.368	0.061450213787791\\
38.369	0.208529661661902\\
38.37	0.358865139568065\\
38.371	0.426912390715052\\
38.372	0.396979413364353\\
38.373	0.275863881662398\\
38.374	0.0913094332104137\\
38.375	-0.114350132639444\\
38.376	-0.208445749970011\\
38.377	-0.30656601065552\\
38.378	-0.248903598417696\\
38.379	-0.185866191520143\\
38.38	-0.0801060963757961\\
38.381	0.0441193229064073\\
38.382	0.158295881831944\\
38.383	0.23619828157399\\
38.384	0.259914439062109\\
38.385	0.223964422847353\\
38.386	0.136566738485121\\
38.387	0.017759337114844\\
38.388	-0.105195022139741\\
38.389	-0.204065412042567\\
38.39	-0.256135369042457\\
38.391	-0.249422764414896\\
38.392	-0.185437351004586\\
38.393	-0.0788413071967474\\
38.394	0.0459109229816103\\
38.395	0.160183361125408\\
38.396	0.237732359600394\\
38.397	0.260734303966003\\
38.398	0.223882552905613\\
38.399	0.135611796513586\\
38.4	0.0161673250513457\\
38.401	-0.107038797759688\\
38.402	-0.20571935452479\\
38.403	-0.25720718395692\\
38.404	-0.249662419304932\\
38.405	-0.184795393731184\\
38.406	-0.0774789426203494\\
38.407	0.0476620186837082\\
38.408	0.161901532818376\\
38.409	0.239007293522935\\
38.41	0.261264875975338\\
38.411	0.223547901071696\\
38.412	0.13449885420689\\
38.413	0.0145485420212302\\
38.414	-0.10877189841466\\
38.415	-0.207150634320531\\
38.416	-0.257995624792497\\
38.417	-0.249623273807518\\
38.418	-0.183943461558984\\
38.419	-0.0760238385080484\\
38.42	0.0493672124722097\\
38.421	0.163445700152703\\
38.422	0.240020184739889\\
38.423	0.261505730600284\\
38.424	0.22296261389041\\
38.425	0.133232124900471\\
38.426	0.0129082811461761\\
38.427	-0.208843632003293\\
38.428	-0.382663801183526\\
38.429	-0.395750651905411\\
38.43	-0.317991359384519\\
38.431	-0.167231188412371\\
38.432	0.0219241377466118\\
38.433	0.206052712859656\\
38.434	0.441223793495955\\
38.435	0.575114403679347\\
38.436	0.503634473144106\\
38.437	0.316552388271076\\
38.438	0.0568177343955492\\
38.439	-0.215943537157342\\
38.44	-0.439118552444703\\
38.441	-0.561481911503406\\
38.442	-0.554954683287905\\
38.443	-0.421048394710504\\
38.444	-0.190514993696025\\
38.445	0.0837161507554962\\
38.446	0.338691838801811\\
38.447	0.515888235658584\\
38.448	0.574645072539155\\
38.449	0.501496699319416\\
38.45	0.313258400118779\\
38.451	0.0531605188647269\\
38.452	-0.21908074153951\\
38.453	-0.44097505935838\\
38.454	-0.561603525160977\\
38.455	-0.553304404179586\\
38.456	-0.418016998403159\\
38.457	-0.186828575409155\\
38.458	0.0421334573728701\\
38.459	0.261354634998686\\
38.46	0.372133730952439\\
38.461	0.39746734079951\\
38.462	0.331570679286825\\
38.463	0.189601124607959\\
38.464	0.00417141239969282\\
38.465	-0.182142816461884\\
38.466	-0.327838854080767\\
38.467	-0.350522909638805\\
38.468	-0.292754653033533\\
38.469	-0.167826800025162\\
38.47	-0.00444045785352247\\
38.471	0.159889387040494\\
38.472	0.287448542720514\\
38.473	0.348980029925443\\
38.474	0.330395158489875\\
38.475	0.235999690762859\\
38.476	0.0874962614645478\\
38.477	-0.0810058179647718\\
38.478	-0.230825834508492\\
38.479	-0.327591995858348\\
38.48	-0.349127843079784\\
38.481	-0.290535073474692\\
38.482	-0.165307676954404\\
38.483	-0.00222396625896361\\
38.484	0.161267597981733\\
38.485	0.287648483878374\\
38.486	0.347940846079002\\
38.487	0.328352532304267\\
38.488	0.233432393078929\\
38.489	0.0850139690958055\\
38.49	-0.0828071594698536\\
38.491	-0.23150682273629\\
38.492	-0.326976592206552\\
38.493	-0.347348312077456\\
38.494	-0.288003684232463\\
38.495	-0.16262118993018\\
38.496	-2.30339196224579e-05\\
38.497	0.162451009453479\\
38.498	0.28751935773814\\
38.499	0.34651420561172\\
38.5	0.325953346789783\\
38.501	0.2306215508177\\
38.502	0.0824571813859046\\
38.503	-0.0844968891892398\\
38.504	-0.23191591703809\\
38.505	-0.325991744681807\\
38.506	-0.345186951779321\\
38.507	-0.28516604326448\\
38.508	-0.093801501332542\\
38.509	0.0948848224247124\\
38.51	0.261620246623724\\
38.511	0.368168629858868\\
38.512	0.390141520930629\\
38.513	0.322581104704909\\
38.514	0.181078634368906\\
38.515	-0.0678358225432135\\
38.516	-0.276463074348104\\
38.517	-0.487454937911387\\
38.518	-0.561924306576683\\
38.519	-0.507396007757701\\
38.52	-0.336520966268362\\
38.521	-0.088631351438962\\
38.522	0.17931380126687\\
38.523	0.405817740098616\\
38.524	0.538961732472581\\
38.525	0.548306976462087\\
38.526	0.431854001015207\\
38.527	0.216468245418383\\
38.528	-0.0483182183967494\\
38.529	-0.301698671011063\\
38.53	-0.48555711079925\\
38.531	-0.557799268589658\\
38.532	-0.501991003289715\\
38.533	-0.331096942432123\\
38.534	-0.0844688349753956\\
38.535	0.181216813777661\\
38.536	0.404984648305616\\
38.537	0.535555873493394\\
38.538	0.543100530140975\\
38.539	0.275048597347203\\
38.54	0.116404796089542\\
38.541	-0.0687203981524941\\
38.542	-0.237821883157287\\
38.543	-0.352130315929746\\
38.544	-0.385501544372359\\
38.545	-0.246194852039099\\
38.546	-0.146940381729909\\
38.547	0.0700769096919644\\
38.548	0.174379669670429\\
38.549	0.238529469627028\\
38.55	0.247870624187399\\
38.551	0.200342518632564\\
38.552	0.106933474009987\\
38.553	-0.010859841689502\\
38.554	-0.125980021972052\\
38.555	-0.212024713807514\\
38.556	-0.249302516591281\\
38.557	-0.229339805012301\\
38.558	-0.156806888583585\\
38.559	-0.0484256638546868\\
38.56	0.0708858121440811\\
38.561	0.173742839994295\\
38.562	0.236580141910735\\
38.563	0.245051377501515\\
38.564	0.197304794573927\\
38.565	0.104387039649485\\
38.566	-0.012312696891744\\
38.567	-0.125986831146197\\
38.568	-0.210568102297361\\
38.569	-0.246707819675882\\
38.57	-0.226202451914943\\
38.571	-0.1538557496189\\
38.572	-0.0463537262196906\\
38.573	0.0715841057420737\\
38.574	0.172889424017697\\
38.575	0.234358286122213\\
38.576	0.241966512192154\\
38.577	0.194069532004356\\
38.578	0.101756548391392\\
38.579	-0.0137169310103159\\
38.58	-0.125823734308623\\
38.581	-0.208859613507471\\
38.582	-0.243837411546233\\
38.583	-0.222829094674318\\
38.584	-0.150762613186024\\
38.585	-0.0442663615737575\\
38.586	0.0721678964440615\\
38.587	0.171818149631059\\
38.588	0.231865557242237\\
38.589	0.238620233380456\\
38.59	0.190642512983267\\
38.591	0.0990480150217713\\
38.592	-0.0150676992744914\\
38.593	-0.125488190878446\\
38.594	-0.206899611217915\\
38.595	-0.240694484828894\\
38.596	-0.247764536954094\\
38.597	-0.131957888419297\\
38.598	-0.0146856099630349\\
38.599	0.171744842163051\\
38.6	0.318384351464481\\
38.601	0.391695575753516\\
38.602	0.375031234471352\\
38.603	0.272414275322261\\
38.604	0.172396009616785\\
38.605	-0.0539878362431882\\
38.606	-0.267470459868171\\
38.607	-0.419130732704712\\
38.608	-0.474337748546392\\
38.609	-0.420659238749361\\
38.61	-0.270660497482828\\
38.611	-0.0589638577440598\\
38.612	0.165743324994971\\
38.613	0.35190721975347\\
38.614	0.456936571552486\\
38.615	0.456947794473533\\
38.616	0.352196170388582\\
38.617	0.16695806136853\\
38.618	-0.0560952390024644\\
38.619	-0.188550298097394\\
38.62	-0.323857680016486\\
38.621	-0.384573749998554\\
38.622	-0.356969491074443\\
38.623	-0.247601428546288\\
38.624	-0.081755938217287\\
38.625	0.102397370610126\\
38.626	0.262591297976649\\
38.627	0.273577670751122\\
38.628	0.221616244034576\\
38.629	0.165111832216801\\
38.63	0.0709094289982463\\
38.631	-0.0392926419334663\\
38.632	-0.140186662801943\\
38.633	-0.208667997221019\\
38.634	-0.229126552022882\\
38.635	-0.197005246118184\\
38.636	-0.119814253450732\\
38.637	-0.01537548294167\\
38.638	0.0922924398203478\\
38.639	0.178498480608697\\
38.64	0.223542071638768\\
38.641	0.217215642372767\\
38.642	0.161117672186944\\
38.643	0.0682521557802924\\
38.644	-0.039985853975876\\
38.645	-0.138739839921615\\
38.646	-0.205400631824504\\
38.647	-0.224783153350451\\
38.648	-0.192585686059532\\
38.649	-0.116343569241424\\
38.65	-0.0136661393301007\\
38.651	0.0918306904246833\\
38.652	0.175956653778139\\
38.653	0.219494493996655\\
38.654	0.212590201213744\\
38.655	0.156983080103361\\
38.656	0.0655710088304857\\
38.657	-0.0405811616315942\\
38.658	-0.137096184381301\\
38.659	-0.201883092981859\\
38.66	-0.220194007034788\\
38.661	-0.18798141028506\\
38.662	-0.112791606923629\\
38.663	-0.0119974242570191\\
38.664	0.0912160702243851\\
38.665	0.17318521538808\\
38.666	0.215193658364986\\
38.667	0.207746264883228\\
38.668	0.152715007748319\\
38.669	0.0628719327119996\\
38.67	-0.0410750134316804\\
38.671	-0.135255371825913\\
38.672	-0.198118369844351\\
38.673	-0.21536473191761\\
38.674	-0.183199369757689\\
38.675	-0.109165037925153\\
38.676	-0.0103741775523248\\
38.677	0.0904467024030895\\
38.678	0.23376361291571\\
38.679	0.323291981005256\\
38.68	0.259044951805704\\
38.681	0.135666947763181\\
38.682	-0.0183571047981905\\
38.683	-0.167620656004159\\
38.684	-0.356839277317311\\
38.685	-0.385933292186952\\
38.686	-0.405395770065905\\
38.687	-0.254231899269456\\
38.688	-0.0453788642353451\\
38.689	0.173091402379607\\
38.69	0.351082595266639\\
38.691	0.447962547294369\\
38.692	0.441839507660058\\
38.693	0.334508264244458\\
38.694	0.150948771064881\\
38.695	-0.0664871036071434\\
38.696	-0.267847982845466\\
38.697	-0.407059453747877\\
38.698	-0.452467583665274\\
38.699	-0.394036507727084\\
38.7	-0.245563448300095\\
38.701	-0.0414230166958719\\
38.702	0.171391457430784\\
38.703	0.344086864730547\\
38.704	0.437258520684703\\
38.705	0.429881929613583\\
38.706	0.324056132151415\\
38.707	0.144428697276894\\
38.708	-0.0327411404281747\\
38.709	-0.201682812885683\\
38.71	-0.286327208672352\\
38.711	-0.305025899688579\\
38.712	-0.253772277564952\\
38.713	-0.144603717803487\\
38.714	-0.00277566181584992\\
38.715	0.139081309240738\\
38.716	0.249420226043218\\
38.717	0.266200329399919\\
38.718	0.221933928955838\\
38.719	0.127026382960346\\
38.72	0.00343920763695377\\
38.721	-0.120391988735232\\
38.722	-0.216100764207213\\
38.723	-0.261888492126185\\
38.724	-0.247489434362661\\
38.725	-0.176471293416382\\
38.726	-0.0653559376387724\\
38.727	0.0602240003872401\\
38.728	0.171438647182875\\
38.729	0.242880160643835\\
38.73	0.25836782412887\\
38.731	0.214612524955945\\
38.732	0.121910779854397\\
38.733	0.00172297532840256\\
38.734	-0.118294848188597\\
38.735	-0.210655460261904\\
38.736	-0.25433636145068\\
38.737	-0.239564943787879\\
38.738	-0.170003650891005\\
38.739	-0.0618468264695449\\
38.74	0.0599490786620174\\
38.741	0.167424473145789\\
38.742	0.236035722978694\\
38.743	0.250260500481769\\
38.744	0.207109116728871\\
38.745	0.116747620288742\\
38.746	0.000104116700599855\\
38.747	-0.115978379514911\\
38.748	-0.204919889771057\\
38.749	-0.246490216625633\\
38.75	-0.231410503253002\\
38.751	-0.163422913917769\\
38.752	-0.0583671262622407\\
38.753	0.0595095492730798\\
38.754	0.163148956235723\\
38.755	0.22889383664962\\
38.756	0.241888354332972\\
38.757	0.199434463712411\\
38.758	0.0651163630333312\\
38.759	-0.0665306766053703\\
38.76	-0.182242755124179\\
38.761	-0.255609877949726\\
38.762	-0.270060654341418\\
38.763	-0.22260467909112\\
38.764	-0.124444053461189\\
38.765	0.0468095494287634\\
38.766	0.189711138482611\\
38.767	0.333532112078234\\
38.768	0.383508574259012\\
38.769	0.345413463959374\\
38.77	0.228462433889045\\
38.771	0.0598748422816028\\
38.772	-0.121460764241049\\
38.773	-0.273957881275759\\
38.774	-0.36287024882091\\
38.775	-0.368209135078639\\
38.776	-0.28923557781014\\
38.777	-0.144518354912126\\
38.778	0.0324299973969752\\
38.779	0.20091396303283\\
38.78	0.32241534835057\\
38.781	0.36939994838936\\
38.782	0.331556872488251\\
38.783	0.21805676866514\\
38.784	0.0553354519019858\\
38.785	-0.119062709659327\\
38.786	-0.265147993681274\\
38.787	-0.349655961501893\\
38.788	-0.353622262860411\\
38.789	-0.241628672471407\\
38.79	-0.130472986710688\\
38.791	0.0448514546928876\\
38.792	0.153372280098191\\
38.793	0.226104471213806\\
38.794	0.246629642641038\\
38.795	0.21058471478573\\
38.796	0.0933213851428985\\
38.797	-0.044884596220511\\
38.798	-0.111063321447698\\
38.799	-0.151397660351889\\
38.8	-0.156825489867292\\
38.801	-0.126333463301132\\
38.802	-0.0671362610224435\\
38.803	0.00702911042627756\\
38.804	0.0790910093933644\\
38.805	0.132573143640788\\
38.806	0.155362058735042\\
38.807	0.142450574715695\\
38.808	0.0970358892248554\\
38.809	0.0297320242125154\\
38.81	-0.0439102719309858\\
38.811	-0.10699678327867\\
38.812	-0.14516591519901\\
38.813	-0.149858218694166\\
38.814	-0.120234991139055\\
38.815	-0.0633161011628946\\
38.816	0.00768204915946845\\
38.817	0.0764152449424136\\
38.818	0.127174355099891\\
38.819	0.148475998929358\\
38.82	0.135660185972857\\
38.821	0.0919073854852781\\
38.822	0.027453612521581\\
38.823	-0.0428036878723977\\
38.824	-0.102749132882812\\
38.825	-0.138746276265303\\
38.826	-0.142739712788664\\
38.827	-0.114056709717636\\
38.828	-0.0595056567122381\\
38.829	0.00823842022236472\\
38.83	0.0735787895561983\\
38.831	0.12158819100334\\
38.832	0.141419305606068\\
38.833	0.128755255645536\\
38.834	0.0867466299834213\\
38.835	0.0252322922599573\\
38.836	-0.0415642992786197\\
38.837	-0.0983240288402973\\
38.838	-0.132145768173503\\
38.839	-0.13547874471359\\
38.84	-0.107807113393625\\
38.841	-0.0557111776331328\\
38.842	0.00869566915103344\\
38.843	0.0705833833858695\\
38.844	0.115820292776396\\
38.845	0.134200224569605\\
38.846	0.121744731634453\\
38.847	0.0729493163941842\\
38.848	0.008025455823317\\
38.849	-0.0946965501871507\\
38.85	-0.174891283460594\\
38.851	-0.214416571970066\\
38.852	-0.204586952680785\\
38.853	-0.148078675120886\\
38.854	-0.0582189415109022\\
38.855	0.0294977528020463\\
38.856	0.143956024681533\\
38.857	0.22448502451429\\
38.858	0.252980182961903\\
38.859	0.223398052518121\\
38.86	0.143029515876818\\
38.861	0.0307111641975431\\
38.862	-0.0875881402143001\\
38.863	-0.184771766329125\\
38.864	-0.238822456031149\\
38.865	-0.237790066193244\\
38.866	-0.182430077356023\\
38.867	-0.0859111541862887\\
38.868	0.0293137895254769\\
38.869	0.096551129248457\\
38.87	0.165147594216202\\
38.871	0.195341007963439\\
38.872	0.180609356140608\\
38.873	0.124763645388318\\
38.874	0.0409744536066299\\
38.875	-0.0513322933665207\\
38.876	-0.130979098802516\\
38.877	-0.136091959182719\\
38.878	-0.109679016889047\\
38.879	-0.081290364951334\\
38.88	-0.0346277698654538\\
38.881	0.0194575072502493\\
38.882	0.06853090335109\\
38.883	0.101433630294037\\
38.884	0.110820109835908\\
38.885	0.0947967613337669\\
38.886	0.0572967959345654\\
38.887	0.00711871687797076\\
38.888	-0.044137282394432\\
38.889	-0.0847511965225934\\
38.89	-0.105563300784493\\
38.891	-0.102039527832189\\
38.892	-0.0752565187816932\\
38.893	-0.0315930006607048\\
38.894	0.0187875478208559\\
38.895	0.0643024154618485\\
38.896	0.0946128440023575\\
38.897	0.102972478253371\\
38.898	0.0877276328851501\\
38.899	0.0526360528912495\\
38.9	0.00594495287952742\\
38.901	-0.0415463805585035\\
38.902	-0.0789844918349381\\
38.903	-0.0979423676735548\\
38.904	-0.0943157519342416\\
38.905	-0.0692085655343777\\
38.906	-0.0286171783441285\\
38.907	0.0179996801399114\\
38.908	0.0599247532382274\\
38.909	0.0876464126760685\\
38.91	0.0950165115259499\\
38.911	0.0806124100223909\\
38.912	0.0480017994411566\\
38.913	0.0048636982034418\\
38.914	-0.0388188035283575\\
38.915	-0.0730689305268962\\
38.916	-0.0901950286053584\\
38.917	-0.0865172438091623\\
38.918	-0.0631546115699419\\
38.919	-0.025705085557735\\
38.92	0.0170935553482001\\
38.921	0.055402088623223\\
38.922	0.080542071463953\\
38.923	0.0869617256203243\\
38.924	0.0734601930951211\\
38.925	0.043400616845217\\
38.926	0.00387749073894468\\
38.927	-0.0359566488335982\\
38.928	-0.124463085014031\\
38.929	-0.127346761651733\\
38.93	-0.101152177251473\\
38.931	-0.0522825442186765\\
38.932	0.00777828175188272\\
38.933	0.0651632057714236\\
38.934	0.136154285724371\\
38.935	0.146316822865084\\
38.936	0.152309661718115\\
38.937	0.0948034657719953\\
38.938	0.0166068103079543\\
38.939	-0.0641242350528501\\
38.94	-0.128945019555511\\
38.941	-0.163336715706164\\
38.942	-0.159956657678835\\
38.943	-0.120197346355453\\
38.944	-0.0537252484465714\\
38.945	0.0238622426939606\\
38.946	0.0946953012608119\\
38.947	0.142747795947775\\
38.948	0.157462856639054\\
38.949	0.136067762991966\\
38.95	0.0840716056255161\\
38.951	0.0138633300667277\\
38.952	-0.0582364619651821\\
38.953	-0.115769182857985\\
38.954	-0.145895623177785\\
38.955	-0.142259169085283\\
38.956	-0.106316837680824\\
38.957	-0.0468619657367157\\
38.958	0.0108428206704215\\
38.959	0.0644963827867495\\
38.96	0.0911534245835222\\
38.961	0.0960749323461148\\
38.962	0.0790414912158886\\
38.963	0.0443726056984058\\
38.964	0.000319702759637531\\
38.965	-0.0428954690894807\\
38.966	-0.0757315491387595\\
38.967	-0.0801982711470723\\
38.968	-0.0663419872742281\\
38.969	-0.0377062050731103\\
38.97	-0.00112429699794183\\
38.971	0.0349089427061986\\
38.972	0.0622098387613709\\
38.973	0.0747644515972662\\
38.974	0.0700511581656684\\
38.975	0.049536860023682\\
38.976	0.018251867002094\\
38.977	-0.0164386616001551\\
38.978	-0.0465677236182924\\
38.979	-0.0653963592563212\\
38.98	-0.068920077959843\\
38.981	-0.0567152863155498\\
38.982	-0.0319481084451818\\
38.983	-0.000563866384695396\\
38.984	0.0301374870808929\\
38.985	0.0531992107406038\\
38.986	0.0635840313227693\\
38.987	0.0592716892574502\\
38.988	0.0416392922744035\\
38.989	0.0150562982287441\\
38.99	-0.0141924873988685\\
38.991	-0.0393916653616089\\
38.992	-0.05493723013156\\
38.993	-0.0575816837435634\\
38.994	-0.0471059060148984\\
38.995	-0.0262804278028169\\
38.996	-0.00014543044154125\\
38.997	0.0252059505616654\\
38.998	0.0440479888815886\\
38.999	0.0523153427828885\\
39	0.0484767128275901\\
39.001	0.0338022784418704\\
39.002	0.0119828127331403\\
39.003	-0.0117915841897282\\
39.004	-0.032064639379573\\
39.005	-0.0443662628326313\\
39.006	-0.0461966270144647\\
39.007	-0.0375256975506427\\
39.008	-0.0115589872799645\\
39.009	0.01276407361704\\
39.01	0.0332547253702016\\
39.011	0.0454168405238207\\
39.012	0.0468257968176283\\
39.013	0.037600832119671\\
39.014	0.0202760738289507\\
39.015	-0.000876830652977722\\
39.016	-0.0304959957612603\\
39.017	-0.0522113557702661\\
39.018	-0.0586056015511837\\
39.019	-0.0514947171005923\\
39.02	-0.033139016916107\\
39.021	-0.00824817844462671\\
39.022	0.0172138435750696\\
39.023	0.0374554232910641\\
39.024	0.0481746636256611\\
39.025	0.0474679190634549\\
39.026	0.0361389946368153\\
39.027	0.0173673648281437\\
39.028	-0.00415461964705139\\
39.029	-0.0233869499903288\\
39.03	-0.0361218813265969\\
39.031	-0.0399024033466493\\
39.032	-0.0344792855994921\\
39.033	-0.0217263207453984\\
39.034	-0.00506580698476012\\
39.035	0.0114306972437303\\
39.036	0.0240338175192254\\
39.037	0.0301993565855836\\
39.038	0.0290723103454733\\
39.039	0.0185563293603909\\
39.04	0.00444600713771385\\
39.041	-0.00385077998589566\\
39.042	-0.0103396789735708\\
39.043	-0.0137144035025252\\
39.044	-0.0135536000537914\\
39.045	-0.010336489686675\\
39.046	-0.0040567913082329\\
39.047	0.00254789256463143\\
39.048	0.00532455933576364\\
39.049	0.00643709063969948\\
39.05	0.00587834872048971\\
39.051	0.00406931890483629\\
39.052	0.00169527820158965\\
39.053	-0.000513497891061501\\
39.054	-0.00199191943138433\\
39.055	-0.00248313859863104\\
39.056	-0.00207857500440104\\
39.057	-0.00115006659444362\\
39.058	-0.000200478310464349\\
39.059	0.000318238124656942\\
39.06	0.000162500295985565\\
39.061	-0.000618407962143115\\
39.062	-0.00169675711057489\\
39.063	-0.00257568616092408\\
39.064	-0.00276049227422403\\
39.065	-0.00193943593324461\\
39.066	-0.000117119752019286\\
39.067	0.00234436757029677\\
39.068	0.0047956732482682\\
39.069	0.00646860689449886\\
39.07	0.00669966009083078\\
39.071	0.00514647608689953\\
39.072	0.00193284804607952\\
39.073	-0.0023262839202354\\
39.074	-0.00663783469849932\\
39.075	-0.00986209531226592\\
39.076	-0.0110088053555869\\
39.077	-0.00952189903652761\\
39.078	-0.00547437330855188\\
39.079	0.000386887076765952\\
39.08	0.00677075195522774\\
39.081	0.0121257878335261\\
39.082	0.0150161684101937\\
39.083	0.0144987148098574\\
39.084	0.0104036174637201\\
39.085	0.00343965508288727\\
39.086	-0.00491544749255248\\
39.087	-0.0127265290568086\\
39.088	-0.0180492128682195\\
39.089	-0.0194110196809648\\
39.09	-0.016206939283667\\
39.091	-0.00890543605784995\\
39.092	0.000997811033062978\\
39.093	0.0112818775192421\\
39.094	0.019498440918527\\
39.095	0.0235539601773753\\
39.096	0.0222379053301218\\
39.097	0.0139234150371833\\
39.098	0.00170014966610651\\
39.099	-0.0185226053428616\\
39.1	-0.0354043104888461\\
39.101	-0.0447622745547127\\
39.102	-0.0440025913790375\\
39.103	-0.0328179459673235\\
39.104	-0.0133687220188343\\
39.105	0.0062594696178061\\
39.106	0.0345447190484007\\
39.107	0.0559063330752839\\
39.108	0.0650072140337708\\
39.109	0.0591935967543826\\
39.11	0.0392338793997686\\
39.111	0.00927215023874305\\
39.112	-0.0240227371166906\\
39.113	-0.0529402216713292\\
39.114	-0.0705137204172359\\
39.115	-0.0721953851858272\\
39.116	-0.0570181046562749\\
39.117	-0.0279508938825481\\
39.118	0.00866453121137003\\
39.119	0.0444937547399617\\
39.12	0.0566432594143133\\
39.121	0.0685053597168869\\
39.122	0.0647374141524937\\
39.123	0.0457296097472079\\
39.124	0.0154578796109115\\
39.125	-0.0193399752226979\\
39.126	-0.0506626642982592\\
39.127	-0.0533762551977585\\
39.128	-0.0591486912250544\\
39.129	-0.0335812587676355\\
39.13	-0.014880520400885\\
39.131	0.00780973386628399\\
39.132	0.0293013319000936\\
39.133	0.0445449358029463\\
39.134	0.0498158476712875\\
39.135	0.0436208642566969\\
39.136	0.0271060901817601\\
39.137	0.00385715707676427\\
39.138	-0.0208768167351665\\
39.139	-0.0413681640478674\\
39.14	-0.0527370630047354\\
39.141	-0.0521122181442448\\
39.142	-0.0393500669229917\\
39.143	-0.0171336069046821\\
39.144	0.0095869630363901\\
39.145	0.0346963461455639\\
39.146	0.0523138344563402\\
39.147	0.0581701836308163\\
39.148	0.0506393942988016\\
39.149	0.0311766466298183\\
39.15	0.00404700350959633\\
39.151	-0.0246072345718405\\
39.152	-0.0481570614050895\\
39.153	-0.0610204141625512\\
39.154	-0.0599841089096773\\
39.155	-0.0450012687558701\\
39.156	-0.0192674416075799\\
39.157	0.0114570673790456\\
39.158	0.0401358968744189\\
39.159	0.0600682182804165\\
39.16	0.0664540618934178\\
39.161	0.0575477909538411\\
39.162	0.0351230639067698\\
39.163	0.00412779525269524\\
39.164	-0.0284059267128408\\
39.165	-0.054957202274401\\
39.166	-0.0692550364653276\\
39.167	-0.0677584237870735\\
39.168	-0.0505286996818352\\
39.169	-0.0212802305956168\\
39.17	0.0134170598896659\\
39.171	0.0456129093862819\\
39.172	0.0677985606913528\\
39.173	0.0746577041435157\\
39.174	0.0643382805096172\\
39.175	0.0389413647366152\\
39.176	0.00410026574568705\\
39.177	-0.0322676224690771\\
39.178	-0.0843265274506831\\
39.179	-0.0888171252167843\\
39.18	-0.095377290977001\\
39.181	-0.0510720141993079\\
39.182	0.00577158054942343\\
39.183	0.0621843742500498\\
39.184	0.105090949705369\\
39.185	0.149187699665556\\
39.186	0.158953560591126\\
39.187	0.100836669399382\\
39.188	0.0185084807120789\\
39.189	-0.0693362105614821\\
39.19	-0.142445170945957\\
39.191	-0.183678189671111\\
39.192	-0.183024198808921\\
39.193	-0.140024872484019\\
39.194	-0.0640194930240619\\
39.195	0.0278771838802341\\
39.196	0.114627766830613\\
39.197	0.176088668085199\\
39.198	0.197687329657657\\
39.199	0.173874242433234\\
39.2	0.109532732909152\\
39.201	0.0189916774509435\\
39.202	-0.0771628825869542\\
39.203	-0.156768392016518\\
39.204	-0.201194443573264\\
39.205	-0.199701758822475\\
39.206	-0.152031875207146\\
39.207	-0.06860444393541\\
39.208	0.0151970880498871\\
39.209	0.0958594447159585\\
39.21	0.138837869505262\\
39.211	0.149573393685845\\
39.212	0.125880458256169\\
39.213	0.0728073336144469\\
39.214	0.00225837188459237\\
39.215	-0.0696749822902654\\
39.216	-0.126884005515834\\
39.217	-0.136436800844906\\
39.218	-0.114590338664962\\
39.219	-0.0660164615653328\\
39.22	-0.00162005688095715\\
39.221	0.0639081329250956\\
39.222	0.115443130656509\\
39.223	0.140917068291305\\
39.224	0.134144279499272\\
39.225	0.0963189702020323\\
39.226	0.0358237964713748\\
39.227	-0.0336256871884124\\
39.228	-0.0960904875895251\\
39.229	-0.137066628626361\\
39.23	-0.146852795482436\\
39.231	-0.122845264015919\\
39.232	-0.0702176545140931\\
39.233	-0.000810620353346934\\
39.234	0.0695313697559386\\
39.235	0.124577329108694\\
39.236	0.151455237628645\\
39.237	0.143661335998804\\
39.238	0.102629860723721\\
39.239	0.0374852241910462\\
39.24	-0.0369851516654497\\
39.241	-0.10368741971704\\
39.242	-0.147145417377963\\
39.243	-0.157091379055345\\
39.244	-0.130890159726082\\
39.245	-0.0742249948652126\\
39.246	0.000131194696336486\\
39.247	0.0751942947871992\\
39.248	0.133648746624303\\
39.249	0.161842213869997\\
39.25	0.152973534235265\\
39.251	0.108729678501753\\
39.252	0.0389785279794784\\
39.253	-0.0404303652731404\\
39.254	-0.111267279882471\\
39.255	-0.157107715432911\\
39.256	-0.167140641658105\\
39.257	-0.13871660962395\\
39.258	-0.0464135287388723\\
39.259	0.0458779716584501\\
39.26	0.128435479188733\\
39.261	0.182123886320619\\
39.262	0.194294923540145\\
39.263	0.161765254716463\\
39.264	0.0916366768474844\\
39.265	-0.000250405481131729\\
39.266	-0.14036758082023\\
39.267	-0.249052363843143\\
39.268	-0.288682719018079\\
39.269	-0.262093261449686\\
39.27	-0.174842378164685\\
39.271	-0.0465290092129223\\
39.272	0.093608180260094\\
39.273	0.213353733327872\\
39.274	0.284922005678026\\
39.275	0.291404428658771\\
39.276	0.230761456168145\\
39.277	0.116417368325121\\
39.278	-0.0257076815980073\\
39.279	-0.163073083055189\\
39.28	-0.263968916626377\\
39.281	-0.304836503541689\\
39.282	-0.275768216480457\\
39.283	-0.182902843248917\\
39.284	-0.0471388040202201\\
39.285	0.100567453003715\\
39.286	0.226260460055607\\
39.287	0.300792376108068\\
39.288	0.306582276589895\\
39.289	0.241760631313852\\
39.29	0.115214790849406\\
39.291	-0.0386207617925083\\
39.292	-0.136642328086042\\
39.293	-0.203914100211116\\
39.294	-0.224699457083939\\
39.295	-0.193859923148019\\
39.296	-0.0867573589207741\\
39.297	-0.00917961087135431\\
39.298	0.102448003467325\\
39.299	0.140982228908103\\
39.3	0.147314121839857\\
39.301	0.119749167001839\\
39.302	0.0643932432717205\\
39.303	-0.00619825338527957\\
39.304	-0.0758680160506556\\
39.305	-0.128555340989345\\
39.306	-0.151998853729859\\
39.307	-0.140589727876442\\
39.308	-0.0967115085043043\\
39.309	-0.0302469443148769\\
39.31	0.0436473409289783\\
39.311	0.107997388380196\\
39.312	0.147911325874452\\
39.313	0.154025766446731\\
39.314	0.124701561464245\\
39.315	0.0664541744220698\\
39.316	-0.00749254541982373\\
39.317	-0.0802085113530232\\
39.318	-0.134933917414372\\
39.319	-0.158942424744382\\
39.32	-0.146500463712709\\
39.321	-0.100234558716187\\
39.322	-0.0305810263551624\\
39.323	0.0465676943229118\\
39.324	0.113489375036803\\
39.325	0.15470348168093\\
39.326	0.16055233402956\\
39.327	0.129463465996205\\
39.328	0.0683633787926321\\
39.329	-0.0088644166622686\\
39.33	-0.0845340963491333\\
39.331	-0.141208127858287\\
39.332	-0.165715976474673\\
39.333	-0.152214669001278\\
39.334	-0.103580036645917\\
39.335	-0.0307977710939533\\
39.336	0.0495176603914915\\
39.337	0.118915985413004\\
39.338	0.161350008064549\\
39.339	0.166886434313773\\
39.34	0.134030492008229\\
39.341	0.0701204758595708\\
39.342	-0.0103101613170902\\
39.343	-0.0888378446689422\\
39.344	-0.147369432910233\\
39.345	-0.172311332706321\\
39.346	-0.157726418297142\\
39.347	-0.0954778751641688\\
39.348	0.00978853301723558\\
39.349	0.124666755192044\\
39.35	0.232176661179673\\
39.351	0.286843453613345\\
39.352	0.275784641125272\\
39.353	0.201179227137051\\
39.354	0.0798499881235613\\
39.355	-0.0396257873957544\\
39.356	-0.19985055423366\\
39.357	-0.314943371616812\\
39.358	-0.35816406478263\\
39.359	-0.319175303982789\\
39.36	-0.206511266255968\\
39.361	-0.0457138184322907\\
39.362	0.126457745371893\\
39.363	0.270430844365277\\
39.364	0.35291605233957\\
39.365	0.354604653254753\\
39.366	0.274687308663913\\
39.367	0.131136650504492\\
39.368	-0.043333295522017\\
39.369	-0.208722763338985\\
39.37	-0.256798313182423\\
39.371	-0.306185008396913\\
39.372	-0.285356692582901\\
39.373	-0.198755708251464\\
39.374	-0.0659858282107626\\
39.375	0.0826250306186621\\
39.376	0.212953011597965\\
39.377	0.222456554284831\\
39.378	0.243201990120458\\
39.379	0.135625983022355\\
39.38	0.058704957644319\\
39.381	-0.0320939220891025\\
39.382	-0.115941454281434\\
39.383	-0.173508850449806\\
39.384	-0.191423844546451\\
39.385	-0.16537680231969\\
39.386	-0.101155371150594\\
39.387	-0.0133597281278016\\
39.388	0.0779166814491982\\
39.389	0.151686292004098\\
39.39	0.190893661192888\\
39.391	0.186358868018408\\
39.392	0.138926264522409\\
39.393	0.0593157589819767\\
39.394	-0.0342995798627164\\
39.395	-0.12044228281066\\
39.396	-0.179258406234431\\
39.397	-0.197093812499669\\
39.398	-0.16966389403035\\
39.399	-0.103080926793346\\
39.4	-0.0124931421108166\\
39.401	0.0813617224647261\\
39.402	0.156904253986696\\
39.403	0.196675471796063\\
39.404	0.191372078935079\\
39.405	0.142022147918127\\
39.406	0.0597925537414796\\
39.407	-0.0365376045705266\\
39.408	-0.124865998550061\\
39.409	-0.184838831497359\\
39.41	-0.202541442360114\\
39.411	-0.173726691763153\\
39.412	-0.104832110631481\\
39.413	-0.0115426112210606\\
39.414	0.08478055843158\\
39.415	0.161991551733364\\
39.416	0.202252031498468\\
39.417	0.196152676520838\\
39.418	0.144911765062597\\
39.419	0.0601372219499345\\
39.42	-0.0388028142789799\\
39.421	-0.129205326336212\\
39.422	-0.190242447050992\\
39.423	-0.207760428446648\\
39.424	-0.177561717737203\\
39.425	-0.106409068557115\\
39.426	-0.0105118600781416\\
39.427	0.0881667587251037\\
39.428	0.228800385565889\\
39.429	0.317046024847149\\
39.43	0.25547587580737\\
39.431	0.13491879906706\\
39.432	-0.0171168952495644\\
39.433	-0.165779636877109\\
39.434	-0.276864535496207\\
39.435	-0.387707591627546\\
39.436	-0.409501925387544\\
39.437	-0.257960624172709\\
39.438	-0.0465541611800702\\
39.439	0.176312580392469\\
39.44	0.359426147679866\\
39.441	0.460534269586103\\
39.442	0.456096032115402\\
39.443	0.346762349305079\\
39.444	0.157310964101877\\
39.445	-0.0689684737227699\\
39.446	-0.280166924047732\\
39.447	-0.427665245943272\\
39.448	-0.477327675170586\\
39.449	-0.417402197017434\\
39.45	-0.261299290353508\\
39.451	-0.0445925096861128\\
39.452	0.18308862866104\\
39.453	0.369425769502308\\
39.454	0.471435071227315\\
39.455	0.465383402473365\\
39.456	0.352309579139507\\
39.457	0.157866287803562\\
39.458	-0.0734994632186502\\
39.459	-0.219600222479704\\
39.46	-0.315797816368765\\
39.461	-0.338089767142408\\
39.462	-0.282720351194019\\
39.463	-0.162177346116731\\
39.464	-0.00397382522845077\\
39.465	0.155631958600594\\
39.466	0.279947352327675\\
39.467	0.300957652230493\\
39.468	0.251753050016683\\
39.469	0.144523083702719\\
39.47	0.00374560409541853\\
39.471	-0.138314473936854\\
39.472	-0.249000747931103\\
39.473	-0.302773057687722\\
39.474	-0.287101161792028\\
39.475	-0.205384227571796\\
39.476	-0.0762159872992332\\
39.477	0.0708461663663136\\
39.478	0.202045398533392\\
39.479	0.287174823097129\\
39.48	0.30653289239343\\
39.481	0.255483098850045\\
39.482	0.145562660059739\\
39.483	0.00187547766843356\\
39.484	-0.142641606629796\\
39.485	-0.254769563465818\\
39.486	-0.308643753579983\\
39.487	-0.291720613772447\\
39.488	-0.20769789518616\\
39.489	-0.0757086650455248\\
39.49	0.0740357198723387\\
39.491	0.207161434669429\\
39.492	0.293023516737654\\
39.493	0.311760874394387\\
39.494	0.258890633244631\\
39.495	0.146378992309339\\
39.496	-6.68470359558307e-05\\
39.497	-0.146872875287238\\
39.498	-0.260296203473256\\
39.499	-0.314181545638881\\
39.5	-0.295993090599743\\
39.501	-0.209730593843873\\
39.502	-0.0750513958359363\\
39.503	0.0772092893787048\\
39.504	0.21209888006499\\
39.505	0.298571886297778\\
39.506	0.316635866118922\\
39.507	0.261973886726705\\
39.508	0.146974675732497\\
39.509	-0.0869961910947526\\
39.51	-0.241067696058827\\
39.511	-0.340099478753498\\
39.512	-0.36120158694699\\
39.513	-0.299342512449603\\
39.514	-0.168547331584316\\
39.515	0.00128199523186261\\
39.516	0.25761551244686\\
39.517	0.393517423577031\\
39.518	0.525704052887007\\
39.519	0.475570522348572\\
39.52	0.316039927460599\\
39.521	0.0835336968141339\\
39.522	-0.168675060860907\\
39.523	-0.382669015442354\\
39.524	-0.509188152955428\\
39.525	-0.518970189105513\\
39.526	-0.409518874010389\\
39.527	-0.205734623658813\\
39.528	0.0457505222446447\\
39.529	0.287244741023885\\
39.53	0.463232560401566\\
39.531	0.533138227088534\\
39.532	0.480681632881845\\
39.533	0.317669337761213\\
39.534	0.0813379940787141\\
39.535	-0.174152254365602\\
39.536	-0.390130932199132\\
39.537	-0.516891644685111\\
39.538	-0.525132854216067\\
39.539	-0.412731478434029\\
39.54	-0.113657012563834\\
39.541	0.0663404852379735\\
39.542	0.231431610119162\\
39.543	0.343654348429446\\
39.544	0.377124958869198\\
39.545	0.324008434396423\\
39.546	0.144433146815847\\
39.547	0.0144030259249464\\
39.548	-0.171088911025604\\
39.549	-0.23455112882304\\
39.55	-0.24423760488022\\
39.551	-0.197827541238286\\
39.552	-0.105885734461037\\
39.553	0.0105424825399929\\
39.554	0.124748948060399\\
39.555	0.210490049755077\\
39.556	0.24801788659034\\
39.557	0.228629024767407\\
39.558	0.156682986173672\\
39.559	0.0486223458317144\\
39.56	-0.0707853814376619\\
39.561	-0.174125037133613\\
39.562	-0.237628795475362\\
39.563	-0.246643239092927\\
39.564	-0.199010872625087\\
39.565	-0.105585676975246\\
39.566	0.0122403129035888\\
39.567	0.127435729986311\\
39.568	0.213531991363383\\
39.569	0.250705638596237\\
39.57	0.230343069563943\\
39.571	0.157036446762854\\
39.572	0.0475482920073961\\
39.573	-0.0730218282719933\\
39.574	-0.176991831473249\\
39.575	-0.24045339622543\\
39.576	-0.248770328077417\\
39.577	-0.199954389246659\\
39.578	-0.105139897163531\\
39.579	0.0139560403732766\\
39.58	0.130008289146174\\
39.581	0.216353762528948\\
39.582	0.253117914004516\\
39.583	0.23178979322049\\
39.584	0.157192402385223\\
39.585	0.0463921853247989\\
39.586	-0.0752058100643241\\
39.587	-0.179683577147146\\
39.588	-0.243020584265285\\
39.589	-0.250616903299979\\
39.59	-0.200658952314523\\
39.591	-0.104551877189841\\
39.592	0.0156843804075398\\
39.593	0.132460774642769\\
39.594	0.218950310433208\\
39.595	0.255251632788235\\
39.596	0.232968800398537\\
39.597	0.140563032151837\\
39.598	-0.0146118320792592\\
39.599	-0.183192441824776\\
39.6	-0.340265418694549\\
39.601	-0.419360182842112\\
39.602	-0.402226331536891\\
39.603	-0.29269688137112\\
39.604	-0.115831272766365\\
39.605	0.0578564012189646\\
39.606	0.288820270372294\\
39.607	0.453682746731991\\
39.608	0.514514416333276\\
39.609	0.457242893459589\\
39.61	0.294908368462226\\
39.611	0.0646943617403875\\
39.612	-0.180590193035591\\
39.613	-0.384626076118096\\
39.614	-0.500516447443433\\
39.615	-0.501566996349406\\
39.616	-0.387435297040548\\
39.617	-0.184232663804214\\
39.618	0.0614502137873191\\
39.619	0.29322677056842\\
39.62	0.358865139568239\\
39.621	0.426912390715228\\
39.622	0.396979413364159\\
39.623	0.275863881661649\\
39.624	0.0913094332100826\\
39.625	-0.11435013264011\\
39.626	-0.293902546473875\\
39.627	-0.40609648478429\\
39.628	-0.334360394921619\\
39.629	-0.185866191520331\\
39.63	-0.080106096376308\\
39.631	0.044119322905877\\
39.632	0.15829588183181\\
39.633	0.236198281574049\\
39.634	0.259914439062072\\
39.635	0.223964422847603\\
39.636	0.136566738485031\\
39.637	0.0177593371147841\\
39.638	-0.105195022139968\\
39.639	-0.204065412042491\\
39.64	-0.256135369042387\\
39.641	-0.249422764414715\\
39.642	-0.185437351004411\\
39.643	-0.078841307196949\\
39.644	0.0459109229816637\\
39.645	0.160183361124623\\
39.646	0.237732359600108\\
39.647	0.260734303966034\\
39.648	0.223882552905892\\
39.649	0.135611796514212\\
39.65	0.0161673250518543\\
39.651	-0.107038797758836\\
39.652	-0.205719354524503\\
39.653	-0.257207183956849\\
39.654	-0.249662419304838\\
39.655	-0.184795393731259\\
39.656	-0.0774789426202208\\
39.657	0.0476620186833959\\
39.658	0.16190153281834\\
39.659	0.23900729352282\\
39.66	0.261264875975432\\
39.661	0.223547901071863\\
39.662	0.134498854207355\\
39.663	0.0145485420220886\\
39.664	-0.108771898414167\\
39.665	-0.207150634320199\\
39.666	-0.257995624792621\\
39.667	-0.249623273808058\\
39.668	-0.183943461559253\\
39.669	-0.0760238385088846\\
39.67	0.0493672124722478\\
39.671	0.163445700152694\\
39.672	0.240020184740054\\
39.673	0.261505730600379\\
39.674	0.222962613890225\\
39.675	0.13323212490058\\
39.676	0.012908281146084\\
39.677	-0.110389189825419\\
39.678	-0.208355476466564\\
39.679	-0.297296209727543\\
39.68	-0.317991359384386\\
39.681	-0.167231188412865\\
39.682	0.0219241377461033\\
39.683	0.206052712859484\\
39.684	0.342885279006364\\
39.685	0.478136361283821\\
39.686	0.405295958654931\\
39.687	0.316552388270817\\
39.688	0.0568177343954886\\
39.689	-0.215943537158069\\
39.69	-0.43911855244481\\
39.691	-0.561481911503363\\
39.692	-0.554954683287605\\
39.693	-0.421048394709697\\
39.694	-0.190514993696178\\
39.695	0.0837161507558625\\
39.696	0.338691838801387\\
39.697	0.515888235658347\\
39.698	0.574645072538973\\
39.699	0.50149669931944\\
39.7	0.313258400119175\\
39.701	0.0531605188646634\\
39.702	-0.219080741539571\\
39.703	-0.440975059358579\\
39.704	-0.561603525160748\\
39.705	-0.553304404179207\\
39.706	-0.418016998402513\\
39.707	-0.186828575408351\\
39.708	0.0871698086348373\\
39.709	0.25946117919339\\
39.71	0.372133730952143\\
39.711	0.39746734079896\\
39.712	0.331570679286448\\
39.713	0.189601124607657\\
39.714	0.00417141239941934\\
39.715	-0.182142816461135\\
39.716	-0.326579620752485\\
39.717	-0.35052290963837\\
39.718	-0.292754653033302\\
39.719	-0.16782680002461\\
39.72	-0.0044404578528552\\
39.721	0.159889387040707\\
39.722	0.287448542720962\\
39.723	0.348980029925024\\
39.724	0.330395158489659\\
39.725	0.235999690762228\\
39.726	0.0874962614638814\\
39.727	-0.0810058179648597\\
39.728	-0.230825834508946\\
39.729	-0.327591995857974\\
39.73	-0.349127843079871\\
39.731	-0.290535073474592\\
39.732	-0.165307676954379\\
39.733	-0.0022239662592362\\
39.734	0.161267597982\\
39.735	0.287648483878177\\
39.736	0.347940846079161\\
39.737	0.328352532304105\\
39.738	0.233432393078484\\
39.739	0.0850139690955388\\
39.74	-0.0828071594707585\\
39.741	-0.231506822736399\\
39.742	-0.326976592207015\\
39.743	-0.347348312077301\\
39.744	-0.288003684232321\\
39.745	-0.162621189930275\\
39.746	-2.30339192559126e-05\\
39.747	0.162451009453145\\
39.748	0.287519357738454\\
39.749	0.346514205611723\\
39.75	0.325953346790071\\
39.751	0.230621550818037\\
39.752	0.0824571813858183\\
39.753	-0.0844968891892029\\
39.754	-0.231915917038633\\
39.755	-0.325991744682109\\
39.756	-0.345186951779483\\
39.757	-0.285166043264165\\
39.758	-0.159774524124718\\
39.759	0.0948848224252603\\
39.76	0.261620246624251\\
39.761	0.368168629859088\\
39.762	0.390141520930749\\
39.763	0.322581104704445\\
39.764	0.181078634369155\\
39.765	-0.00182390637821309\\
39.766	-0.276463074348037\\
39.767	-0.421443021746368\\
39.768	-0.561924306576983\\
39.769	-0.507396007757778\\
39.77	-0.336520966269004\\
39.771	-0.0886313514382918\\
39.772	0.179313801267338\\
39.773	0.405817740099335\\
39.774	0.538961732473075\\
39.775	0.548306976462114\\
39.776	0.431854001015245\\
39.777	0.216468245418052\\
39.778	-0.0483182183971427\\
39.779	-0.301698671010908\\
39.78	-0.485557110799266\\
39.781	-0.557799268589788\\
39.782	-0.501991003290275\\
39.783	-0.331096942432829\\
39.784	-0.0844688349758426\\
39.785	0.181216813777019\\
39.786	0.4049846483057\\
39.787	0.535555873493487\\
39.788	0.543100530141394\\
39.789	0.426052929019778\\
39.79	0.20167964346207\\
39.791	-0.0150745444877127\\
39.792	-0.237821883157396\\
39.793	-0.352130315929973\\
39.794	-0.385501544372569\\
39.795	-0.330396736347486\\
39.796	-0.19958520474959\\
39.797	-0.0141249746166715\\
39.798	0.174379669670054\\
39.799	0.238529469626832\\
39.8	0.247870624187483\\
39.801	0.200342518632845\\
39.802	0.106933474010457\\
39.803	-0.0108598416893202\\
39.804	-0.125980021971858\\
39.805	-0.212024713807544\\
39.806	-0.249302516591443\\
39.807	-0.2293398050123\\
39.808	-0.156806888583621\\
39.809	-0.0484256638546504\\
39.81	0.0708858121441537\\
39.811	0.173742839993739\\
39.812	0.236580141910523\\
39.813	0.245051377501208\\
39.814	0.197304794573926\\
39.815	0.104387039649951\\
39.816	-0.0123126968908994\\
39.817	-0.125986831145319\\
39.818	-0.21056810229676\\
39.819	-0.246707819675543\\
39.82	-0.226202451914942\\
39.821	-0.153855749618936\\
39.822	-0.0463537262203182\\
39.823	0.0715841057416465\\
39.824	0.172889424017518\\
39.825	0.234358286122033\\
39.826	0.24196651219222\\
39.827	0.194069532004385\\
39.828	0.101756548392188\\
39.829	-0.0137169310098098\\
39.83	-0.125823734308037\\
39.831	-0.208859613507235\\
39.832	-0.243837411546201\\
39.833	-0.222829094674524\\
39.834	-0.150762613187063\\
39.835	-0.0442663615742533\\
39.836	0.0721678964435654\\
39.837	0.171818149630882\\
39.838	0.231865557242405\\
39.839	0.238620233380592\\
39.84	0.19064251298391\\
39.841	0.0990480150217636\\
39.842	-0.0150676992746069\\
39.843	-0.125488190878528\\
39.844	-0.206899611218006\\
39.845	-0.240694484828731\\
39.846	-0.219225019066116\\
39.847	-0.147533631876186\\
39.848	0.0138539079248529\\
39.849	0.171744842162588\\
39.85	0.318384351463871\\
39.851	0.39169557575337\\
39.852	0.375031234471642\\
39.853	0.272414275322297\\
39.854	0.107568948172983\\
39.855	-0.0815643404557239\\
39.856	-0.267470459868391\\
39.857	-0.419130732705158\\
39.858	-0.474337748546432\\
39.859	-0.420659238748999\\
39.86	-0.270660497482643\\
39.861	-0.0589638577440244\\
39.862	0.165743324994759\\
39.863	0.351907219753231\\
39.864	0.456936571552351\\
39.865	0.456947794473529\\
39.866	0.352196170388874\\
39.867	0.16695806136924\\
39.868	-0.0560952390023092\\
39.869	-0.265728117851688\\
39.87	-0.323857680016613\\
39.871	-0.384573749998529\\
39.872	-0.356969491074056\\
39.873	-0.2476014285458\\
39.874	-0.0817559382161987\\
39.875	0.102397370610566\\
39.876	0.262591297977107\\
39.877	0.362163303955198\\
39.878	0.297804493354285\\
39.879	0.165111832216887\\
39.88	0.0709094289979516\\
39.881	-0.0392926419334842\\
39.882	-0.140186662801958\\
39.883	-0.208667997221124\\
39.884	-0.229126552023009\\
39.885	-0.197005246118272\\
39.886	-0.119814253450549\\
39.887	-0.0153754829413787\\
39.888	0.0922924398208092\\
39.889	0.178498480608996\\
39.89	0.223542071638733\\
39.891	0.21721564237249\\
39.892	0.161117672186447\\
39.893	0.0682521557797146\\
39.894	-0.0399858539762113\\
39.895	-0.138739839921917\\
39.896	-0.205400631824269\\
39.897	-0.224783153350451\\
39.898	-0.192585686059522\\
39.899	-0.116343569241409\\
39.9	-0.0136661393303263\\
39.901	0.0918306904250098\\
39.902	0.175956653777906\\
39.903	0.219494493996845\\
39.904	0.212590201213789\\
39.905	0.156983080102941\\
39.906	0.0655710088302463\\
39.907	-0.0405811616324044\\
39.908	-0.137096184381366\\
39.909	-0.201883092981955\\
39.91	-0.220194007034615\\
39.911	-0.187981410284657\\
39.912	-0.112791606923392\\
39.913	-0.0119974242567061\\
39.914	0.0912160702240969\\
39.915	0.17318521538809\\
39.916	0.215193658364989\\
39.917	0.207746264883223\\
39.918	0.152715007748513\\
39.919	0.0628719327117643\\
39.92	-0.0410750134313935\\
39.921	-0.13525537182622\\
39.922	-0.198118369844493\\
39.923	-0.215364731917506\\
39.924	-0.183199369757556\\
39.925	-0.109165037924627\\
39.926	-0.0103741775523365\\
39.927	0.0904467024035145\\
39.928	0.170185697980389\\
39.929	0.323291981005229\\
39.93	0.259044951805721\\
39.931	0.13566694776329\\
39.932	-0.0183571047978456\\
39.933	-0.167620656004028\\
39.934	-0.277935500178471\\
39.935	-0.385933292187329\\
39.936	-0.326491992927415\\
39.937	-0.254231899270202\\
39.938	-0.0453788642352306\\
39.939	0.173091402379516\\
39.94	0.351082595267084\\
39.941	0.447962547294744\\
39.942	0.441839507660066\\
39.943	0.334508264244636\\
39.944	0.150948771064485\\
39.945	-0.0664871036070091\\
39.946	-0.267847982845683\\
39.947	-0.407059453748038\\
39.948	-0.452467583665478\\
39.949	-0.394036507727779\\
39.95	-0.245563448300639\\
39.951	-0.0414230166969676\\
39.952	0.171391457430749\\
39.953	0.34408686473053\\
39.954	0.437258520685031\\
39.955	0.429881929614063\\
39.956	0.324056132151291\\
39.957	0.144428697277071\\
39.958	-0.0675442499456092\\
39.959	-0.200216784216634\\
39.96	-0.321130318189037\\
39.961	-0.305025899688751\\
39.962	-0.253772277565025\\
39.963	-0.144603717803944\\
39.964	-0.00277566181592251\\
39.965	0.139081309240585\\
39.966	0.248469574082795\\
39.967	0.26620032940016\\
39.968	0.221933928956206\\
39.969	0.127026382960741\\
39.97	0.00343920763724816\\
39.971	-0.120391988735195\\
39.972	-0.21610076420715\\
39.973	-0.261888492126232\\
39.974	-0.247489434362669\\
39.975	-0.176471293416452\\
39.976	-0.0653559376388646\\
39.977	0.060224000387166\\
39.978	0.171438647182599\\
39.979	0.242880160643759\\
39.98	0.258367824128628\\
39.981	0.214612524956184\\
39.982	0.121910779854691\\
39.983	0.00172297532893697\\
39.984	-0.118294848187999\\
39.985	-0.210655460261598\\
39.986	-0.254336361450427\\
39.987	-0.23956494378789\\
39.988	-0.170003650891091\\
39.989	-0.0618468264696234\\
39.99	0.0599490786617528\\
39.991	0.167424473145774\\
39.992	0.0937200653327594\\
39.993	0.0579141753651902\\
39.994	-0.204883822953798\\
39.995	-0.264878755213371\\
39.996	-0.334825796310611\\
39.997	-0.231160859405434\\
39.998	0.069009614200363\\
39.999	0.294812136879318\\
};
\end{axis}

\begin{axis}[%
width=13.597in,
height=10.319in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figs/QAMmodified.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,1}%
\definecolor{mycolor2}{rgb}{1,0,0}%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=2.1in,
at={(0.758in,0.559in)},
scale only axis,
line width=1 pt,
tick label style={font=\boldmath}, 
xmin=-1.8,
xmax=1.8,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{Normalized I}},
ymin=-1.8,
ymax=1.8,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={\textbf{Normalized Q}},
axis background/.style={fill=white},
legend style={at={(0.02,0.98)},anchor=north west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x   y\\
-0.403173082300181  -0.857784521553077\\
0.40648018945488    0.861974264792591\\
0.180845979169001   -0.826869208190699\\
-0.189263535138337  0.834904020511578\\
0.184078768733888   -0.82441750925748\\
-0.188603070037596  0.833077483510358\\
0.183707469054538   -0.823247036750175\\
-0.188064492321096  0.83237719104852\\
0.202957701180663   -0.161903815092728\\
-0.205786712520158  0.162456802923731\\
0.948185304544748   -0.877715545530069\\
-0.947460200128194  0.882693077318887\\
-0.393563192408045  -0.845629248222009\\
0.406415371183562   0.854710752768091\\
-0.991038027502812  -0.940822999663097\\
0.994056733321566   0.940062699146472\\
-0.237614031123236  -0.226958699629777\\
0.236621656049519   0.227931829290281\\
0.393409413158996   0.848823459571183\\
-0.407131993360508  -0.855119038220655\\
-0.196281385122844  0.161234737521016\\
0.202749702190536   -0.165457831266243\\
0.393364570922623   0.849678864755401\\
-0.407503370108663  -0.855594122750581\\
-0.903999729372355  0.195624776276432\\
0.917503422990091   -0.200153250405693\\
-0.993752462594594  -0.940752875240313\\
0.994067305614117   0.94000834270365\\
0.89238355004919    0.369760418986416\\
-0.908884919335297  -0.371126127333964\\
-0.392103827570943  -0.846058578631378\\
0.406344462766873   0.854897081517554\\
0.193964152014954   -0.161547339023181\\
-0.205875644832505  0.162483884570523\\
0.997965453327656   0.940830505110994\\
-0.994081021238369  -0.942274140089252\\
0.905538572524128   -0.193749477695361\\
-0.916442278783314  0.202761715807937\\
-0.392041504301451  -0.845924614651192\\
0.406327672226596   0.854797253163714\\
0.896133052574329   0.369777502162511\\
-0.90955117917372   -0.371257023755\\
0.907472001890895   -0.193936644201101\\
-0.916494504958348  0.202821778833324\\
0.236936860363075   0.227423587974182\\
-0.237945557948998  -0.229854396024031\\
0.201672952393015   -0.162999630891235\\
-0.206704438068926  0.163322185542531\\
0.411630906760254   0.849867951583543\\
-0.407868307309515  -0.856002011074795\\
};
\addlegendentry{\textbf{Raw}}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x   y\\
0.430583426929023   0.902723170230253\\
-0.434771289860177  -0.905239872694824\\
-0.970617617700797  0.208799790270328\\
0.983440614834358   -0.21273173489318\\
0.963372748600555   -0.205149223301302\\
-0.981033244334231  0.214774211505086\\
-0.235593950801241  0.195032945462722\\
0.249896135658509   -0.199698755313161\\
-0.249310384335577  0.196662434406121\\
0.250586924520102   -0.200515184785609\\
-0.966974432528984  -0.389644255031508\\
0.976157405414604   0.386536188988961\\
-0.289619342276728  -0.272679084757635\\
0.289381468061785   0.272922836884774\\
-0.966058641571048  -0.389438138462399\\
0.975966032736262   0.386460556101076\\
0.419650283861581   0.892257676463652\\
-0.434438880026986  -0.89886200518767\\
-0.24113940309907   0.195396820604569\\
0.249702782179496   -0.199748163021007\\
0.963484889923268   -0.205772778846216\\
-0.981854409689848  0.215132141156409\\
1.00112109495292    0.939513191187956\\
-1.00615653184504   -0.940330474403647\\
0.4356269379991 0.889471202390872\\
-0.434668913802237  -0.897687109152955\\
0.960034571435861   0.387654914863724\\
-0.972052556219356  -0.389525539958268\\
0.962395600104057   0.387780299032382\\
-0.972381237436813  -0.389574976750805\\
-0.961397923177861  0.206025715823681\\
0.981018320685593   -0.211298615511128\\
0.234177501667756   -0.194666755396095\\
-0.252368975899426  0.197417464761684\\
-0.991956243923691  -0.941390276011791\\
1.00652169217945    0.940307183124185\\
0.962579641488031   -0.204328994976842\\
-0.98026899471851   0.214247170339996\\
0.94912288602285    -0.862386223866037\\
-0.95574932126644   0.869095262680828\\
-0.184944412569103  0.862129688168473\\
0.202042917543183   -0.875672813790591\\
-0.433353823961514  -0.888566878320927\\
0.433731256822371   0.898779454629742\\
0.996427500966714   0.93964145289162\\
-1.00596340430301   -0.940238353222344\\
-0.420146366254035  -0.888890174389124\\
0.433665167206499   0.898523580565252\\
0.996283696849972   0.939528264821802\\
-1.00627566105261   -0.940118741521709\\
};
\addlegendentry{\textbf{Pre-distorted}}
 
\end{axis}
 \node[below right, align=left]
at (rel axis cs:1.1,1.13) {\textbf{(1)}};
 \node[below right, align=left]
at (rel axis cs:1.05,0.98) {\textbf{(2)}};
 \node[below right, align=left]
at (rel axis cs:0.87,0.95) {\textbf{(3)}};
 \node[below right, align=left]
at (rel axis cs:0.73,0.93) {\textbf{(4)}};
\end{tikzpicture}%


==> Figs/SwitchingEff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\pgfplotsset{
  grid style = {
    dash pattern = on 0.025mm off 0.95mm on 0.025mm off 0mm, % start with half a dot to get correct centering of the pattern
    line cap = round,
    gray,
    line width = 1pt
  }
}
\begin{axis}[%
width=3.014in,
height=2.377in,
at={(0.28\linewidth,0.642in)},
scale only axis,
line width=1 pt,
tick label style={font=\boldmath}, 
xmin=-10.5,
xmax=0.5,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={\textbf{Power Backoff (dB)}},
ymin=10,
ymax=30,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={\textbf{Circuit Drain Efficiency (\%)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)},anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-9.704	27.6\\
-8.758	28.1\\
-7.828	28.3\\
-6.854	28.6\\
-5.901	28.8\\
-4.919	29\\
-3.943	29.1\\
-2.968	29.2\\
-1.977	29.3\\
-0.989000000000001	29.4\\
0	29.4\\
};
\addlegendentry{\textbf{fp=200MHz}}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10.183	22.5\\
-8.984	24.3\\
-8.087	24.8\\
-7.07	25.7\\
-6.035	26.3\\
-5.039	27\\
-3.994	27.7\\
-3.003	27.9\\
-2.003	28.3\\
-1.002	28.5\\
0	28.8\\
};
\addlegendentry{\textbf{fp=500MHz}}

\addplot [color=mycolor3, line width=1.5pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-9.824	20.4\\
-9.149	20.4\\
-7.988	22.5\\
-7.007	23.5\\
-6.02	24.5\\
-4.993	25.5\\
-4.031	26\\
-3.016	26.7\\
-2.006	27.3\\
-1.013	27.7\\
0	28.1\\
};
\addlegendentry{\textbf{fp=1GHz}}

\addplot [color=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-10.039	15.3\\
-9.249	16.3\\
-8.023	18.2\\
-6.976	19.8\\
-6.158	20.6\\
-5.067	22.2\\
-4.064	23.1\\
-3.045	24.4\\
-2.019	25.3\\
-1.016	26\\
0	26.8\\
};
\addlegendentry{\textbf{fp=2GHz}}

\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figs/TMAeffComparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{RGB}{169,169,169}%
\definecolor{mycolor2}{RGB}{237, 124, 50}%
\definecolor{mycolor3}{rgb}{0,0,1}%
%
\begin{tikzpicture}
\pgfplotsset{
  grid style = {
    dash pattern = on 0.025mm off 0.95mm on 0.025mm off 0mm, % start with half a dot to get correct centering of the pattern
    line cap = round,
    gray,
    line width = 1pt
  }
}
\begin{axis}[%
width=2.3in,
height=2.1in,
at={(0.28\linewidth,0.642in)},
scale only axis,
line width=1 pt,
tick label style={font=\boldmath}, 
xmin=-10,
xmax=0,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={\textbf{10log($\alpha$)}},
ymin=0,
ymax=100,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={\textbf{Harmonic Efficiency (\%)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-10	18.427608854719\\
-9	23.5499185715176\\
-8	29.6690835208647\\
-7	37.4259650571107\\
-6	47.8577792550172\\
-5	59.5383501458041\\
-4	72.7225419812046\\
-3	88.0815776276656\\
-2	87.8753140720473\\
-1	89.8746671997795\\
0	89.6619580533014\\
};
\addlegendentry{\textbf{Ideal 4-path}}
\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-10	34.4297697727671\\
-9	43.2639198144861\\
-8	56.4537245331042\\
-7	71.0009010624349\\
-6	82.6874981133546\\
-5	84.9724935150279\\
-4	88.3624802760876\\
-3	95.1425266402301\\
-2	93.6509257490339\\
-1	95.5543551179582\\
0	95.3120334855854\\
};
\addlegendentry{\textbf{Ideal 8-path}}
\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-10	12.88\\
-9	18.62\\
-8	24.18\\
-7	31.66\\
-6	41.32\\
-5	52.41\\
-4	65.7\\
-3	82.08\\
-2	84.63\\
-1	84.88\\
0	86.28\\
};
\addlegendentry{\textbf{Simulated 4-path}}

\end{axis}
\end{tikzpicture}%

==> Figs/aVsPower.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor4}{rgb}{0.5,0.8,0}%
% \definecolor{mycolor1}{rgb}{0.00000,0,0.8}%
% \definecolor{mycolor2}{rgb}{0.85000,0,0}%
% \definecolor{mycolor3}{rgb}{0.8,0.4,0}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%


\definecolor{mycolor1}{rgb}{0,0,1}%
\definecolor{mycolor2}{rgb}{1,0,1}%
\definecolor{mycolor3}{rgb}{0,0,1}%

\begin{tikzpicture}
\pgfplotsset{
  grid style = {
    dash pattern = on 0.025mm off 0.95mm on 0.025mm off 0mm, % start with half a dot to get correct centering of the pattern
    line cap = round,
    gray,
    line width = 1pt
  }
}
\begin{axis}[%
width=2.3in,
height=2.1in,
at={(0.28\linewidth,0.642in)},
scale only axis,
line width=1 pt,
tick label style={font=\boldmath}, 
xmin=-10,
xmax=0,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={\textbf{10log($\alpha$)}},
ymin=-20,
ymax=0,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={\textbf{Power Backoff (dB)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)},anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor3, line width=1.5pt, mark=diamond,, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-10 -18.0839427340671\\
-9  -15.8083045978518\\
-8  -13.5125383990575\\
-7  -11.3609922590417\\
-6  -9.21749823582924\\
-5  -7.15795976727914\\
-4  -5.21444766870727\\
-3  -3.23272788662766\\
-2  -2.08985795555479\\
-1  -1.08404765537223\\
0   0\\
};


\end{axis}
\end{tikzpicture}%

==> Figs/effCalculation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,1}%
\definecolor{mycolor2}{rgb}{1,0,1}%
\definecolor{mycolor3}{rgb}{1,0,0}%
\definecolor{mycolor4}{rgb}{0.5,0,1}%
\definecolor{mycolor5}{rgb}{0.45,0.65,0.2}%
\definecolor{mycolor6}{RGB}{255,140,0}%
%
\begin{tikzpicture}
\pgfplotsset{
  grid style = {
    dash pattern = on 0.025mm off 0.95mm on 0.025mm off 0mm, % start with half a dot to get correct centering of the pattern
    line cap = round,
    gray,
    line width = 1pt
  }
}
\begin{axis}[%
width=2.4in,
height=2.2in,
% at={(0.28\linewidth,0.642in)},
scale only axis,
line width=1 pt,
tick label style={font=\boldmath}, 
xmin=-10.2,
xmax=0,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={\textbf{10log($\alpha$) }},
ymin=0,
ymax=35,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={\textbf{Circuit Drain Efficiency (\%)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)},anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-9.704	27.6\\
-8.758	28.1\\
-7.828	28.3\\
-6.854	28.6\\
-5.901	28.8\\
-4.919	29\\
-3.943	29.1\\
-2.968	29.2\\
-1.977	29.3\\
-0.989000000000001	29.4\\
0	29.4\\
};
\addlegendentry{\textbf{$f_p$ = 200 MHz}}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10.183	22.5\\
-8.984	24.3\\
-8.087	24.8\\
-7.07	25.7\\
-6.035	26.3\\
-5.039	27\\
-3.994	27.7\\
-3.003	27.9\\
-2.003	28.3\\
-1.002	28.5\\
0	28.8\\
};
\addlegendentry{\textbf{$f_p$ = 500 MHz}}

\addplot [color=mycolor3, line width=1.5pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-9.824	20.4\\
-9.149	20.4\\
-7.988	22.5\\
-7.007	23.5\\
-6.02	24.5\\
-4.993	25.5\\
-4.031	26\\
-3.016	26.7\\
-2.006	27.3\\
-1.013	27.7\\
0	28.1\\
};
\addlegendentry{\textbf{$f_p$  =  1 GHz}}

\addplot [color=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-10.039	15.3\\
-9.249	16.3\\
-8.023	18.2\\
-6.976	19.8\\
-6.158	20.6\\
-5.067	22.2\\
-4.064	23.1\\
-3.045	24.4\\
-2.019	25.3\\
-1.016	26\\
0	26.8\\
};
\addlegendentry{\textbf{$f_p$ = 2 GHz}}

\addplot [color=mycolor5, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-10	25.4133902786616\\
-9	26.5264551042083\\
-8	27.4825816578236\\
-7	28.2926272076369\\
-6	28.9709151991144\\
-5	29.5333254163348\\
-4	29.9958687558852\\
-3	30.373735161766\\
-2	30.6807381781792\\
-1	30.9290578534496\\
0	31.1291882810883\\
};
\addlegendentry{\textbf{200 MHz Model}}

\addplot [color=mycolor6, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-10	12.8514740114077\\
-9	14.6519579788163\\
-8	16.4866764401325\\
-7	18.3076627000784\\
-6	20.0683632841256\\
-5	21.7282454734318\\
-4	23.2561760318899\\
-3	24.6320528906924\\
-2	25.8466889690823\\
-1	26.9003565168049\\
0	27.8005847267543\\
};
\addlegendentry{\textbf{2 GHz Model}}

\end{axis}

% \begin{axis}[%
% width=3.014in,
% height=2.377in,
% at={(0.28\linewidth,0.642in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figs/p1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{220,20,60}
\definecolor{mycolor2}{RGB}{65,105, 225}%%

%
\begin{tikzpicture}
\pgfplotsset{
  grid style = {
    dash pattern = on 0.025mm off 0.95mm on 0.025mm off 0mm, % start with half a dot to get correct centering of the pattern
    line cap = round,
    gray,
    line width = 1pt
  }
}
\begin{axis}[%
width=2.5in,
height=2.1in,
scale only axis,
line width=1 pt,
tick label style={font=\boldmath}, 
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{Time (ns)}},
ymin=-12,
ymax=45,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Output Power (mW)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.98)},anchor=north east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, opacity=0.8]
  table[row sep=crcr]{%
-0.999	-1.316\\
-0.998	-4.338\\
-0.997	-6.923\\
-0.996	-9.787\\
-0.995	-9.83\\
-0.994	-8.07\\
-0.993	-3.685\\
-0.992	1.418\\
-0.991	5.66\\
-0.99	7.552\\
-0.989	7.062\\
-0.988	4.604\\
-0.987	1.928\\
-0.986	0.4388\\
-0.985	0.0392\\
-0.984	0.2235\\
-0.983	0.972\\
-0.982	2.868\\
-0.981	6.262\\
-0.98	9.804\\
-0.979	10.39\\
-0.978	6.653\\
-0.977	1.174\\
-0.976	-2.743\\
-0.975	-4.523\\
-0.974	-4.174\\
-0.973	-3.156\\
-0.972	-3.894\\
-0.971	-5.923\\
-0.97	-6.832\\
-0.969	-4.477\\
-0.968	3.846\\
-0.967	17.05\\
-0.966	27.15\\
-0.965	27.65\\
-0.964	20.77\\
-0.963	11.59\\
-0.962	3.919\\
-0.961	-0.02641\\
-0.96	0.6394\\
-0.959	1.765\\
-0.958	1.325\\
-0.957	-1.202\\
-0.956	-4.906\\
-0.955	-2.621\\
-0.954	4.456\\
-0.953	10.13\\
-0.952	6.681\\
-0.951	1.858\\
-0.95	-1.15\\
-0.949	-2.832\\
-0.948	-3.218\\
-0.947	-2.097\\
-0.946	-1.443\\
-0.945	-1.355\\
-0.944	-1.137\\
-0.943	0.4955\\
-0.942	7.494\\
-0.941	18.62\\
-0.94	27.03\\
-0.939	23.41\\
-0.938	13.62\\
-0.937	4.694\\
-0.936	-0.3764\\
-0.935	-1.067\\
-0.934	1.887\\
-0.933	3.05\\
-0.932	0.4869\\
-0.931	-4.665\\
-0.93	-8.132\\
-0.929	-3.479\\
-0.928	8.119\\
-0.927	19.05\\
-0.926	18.92\\
-0.925	14.4\\
-0.924	8.008\\
-0.923	2.723\\
-0.922	-0.483\\
-0.921	-0.2779\\
-0.92	0.3019\\
-0.919	-0.03236\\
-0.918	-0.7843\\
-0.917	-1.106\\
-0.916	3.487\\
-0.915	12.24\\
-0.914	18.5\\
-0.913	14.35\\
-0.912	5.923\\
-0.911	-0.05706\\
-0.91	-2.889\\
-0.909	-2.83\\
-0.908	-0.5989\\
-0.907	-0.2855\\
-0.906	-1.952\\
-0.905	-3.943\\
-0.904	-4.007\\
-0.903	2.395\\
-0.902	14.71\\
-0.901	26.09\\
-0.9	25.09\\
-0.899	17.83\\
-0.898	8.757\\
-0.897	2.15\\
-0.896	-0.7132\\
-0.895	0.6886\\
-0.894	1.811\\
-0.893	0.8464\\
-0.892	-1.753\\
-0.891	-4.539\\
-0.89	-0.9213\\
-0.889	8.206\\
-0.888	16.28\\
-0.887	13.48\\
-0.886	7.539\\
-0.885	2.242\\
-0.884	-1.159\\
-0.883	-2.25\\
-0.882	-1.001\\
-0.881	-0.4435\\
-0.88	-1.014\\
-0.879	-1.786\\
-0.878	-1.325\\
-0.877	4.718\\
-0.876	15.31\\
-0.875	23.99\\
-0.874	20.83\\
-0.873	12.32\\
-0.872	4.238\\
-0.871	-0.5563\\
-0.87	-1.564\\
-0.869	0.7278\\
-0.868	1.577\\
-0.867	-0.2345\\
-0.866	-3.574\\
-0.865	-5.48\\
-0.864	-0.3809\\
-0.863	10.67\\
-0.862	20.78\\
-0.861	19.29\\
-0.86	13.42\\
-0.859	6.376\\
-0.858	1.225\\
-0.857	-1.118\\
-0.856	-0.141\\
-0.855	0.5402\\
-0.854	-0.1437\\
-0.853	-1.543\\
-0.852	-2.24\\
-0.851	2.669\\
-0.85	12.15\\
-0.849	19.55\\
-0.848	15.93\\
-0.847	8.318\\
-0.846	1.931\\
-0.845	-1.681\\
-0.844	-2.269\\
-0.843	-0.3462\\
-0.842	0.1212\\
-0.841	-1.221\\
-0.84	-3.13\\
-0.839	-3.363\\
-0.838	2.757\\
-0.837	14.09\\
-0.836	23.92\\
-0.835	21.61\\
-0.834	14.31\\
-0.833	6.195\\
-0.832	0.7378\\
-0.831	-1.179\\
-0.83	0.4642\\
-0.829	1.288\\
-0.828	0.1085\\
-0.827	-2.369\\
-0.826	-4.043\\
-0.825	0.7305\\
-0.824	10.67\\
-0.823	18.97\\
-0.822	15.96\\
-0.821	9.536\\
-0.82	3.333\\
-0.819	-0.6474\\
-0.818	-1.882\\
-0.817	-0.4524\\
-0.816	0.06096\\
-0.815	-0.8051\\
-0.814	-2.151\\
-0.813	-2.137\\
-0.812	3.805\\
-0.811	14.29\\
-0.81	22.58\\
-0.809	19.09\\
-0.808	11.25\\
-0.807	3.802\\
-0.806	-0.6568\\
-0.805	-1.642\\
-0.804	0.3683\\
-0.803	0.9655\\
-0.802	-0.5612\\
-0.801	-3.185\\
-0.8	-4.228\\
-0.799	1.434\\
-0.798	12.34\\
-0.797	21.46\\
-0.796	18.83\\
-0.795	12.23\\
-0.794	5.12\\
-0.793	0.332\\
-0.792	-1.379\\
-0.791	0.02935\\
-0.79	0.6156\\
-0.789	-0.3414\\
-0.788	-2.111\\
-0.787	-2.728\\
-0.786	2.733\\
-0.785	12.76\\
-0.784	20.41\\
-0.783	16.63\\
-0.782	9.349\\
-0.781	2.765\\
-0.78	-1.118\\
-0.779	-1.92\\
-0.778	-0.1072\\
-0.777	0.3119\\
-0.776	-0.9594\\
-0.775	-2.881\\
-0.774	-3.086\\
-0.773	3.131\\
-0.772	14.12\\
-0.771	22.85\\
-0.77	19.6\\
-0.769	12.27\\
-0.768	4.757\\
-0.767	-0.01753\\
-0.766	-1.387\\
-0.765	0.3666\\
-0.764	0.9415\\
-0.763	-0.3358\\
-0.762	-2.671\\
-0.761	-3.611\\
-0.76	1.974\\
-0.759	12.36\\
-0.758	20.38\\
-0.757	16.86\\
-0.756	10.09\\
-0.755	3.523\\
-0.754	-0.5834\\
-0.753	-1.704\\
-0.752	-0.1137\\
-0.751	0.3095\\
-0.75	-0.7498\\
-0.749	-2.431\\
-0.748	-2.517\\
-0.747	3.634\\
-0.746	14.18\\
-0.745	22.04\\
-0.744	18.09\\
-0.743	10.58\\
-0.742	3.485\\
-0.741	-0.7282\\
-0.74	-1.612\\
-0.739	0.2863\\
-0.738	0.7036\\
-0.737	-0.7175\\
-0.736	-3.033\\
-0.735	-3.546\\
-0.734	2.591\\
-0.733	13.46\\
-0.732	21.72\\
-0.731	18.22\\
-0.73	11.25\\
-0.729	4.242\\
-0.728	-0.2052\\
-0.727	-1.461\\
-0.726	0.1682\\
-0.725	0.6033\\
-0.724	-0.5408\\
-0.723	-2.493\\
-0.722	-2.859\\
-0.721	3.149\\
-0.72	13.53\\
-0.719	20.99\\
-0.718	16.86\\
-0.717	9.666\\
-0.716	3.005\\
-0.715	-0.9214\\
-0.714	-1.713\\
-0.713	0.07828\\
-0.712	0.3972\\
-0.711	-0.8899\\
-0.71	-2.853\\
-0.709	-2.91\\
-0.708	3.554\\
-0.707	14.44\\
-0.706	22.31\\
-0.705	18.36\\
-0.704	11.03\\
-0.703	3.897\\
-0.702	-0.4458\\
-0.701	-1.45\\
-0.7	0.3505\\
-0.699	0.7254\\
-0.698	-0.6103\\
-0.697	-2.84\\
-0.696	-3.249\\
-0.695	2.953\\
-0.694	13.58\\
-0.693	21.1\\
-0.692	17.03\\
-0.691	10.03\\
-0.69	3.361\\
-0.689	-0.6744\\
-0.688	-1.589\\
-0.687	0.1089\\
-0.686	0.4102\\
-0.685	-0.7905\\
-0.684	-2.662\\
-0.683	-2.63\\
-0.682	3.855\\
-0.681	14.52\\
-0.68	21.83\\
-0.679	17.45\\
-0.678	10.07\\
-0.677	3.201\\
-0.676	-0.8142\\
-0.675	-1.546\\
-0.674	0.3069\\
-0.673	0.5718\\
-0.672	-0.8279\\
-0.671	-3.006\\
-0.67	-3.115\\
-0.669	3.451\\
-0.668	14.33\\
-0.667	21.79\\
-0.666	17.61\\
-0.665	9.595\\
-0.664	2.718\\
-0.663	-1.762\\
-0.662	-2.962\\
-0.661	-1.439\\
-0.66	-1.198\\
-0.659	-1.022\\
-0.658	-0.4603\\
-0.657	3.489\\
-0.656	11.74\\
-0.655	13.04\\
-0.654	9.82\\
-0.653	5.305\\
-0.652	1.897\\
-0.651	-0.188\\
-0.65	-0.5971\\
-0.649	-0.08406\\
-0.648	0.3629\\
-0.647	-1.07\\
-0.646	-4.354\\
-0.645	-5.234\\
-0.644	-1.68\\
-0.643	-0.6439\\
-0.642	0.7589\\
-0.641	2.385\\
-0.64	3.652\\
-0.639	3.781\\
-0.638	3.124\\
-0.637	1.645\\
-0.636	0.5625\\
-0.635	0.2453\\
-0.634	0.2678\\
-0.633	0.869\\
-0.632	0.6378\\
-0.631	-0.05633\\
-0.63	-0.5094\\
-0.629	-0.6607\\
-0.628	-0.7532\\
-0.627	-0.9195\\
-0.626	-1.262\\
-0.625	-1.65\\
-0.624	-2.139\\
-0.623	-2.413\\
-0.622	-2.301\\
-0.621	-1.749\\
-0.62	-0.9113\\
-0.619	0.2954\\
-0.618	1.505\\
-0.617	2.616\\
-0.616	3.308\\
-0.615	3.592\\
-0.614	3.358\\
-0.613	2.795\\
-0.612	1.954\\
-0.611	1.023\\
-0.61	-0.00194\\
-0.609	-0.9872\\
-0.608	-1.942\\
-0.607	-2.745\\
-0.606	-3.298\\
-0.605	-3.397\\
-0.604	-3.016\\
-0.603	-2.135\\
-0.602	-1.011\\
-0.601	0.1554\\
-0.6	1.063\\
-0.599	1.649\\
-0.598	1.847\\
-0.597	1.784\\
-0.596	1.571\\
-0.595	1.374\\
-0.594	1.148\\
-0.593	0.9773\\
-0.592	0.8506\\
-0.591	0.7719\\
-0.59	0.6372\\
-0.589	0.4133\\
-0.588	0.02614\\
-0.587	-0.4666\\
-0.586	-1.041\\
-0.585	-1.592\\
-0.584	-2.102\\
-0.583	-2.44\\
-0.582	-2.548\\
-0.581	-2.331\\
-0.58	-1.703\\
-0.579	-0.6034\\
-0.578	0.7607\\
-0.577	2.133\\
-0.576	3.138\\
-0.575	3.594\\
-0.574	3.423\\
-0.573	2.792\\
-0.572	1.89\\
-0.571	0.9298\\
-0.57	0.02432\\
-0.569	-0.7854\\
-0.568	-1.55\\
-0.567	-2.146\\
-0.566	-2.454\\
-0.565	-2.379\\
-0.564	-1.965\\
-0.563	-1.33\\
-0.562	-0.679\\
-0.561	-0.1368\\
-0.56	0.2087\\
-0.559	0.3876\\
-0.558	0.4258\\
-0.557	0.4669\\
-0.556	0.5594\\
-0.555	0.7068\\
-0.554	0.93\\
-0.553	1.249\\
-0.552	1.553\\
-0.551	1.741\\
-0.55	1.673\\
-0.549	1.328\\
-0.548	0.7307\\
-0.547	0.0007986\\
-0.546	-0.7726\\
-0.545	-1.51\\
-0.544	-2.139\\
-0.543	-2.58\\
-0.542	-2.771\\
-0.541	-2.538\\
-0.54	-1.805\\
-0.539	-0.645\\
-0.538	0.6843\\
-0.537	1.872\\
-0.536	2.638\\
-0.535	2.882\\
-0.534	2.638\\
-0.533	2.074\\
-0.532	1.351\\
-0.531	0.6498\\
-0.53	0.01094\\
-0.529	-0.5766\\
-0.528	-1.048\\
-0.527	-1.308\\
-0.526	-1.34\\
-0.525	-1.167\\
-0.524	-0.9041\\
-0.523	-0.6552\\
-0.522	-0.5101\\
-0.521	-0.4735\\
-0.52	-0.5245\\
-0.519	-0.604\\
-0.518	-0.6139\\
-0.517	-0.4845\\
-0.516	-0.2188\\
-0.515	0.2453\\
-0.514	0.882\\
-0.513	1.572\\
-0.512	2.123\\
-0.511	2.364\\
-0.51	2.206\\
-0.509	1.692\\
-0.508	0.9436\\
-0.507	0.1092\\
-0.506	-0.7244\\
-0.505	-1.467\\
-0.504	-2.084\\
-0.503	-2.516\\
-0.502	-2.612\\
-0.501	-2.247\\
-0.5	-1.446\\
-0.499	-1.172\\
-0.498	-0.1187\\
-0.497	1.716\\
-0.496	3.452\\
-0.495	-1.339\\
-0.494	-4.888\\
-0.493	-5.611\\
-0.492	-4.967\\
-0.491	-2.939\\
-0.49	1.194\\
-0.489	6.978\\
-0.488	14.1\\
-0.487	18.62\\
-0.486	18.44\\
-0.485	12.99\\
-0.484	6.788\\
-0.483	1.941\\
-0.482	-0.5175\\
-0.481	-0.2308\\
-0.48	1.279\\
-0.479	0.772\\
-0.478	-3.87\\
-0.477	-9.852\\
-0.476	-10.62\\
-0.475	-4.506\\
-0.474	7.054\\
-0.473	15.44\\
-0.472	17.19\\
-0.471	13.69\\
-0.47	9.145\\
-0.469	4.481\\
-0.468	0.5703\\
-0.467	-0.238\\
-0.466	0.1085\\
-0.465	-0.01583\\
-0.464	-0.6093\\
-0.463	-1.1\\
-0.462	2.258\\
-0.461	9.515\\
-0.46	15.13\\
-0.459	12.18\\
-0.458	4.171\\
-0.457	-1.103\\
-0.456	-3.214\\
-0.455	-3.405\\
-0.454	-1.639\\
-0.453	-0.9337\\
-0.452	-2.299\\
-0.451	-3.985\\
-0.45	-4.346\\
-0.449	0.4261\\
-0.448	12.21\\
-0.447	25.95\\
-0.446	28.89\\
-0.445	22.44\\
-0.444	12.46\\
-0.443	4.598\\
-0.442	0.003407\\
-0.441	0.359\\
-0.44	2.417\\
-0.439	2.176\\
-0.438	-0.3261\\
-0.437	-4.977\\
-0.436	-5.136\\
-0.435	2.32\\
-0.434	12.66\\
-0.433	14.44\\
-0.432	9.383\\
-0.431	4.324\\
-0.43	0.5834\\
-0.429	-1.583\\
-0.428	-1.584\\
-0.427	-0.5044\\
-0.426	-0.6141\\
-0.425	-1.081\\
-0.424	-1.353\\
-0.423	1.876\\
-0.422	10.93\\
-0.421	21.42\\
-0.42	23.57\\
-0.419	15.37\\
-0.418	6.494\\
-0.417	0.4087\\
-0.416	-1.899\\
-0.415	-0.334\\
-0.414	1.875\\
-0.413	0.8241\\
-0.412	-2.401\\
-0.411	-5.993\\
-0.41	-4.554\\
-0.409	4.821\\
-0.408	17.88\\
-0.407	22.83\\
-0.406	18.76\\
-0.405	11.43\\
-0.404	4.772\\
-0.403	0.2495\\
-0.402	-0.6375\\
-0.401	0.6748\\
-0.4	0.5904\\
-0.399	-0.4584\\
-0.398	-2.249\\
-0.397	-1.123\\
-0.396	6.228\\
-0.395	15.51\\
-0.394	17.71\\
-0.393	10.55\\
-0.392	3.776\\
-0.391	-0.8797\\
-0.39	-2.636\\
-0.389	-1.692\\
-0.388	-0.1331\\
-0.387	-0.7392\\
-0.386	-2.23\\
-0.385	-3.429\\
-0.384	-0.774\\
-0.383	8.723\\
-0.382	20.94\\
-0.381	25.36\\
-0.38	19.33\\
-0.379	10.67\\
-0.378	3.297\\
-0.377	-0.6352\\
-0.376	-0.439\\
-0.375	1.536\\
-0.374	1.243\\
-0.373	-0.8555\\
-0.372	-4.125\\
-0.371	-3.512\\
-0.37	4.226\\
-0.369	14.99\\
-0.368	18.41\\
-0.367	13.09\\
-0.366	6.741\\
-0.365	1.548\\
-0.364	-1.341\\
-0.363	-1.348\\
-0.362	-0.01254\\
-0.361	-0.2304\\
-0.36	-1.212\\
-0.359	-2.236\\
-0.358	0.1331\\
-0.357	8.654\\
-0.356	19.03\\
-0.355	22\\
-0.354	14.86\\
-0.353	6.856\\
-0.352	0.7743\\
-0.351	-1.806\\
-0.35	-0.8749\\
-0.349	1.009\\
-0.348	0.3316\\
-0.347	-1.931\\
-0.346	-4.482\\
-0.345	-2.684\\
-0.344	6.218\\
-0.343	18.12\\
-0.342	22.18\\
-0.341	17.06\\
-0.34	9.565\\
-0.339	3.124\\
-0.338	-0.6311\\
-0.337	-0.7975\\
-0.336	0.71\\
-0.335	0.4708\\
-0.334	-0.9166\\
-0.333	-2.871\\
-0.332	-1.334\\
-0.331	6.631\\
-0.33	16.58\\
-0.329	19.18\\
-0.328	12.55\\
-0.327	5.598\\
-0.326	0.3024\\
-0.325	-1.998\\
-0.324	-1.317\\
-0.323	0.2222\\
-0.322	-0.3056\\
-0.321	-1.836\\
-0.32	-3.311\\
-0.319	-0.7771\\
-0.318	8.292\\
-0.317	19.7\\
-0.316	23.04\\
-0.315	16.82\\
-0.314	8.72\\
-0.313	2.174\\
-0.312	-1.122\\
-0.311	-0.6518\\
-0.31	1.103\\
-0.309	0.6373\\
-0.308	-1.322\\
-0.307	-3.881\\
-0.306	-2.32\\
-0.305	6.085\\
-0.304	16.85\\
-0.303	19.8\\
-0.302	13.99\\
-0.301	7.099\\
-0.3	1.491\\
-0.299	-1.369\\
-0.298	-1.095\\
-0.297	0.326\\
-0.296	-0.04836\\
-0.295	-1.365\\
-0.294	-2.81\\
-0.293	-0.3896\\
-0.292	8.261\\
-0.291	18.75\\
-0.29	21.17\\
-0.289	14.4\\
-0.288	6.72\\
-0.287	0.8888\\
-0.286	-1.703\\
-0.285	-0.8688\\
-0.284	0.7837\\
-0.283	0.1424\\
-0.282	-1.819\\
-0.281	-3.923\\
-0.28	-1.672\\
-0.279	7.364\\
-0.278	18.63\\
-0.277	21.6\\
-0.276	15.72\\
-0.275	8.213\\
-0.274	2.067\\
-0.273	-1.102\\
-0.272	-0.7776\\
-0.271	0.7339\\
-0.27	0.307\\
-0.269	-1.283\\
-0.268	-3.239\\
-0.267	-1.116\\
-0.266	7.388\\
-0.265	17.73\\
-0.264	19.83\\
-0.263	13.34\\
-0.262	6.17\\
-0.261	0.7191\\
-0.26	-1.748\\
-0.259	-1.025\\
-0.258	0.4421\\
-0.257	-0.1315\\
-0.256	-1.748\\
-0.255	-3.336\\
-0.254	-0.6604\\
-0.253	8.474\\
-0.252	19.41\\
-0.251	21.79\\
-0.25	15.32\\
-0.249	7.571\\
-0.248	1.49\\
-0.247	-1.37\\
-0.246	-0.6805\\
-0.245	0.8988\\
-0.244	0.3105\\
-0.243	-1.575\\
-0.242	-3.744\\
-0.241	-1.459\\
-0.24	7.382\\
-0.239	18.13\\
-0.238	20.23\\
-0.237	14.09\\
-0.236	6.88\\
-0.235	1.259\\
-0.234	-1.458\\
-0.233	-0.885\\
-0.232	0.5205\\
-0.231	0.001009\\
-0.23	-1.537\\
-0.229	-3.14\\
-0.228	-0.4626\\
-0.227	8.506\\
-0.226	18.97\\
-0.225	20.73\\
-0.224	14.01\\
-0.223	6.508\\
-0.222	0.8341\\
-0.221	-1.652\\
-0.22	-0.7724\\
-0.219	0.7181\\
-0.218	0.04039\\
-0.217	-1.816\\
-0.216	-3.701\\
-0.215	-0.9799\\
-0.214	8.22\\
-0.213	19.14\\
-0.212	21.05\\
-0.211	14.78\\
-0.21	7.257\\
-0.209	1.425\\
-0.208	-1.366\\
-0.207	-0.6957\\
-0.206	0.7382\\
-0.205	0.1569\\
-0.204	-1.556\\
-0.203	-3.408\\
-0.202	-0.7669\\
-0.201	8.212\\
-0.2	18.6\\
-0.199	20.06\\
-0.198	13.49\\
-0.197	6.231\\
-0.196	0.7554\\
-0.195	-1.661\\
-0.194	-0.8138\\
-0.193	0.5663\\
-0.192	-0.08726\\
-0.191	-1.781\\
-0.19	-3.402\\
-0.189	-0.4032\\
-0.188	8.878\\
-0.187	19.55\\
-0.186	20.99\\
-0.185	14.39\\
-0.184	6.793\\
-0.183	1.062\\
-0.182	-1.513\\
-0.181	-0.6261\\
-0.18	0.8012\\
-0.179	0.1118\\
-0.178	-1.75\\
-0.177	-3.65\\
-0.176	-0.8064\\
-0.175	8.412\\
-0.174	18.98\\
-0.173	20.26\\
-0.172	13.83\\
-0.171	6.512\\
-0.17	0.9706\\
-0.169	-1.535\\
-0.168	-0.7136\\
-0.167	0.6206\\
-0.166	-0.02683\\
-0.165	-0.9529\\
-0.164	-2.498\\
-0.163	0.3968\\
-0.162	7.43\\
-0.161	18.25\\
-0.16	19.38\\
-0.159	12.82\\
-0.158	5.425\\
-0.157	2.003\\
-0.156	0.7225\\
-0.155	-0.01594\\
-0.154	0.7563\\
-0.153	0.7178\\
-0.152	-1.162\\
-0.151	-5.329\\
-0.15	-2.638\\
-0.149	1.584\\
-0.148	-0.3037\\
-0.147	-0.5227\\
-0.146	-0.2858\\
-0.145	0.6698\\
-0.144	0.7752\\
-0.143	0.06061\\
-0.142	-0.1452\\
-0.141	-0.381\\
-0.14	-1.357\\
-0.139	-0.7243\\
-0.138	1.752\\
-0.137	2.973\\
-0.136	3.699\\
-0.135	3.839\\
-0.134	3.454\\
-0.133	2.459\\
-0.132	1.163\\
-0.131	-0.1181\\
-0.13	-1.292\\
-0.129	-2.188\\
-0.128	-2.89\\
-0.127	-3.369\\
-0.126	-3.407\\
-0.125	-2.655\\
-0.124	-1.349\\
-0.123	0.1221\\
-0.122	1.385\\
-0.121	2.202\\
-0.12	2.49\\
-0.119	2.382\\
-0.118	2.035\\
-0.117	1.603\\
-0.116	1.134\\
-0.115	0.6404\\
-0.114	0.07185\\
-0.113	-0.4702\\
-0.112	-0.8943\\
-0.111	-1.145\\
-0.11	-1.214\\
-0.109	-1.143\\
-0.108	-0.9937\\
-0.107	-0.8448\\
-0.106	-0.7413\\
-0.105	-0.7081\\
-0.104	-0.7171\\
-0.103	-0.7265\\
-0.102	-0.6408\\
-0.101	-0.438\\
-0.1	-0.065\\
-0.099	0.4964\\
-0.098	1.2\\
-0.097	1.886\\
-0.096	2.38\\
-0.095	2.502\\
-0.094	2.221\\
-0.0930000000000001	1.583\\
-0.0920000000000001	0.7602\\
-0.0910000000000001	-0.1335\\
-0.0900000000000001	-0.9767\\
-0.0890000000000001	-1.723\\
-0.0880000000000001	-2.316\\
-0.0870000000000001	-2.697\\
-0.086	-2.659\\
-0.085	-2.167\\
-0.084	-1.23\\
-0.083	-0.1181\\
-0.082	0.934\\
-0.081	1.646\\
-0.08	1.967\\
-0.079	1.887\\
-0.078	1.563\\
-0.077	1.104\\
-0.076	0.6895\\
-0.075	0.2996\\
-0.074	-0.008058\\
-0.073	-0.2003\\
-0.072	-0.2271\\
-0.071	-0.1677\\
-0.07	-0.06508\\
-0.0690000000000001	-0.06033\\
-0.0679999999999999	-0.1598\\
-0.0670000000000001	-0.4121\\
-0.0659999999999999	-0.7187\\
-0.0650000000000001	-1.07\\
-0.0639999999999999	-1.342\\
-0.0630000000000001	-1.487\\
-0.0619999999999999	-1.412\\
-0.0610000000000001	-1.106\\
-0.0599999999999999	-0.4445\\
-0.0590000000000001	0.4416\\
-0.0579999999999999	1.435\\
-0.0570000000000001	2.221\\
-0.0559999999999999	2.654\\
-0.055	2.586\\
-0.0539999999999999	2.132\\
-0.053	1.392\\
-0.0519999999999999	0.5722\\
-0.051	-0.2582\\
-0.0499999999999999	-0.9771\\
-0.049	-1.621\\
-0.0479999999999999	-2.071\\
-0.047	-2.236\\
-0.046	-1.994\\
-0.045	-1.424\\
-0.044	-0.6252\\
-0.0430000000000001	0.1297\\
-0.042	0.7183\\
-0.0409999999999999	0.9937\\
-0.04	1.028\\
-0.0389999999999999	0.8408\\
-0.038	0.597\\
-0.0369999999999999	0.3634\\
-0.036	0.2124\\
-0.0349999999999999	0.1253\\
-0.034	0.2138\\
-0.0329999999999999	0.3986\\
-0.032	0.6605\\
-0.0309999999999999	0.8163\\
-0.03	0.8221\\
-0.0289999999999999	0.5793\\
-0.028	0.1774\\
-0.0269999999999999	-0.3557\\
-0.026	-0.89\\
-0.0249999999999999	-1.395\\
-0.024	-1.734\\
-0.0229999999999999	-1.905\\
-0.022	-1.77\\
-0.021	-1.279\\
-0.0200000000000001	-0.4136\\
-0.019	0.6131\\
-0.0180000000000001	1.595\\
-0.017	2.235\\
-0.0160000000000001	2.454\\
-0.015	2.21\\
-0.0140000000000001	1.678\\
-0.013	0.9673\\
-0.0120000000000001	0.258\\
-0.011	-0.3999\\
-0.0099999999999999	-0.9557\\
-0.00900000000000001	-1.397\\
-0.0079999999999999	-1.57\\
-0.00700000000000001	-1.476\\
-0.00599999999999989	-1.087\\
-0.005	-0.5853\\
-0.00399999999999989	-0.07694\\
-0.003	0.2487\\
-0.00199999999999989	0.3898\\
-0.001	0.3192\\
0	0.1491\\
0.00099999999999989	-0.6681\\
0.002	-0.5588\\
0.00299999999999989	0.1283\\
0.004	0.3625\\
0.00499999999999989	-0.6627\\
0.00600000000000001	-0.9494\\
0.0069999999999999	-1.114\\
0.00800000000000001	0.3172\\
0.0089999999999999	1.106\\
0.01	1.804\\
0.0109999999999999	0.8864\\
0.012	-0.3221\\
0.0129999999999999	-1.823\\
0.014	-2.407\\
0.0149999999999999	-2.462\\
0.016	-1.871\\
0.0169999999999999	-0.582\\
0.018	2.43\\
0.0190000000000001	7.123\\
0.02	12.36\\
0.0210000000000001	14.49\\
0.022	12.04\\
0.0230000000000001	6.634\\
0.024	1.702\\
0.0250000000000001	-1.539\\
0.026	-2.066\\
0.0270000000000001	-1.043\\
0.028	-1.169\\
0.0290000000000001	-3.424\\
0.03	-6.117\\
0.0310000000000001	-5.458\\
0.032	0.8428\\
0.0330000000000001	11.18\\
0.034	18.82\\
0.0350000000000001	18.24\\
0.036	13.3\\
0.0370000000000001	7.119\\
0.038	2.056\\
0.0389999999999999	-0.655\\
0.0399999999999998	-0.2146\\
0.0409999999999999	0.3215\\
0.0419999999999998	-0.2086\\
0.0429999999999999	-1.552\\
0.0439999999999998	-1.996\\
0.0449999999999999	2.539\\
0.0459999999999998	10.76\\
0.0469999999999999	16.29\\
0.048	12.32\\
0.0489999999999999	5.412\\
0.05	0.2755\\
0.0509999999999999	-2.337\\
0.052	-2.678\\
0.0529999999999999	-1.001\\
0.054	-0.6958\\
0.0549999999999999	-1.834\\
0.056	-3.178\\
0.0569999999999999	-2.66\\
0.0580000000000001	3.911\\
0.0589999999999999	15.51\\
0.0600000000000001	25.38\\
0.0609999999999999	23.15\\
0.0620000000000001	15.34\\
0.0629999999999999	6.749\\
0.0640000000000001	1.038\\
0.0649999999999999	-0.9977\\
0.0660000000000001	0.8071\\
0.0669999999999999	1.844\\
0.0680000000000001	0.5186\\
0.069	-2.576\\
0.0700000000000001	-5.189\\
0.071	-0.9786\\
0.0720000000000001	8.933\\
0.073	17.91\\
0.0740000000000001	15.61\\
0.075	9.889\\
0.0760000000000001	3.973\\
0.077	-0.02241\\
0.0780000000000001	-1.694\\
0.0790000000000002	-0.6233\\
0.0800000000000001	-0.02167\\
0.0810000000000002	-0.6355\\
0.0820000000000001	-1.665\\
0.0830000000000002	-1.667\\
0.0840000000000001	3.837\\
0.0850000000000002	13.97\\
0.0860000000000001	22.22\\
0.087	18.99\\
0.0879999999999999	10.74\\
0.089	3.315\\
0.0899999999999999	-0.9965\\
0.091	-1.861\\
0.0919999999999999	0.2923\\
0.093	1.018\\
0.0939999999999999	-0.6452\\
0.095	-3.468\\
0.0959999999999999	-4.804\\
0.097	0.5511\\
0.0979999999999999	11.76\\
0.099	22.19\\
0.0999999999999999	20.74\\
0.101	14.37\\
0.102	6.747\\
0.103	1.302\\
0.104	-1.091\\
0.105	0.06236\\
0.106	0.8781\\
0.107	0.0505\\
0.108	-1.749\\
0.109	-3.039\\
0.11	1.48\\
0.111	11.04\\
0.112	19.05\\
0.113	16.03\\
0.114	8.885\\
0.115	2.578\\
0.116	-1.244\\
0.117	-2.18\\
0.118	-0.4984\\
0.119	0.07706\\
0.12	-1.006\\
0.121	-2.634\\
0.122	-2.894\\
0.123	2.898\\
0.124	13.81\\
0.125	23.42\\
0.126	21.04\\
0.127	13.53\\
0.128	5.541\\
0.129	0.3232\\
0.13	-1.376\\
0.131	0.3913\\
0.132	1.259\\
0.133	-0.02133\\
0.134	-2.599\\
0.135	-4.283\\
0.136	0.4908\\
0.137	10.73\\
0.138	19.77\\
0.139	17.41\\
0.14	11.01\\
0.141	4.392\\
0.142	-0.05183\\
0.143	-1.655\\
0.144	-0.3263\\
0.145	0.3053\\
0.146	-0.5442\\
0.147	-2.025\\
0.148	-2.426\\
0.149	3.004\\
0.15	13.18\\
0.151	21.54\\
0.152	18.38\\
0.153	10.76\\
0.154	3.577\\
0.155	-0.7721\\
0.156	-1.815\\
0.157	0.08418\\
0.158	0.7193\\
0.159	-0.665\\
0.16	-2.996\\
0.161	-3.885\\
0.162	1.676\\
0.163	12.54\\
0.164	21.97\\
0.165	19.6\\
0.166	12.78\\
0.167	5.386\\
0.168	0.4031\\
0.169	-1.379\\
0.17	0.09337\\
0.171	0.79\\
0.172	-0.2333\\
0.173	-2.206\\
0.174	-3.19\\
0.175	1.949\\
0.176	11.98\\
0.177	20.17\\
0.178	16.96\\
0.179	9.921\\
0.18	3.29\\
0.181	-0.8071\\
0.182	-1.886\\
0.183	-0.2146\\
0.184	0.3155\\
0.185	-0.8073\\
0.186	-2.593\\
0.187	-2.927\\
0.188	2.938\\
0.189	13.65\\
0.19	22.46\\
0.191	19.4\\
0.192	12.02\\
0.193	4.555\\
0.194	-0.1676\\
0.195	-1.512\\
0.196	0.2653\\
0.197	0.9029\\
0.198	-0.3839\\
0.199	-2.717\\
0.2	-3.733\\
0.201	1.719\\
0.202	12.2\\
0.203	20.78\\
0.204	17.74\\
0.205	10.98\\
0.206	4.143\\
0.207	-0.2599\\
0.208	-1.622\\
0.209	-0.08139\\
0.21	0.4539\\
0.211	-0.5813\\
0.212	-2.342\\
0.213	-2.746\\
0.214	3.003\\
0.215	13.38\\
0.216	21.47\\
0.217	17.91\\
0.218	10.54\\
0.219	3.533\\
0.22	-0.7111\\
0.221	-1.712\\
0.222	0.1124\\
0.223	0.6044\\
0.224	-0.7123\\
0.225	-2.87\\
0.226	-3.416\\
0.227	2.522\\
0.228	13.31\\
0.229	21.91\\
0.23	18.68\\
0.231	11.63\\
0.232	4.449\\
0.233	-0.1351\\
0.234	-1.484\\
0.235	0.1682\\
0.236	0.6969\\
0.237	-0.4682\\
0.238	-2.519\\
0.239	-3.148\\
0.24	2.581\\
0.241	12.96\\
0.242	20.89\\
0.243	17.22\\
0.244	10.15\\
0.245	3.409\\
0.246	-0.7075\\
0.247	-1.715\\
0.248	0.0009726\\
0.249	0.4234\\
0.25	-0.7712\\
0.251	-2.672\\
0.252	-2.908\\
0.253	3.238\\
0.254	13.94\\
0.255	22.07\\
0.256	18.37\\
0.257	11.05\\
0.258	3.906\\
0.259	-0.4682\\
0.26	-1.537\\
0.261	0.2599\\
0.262	0.7095\\
0.263	-0.6029\\
0.264	-2.811\\
0.265	-3.348\\
0.266	2.659\\
0.267	13.3\\
0.268	21.3\\
0.269	17.62\\
0.27	10.61\\
0.271	3.766\\
0.272	-0.4795\\
0.273	-1.575\\
0.274	0.1001\\
0.275	0.5017\\
0.276	-0.6722\\
0.277	-2.59\\
0.278	-2.826\\
0.279	3.333\\
0.28	13.89\\
0.281	21.55\\
0.282	17.51\\
0.283	10.23\\
0.284	3.355\\
0.285	-0.7463\\
0.286	-1.617\\
0.287	0.1928\\
0.288	0.5434\\
0.289	-0.7795\\
0.29	-2.876\\
0.291	-3.11\\
0.292	3.22\\
0.293	14.02\\
0.294	21.86\\
0.295	17.95\\
0.296	10.78\\
0.297	3.793\\
0.298	-0.4794\\
0.299	-1.495\\
0.3	0.2493\\
0.301	0.6111\\
0.302	-0.6549\\
0.303	-2.734\\
0.304	-3.007\\
0.305	3.245\\
0.306	13.84\\
0.307	21.31\\
0.308	17.14\\
0.309	10\\
0.31	3.267\\
0.311	-0.7533\\
0.312	-1.597\\
0.313	0.1625\\
0.314	0.4571\\
0.315	-0.8145\\
0.316	-2.791\\
0.317	-2.82\\
0.318	3.679\\
0.319	14.44\\
0.32	21.9\\
0.321	17.64\\
0.322	10.34\\
0.323	3.429\\
0.324	-0.6808\\
0.325	-1.507\\
0.326	0.3047\\
0.327	0.5905\\
0.328	-0.7603\\
0.329	-2.903\\
0.33	-3.042\\
0.331	3.446\\
0.332	14.21\\
0.333	21.56\\
0.334	17.29\\
0.335	9.303\\
0.336	2.527\\
0.337	-1.882\\
0.338	-3.037\\
0.339	-1.506\\
0.34	-1.261\\
0.341	-1.058\\
0.342	-0.4677\\
0.343	3.505\\
0.344	11.86\\
0.345	13.28\\
0.346	10.11\\
0.347	5.594\\
0.348	2.125\\
0.349	-0.04328\\
0.35	-0.5236\\
0.351	-0.05204\\
0.352	0.4127\\
0.353	-1.032\\
0.354	-4.372\\
0.355	-5.351\\
0.356	-1.871\\
0.357	-0.8818\\
0.358	0.5173\\
0.359	2.182\\
0.36	3.515\\
0.361	3.715\\
0.362	3.113\\
0.363	1.663\\
0.364	0.5935\\
0.365	0.2867\\
0.366	0.3438\\
0.367	0.9915\\
0.368	0.7859\\
0.369	0.09166\\
0.37	-0.3845\\
0.371	-0.5728\\
0.372	-0.7069\\
0.373	-0.9123\\
0.374	-1.287\\
0.375	-1.701\\
0.376	-2.212\\
0.377	-2.508\\
0.378	-2.418\\
0.379	-1.878\\
0.38	-1.032\\
0.381	0.2038\\
0.382	1.455\\
0.383	2.613\\
0.384	3.349\\
0.385	3.667\\
0.386	3.453\\
0.387	2.899\\
0.388	2.055\\
0.389	1.116\\
0.39	0.08157\\
0.391	-0.916\\
0.392	-1.887\\
0.393	-2.712\\
0.394	-3.296\\
0.395	-3.433\\
0.396	-3.091\\
0.397	-2.244\\
0.398	-1.138\\
0.399	0.02802\\
0.4	0.951\\
0.401	1.565\\
0.402	1.796\\
0.403	1.768\\
0.404	1.585\\
0.405	1.415\\
0.406	1.213\\
0.407	1.062\\
0.408	0.95\\
0.409	0.8766\\
0.41	0.7363\\
0.411	0.496\\
0.412	0.08524\\
0.413	-0.4347\\
0.414	-1.036\\
0.415	-1.612\\
0.416	-2.145\\
0.417	-2.506\\
0.418	-2.635\\
0.419	-2.432\\
0.42	-1.809\\
0.421	-0.6992\\
0.422	0.6898\\
0.423	2.097\\
0.424	3.141\\
0.425	3.632\\
0.426	3.486\\
0.427	2.869\\
0.428	1.969\\
0.429	1.007\\
0.43	0.09775\\
0.431	-0.7166\\
0.432	-1.489\\
0.433	-2.1\\
0.434	-2.431\\
0.435	-2.387\\
0.436	-2.006\\
0.437	-1.401\\
0.438	-0.7685\\
0.439	-0.2338\\
0.44	0.1157\\
0.441	0.3071\\
0.442	0.3639\\
0.443	0.4267\\
0.444	0.5434\\
0.445	0.7167\\
0.446	0.967\\
0.447	1.31\\
0.448	1.634\\
0.449	1.831\\
0.45	1.761\\
0.451	1.406\\
0.452	0.7915\\
0.453	0.04269\\
0.454	-0.7493\\
0.455	-1.505\\
0.456	-2.154\\
0.457	-2.617\\
0.458	-2.831\\
0.459	-2.617\\
0.46	-1.896\\
0.461	-0.7362\\
0.462	0.6066\\
0.463	1.818\\
0.464	2.615\\
0.465	2.887\\
0.466	2.667\\
0.467	2.119\\
0.468	1.406\\
0.469	0.7108\\
0.47	0.07574\\
0.471	-0.5105\\
0.472	-0.9847\\
0.473	-1.255\\
0.474	-1.304\\
0.475	-1.155\\
0.476	-0.918\\
0.477	-0.6926\\
0.478	-0.5652\\
0.479	-0.5397\\
0.48	-0.5947\\
0.481	-0.6729\\
0.482	-0.6764\\
0.483	-0.5363\\
0.484	-0.254\\
0.485	0.232\\
0.486	0.8941\\
0.487	1.609\\
0.488	2.181\\
0.489	2.433\\
0.49	2.278\\
0.491	1.759\\
0.492	1\\
0.493	0.1538\\
0.494	-0.6918\\
0.495	-1.447\\
0.496	-2.08\\
0.497	-2.531\\
0.498	-2.648\\
0.499	-2.305\\
0.5	-1.518\\
0.501	-1.262\\
0.502	-0.1669\\
0.503	1.683\\
0.504	3.423\\
0.505	-1.361\\
0.506	-4.903\\
0.507	-5.618\\
0.508	-4.952\\
0.509	-2.903\\
0.51	1.252\\
0.511	7.051\\
0.512	14.18\\
0.513	18.69\\
0.514	18.48\\
0.515	13.01\\
0.516	6.789\\
0.517	1.933\\
0.518	-0.5177\\
0.519	-0.2119\\
0.52	1.312\\
0.521	0.7962\\
0.522	-3.891\\
0.523	-9.921\\
0.524	-10.7\\
0.525	-4.577\\
0.526	7.016\\
0.527	15.43\\
0.528	17.22\\
0.529	13.74\\
0.53	9.206\\
0.531	4.522\\
0.532	0.5914\\
0.533	-0.2331\\
0.534	0.1079\\
0.535	-0.01303\\
0.536	-0.5966\\
0.537	-1.083\\
0.538	2.265\\
0.539	9.502\\
0.54	15.09\\
0.541	12.12\\
0.542	4.105\\
0.543	-1.157\\
0.544	-3.25\\
0.545	-3.425\\
0.546	-1.653\\
0.547	-0.9539\\
0.548	-2.322\\
0.549	-4\\
0.55	-4.347\\
0.551	0.4351\\
0.552	12.24\\
0.553	26.01\\
0.554	28.97\\
0.555	22.52\\
0.556	12.51\\
0.557	4.625\\
0.558	0.01132\\
0.559	0.3665\\
0.56	2.431\\
0.561	2.195\\
0.562	-0.311\\
0.563	-4.987\\
0.564	-5.175\\
0.565	2.265\\
0.566	12.6\\
0.567	14.39\\
0.568	9.345\\
0.569	4.305\\
0.57	0.5781\\
0.571	-1.585\\
0.572	-1.589\\
0.573	-0.5116\\
0.574	-0.6168\\
0.575	-1.074\\
0.576	-1.335\\
0.577	1.899\\
0.578	10.95\\
0.579	21.44\\
0.58	23.6\\
0.581	15.38\\
0.582	6.49\\
0.583	0.3999\\
0.584	-1.903\\
0.585	-0.3269\\
0.586	1.888\\
0.587	0.8301\\
0.588	-2.411\\
0.589	-6.017\\
0.59	-4.584\\
0.591	4.796\\
0.592	17.87\\
0.593	22.85\\
0.594	18.81\\
0.595	11.47\\
0.596	4.804\\
0.597	0.2639\\
0.598	-0.6341\\
0.599	0.6751\\
0.6	0.5928\\
0.601	-0.4513\\
0.602	-2.24\\
0.603	-1.125\\
0.604	6.214\\
0.605	15.48\\
0.606	17.68\\
0.607	10.52\\
0.608	3.749\\
0.609	-0.8997\\
0.61	-2.648\\
0.611	-1.699\\
0.612	-0.1403\\
0.613	-0.7475\\
0.614	-2.235\\
0.615	-3.428\\
0.616	-0.7713\\
0.617	8.731\\
0.618	20.96\\
0.619	25.4\\
0.62	19.38\\
0.621	10.7\\
0.622	3.313\\
0.623	-0.6302\\
0.624	-0.4347\\
0.625	1.545\\
0.626	1.253\\
0.627	-0.8487\\
0.628	-4.131\\
0.629	-3.533\\
0.63	4.196\\
0.631	14.96\\
0.632	18.39\\
0.633	13.08\\
0.634	6.741\\
0.635	1.55\\
0.636	-1.341\\
0.637	-1.351\\
0.638	-0.01644\\
0.639	-0.2324\\
0.64	-1.209\\
0.641	-2.227\\
0.642	0.1409\\
0.643	8.659\\
0.644	19.03\\
0.645	22.01\\
0.646	14.87\\
0.647	6.858\\
0.648	0.7697\\
0.649	-1.81\\
0.65	-0.8738\\
0.651	1.013\\
0.652	0.3338\\
0.653	-1.934\\
0.654	-4.491\\
0.655	-2.699\\
0.656	6.203\\
0.657	18.12\\
0.658	22.2\\
0.659	17.09\\
0.66	9.591\\
0.661	3.141\\
0.662	-0.6247\\
0.663	-0.7961\\
0.664	0.7112\\
0.665	0.4736\\
0.666	-0.9114\\
0.667	-2.867\\
0.668	-1.339\\
0.669	6.618\\
0.67	16.56\\
0.671	19.18\\
0.672	12.54\\
0.673	5.591\\
0.674	0.2948\\
0.675	-2.003\\
0.676	-1.32\\
0.677	0.2193\\
0.678	-0.3086\\
0.679	-1.838\\
0.68	-3.31\\
0.681	-0.778\\
0.682	8.291\\
0.683	19.71\\
0.684	23.06\\
0.685	16.85\\
0.686	8.739\\
0.687	2.182\\
0.688	-1.12\\
0.689	-0.6497\\
0.69	1.107\\
0.691	0.6424\\
0.692	-1.318\\
0.693	-3.885\\
0.694	-2.333\\
0.695	6.066\\
0.696	16.84\\
0.697	19.8\\
0.698	13.99\\
0.699	7.106\\
0.7	1.495\\
0.701	-1.368\\
0.702	-1.096\\
0.703	0.3243\\
0.704	-0.0488\\
0.705	-1.363\\
0.706	-2.806\\
0.707	-0.389\\
0.708	8.258\\
0.709	18.75\\
0.71	21.18\\
0.711	14.41\\
0.712	6.725\\
0.713	0.8875\\
0.714	-1.705\\
0.715	-0.8688\\
0.716	0.7855\\
0.717	0.1436\\
0.718	-1.82\\
0.719	-3.927\\
0.72	-1.682\\
0.721	7.352\\
0.722	18.63\\
0.723	21.62\\
0.724	15.74\\
0.725	8.231\\
0.726	2.076\\
0.727	-1.099\\
0.728	-0.7771\\
0.729	0.7351\\
0.73	0.3094\\
0.731	-1.28\\
0.732	-3.238\\
0.733	-1.122\\
0.734	7.376\\
0.735	17.71\\
0.736	19.83\\
0.737	13.35\\
0.738	6.171\\
0.739	0.7172\\
0.74	-1.75\\
0.741	-1.027\\
0.742	0.4411\\
0.743	-0.1322\\
0.744	-1.748\\
0.745	-3.336\\
0.746	-0.664\\
0.747	8.469\\
0.748	19.41\\
0.749	21.81\\
0.75	15.34\\
0.751	7.584\\
0.752	1.494\\
0.753	-1.369\\
0.754	-0.6797\\
0.755	0.9012\\
0.756	0.3134\\
0.757	-1.573\\
0.758	-3.746\\
0.759	-1.469\\
0.76	7.368\\
0.761	18.12\\
0.762	20.24\\
0.763	14.1\\
0.764	6.888\\
0.765	1.262\\
0.766	-1.458\\
0.767	-0.8858\\
0.768	0.5201\\
0.769	0.001518\\
0.77	-1.535\\
0.771	-3.138\\
0.772	-0.466\\
0.773	8.498\\
0.774	18.96\\
0.775	20.74\\
0.776	14.02\\
0.777	6.515\\
0.778	0.8343\\
0.779	-1.653\\
0.78	-0.7726\\
0.781	0.7191\\
0.782	0.04147\\
0.783	-1.815\\
0.784	-3.702\\
0.785	-0.9878\\
0.786	8.209\\
0.787	19.13\\
0.788	21.06\\
0.789	14.8\\
0.79	7.27\\
0.791	1.43\\
0.792	-1.365\\
0.793	-0.6955\\
0.794	0.7392\\
0.795	0.1588\\
0.796	-1.553\\
0.797	-3.408\\
0.798	-0.7737\\
0.799	8.201\\
0.8	18.59\\
0.801	20.06\\
0.802	13.5\\
0.803	6.237\\
0.804	0.7557\\
0.805	-1.662\\
0.806	-0.8147\\
0.807	0.5662\\
0.808	-0.08694\\
0.809	-1.779\\
0.81	-3.401\\
0.811	-0.4083\\
0.812	8.87\\
0.813	19.55\\
0.814	21\\
0.815	14.41\\
0.816	6.804\\
0.817	1.065\\
0.818	-1.513\\
0.819	-0.6258\\
0.82	0.8028\\
0.821	0.1138\\
0.822	-1.749\\
0.823	-3.651\\
0.824	-0.8149\\
0.825	8.4\\
0.826	18.97\\
0.827	20.27\\
0.828	13.84\\
0.829	6.521\\
0.83	0.9732\\
0.831	-1.535\\
0.832	-0.7141\\
0.833	0.6208\\
0.834	-0.02586\\
0.835	-0.951\\
0.836	-2.497\\
0.837	0.3933\\
0.838	7.424\\
0.839	18.24\\
0.84	19.38\\
0.841	12.83\\
0.842	5.429\\
0.843	2.003\\
0.844	0.7229\\
0.845	-0.0159\\
0.846	0.7565\\
0.847	0.7183\\
0.848	-1.16\\
0.849	-5.329\\
0.85	-2.647\\
0.851	1.58\\
0.852	-0.3046\\
0.853	-0.523\\
0.854	-0.2856\\
0.855	0.6706\\
0.856	0.7759\\
0.857	0.06164\\
0.858	-0.1441\\
0.859	-0.3793\\
0.86	-1.355\\
0.861	-0.7246\\
0.862	1.752\\
0.863	2.973\\
0.864	3.698\\
0.865	3.838\\
0.866	3.453\\
0.867	2.458\\
0.868	1.162\\
0.869	-0.119\\
0.87	-1.293\\
0.871	-2.189\\
0.872	-2.891\\
0.873	-3.37\\
0.874	-3.407\\
0.875	-2.654\\
0.876	-1.347\\
0.877	0.1245\\
0.878	1.388\\
0.879	2.204\\
0.88	2.492\\
0.881	2.383\\
0.882	2.036\\
0.883	1.603\\
0.884	1.134\\
0.885	0.6395\\
0.886	0.07051\\
0.887	-0.4718\\
0.888	-0.8962\\
0.889	-1.147\\
0.89	-1.216\\
0.891	-1.145\\
0.892	-0.9948\\
0.893	-0.8453\\
0.894	-0.7413\\
0.895	-0.7075\\
0.896	-0.716\\
0.897	-0.725\\
0.898	-0.6391\\
0.899	-0.4361\\
0.9	-0.06319\\
0.901	0.498\\
0.902	1.201\\
0.903	1.887\\
0.904	2.38\\
0.905	2.502\\
0.906	2.22\\
0.907	1.582\\
0.908	0.7587\\
0.909	-0.135\\
0.91	-0.9781\\
0.911	-1.724\\
0.912	-2.317\\
0.913	-2.698\\
0.914	-2.659\\
0.915	-2.167\\
0.916	-1.229\\
0.917	-0.1165\\
0.918	0.9359\\
0.919	1.648\\
0.92	1.969\\
0.921	1.888\\
0.922	1.564\\
0.923	1.105\\
0.924	0.6896\\
0.925	0.2994\\
0.926	-0.008774\\
0.927	-0.2014\\
0.928	-0.2286\\
0.929	-0.1694\\
0.93	-0.06675\\
0.931	-0.0618\\
0.932	-0.161\\
0.933	-0.4129\\
0.934	-0.719\\
0.935	-1.07\\
0.936	-1.342\\
0.937	-1.486\\
0.938	-1.411\\
0.939	-1.104\\
0.94	-0.4428\\
0.941	0.4431\\
0.942	1.437\\
0.943	2.222\\
0.944	2.655\\
0.945	2.586\\
0.946	2.132\\
0.947	1.391\\
0.948	0.5711\\
0.949	-0.2593\\
0.95	-0.9783\\
0.951	-1.622\\
0.952	-2.072\\
0.953	-2.237\\
0.954	-1.994\\
0.955	-1.424\\
0.956	-0.6248\\
0.957	0.1307\\
0.958	0.7196\\
0.959	0.9951\\
0.96	1.03\\
0.961	0.8421\\
0.962	0.598\\
0.963	0.3642\\
0.964	0.2129\\
0.965	0.1255\\
0.966	0.2135\\
0.967	0.3979\\
0.968	0.6594\\
0.969	0.815\\
0.97	0.8207\\
0.971	0.578\\
0.972	0.1763\\
0.973	-0.3565\\
0.974	-0.8905\\
0.975	-1.395\\
0.976	-1.734\\
0.977	-1.905\\
0.978	-1.769\\
0.979	-1.278\\
0.98	-0.4123\\
0.981	0.6146\\
0.982	1.597\\
0.983	2.236\\
0.984	2.455\\
0.985	2.21\\
0.986	1.678\\
0.987	0.9668\\
0.988	0.2573\\
0.989	-0.4007\\
0.99	-0.9567\\
0.991	-1.398\\
0.992	-1.571\\
0.993	-1.477\\
0.994	-1.088\\
0.995	-0.5857\\
0.996	-0.0769\\
0.997	0.2492\\
0.998	0.3906\\
0.999	0.3202\\
1	0.1501\\
1.001	-0.667\\
1.002	-0.5585\\
1.003	0.1284\\
1.004	0.3615\\
1.005	-0.6645\\
1.006	-0.9516\\
1.007	-1.116\\
1.008	0.3158\\
1.009	1.105\\
1.01	1.805\\
1.011	0.8876\\
1.012	-0.321\\
1.013	-1.822\\
1.014	-2.406\\
1.015	-2.461\\
1.016	-1.87\\
1.017	-0.5811\\
1.018	2.43\\
1.019	7.121\\
1.02	12.36\\
1.021	14.49\\
1.022	12.04\\
1.023	6.636\\
1.024	1.701\\
1.025	-1.54\\
1.026	-2.066\\
1.027	-1.043\\
1.028	-1.169\\
1.029	-3.424\\
1.03	-6.118\\
1.031	-5.461\\
1.032	0.8389\\
1.033	11.18\\
1.034	18.82\\
1.035	18.25\\
1.036	13.32\\
1.037	7.125\\
1.038	2.057\\
1.039	-0.6546\\
1.04	-0.2138\\
1.041	0.3226\\
1.042	-0.2075\\
1.043	-1.552\\
1.044	-1.999\\
1.045	2.533\\
1.046	10.75\\
1.047	16.29\\
1.048	12.33\\
1.049	5.419\\
1.05	0.2785\\
1.051	-2.337\\
1.052	-2.678\\
1.053	-1\\
1.054	-0.6949\\
1.055	-1.833\\
1.056	-3.177\\
1.057	-2.662\\
1.058	3.905\\
1.059	15.51\\
1.06	25.38\\
1.061	23.16\\
1.062	15.35\\
1.063	6.756\\
1.064	1.039\\
1.065	-0.9978\\
1.066	0.8078\\
1.067	1.846\\
1.068	0.5203\\
1.069	-2.574\\
1.07	-5.192\\
1.071	-0.9862\\
1.072	8.925\\
1.073	17.91\\
1.074	15.62\\
1.075	9.902\\
1.076	3.98\\
1.077	-0.02104\\
1.078	-1.694\\
1.079	-0.6228\\
1.08	-0.02059\\
1.081	-0.6343\\
1.082	-1.665\\
1.083	-1.67\\
1.084	3.829\\
1.085	13.96\\
1.086	22.22\\
1.087	19\\
1.088	10.75\\
1.089	3.32\\
1.09	-0.9964\\
1.091	-1.861\\
1.092	0.2923\\
1.093	1.019\\
1.094	-0.6436\\
1.095	-3.466\\
1.096	-4.805\\
1.097	0.5434\\
1.098	11.75\\
1.099	22.18\\
1.1	20.76\\
1.101	14.38\\
1.102	6.754\\
1.103	1.304\\
1.104	-1.091\\
1.105	0.06256\\
1.106	0.8791\\
1.107	0.05179\\
1.108	-1.748\\
1.109	-3.041\\
1.11	1.472\\
1.111	11.03\\
1.112	19.05\\
1.113	16.04\\
1.114	8.897\\
1.115	2.584\\
1.116	-1.244\\
1.117	-2.18\\
1.118	-0.4982\\
1.119	0.07817\\
1.12	-1.005\\
1.121	-2.632\\
1.122	-2.896\\
1.123	2.89\\
1.124	13.8\\
1.125	23.42\\
1.126	21.05\\
1.127	13.55\\
1.128	5.548\\
1.129	0.3239\\
1.13	-1.377\\
1.131	0.3912\\
1.132	1.26\\
1.133	-0.01992\\
1.134	-2.597\\
1.135	-4.285\\
1.136	0.4833\\
1.137	10.72\\
1.138	19.77\\
1.139	17.42\\
1.14	11.02\\
1.141	4.399\\
1.142	-0.05091\\
1.143	-1.656\\
1.144	-0.3261\\
1.145	0.3063\\
1.146	-0.5429\\
1.147	-2.024\\
1.148	-2.429\\
1.149	2.995\\
1.15	13.17\\
1.151	21.54\\
1.152	18.4\\
1.153	10.77\\
1.154	3.584\\
1.155	-0.7714\\
1.156	-1.816\\
1.157	0.08413\\
1.158	0.7203\\
1.159	-0.6633\\
1.16	-2.994\\
1.161	-3.887\\
1.162	1.667\\
1.163	12.53\\
1.164	21.97\\
1.165	19.62\\
1.166	12.8\\
1.167	5.393\\
1.168	0.4037\\
1.169	-1.38\\
1.17	0.09339\\
1.171	0.7908\\
1.172	-0.2321\\
1.173	-2.204\\
1.174	-3.193\\
1.175	1.941\\
1.176	11.97\\
1.177	20.17\\
1.178	16.97\\
1.179	9.933\\
1.18	3.296\\
1.181	-0.8064\\
1.182	-1.886\\
1.183	-0.2144\\
1.184	0.3166\\
1.185	-0.8058\\
1.186	-2.592\\
1.187	-2.93\\
1.188	2.93\\
1.189	13.64\\
1.19	22.45\\
1.191	19.41\\
1.192	12.03\\
1.193	4.561\\
1.194	-0.167\\
1.195	-1.512\\
1.196	0.2651\\
1.197	0.9037\\
1.198	-0.3825\\
1.199	-2.715\\
1.2	-3.735\\
1.201	1.711\\
1.202	12.19\\
1.203	20.78\\
1.204	17.76\\
1.205	10.99\\
1.206	4.149\\
1.207	-0.2594\\
1.208	-1.623\\
1.209	-0.08118\\
1.21	0.4549\\
1.211	-0.58\\
1.212	-2.341\\
1.213	-2.749\\
1.214	2.994\\
1.215	13.37\\
1.216	21.47\\
1.217	17.92\\
1.218	10.55\\
1.219	3.539\\
1.22	-0.7105\\
1.221	-1.712\\
1.222	0.1125\\
1.223	0.6054\\
1.224	-0.7107\\
1.225	-2.869\\
1.226	-3.419\\
1.227	2.514\\
1.228	13.3\\
1.229	21.91\\
1.23	18.69\\
1.231	11.64\\
1.232	4.455\\
1.233	-0.1347\\
1.234	-1.484\\
1.235	0.1682\\
1.236	0.6977\\
1.237	-0.4669\\
1.238	-2.517\\
1.239	-3.151\\
1.24	2.572\\
1.241	12.95\\
1.242	20.89\\
1.243	17.23\\
1.244	10.16\\
1.245	3.416\\
1.246	-0.7069\\
1.247	-1.715\\
1.248	0.001251\\
1.249	0.4246\\
1.25	-0.7697\\
1.251	-2.671\\
1.252	-2.912\\
1.253	3.229\\
1.254	13.93\\
1.255	22.07\\
1.256	18.38\\
1.257	11.06\\
1.258	3.912\\
1.259	-0.4677\\
1.26	-1.538\\
1.261	0.2599\\
1.262	0.7104\\
1.263	-0.6015\\
1.264	-2.809\\
1.265	-3.351\\
1.266	2.65\\
1.267	13.3\\
1.268	21.3\\
1.269	17.63\\
1.27	10.63\\
1.271	3.772\\
1.272	-0.4792\\
1.273	-1.575\\
1.274	0.1003\\
1.275	0.5027\\
1.276	-0.6709\\
1.277	-2.589\\
1.278	-2.83\\
1.279	3.324\\
1.28	13.88\\
1.281	21.55\\
1.282	17.52\\
1.283	10.24\\
1.284	3.361\\
1.285	-0.7457\\
1.286	-1.618\\
1.287	0.193\\
1.288	0.5445\\
1.289	-0.7779\\
1.29	-2.875\\
1.291	-3.113\\
1.292	3.212\\
1.293	14.01\\
1.294	21.86\\
1.295	17.96\\
1.296	10.79\\
1.297	3.798\\
1.298	-0.4791\\
1.299	-1.496\\
1.3	0.2495\\
1.301	0.612\\
1.302	-0.6535\\
1.303	-2.733\\
1.304	-3.01\\
1.305	3.237\\
1.306	13.84\\
1.307	21.31\\
1.308	17.16\\
1.309	10.02\\
1.31	3.273\\
1.311	-0.7529\\
1.312	-1.597\\
1.313	0.1628\\
1.314	0.4582\\
1.315	-0.813\\
1.316	-2.789\\
1.317	-2.824\\
1.318	3.67\\
1.319	14.43\\
1.32	21.9\\
1.321	17.65\\
1.322	10.36\\
1.323	3.435\\
1.324	-0.6804\\
1.325	-1.507\\
1.326	0.3049\\
1.327	0.5914\\
1.328	-0.7589\\
1.329	-2.902\\
1.33	-3.045\\
1.331	3.438\\
1.332	14.2\\
1.333	21.56\\
1.334	17.3\\
1.335	9.313\\
1.336	2.53\\
1.337	-1.882\\
1.338	-3.038\\
1.339	-1.507\\
1.34	-1.261\\
1.341	-1.057\\
1.342	-0.4676\\
1.343	3.5\\
1.344	11.85\\
1.345	13.28\\
1.346	10.12\\
1.347	5.595\\
1.348	2.125\\
1.349	-0.04417\\
1.35	-0.5248\\
1.351	-0.05266\\
1.352	0.4124\\
1.353	-1.031\\
1.354	-4.371\\
1.355	-5.353\\
1.356	-1.872\\
1.357	-0.8801\\
1.358	0.5194\\
1.359	2.185\\
1.36	3.518\\
1.361	3.718\\
1.362	3.115\\
1.363	1.664\\
1.364	0.5937\\
1.365	0.2867\\
1.366	0.343\\
1.367	0.9906\\
1.368	0.7853\\
1.369	0.09076\\
1.37	-0.3857\\
1.371	-0.5739\\
1.372	-0.7078\\
1.373	-0.9129\\
1.374	-1.287\\
1.375	-1.701\\
1.376	-2.212\\
1.377	-2.508\\
1.378	-2.418\\
1.379	-1.878\\
1.38	-1.031\\
1.381	0.2049\\
1.382	1.457\\
1.383	2.614\\
1.384	3.35\\
1.385	3.667\\
1.386	3.454\\
1.387	2.898\\
1.388	2.054\\
1.389	1.116\\
1.39	0.08081\\
1.391	-0.9168\\
1.392	-1.888\\
1.393	-2.713\\
1.394	-3.297\\
1.395	-3.434\\
1.396	-3.092\\
1.397	-2.244\\
1.398	-1.138\\
1.399	0.02861\\
1.4	0.9518\\
1.401	1.566\\
1.402	1.797\\
1.403	1.768\\
1.404	1.586\\
1.405	1.416\\
1.406	1.213\\
1.407	1.062\\
1.408	0.9498\\
1.409	0.8761\\
1.41	0.7356\\
1.411	0.4952\\
1.412	0.08438\\
1.413	-0.4355\\
1.414	-1.037\\
1.415	-1.613\\
1.416	-2.146\\
1.417	-2.506\\
1.418	-2.635\\
1.419	-2.432\\
1.42	-1.808\\
1.421	-0.6984\\
1.422	0.6907\\
1.423	2.098\\
1.424	3.142\\
1.425	3.632\\
1.426	3.486\\
1.427	2.869\\
1.428	1.969\\
1.429	1.006\\
1.43	0.09732\\
1.431	-0.7172\\
1.432	-1.49\\
1.433	-2.101\\
1.434	-2.432\\
1.435	-2.388\\
1.436	-2.007\\
1.437	-1.401\\
1.438	-0.7685\\
1.439	-0.2335\\
1.44	0.1162\\
1.441	0.3077\\
1.442	0.3646\\
1.443	0.4274\\
1.444	0.5441\\
1.445	0.7173\\
1.446	0.9675\\
1.447	1.311\\
1.448	1.634\\
1.449	1.83\\
1.45	1.761\\
1.451	1.405\\
1.452	0.7909\\
1.453	0.04205\\
1.454	-0.7499\\
1.455	-1.506\\
1.456	-2.154\\
1.457	-2.617\\
1.458	-2.831\\
1.459	-2.617\\
1.46	-1.896\\
1.461	-0.7356\\
1.462	0.6074\\
1.463	1.819\\
1.464	2.615\\
1.465	2.888\\
1.466	2.668\\
1.467	2.12\\
1.468	1.406\\
1.469	0.7107\\
1.47	0.07553\\
1.471	-0.5109\\
1.472	-0.9852\\
1.473	-1.256\\
1.474	-1.305\\
1.475	-1.155\\
1.476	-0.9185\\
1.477	-0.693\\
1.478	-0.5654\\
1.479	-0.5397\\
1.48	-0.5945\\
1.481	-0.6725\\
1.482	-0.6759\\
1.483	-0.5357\\
1.484	-0.2534\\
1.485	0.2326\\
1.486	0.8946\\
1.487	1.61\\
1.488	2.181\\
1.489	2.433\\
1.49	2.278\\
1.491	1.758\\
1.492	0.9997\\
1.493	0.1533\\
1.494	-0.6923\\
1.495	-1.448\\
1.496	-2.08\\
1.497	-2.532\\
1.498	-2.649\\
1.499	-2.305\\
1.5	-1.518\\
1.501	-1.262\\
1.502	-0.1669\\
1.503	1.684\\
1.504	3.422\\
1.505	-1.362\\
1.506	-4.904\\
1.507	-5.618\\
1.508	-4.952\\
1.509	-2.903\\
1.51	1.252\\
1.511	7.051\\
1.512	14.18\\
1.513	18.7\\
1.514	18.49\\
1.515	13.02\\
1.516	6.793\\
1.517	1.934\\
1.518	-0.5176\\
1.519	-0.2102\\
1.52	1.315\\
1.521	0.8\\
1.522	-3.889\\
1.523	-9.924\\
1.524	-10.71\\
1.525	-4.584\\
1.526	7.012\\
1.527	15.43\\
1.528	17.23\\
1.529	13.75\\
1.53	9.212\\
1.531	4.524\\
1.532	0.5917\\
1.533	-0.2327\\
1.534	0.1084\\
1.535	-0.01248\\
1.536	-0.5961\\
1.537	-1.085\\
1.538	2.26\\
1.539	9.498\\
1.54	15.09\\
1.541	12.13\\
1.542	4.112\\
1.543	-1.154\\
1.544	-3.25\\
1.545	-3.425\\
1.546	-1.651\\
1.547	-0.9521\\
1.548	-2.32\\
1.549	-3.999\\
1.55	-4.349\\
1.551	0.4276\\
1.552	12.23\\
1.553	26.01\\
1.554	28.98\\
1.555	22.54\\
1.556	12.52\\
1.557	4.629\\
1.558	0.01189\\
1.559	0.3667\\
1.56	2.432\\
1.561	2.197\\
1.562	-0.3085\\
1.563	-4.985\\
1.564	-5.18\\
1.565	2.256\\
1.566	12.6\\
1.567	14.4\\
1.568	9.356\\
1.569	4.312\\
1.57	0.5803\\
1.571	-1.585\\
1.572	-1.589\\
1.573	-0.5109\\
1.574	-0.6161\\
1.575	-1.073\\
1.576	-1.337\\
1.577	1.892\\
1.578	10.94\\
1.579	21.43\\
1.58	23.6\\
1.581	15.39\\
1.582	6.5\\
1.583	0.4026\\
1.584	-1.903\\
1.585	-0.3272\\
1.586	1.889\\
1.587	0.8322\\
1.588	-2.408\\
1.589	-6.016\\
1.59	-4.59\\
1.591	4.786\\
1.592	17.87\\
1.593	22.85\\
1.594	18.82\\
1.595	11.48\\
1.596	4.808\\
1.597	0.2642\\
1.598	-0.6343\\
1.599	0.6755\\
1.6	0.5935\\
1.601	-0.4502\\
1.602	-2.24\\
1.603	-1.13\\
1.604	6.206\\
1.605	15.47\\
1.606	17.69\\
1.607	10.53\\
1.608	3.758\\
1.609	-0.8968\\
1.61	-2.648\\
1.611	-1.699\\
1.612	-0.1391\\
1.613	-0.7459\\
1.614	-2.234\\
1.615	-3.429\\
1.616	-0.778\\
1.617	8.72\\
1.618	20.96\\
1.619	25.4\\
1.62	19.39\\
1.621	10.71\\
1.622	3.317\\
1.623	-0.6299\\
1.624	-0.4353\\
1.625	1.545\\
1.626	1.254\\
1.627	-0.8467\\
1.628	-4.129\\
1.629	-3.536\\
1.63	4.188\\
1.631	14.95\\
1.632	18.4\\
1.633	13.1\\
1.634	6.75\\
1.635	1.553\\
1.636	-1.342\\
1.637	-1.351\\
1.638	-0.01576\\
1.639	-0.2315\\
1.64	-1.208\\
1.641	-2.228\\
1.642	0.1344\\
1.643	8.649\\
1.644	19.03\\
1.645	22.02\\
1.646	14.88\\
1.647	6.868\\
1.648	0.7732\\
1.649	-1.809\\
1.65	-0.8742\\
1.651	1.014\\
1.652	0.3353\\
1.653	-1.932\\
1.654	-4.49\\
1.655	-2.704\\
1.656	6.193\\
1.657	18.11\\
1.658	22.2\\
1.659	17.1\\
1.66	9.6\\
1.661	3.143\\
1.662	-0.6249\\
1.663	-0.7966\\
1.664	0.7115\\
1.665	0.4743\\
1.666	-0.9103\\
1.667	-2.867\\
1.668	-1.343\\
1.669	6.609\\
1.67	16.56\\
1.671	19.18\\
1.672	12.55\\
1.673	5.601\\
1.674	0.298\\
1.675	-2.003\\
1.676	-1.32\\
1.677	0.2203\\
1.678	-0.3071\\
1.679	-1.836\\
1.68	-3.31\\
1.681	-0.7847\\
1.682	8.28\\
1.683	19.7\\
1.684	23.07\\
1.685	16.86\\
1.686	8.749\\
1.687	2.185\\
1.688	-1.12\\
1.689	-0.6503\\
1.69	1.107\\
1.691	0.6432\\
1.692	-1.317\\
1.693	-3.883\\
1.694	-2.338\\
1.695	6.058\\
1.696	16.83\\
1.697	19.81\\
1.698	14.01\\
1.699	7.115\\
1.7	1.497\\
1.701	-1.369\\
1.702	-1.097\\
1.703	0.325\\
1.704	-0.04778\\
1.705	-1.362\\
1.706	-2.807\\
1.707	-0.3954\\
1.708	8.248\\
1.709	18.74\\
1.71	21.19\\
1.711	14.43\\
1.712	6.735\\
1.713	0.8908\\
1.714	-1.705\\
1.715	-0.8691\\
1.716	0.7863\\
1.717	0.145\\
1.718	-1.818\\
1.719	-3.927\\
1.72	-1.688\\
1.721	7.342\\
1.722	18.62\\
1.723	21.62\\
1.724	15.75\\
1.725	8.24\\
1.726	2.078\\
1.727	-1.099\\
1.728	-0.7776\\
1.729	0.7355\\
1.73	0.3102\\
1.731	-1.279\\
1.732	-3.237\\
1.733	-1.128\\
1.734	7.367\\
1.735	17.71\\
1.736	19.84\\
1.737	13.36\\
1.738	6.181\\
1.739	0.72\\
1.74	-1.75\\
1.741	-1.027\\
1.742	0.4421\\
1.743	-0.1308\\
1.744	-1.746\\
1.745	-3.336\\
1.746	-0.6707\\
1.747	8.458\\
1.748	19.41\\
1.749	21.82\\
1.75	15.35\\
1.751	7.593\\
1.752	1.497\\
1.753	-1.369\\
1.754	-0.6801\\
1.755	0.9016\\
1.756	0.3144\\
1.757	-1.571\\
1.758	-3.746\\
1.759	-1.474\\
1.76	7.359\\
1.761	18.11\\
1.762	20.24\\
1.763	14.12\\
1.764	6.897\\
1.765	1.265\\
1.766	-1.458\\
1.767	-0.8861\\
1.768	0.5208\\
1.769	0.002591\\
1.77	-1.534\\
1.771	-3.139\\
1.772	-0.4725\\
1.773	8.489\\
1.774	18.96\\
1.775	20.75\\
1.776	14.03\\
1.777	6.524\\
1.778	0.8371\\
1.779	-1.653\\
1.78	-0.7728\\
1.781	0.7199\\
1.782	0.04284\\
1.783	-1.813\\
1.784	-3.702\\
1.785	-0.9939\\
1.786	8.199\\
1.787	19.13\\
1.788	21.07\\
1.789	14.81\\
1.79	7.279\\
1.791	1.432\\
1.792	-1.365\\
1.793	-0.6959\\
1.794	0.7397\\
1.795	0.1597\\
1.796	-1.552\\
1.797	-3.408\\
1.798	-0.7795\\
1.799	8.192\\
1.8	18.59\\
1.801	20.07\\
1.802	13.51\\
1.803	6.246\\
1.804	0.7581\\
1.805	-1.662\\
1.806	-0.8148\\
1.807	0.5671\\
1.808	-0.0856\\
1.809	-1.778\\
1.81	-3.402\\
1.811	-0.4151\\
1.812	8.86\\
1.813	19.55\\
1.814	21.01\\
1.815	14.42\\
1.816	6.812\\
1.817	1.068\\
1.818	-1.513\\
1.819	-0.6262\\
1.82	0.8033\\
1.821	0.1149\\
1.822	-1.747\\
1.823	-3.651\\
1.824	-0.8208\\
1.825	8.391\\
1.826	18.96\\
1.827	20.28\\
1.828	13.85\\
1.829	6.529\\
1.83	0.975\\
1.831	-1.535\\
1.832	-0.7143\\
1.833	0.6216\\
1.834	-0.02474\\
1.835	-0.9495\\
1.836	-2.497\\
1.837	0.3884\\
1.838	7.417\\
1.839	18.24\\
1.84	19.39\\
1.841	12.84\\
1.842	5.435\\
1.843	2.005\\
1.844	0.724\\
1.845	-0.01612\\
1.846	0.756\\
1.847	0.7185\\
1.848	-1.158\\
1.849	-5.329\\
1.85	-2.655\\
1.851	1.575\\
1.852	-0.307\\
1.853	-0.5254\\
1.854	-0.2875\\
1.855	0.6695\\
1.856	0.7754\\
1.857	0.06192\\
1.858	-0.1434\\
1.859	-0.378\\
1.86	-1.354\\
1.861	-0.7251\\
1.862	1.752\\
1.863	2.974\\
1.864	3.7\\
1.865	3.839\\
1.866	3.454\\
1.867	2.458\\
1.868	1.162\\
1.869	-0.1193\\
1.87	-1.293\\
1.871	-2.19\\
1.872	-2.892\\
1.873	-3.371\\
1.874	-3.408\\
1.875	-2.655\\
1.876	-1.347\\
1.877	0.1251\\
1.878	1.389\\
1.879	2.206\\
1.88	2.493\\
1.881	2.385\\
1.882	2.037\\
1.883	1.603\\
1.884	1.134\\
1.885	0.6396\\
1.886	0.0704\\
1.887	-0.4722\\
1.888	-0.8968\\
1.889	-1.148\\
1.89	-1.217\\
1.891	-1.146\\
1.892	-0.9957\\
1.893	-0.8461\\
1.894	-0.742\\
1.895	-0.7079\\
1.896	-0.7162\\
1.897	-0.7248\\
1.898	-0.6386\\
1.899	-0.4353\\
1.9	-0.06224\\
1.901	0.499\\
1.902	1.202\\
1.903	1.888\\
1.904	2.381\\
1.905	2.502\\
1.906	2.22\\
1.907	1.582\\
1.908	0.7582\\
1.909	-0.1356\\
1.91	-0.9788\\
1.911	-1.725\\
1.912	-2.318\\
1.913	-2.698\\
1.914	-2.66\\
1.915	-2.167\\
1.916	-1.229\\
1.917	-0.1164\\
1.918	0.9364\\
1.919	1.649\\
1.92	1.969\\
1.921	1.889\\
1.922	1.564\\
1.923	1.105\\
1.924	0.6901\\
1.925	0.2998\\
1.926	-0.008587\\
1.927	-0.2015\\
1.928	-0.2289\\
1.929	-0.1699\\
1.93	-0.06747\\
1.931	-0.0626\\
1.932	-0.1618\\
1.933	-0.4136\\
1.934	-0.7197\\
1.935	-1.07\\
1.936	-1.342\\
1.937	-1.487\\
1.938	-1.411\\
1.939	-1.104\\
1.94	-0.4422\\
1.941	0.444\\
1.942	1.438\\
1.943	2.223\\
1.944	2.655\\
1.945	2.587\\
1.946	2.132\\
1.947	1.391\\
1.948	0.5709\\
1.949	-0.2597\\
1.95	-0.9788\\
1.951	-1.622\\
1.952	-2.072\\
1.953	-2.237\\
1.954	-1.995\\
1.955	-1.424\\
1.956	-0.6251\\
1.957	0.1306\\
1.958	0.7197\\
1.959	0.9955\\
1.96	1.03\\
1.961	0.8427\\
1.962	0.5986\\
1.963	0.3649\\
1.964	0.2135\\
1.965	0.1259\\
1.966	0.2138\\
1.967	0.398\\
1.968	0.6593\\
1.969	0.8147\\
1.97	0.8203\\
1.971	0.5775\\
1.972	0.1757\\
1.973	-0.3571\\
1.974	-0.8911\\
1.975	-1.396\\
1.976	-1.734\\
1.977	-1.905\\
1.978	-1.769\\
1.979	-1.278\\
1.98	-0.4119\\
1.981	0.6152\\
1.982	1.597\\
1.983	2.237\\
1.984	2.455\\
1.985	2.211\\
1.986	1.678\\
1.987	0.967\\
1.988	0.2573\\
1.989	-0.4009\\
1.99	-0.957\\
1.991	-1.399\\
1.992	-1.572\\
1.993	-1.477\\
1.994	-1.089\\
1.995	-0.5862\\
1.996	-0.07732\\
1.997	0.2489\\
1.998	0.3905\\
1.999	0.3203\\
2	0.1503\\
2.001	-0.6667\\
2.002	-0.5585\\
2.003	0.1283\\
2.004	0.3606\\
2.005	-0.6661\\
2.006	-0.9534\\
2.007	-1.117\\
2.008	0.3152\\
2.009	1.106\\
2.01	1.806\\
2.011	0.8894\\
2.012	-0.3195\\
2.013	-1.821\\
2.014	-2.405\\
2.015	-2.46\\
2.016	-1.869\\
2.017	-0.5805\\
2.018	2.429\\
2.019	7.12\\
2.02	12.35\\
2.021	14.49\\
2.022	12.05\\
2.023	6.637\\
2.024	1.701\\
2.025	-1.541\\
2.026	-2.066\\
2.027	-1.043\\
2.028	-1.169\\
2.029	-3.425\\
2.03	-6.119\\
2.031	-5.463\\
2.032	0.836\\
2.033	11.17\\
2.034	18.83\\
2.035	18.26\\
2.036	13.33\\
2.037	7.131\\
2.038	2.058\\
2.039	-0.6542\\
2.04	-0.213\\
2.041	0.3237\\
2.042	-0.2064\\
2.043	-1.552\\
2.044	-2.003\\
2.045	2.526\\
2.046	10.74\\
2.047	16.29\\
2.048	12.33\\
2.049	5.426\\
2.05	0.2818\\
2.051	-2.338\\
2.052	-2.678\\
2.053	-0.9998\\
2.054	-0.694\\
2.055	-1.832\\
2.056	-3.176\\
2.057	-2.663\\
2.058	3.898\\
2.059	15.5\\
2.06	25.38\\
2.061	23.17\\
2.062	15.36\\
2.063	6.761\\
2.064	1.039\\
2.065	-0.9981\\
2.066	0.8083\\
2.067	1.847\\
2.068	0.5217\\
2.069	-2.573\\
2.07	-5.194\\
2.071	-0.9933\\
2.072	8.917\\
2.073	17.91\\
2.074	15.64\\
2.075	9.914\\
2.076	3.987\\
2.077	-0.01948\\
2.078	-1.694\\
2.079	-0.6221\\
2.08	-0.01943\\
2.081	-0.6331\\
2.082	-1.664\\
2.083	-1.673\\
2.084	3.821\\
2.085	13.96\\
2.086	22.21\\
2.087	19.01\\
2.088	10.76\\
2.089	3.326\\
2.09	-0.9963\\
2.091	-1.862\\
2.092	0.2922\\
2.093	1.02\\
2.094	-0.6422\\
2.095	-3.464\\
2.096	-4.806\\
2.097	0.5364\\
2.098	11.74\\
2.099	22.18\\
2.1	20.77\\
2.101	14.4\\
2.102	6.762\\
2.103	1.305\\
2.104	-1.091\\
2.105	0.06279\\
2.106	0.8801\\
2.107	0.05303\\
2.108	-1.746\\
2.109	-3.044\\
2.11	1.464\\
2.111	11.02\\
2.112	19.05\\
2.113	16.05\\
2.114	8.908\\
2.115	2.591\\
2.116	-1.243\\
2.117	-2.18\\
2.118	-0.498\\
2.119	0.07925\\
2.12	-1.003\\
2.121	-2.631\\
2.122	-2.899\\
2.123	2.881\\
2.124	13.79\\
2.125	23.41\\
2.126	21.06\\
2.127	13.56\\
2.128	5.554\\
2.129	0.3245\\
2.13	-1.377\\
2.131	0.391\\
2.132	1.26\\
2.133	-0.01867\\
2.134	-2.596\\
2.135	-4.286\\
2.136	0.4762\\
2.137	10.72\\
2.138	19.77\\
2.139	17.43\\
2.14	11.03\\
2.141	4.406\\
2.142	-0.04993\\
2.143	-1.656\\
2.144	-0.3258\\
2.145	0.3074\\
2.146	-0.5416\\
2.147	-2.023\\
2.148	-2.431\\
2.149	2.987\\
2.15	13.16\\
2.151	21.54\\
2.152	18.41\\
2.153	10.78\\
2.154	3.59\\
2.155	-0.7708\\
2.156	-1.816\\
2.157	0.08402\\
2.158	0.7211\\
2.159	-0.6618\\
2.16	-2.992\\
2.161	-3.888\\
2.162	1.66\\
2.163	12.52\\
2.164	21.97\\
2.165	19.63\\
2.166	12.81\\
2.167	5.399\\
2.168	0.4045\\
2.169	-1.38\\
2.17	0.09339\\
2.171	0.7916\\
2.172	-0.231\\
2.173	-2.203\\
2.174	-3.195\\
2.175	1.933\\
2.176	11.96\\
2.177	20.17\\
2.178	16.98\\
2.179	9.945\\
2.18	3.303\\
2.181	-0.8056\\
2.182	-1.886\\
2.183	-0.2141\\
2.184	0.3177\\
2.185	-0.8043\\
2.186	-2.591\\
2.187	-2.932\\
2.188	2.921\\
2.189	13.63\\
2.19	22.45\\
2.191	19.42\\
2.192	12.04\\
2.193	4.567\\
2.194	-0.1665\\
2.195	-1.513\\
2.196	0.265\\
2.197	0.9044\\
2.198	-0.3813\\
2.199	-2.714\\
2.2	-3.737\\
2.201	1.704\\
2.202	12.18\\
2.203	20.78\\
2.204	17.77\\
2.205	11\\
2.206	4.155\\
2.207	-0.2588\\
2.208	-1.623\\
2.209	-0.08093\\
2.21	0.456\\
2.211	-0.5787\\
2.212	-2.34\\
2.213	-2.752\\
2.214	2.985\\
2.215	13.36\\
2.216	21.47\\
2.217	17.93\\
2.218	10.56\\
2.219	3.545\\
2.22	-0.7098\\
2.221	-1.713\\
2.222	0.1126\\
2.223	0.6063\\
2.224	-0.7092\\
2.225	-2.867\\
2.226	-3.421\\
2.227	2.506\\
2.228	13.29\\
2.229	21.91\\
2.23	18.7\\
2.231	11.65\\
2.232	4.461\\
2.233	-0.1344\\
2.234	-1.484\\
2.235	0.1683\\
2.236	0.6986\\
2.237	-0.4657\\
2.238	-2.516\\
2.239	-3.154\\
2.24	2.564\\
2.241	12.94\\
2.242	20.89\\
2.243	17.25\\
2.244	10.17\\
2.245	3.422\\
2.246	-0.7063\\
2.247	-1.715\\
2.248	0.001527\\
2.249	0.4257\\
2.25	-0.7682\\
2.251	-2.669\\
2.252	-2.915\\
2.253	3.22\\
2.254	13.92\\
2.255	22.07\\
2.256	18.39\\
2.257	11.07\\
2.258	3.918\\
2.259	-0.4673\\
2.26	-1.538\\
2.261	0.2599\\
2.262	0.7112\\
2.263	-0.6002\\
2.264	-2.807\\
2.265	-3.353\\
2.266	2.643\\
2.267	13.29\\
2.268	21.3\\
2.269	17.64\\
2.27	10.64\\
2.271	3.778\\
2.272	-0.4788\\
2.273	-1.576\\
2.274	0.1006\\
2.275	0.5037\\
2.276	-0.6696\\
2.277	-2.588\\
2.278	-2.833\\
2.279	3.316\\
2.28	13.87\\
2.281	21.55\\
2.282	17.53\\
2.283	10.25\\
2.284	3.367\\
2.285	-0.7452\\
2.286	-1.618\\
2.287	0.1932\\
2.288	0.5455\\
2.289	-0.7764\\
2.29	-2.873\\
2.291	-3.116\\
2.292	3.203\\
2.293	14.01\\
2.294	21.87\\
2.295	17.98\\
2.296	10.8\\
2.297	3.804\\
2.298	-0.4789\\
2.299	-1.496\\
2.3	0.2496\\
2.301	0.6129\\
2.302	-0.6523\\
2.303	-2.731\\
2.304	-3.013\\
2.305	3.229\\
2.306	13.83\\
2.307	21.32\\
2.308	17.17\\
2.309	10.03\\
2.31	3.278\\
2.311	-0.7525\\
2.312	-1.597\\
2.313	0.1631\\
2.314	0.4593\\
2.315	-0.8116\\
2.316	-2.788\\
2.317	-2.827\\
2.318	3.661\\
2.319	14.42\\
2.32	21.9\\
2.321	17.67\\
2.322	10.37\\
2.323	3.44\\
2.324	-0.6801\\
2.325	-1.507\\
2.326	0.305\\
2.327	0.5923\\
2.328	-0.7575\\
2.329	-2.9\\
2.33	-3.048\\
2.331	3.43\\
2.332	14.19\\
2.333	21.56\\
2.334	17.31\\
2.335	9.323\\
2.336	2.533\\
2.337	-1.882\\
2.338	-3.039\\
2.339	-1.507\\
2.34	-1.26\\
2.341	-1.057\\
2.342	-0.4675\\
2.343	3.495\\
2.344	11.85\\
2.345	13.28\\
2.346	10.12\\
2.347	5.595\\
2.348	2.124\\
2.349	-0.04503\\
2.35	-0.5259\\
2.351	-0.05324\\
2.352	0.4122\\
2.353	-1.031\\
2.354	-4.371\\
2.355	-5.355\\
2.356	-1.873\\
2.357	-0.8784\\
2.358	0.5214\\
2.359	2.188\\
2.36	3.52\\
2.361	3.72\\
2.362	3.116\\
2.363	1.665\\
2.364	0.5939\\
2.365	0.2867\\
2.366	0.3422\\
2.367	0.9898\\
2.368	0.7846\\
2.369	0.0899\\
2.37	-0.3868\\
2.371	-0.5749\\
2.372	-0.7086\\
2.373	-0.9134\\
2.374	-1.288\\
2.375	-1.701\\
2.376	-2.212\\
2.377	-2.508\\
2.378	-2.418\\
2.379	-1.877\\
2.38	-1.03\\
2.381	0.206\\
2.382	1.458\\
2.383	2.616\\
2.384	3.351\\
2.385	3.668\\
2.386	3.454\\
2.387	2.898\\
2.388	2.054\\
2.389	1.115\\
2.39	0.08009\\
2.391	-0.9175\\
2.392	-1.888\\
2.393	-2.714\\
2.394	-3.298\\
2.395	-3.435\\
2.396	-3.092\\
2.397	-2.244\\
2.398	-1.137\\
2.399	0.02918\\
2.4	0.9526\\
2.401	1.567\\
2.402	1.798\\
2.403	1.769\\
2.404	1.587\\
2.405	1.416\\
2.406	1.213\\
2.407	1.063\\
2.408	0.9496\\
2.409	0.8756\\
2.41	0.735\\
2.411	0.4944\\
2.412	0.08358\\
2.413	-0.4363\\
2.414	-1.037\\
2.415	-1.614\\
2.416	-2.146\\
2.417	-2.506\\
2.418	-2.635\\
2.419	-2.432\\
2.42	-1.808\\
2.421	-0.6976\\
2.422	0.6917\\
2.423	2.099\\
2.424	3.143\\
2.425	3.633\\
2.426	3.486\\
2.427	2.869\\
2.428	1.969\\
2.429	1.006\\
2.43	0.09691\\
2.431	-0.7177\\
2.432	-1.49\\
2.433	-2.101\\
2.434	-2.432\\
2.435	-2.388\\
2.436	-2.007\\
2.437	-1.401\\
2.438	-0.7685\\
2.439	-0.2333\\
2.44	0.1167\\
2.441	0.3083\\
2.442	0.3652\\
2.443	0.4281\\
2.444	0.5447\\
2.445	0.7179\\
2.446	0.9679\\
2.447	1.311\\
2.448	1.634\\
2.449	1.83\\
2.45	1.761\\
2.451	1.404\\
2.452	0.7903\\
2.453	0.04145\\
2.454	-0.7505\\
2.455	-1.506\\
2.456	-2.155\\
2.457	-2.618\\
2.458	-2.831\\
2.459	-2.617\\
2.46	-1.896\\
2.461	-0.7351\\
2.462	0.6081\\
2.463	1.82\\
2.464	2.616\\
2.465	2.888\\
2.466	2.668\\
2.467	2.12\\
2.468	1.406\\
2.469	0.7106\\
2.47	0.07532\\
2.471	-0.5112\\
2.472	-0.9857\\
2.473	-1.256\\
2.474	-1.306\\
2.475	-1.156\\
2.476	-0.919\\
2.477	-0.6934\\
2.478	-0.5656\\
2.479	-0.5397\\
2.48	-0.5944\\
2.481	-0.6722\\
2.482	-0.6755\\
2.483	-0.5352\\
2.484	-0.2528\\
2.485	0.2332\\
2.486	0.8951\\
2.487	1.61\\
2.488	2.181\\
2.489	2.433\\
2.49	2.277\\
2.491	1.758\\
2.492	0.9993\\
2.493	0.1529\\
2.494	-0.6928\\
2.495	-1.448\\
2.496	-2.081\\
2.497	-2.532\\
2.498	-2.649\\
2.499	-2.305\\
2.5	-1.518\\
2.501	-1.261\\
2.502	-0.167\\
2.503	1.684\\
2.504	3.421\\
2.505	-1.364\\
2.506	-4.905\\
2.507	-5.618\\
2.508	-4.952\\
2.509	-2.903\\
2.51	1.251\\
2.511	7.052\\
2.512	14.18\\
2.513	18.7\\
2.514	18.5\\
2.515	13.03\\
2.516	6.798\\
2.517	1.935\\
2.518	-0.5175\\
2.519	-0.2086\\
2.52	1.318\\
2.521	0.8037\\
2.522	-3.887\\
2.523	-9.926\\
2.524	-10.71\\
2.525	-4.591\\
2.526	7.008\\
2.527	15.43\\
2.528	17.24\\
2.529	13.76\\
2.53	9.218\\
2.531	4.525\\
2.532	0.592\\
2.533	-0.2323\\
2.534	0.1089\\
2.535	-0.01195\\
2.536	-0.5956\\
2.537	-1.087\\
2.538	2.256\\
2.539	9.493\\
2.54	15.09\\
2.541	12.14\\
2.542	4.119\\
2.543	-1.151\\
2.544	-3.25\\
2.545	-3.425\\
2.546	-1.65\\
2.547	-0.9505\\
2.548	-2.319\\
2.549	-3.999\\
2.55	-4.351\\
2.551	0.4205\\
2.552	12.22\\
2.553	26.01\\
2.554	28.99\\
2.555	22.55\\
2.556	12.53\\
2.557	4.632\\
2.558	0.01245\\
2.559	0.3668\\
2.56	2.433\\
2.561	2.199\\
2.562	-0.3061\\
2.563	-4.984\\
2.564	-5.184\\
2.565	2.249\\
2.566	12.59\\
2.567	14.4\\
2.568	9.366\\
2.569	4.319\\
2.57	0.5823\\
2.571	-1.585\\
2.572	-1.588\\
2.573	-0.5101\\
2.574	-0.6153\\
2.575	-1.073\\
2.576	-1.338\\
2.577	1.886\\
2.578	10.93\\
2.579	21.43\\
2.58	23.61\\
2.581	15.4\\
2.582	6.509\\
2.583	0.4052\\
2.584	-1.903\\
2.585	-0.3275\\
2.586	1.89\\
2.587	0.8341\\
2.588	-2.405\\
2.589	-6.015\\
2.59	-4.595\\
2.591	4.776\\
2.592	17.86\\
2.593	22.86\\
2.594	18.83\\
2.595	11.49\\
2.596	4.812\\
2.597	0.2645\\
2.598	-0.6345\\
2.599	0.6759\\
2.6	0.5942\\
2.601	-0.4492\\
2.602	-2.239\\
2.603	-1.135\\
2.604	6.198\\
2.605	15.47\\
2.606	17.7\\
2.607	10.55\\
2.608	3.767\\
2.609	-0.8942\\
2.61	-2.648\\
2.611	-1.699\\
2.612	-0.138\\
2.613	-0.7444\\
2.614	-2.232\\
2.615	-3.429\\
2.616	-0.7843\\
2.617	8.709\\
2.618	20.95\\
2.619	25.41\\
2.62	19.4\\
2.621	10.72\\
2.622	3.32\\
2.623	-0.6296\\
2.624	-0.4359\\
2.625	1.545\\
2.626	1.255\\
2.627	-0.8449\\
2.628	-4.127\\
2.629	-3.54\\
2.63	4.18\\
2.631	14.94\\
2.632	18.4\\
2.633	13.11\\
2.634	6.759\\
2.635	1.556\\
2.636	-1.342\\
2.637	-1.351\\
2.638	-0.01512\\
2.639	-0.2306\\
2.64	-1.208\\
2.641	-2.229\\
2.642	0.1282\\
2.643	8.639\\
2.644	19.02\\
2.645	22.02\\
2.646	14.89\\
2.647	6.878\\
2.648	0.7765\\
2.649	-1.809\\
2.65	-0.8746\\
2.651	1.014\\
2.652	0.3368\\
2.653	-1.929\\
2.654	-4.489\\
2.655	-2.709\\
2.656	6.183\\
2.657	18.1\\
2.658	22.21\\
2.659	17.11\\
2.66	9.609\\
2.661	3.146\\
2.662	-0.6251\\
2.663	-0.797\\
2.664	0.7117\\
2.665	0.475\\
2.666	-0.9092\\
2.667	-2.866\\
2.668	-1.348\\
2.669	6.601\\
2.67	16.55\\
2.671	19.19\\
2.672	12.56\\
2.673	5.61\\
2.674	0.301\\
2.675	-2.003\\
2.676	-1.32\\
2.677	0.2213\\
2.678	-0.3056\\
2.679	-1.835\\
2.68	-3.311\\
2.681	-0.791\\
2.682	8.27\\
2.683	19.69\\
2.684	23.07\\
2.685	16.87\\
2.686	8.758\\
2.687	2.188\\
2.688	-1.12\\
2.689	-0.6509\\
2.69	1.107\\
2.691	0.6441\\
2.692	-1.315\\
2.693	-3.882\\
2.694	-2.342\\
2.695	6.05\\
2.696	16.82\\
2.697	19.82\\
2.698	14.02\\
2.699	7.123\\
2.7	1.499\\
2.701	-1.369\\
2.702	-1.097\\
2.703	0.3257\\
2.704	-0.04681\\
2.705	-1.361\\
2.706	-2.807\\
2.707	-0.4015\\
2.708	8.238\\
2.709	18.74\\
2.71	21.2\\
2.711	14.44\\
2.712	6.744\\
2.713	0.8939\\
2.714	-1.705\\
2.715	-0.8694\\
2.716	0.7869\\
2.717	0.1464\\
2.718	-1.816\\
2.719	-3.926\\
2.72	-1.693\\
2.721	7.333\\
2.722	18.61\\
2.723	21.63\\
2.724	15.76\\
2.725	8.248\\
2.726	2.08\\
2.727	-1.1\\
2.728	-0.778\\
2.729	0.7358\\
2.73	0.311\\
2.731	-1.277\\
2.732	-3.237\\
2.733	-1.133\\
2.734	7.359\\
2.735	17.71\\
2.736	19.84\\
2.737	13.37\\
2.738	6.19\\
2.739	0.7227\\
2.74	-1.75\\
2.741	-1.027\\
2.742	0.443\\
2.743	-0.1295\\
2.744	-1.745\\
2.745	-3.337\\
2.746	-0.6771\\
2.747	8.448\\
2.748	19.4\\
2.749	21.82\\
2.75	15.36\\
2.751	7.602\\
2.752	1.5\\
2.753	-1.369\\
2.754	-0.6806\\
2.755	0.9019\\
2.756	0.3154\\
2.757	-1.569\\
2.758	-3.745\\
2.759	-1.479\\
2.76	7.351\\
2.761	18.11\\
2.762	20.25\\
2.763	14.13\\
2.764	6.905\\
2.765	1.267\\
2.766	-1.459\\
2.767	-0.8863\\
2.768	0.5215\\
2.769	0.00361\\
2.77	-1.533\\
2.771	-3.139\\
2.772	-0.4786\\
2.773	8.479\\
2.774	18.95\\
2.775	20.75\\
2.776	14.04\\
2.777	6.533\\
2.778	0.8398\\
2.779	-1.653\\
2.78	-0.773\\
2.781	0.7206\\
2.782	0.04414\\
2.783	-1.812\\
2.784	-3.702\\
2.785	-0.9998\\
2.786	8.19\\
2.787	19.12\\
2.788	21.07\\
2.789	14.82\\
2.79	7.286\\
2.791	1.434\\
2.792	-1.365\\
2.793	-0.6963\\
2.794	0.7402\\
2.795	0.1606\\
2.796	-1.55\\
2.797	-3.408\\
2.798	-0.785\\
2.799	8.183\\
2.8	18.58\\
2.801	20.08\\
2.802	13.52\\
2.803	6.254\\
2.804	0.7603\\
2.805	-1.662\\
2.806	-0.8149\\
2.807	0.5679\\
2.808	-0.08432\\
2.809	-1.777\\
2.81	-3.403\\
2.811	-0.4216\\
2.812	8.85\\
2.813	19.54\\
2.814	21.02\\
2.815	14.43\\
2.816	6.82\\
2.817	1.07\\
2.818	-1.513\\
2.819	-0.6265\\
2.82	0.8038\\
2.821	0.116\\
2.822	-1.745\\
2.823	-3.651\\
2.824	-0.8263\\
2.825	8.382\\
2.826	18.96\\
2.827	20.29\\
2.828	13.86\\
2.829	6.537\\
2.83	0.9768\\
2.831	-1.536\\
2.832	-0.7145\\
2.833	0.6223\\
2.834	-0.02368\\
2.835	-0.9481\\
2.836	-2.497\\
2.837	0.3837\\
2.838	7.41\\
2.839	18.24\\
2.84	19.4\\
2.841	12.85\\
2.842	5.441\\
2.843	2.007\\
2.844	0.725\\
2.845	-0.01632\\
2.846	0.7556\\
2.847	0.7187\\
2.848	-1.155\\
2.849	-5.328\\
2.85	-2.663\\
2.851	1.571\\
2.852	-0.3093\\
2.853	-0.5276\\
2.854	-0.2894\\
2.855	0.6684\\
2.856	0.7748\\
2.857	0.06219\\
2.858	-0.1428\\
2.859	-0.3768\\
2.86	-1.352\\
2.861	-0.7256\\
2.862	1.752\\
2.863	2.974\\
2.864	3.701\\
2.865	3.84\\
2.866	3.454\\
2.867	2.458\\
2.868	1.162\\
2.869	-0.1196\\
2.87	-1.294\\
2.871	-2.19\\
2.872	-2.893\\
2.873	-3.372\\
2.874	-3.409\\
2.875	-2.655\\
2.876	-1.347\\
2.877	0.1256\\
2.878	1.39\\
2.879	2.207\\
2.88	2.495\\
2.881	2.386\\
2.882	2.037\\
2.883	1.603\\
2.884	1.134\\
2.885	0.6396\\
2.886	0.0703\\
2.887	-0.4725\\
2.888	-0.8973\\
2.889	-1.148\\
2.89	-1.218\\
2.891	-1.147\\
2.892	-0.9966\\
2.893	-0.8469\\
2.894	-0.7426\\
2.895	-0.7083\\
2.896	-0.7163\\
2.897	-0.7246\\
2.898	-0.6381\\
2.899	-0.4346\\
2.9	-0.06134\\
2.901	0.5\\
2.902	1.203\\
2.903	1.889\\
2.904	2.381\\
2.905	2.502\\
2.906	2.22\\
2.907	1.581\\
2.908	0.7578\\
2.909	-0.1361\\
2.91	-0.9795\\
2.911	-1.726\\
2.912	-2.319\\
2.913	-2.699\\
2.914	-2.661\\
2.915	-2.168\\
2.916	-1.229\\
2.917	-0.1162\\
2.918	0.9369\\
2.919	1.649\\
2.92	1.97\\
2.921	1.89\\
2.922	1.565\\
2.923	1.106\\
2.924	0.6906\\
2.925	0.3001\\
2.926	-0.00841\\
2.927	-0.2016\\
2.928	-0.2292\\
2.929	-0.1704\\
2.93	-0.06816\\
2.931	-0.06336\\
2.932	-0.1625\\
2.933	-0.4143\\
2.934	-0.7203\\
2.935	-1.071\\
2.936	-1.342\\
2.937	-1.487\\
2.938	-1.411\\
2.939	-1.103\\
2.94	-0.4415\\
2.941	0.4448\\
2.942	1.439\\
2.943	2.224\\
2.944	2.656\\
2.945	2.587\\
2.946	2.132\\
2.947	1.391\\
2.948	0.5707\\
2.949	-0.26\\
2.95	-0.9792\\
2.951	-1.623\\
2.952	-2.073\\
2.953	-2.238\\
2.954	-1.996\\
2.955	-1.425\\
2.956	-0.6255\\
2.957	0.1305\\
2.958	0.7199\\
2.959	0.9959\\
2.96	1.031\\
2.961	0.8433\\
2.962	0.5992\\
2.963	0.3655\\
2.964	0.2141\\
2.965	0.1264\\
2.966	0.2142\\
2.967	0.3981\\
2.968	0.6592\\
2.969	0.8144\\
2.97	0.8198\\
2.971	0.5769\\
2.972	0.1751\\
2.973	-0.3577\\
2.974	-0.8917\\
2.975	-1.396\\
2.976	-1.734\\
2.977	-1.905\\
2.978	-1.769\\
2.979	-1.277\\
2.98	-0.4115\\
2.981	0.6158\\
2.982	1.598\\
2.983	2.238\\
2.984	2.456\\
2.985	2.211\\
2.986	1.679\\
2.987	0.9671\\
2.988	0.2573\\
2.989	-0.401\\
2.99	-0.9572\\
2.991	-1.399\\
2.992	-1.572\\
2.993	-1.478\\
2.994	-1.089\\
2.995	-0.5868\\
2.996	-0.07771\\
2.997	0.2487\\
2.998	0.3905\\
2.999	0.3204\\
3	0.1506\\
};
\addlegendentry{\textbf{Single stage}}

\addplot [color=mycolor2, opacity=0.5]
  table[row sep=crcr]{%
-0.999	0.907\\
-0.998	3.879\\
-0.997	8.511\\
-0.996	11.02\\
-0.995	9.435\\
-0.994	7.273\\
-0.993	5.981\\
-0.992	5.492\\
-0.991	5.597\\
-0.99	6.586\\
-0.989	9.343\\
-0.988	15.72\\
-0.987	27.99\\
-0.986	46.7\\
-0.985	66.98\\
-0.984	79.29\\
-0.983	76.89\\
-0.982	61.13\\
-0.981	38.98\\
-0.98	18.87\\
-0.979	6.75\\
-0.978	2.295\\
-0.977	1.707\\
-0.976	3.457\\
-0.975	9.523\\
-0.974	21.89\\
-0.973	37.34\\
-0.972	47.49\\
-0.971	45.98\\
-0.97	32.26\\
-0.969	13.5\\
-0.968	1.273\\
-0.967	-0.6012\\
-0.966	1.076\\
-0.965	1.847\\
-0.964	1.804\\
-0.963	0.6991\\
-0.962	-0.0554\\
-0.961	10.3\\
-0.96	38.54\\
-0.959	64.02\\
-0.958	65.42\\
-0.957	50.18\\
-0.956	32.24\\
-0.955	12.15\\
-0.954	-1.343\\
-0.953	1.372\\
-0.952	6.006\\
-0.951	6.874\\
-0.95	5.52\\
-0.949	1.379\\
-0.948	-0.2634\\
-0.947	10.97\\
-0.946	31.48\\
-0.945	42.66\\
-0.944	35.2\\
-0.943	18.07\\
-0.942	3.633\\
-0.941	-1.12\\
-0.94	2.982\\
-0.939	7.164\\
-0.938	7.937\\
-0.937	5.363\\
-0.936	-0.1127\\
-0.935	2.286\\
-0.934	19.42\\
-0.933	35.79\\
-0.932	37.18\\
-0.931	27.93\\
-0.93	14.08\\
-0.929	0.6339\\
-0.928	0.3125\\
-0.927	8.705\\
-0.926	12.39\\
-0.925	12.96\\
-0.924	11.43\\
-0.923	5.813\\
-0.922	-1.169\\
-0.921	6.684\\
-0.92	28.93\\
-0.919	41.58\\
-0.918	34.96\\
-0.917	20.04\\
-0.916	5.046\\
-0.915	-1.51\\
-0.914	5.328\\
-0.913	12.7\\
-0.912	14.26\\
-0.911	11.73\\
-0.91	4.032\\
-0.909	-1.184\\
-0.908	7.329\\
-0.907	23\\
-0.906	29.14\\
-0.905	21.97\\
-0.904	8.405\\
-0.903	-0.8843\\
-0.902	2.161\\
-0.901	10.79\\
-0.9	14.8\\
-0.899	15.28\\
-0.898	13.04\\
-0.897	5.41\\
-0.896	-1.439\\
-0.895	8.451\\
-0.894	27.84\\
-0.893	34.54\\
-0.892	26.71\\
-0.891	14.33\\
-0.89	1.924\\
-0.889	-0.4683\\
-0.888	9.68\\
-0.887	16.4\\
-0.886	17.42\\
-0.885	15.38\\
-0.884	8.008\\
-0.883	-0.8018\\
-0.882	3.455\\
-0.881	20.14\\
-0.88	30.11\\
-0.879	24.57\\
-0.878	11.17\\
-0.877	0.3109\\
-0.876	0.4456\\
-0.875	9.654\\
-0.874	15.81\\
-0.873	16.73\\
-0.872	13.86\\
-0.871	5.089\\
-0.87	-1.401\\
-0.869	7.486\\
-0.868	23.24\\
-0.867	27.98\\
-0.866	21.02\\
-0.865	9.248\\
-0.864	-0.5793\\
-0.863	2.168\\
-0.862	12.75\\
-0.861	17.7\\
-0.86	18.29\\
-0.859	16.12\\
-0.858	8.42\\
-0.857	-0.9991\\
-0.856	4.274\\
-0.855	22.35\\
-0.854	31.53\\
-0.853	25.23\\
-0.852	12.61\\
-0.851	1.094\\
-0.85	-0.02107\\
-0.849	10.16\\
-0.848	17.26\\
-0.847	18.32\\
-0.846	15.59\\
-0.845	6.829\\
-0.844	-1.254\\
-0.843	4.901\\
-0.842	20.25\\
-0.841	26.77\\
-0.84	20.31\\
-0.839	7.997\\
-0.838	-0.8614\\
-0.837	2.541\\
-0.836	12.69\\
-0.835	17.69\\
-0.834	18.22\\
-0.833	15.55\\
-0.832	6.85\\
-0.831	-1.429\\
-0.83	6.203\\
-0.829	23.33\\
-0.828	29.51\\
-0.827	22.42\\
-0.826	10.58\\
-0.825	0.09834\\
-0.824	1.154\\
-0.823	12.17\\
-0.822	18.29\\
-0.821	19.03\\
-0.82	16.51\\
-0.819	8.108\\
-0.818	-1.052\\
-0.817	4.081\\
-0.816	20.46\\
-0.815	28.45\\
-0.814	22.16\\
-0.813	9.583\\
-0.812	-0.3081\\
-0.811	1.441\\
-0.81	11.78\\
-0.809	17.75\\
-0.808	18.43\\
-0.807	15.42\\
-0.806	6.24\\
-0.805	-1.438\\
-0.804	6.27\\
-0.803	21.98\\
-0.802	27.18\\
-0.801	20.21\\
-0.8	8.386\\
-0.799	-0.7832\\
-0.798	2.602\\
-0.797	13.38\\
-0.796	18.48\\
-0.795	18.98\\
-0.794	16.32\\
-0.793	7.678\\
-0.792	-1.283\\
-0.791	5.139\\
-0.79	22.22\\
-0.789	29.32\\
-0.788	22.43\\
-0.787	10.16\\
-0.786	-0.08778\\
-0.785	1.277\\
-0.784	12.07\\
-0.783	18.24\\
-0.782	18.91\\
-0.781	15.95\\
-0.78	6.835\\
-0.779	-1.354\\
-0.778	5.408\\
-0.777	21.11\\
-0.776	27.09\\
-0.775	20.18\\
-0.774	7.96\\
-0.773	-0.8751\\
-0.772	2.689\\
-0.771	13.19\\
-0.77	18.29\\
-0.769	18.73\\
-0.768	15.73\\
-0.767	6.563\\
-0.766	-1.47\\
-0.765	6.397\\
-0.764	22.87\\
-0.763	28.32\\
-0.762	21.02\\
-0.761	9.044\\
-0.76	-0.5569\\
-0.759	2.144\\
-0.758	13.11\\
-0.757	18.6\\
-0.756	19.1\\
-0.755	16.19\\
-0.754	7.178\\
-0.753	-1.347\\
-0.752	5.375\\
-0.751	21.73\\
-0.75	28.12\\
-0.749	21.05\\
-0.748	8.657\\
-0.747	-0.6667\\
-0.746	2.202\\
-0.745	12.83\\
-0.744	18.3\\
-0.743	18.75\\
-0.742	15.54\\
-0.741	6.117\\
-0.74	-1.474\\
-0.739	6.595\\
-0.738	22.39\\
-0.737	27.29\\
-0.736	19.91\\
-0.735	7.874\\
-0.734	-0.9354\\
-0.733	2.969\\
-0.732	13.69\\
-0.731	18.62\\
-0.73	18.97\\
-0.729	15.91\\
-0.728	6.691\\
-0.727	-1.462\\
-0.726	6.256\\
-0.725	22.82\\
-0.724	28.45\\
-0.723	20.99\\
-0.722	8.734\\
-0.721	-0.6671\\
-0.72	2.294\\
-0.719	13.12\\
-0.718	18.53\\
-0.717	18.94\\
-0.716	15.69\\
-0.715	6.26\\
-0.714	-1.463\\
-0.713	6.382\\
-0.712	22.24\\
-0.711	27.37\\
-0.71	19.87\\
-0.709	7.612\\
-0.708	-0.9909\\
-0.707	3.066\\
-0.706	13.64\\
-0.705	18.52\\
-0.704	18.8\\
-0.703	15.48\\
-0.702	5.968\\
-0.701	-1.51\\
-0.7	7.089\\
-0.699	23.21\\
-0.698	27.86\\
-0.697	20.13\\
-0.696	8.001\\
-0.695	-0.9143\\
-0.694	2.928\\
-0.693	13.73\\
-0.692	18.7\\
-0.691	18.99\\
-0.69	15.69\\
-0.689	6.235\\
-0.688	-1.489\\
-0.687	6.646\\
-0.686	22.82\\
-0.685	27.88\\
-0.684	20.16\\
-0.683	7.811\\
-0.682	-0.9488\\
-0.681	2.946\\
-0.68	13.59\\
-0.679	18.55\\
-0.678	18.8\\
-0.677	15.31\\
-0.676	5.628\\
-0.675	-1.501\\
-0.674	7.351\\
-0.673	23.11\\
-0.672	27.35\\
-0.671	19.47\\
-0.67	7.293\\
-0.669	-1.093\\
-0.668	3.457\\
-0.667	14.07\\
-0.666	18.7\\
-0.665	22.14\\
-0.664	21\\
-0.663	8.659\\
-0.662	-1.81\\
-0.661	6.679\\
-0.66	25.58\\
-0.659	32.12\\
-0.658	21.61\\
-0.657	6.787\\
-0.656	-0.9761\\
-0.655	1.939\\
-0.654	7.663\\
-0.653	8.081\\
-0.652	4.089\\
-0.651	-0.254\\
-0.65	0.6418\\
-0.649	3.87\\
-0.648	5.23\\
-0.647	5.422\\
-0.646	4.799\\
-0.645	3.403\\
-0.644	0.7888\\
-0.643	-0.239\\
-0.642	2.509\\
-0.641	4.089\\
-0.64	2.703\\
-0.639	0.6862\\
-0.638	-0.07981\\
-0.637	0.02697\\
-0.636	0.2058\\
-0.635	0.4113\\
-0.634	0.6949\\
-0.633	0.8098\\
-0.632	0.4305\\
-0.631	-0.028\\
-0.63	0.06491\\
-0.629	0.3951\\
-0.628	0.4556\\
-0.627	0.292\\
-0.626	0.1303\\
-0.625	0.04114\\
-0.624	0.00666\\
-0.623	-0.001635\\
-0.622	0.002508\\
-0.621	0.005976\\
-0.62	-0.0004865\\
-0.619	0.007537\\
-0.618	0.05393\\
-0.617	0.1119\\
-0.616	0.1403\\
-0.615	0.1299\\
-0.614	0.09916\\
-0.613	0.06387\\
-0.612	0.03363\\
-0.611	0.01242\\
-0.61	0.00208\\
-0.609	-0.0004838\\
-0.608	0.0005321\\
-0.607	0.001664\\
-0.606	0.001385\\
-0.605	0.0002814\\
-0.604	-3.389e-05\\
-0.603	0.00354\\
-0.602	0.01537\\
-0.601	0.03679\\
-0.6	0.06099\\
-0.599	0.0746\\
-0.598	0.06989\\
-0.597	0.04938\\
-0.596	0.02373\\
-0.595	0.004582\\
-0.594	-0.001123\\
-0.593	0.001452\\
-0.592	0.003156\\
-0.591	0.001252\\
-0.59	-0.0003773\\
-0.589	0.003272\\
-0.588	0.0126\\
-0.587	0.02177\\
-0.586	0.02359\\
-0.585	0.01612\\
-0.584	0.005495\\
-0.583	-0.0005639\\
-0.582	0.001025\\
-0.581	0.005712\\
-0.58	0.006011\\
-0.579	0.001509\\
-0.578	-0.0004483\\
-0.577	0.008296\\
-0.576	0.02849\\
-0.575	0.05037\\
-0.574	0.06094\\
-0.573	0.05314\\
-0.572	0.03069\\
-0.571	0.007192\\
-0.57	-0.002064\\
-0.569	0.007775\\
-0.568	0.02526\\
-0.567	0.0326\\
-0.566	0.02447\\
-0.565	0.00957\\
-0.564	-0.0005011\\
-0.563	0.001528\\
-0.562	0.01495\\
-0.561	0.03063\\
-0.56	0.03719\\
-0.559	0.03021\\
-0.558	0.01544\\
-0.557	0.002727\\
-0.556	-0.0009477\\
-0.555	0.003193\\
-0.554	0.006899\\
-0.553	0.005322\\
-0.552	0.001073\\
-0.551	-0.0003699\\
-0.55	0.003971\\
-0.549	0.01188\\
-0.548	0.01711\\
-0.547	0.01467\\
-0.546	0.006197\\
-0.545	-0.0004583\\
-0.544	0.001463\\
-0.543	0.01151\\
-0.542	0.02098\\
-0.541	0.02065\\
-0.54	0.01091\\
-0.539	0.0007014\\
-0.538	0.0002389\\
-0.537	0.01358\\
-0.536	0.0336\\
-0.535	0.04664\\
-0.534	0.04377\\
-0.533	0.02684\\
-0.532	0.00714\\
-0.531	-0.001788\\
-0.53	0.006227\\
-0.529	0.0228\\
-0.528	0.03173\\
-0.527	0.02633\\
-0.526	0.01281\\
-0.525	0.00151\\
-0.524	-0.0006129\\
-0.523	0.006498\\
-0.522	0.01607\\
-0.521	0.01965\\
-0.52	0.01429\\
-0.519	0.00498\\
-0.518	-0.0006203\\
-0.517	0.001424\\
-0.516	0.007461\\
-0.515	0.009798\\
-0.514	0.006046\\
-0.513	0.000678\\
-0.512	-0.0001291\\
-0.511	0.006162\\
-0.51	0.01593\\
-0.509	0.02155\\
-0.508	0.01764\\
-0.507	0.006931\\
-0.506	-0.0008239\\
-0.505	0.00259\\
-0.504	0.01637\\
-0.503	0.02965\\
-0.502	0.03097\\
-0.501	0.0198\\
-0.5	0.005315\\
-0.499	0.1997\\
-0.498	0.2841\\
-0.497	1.976\\
-0.496	0.5184\\
-0.495	0.983\\
-0.494	1.723\\
-0.493	1.605\\
-0.492	0.5713\\
-0.491	0.2839\\
-0.49	0.4343\\
-0.489	1.343\\
-0.488	3.16\\
-0.487	5.272\\
-0.486	6.11\\
-0.485	4.863\\
-0.484	1.484\\
-0.483	-0.4658\\
-0.482	4.036\\
-0.481	14.2\\
-0.48	20.98\\
-0.479	19.18\\
-0.478	13.55\\
-0.477	7.382\\
-0.476	0.5922\\
-0.475	0.4478\\
-0.474	9.673\\
-0.473	16.03\\
-0.472	17.27\\
-0.471	16.69\\
-0.47	13.45\\
-0.469	5.483\\
-0.468	-1.311\\
-0.467	6.679\\
-0.466	25.21\\
-0.465	33.94\\
-0.464	27.06\\
-0.463	14.75\\
-0.462	3.138\\
-0.461	-1.092\\
-0.46	6.871\\
-0.459	15.4\\
-0.458	17.48\\
-0.457	14.67\\
-0.456	6.238\\
-0.455	-0.9938\\
-0.454	3.448\\
-0.453	16\\
-0.452	22.76\\
-0.451	17.92\\
-0.45	6.611\\
-0.449	-0.9236\\
-0.448	2.533\\
-0.447	11.63\\
-0.446	16.5\\
-0.445	17.36\\
-0.444	15.74\\
-0.443	8.826\\
-0.442	-0.7566\\
-0.441	3.754\\
-0.44	21.94\\
-0.439	31.63\\
-0.438	26.51\\
-0.437	15.98\\
-0.436	4.394\\
-0.435	-1.403\\
-0.434	7.705\\
-0.433	17.19\\
-0.432	19.5\\
-0.431	18.76\\
-0.43	13.73\\
-0.429	3.267\\
-0.428	-1.065\\
-0.427	11\\
-0.426	26.37\\
-0.425	27.66\\
-0.424	16.7\\
-0.423	4.035\\
-0.422	-1.233\\
-0.421	5.441\\
-0.42	14.59\\
-0.419	17.88\\
-0.418	16.77\\
-0.417	10.09\\
-0.416	0.1439\\
-0.415	1.368\\
-0.414	15.52\\
-0.413	25.26\\
-0.412	22.58\\
-0.411	12.91\\
-0.41	1.851\\
-0.409	-0.4821\\
-0.408	9.622\\
-0.407	17.4\\
-0.406	19.16\\
-0.405	18.51\\
-0.404	13.86\\
-0.403	3.214\\
-0.402	-0.9722\\
-0.401	13.12\\
-0.4	29.31\\
-0.399	29.77\\
-0.398	19.22\\
-0.397	6.597\\
-0.396	-1.328\\
-0.395	4.522\\
-0.394	15.15\\
-0.393	19.04\\
-0.392	18.4\\
-0.391	12.85\\
-0.39	2.3\\
-0.389	-0.6594\\
-0.388	11.25\\
-0.387	24.13\\
-0.386	24.11\\
-0.385	13.76\\
-0.384	2.132\\
-0.383	-0.7636\\
-0.382	7.873\\
-0.381	16.11\\
-0.38	18.48\\
-0.379	17.64\\
-0.378	12.13\\
-0.377	1.471\\
-0.376	0.1175\\
-0.375	15.02\\
-0.374	27.96\\
-0.373	26.39\\
-0.372	16.47\\
-0.371	4.632\\
-0.37	-1.408\\
-0.369	6.822\\
-0.368	16.65\\
-0.367	19.42\\
-0.366	18.87\\
-0.365	14.02\\
-0.364	3.46\\
-0.363	-1.13\\
-0.362	10.96\\
-0.361	26.13\\
-0.36	27.34\\
-0.359	17.06\\
-0.358	4.463\\
-0.357	-1.317\\
-0.356	5.75\\
-0.355	15.32\\
-0.354	18.62\\
-0.353	17.78\\
-0.352	11.91\\
-0.351	1.368\\
-0.35	0.04851\\
-0.349	13.58\\
-0.348	25.5\\
-0.347	24.15\\
-0.346	14.25\\
-0.345	2.698\\
-0.344	-0.937\\
-0.343	8.297\\
-0.342	16.91\\
-0.341	19.12\\
-0.34	18.41\\
-0.339	13.32\\
-0.338	2.585\\
-0.337	-0.6846\\
-0.336	13.2\\
-0.335	27.87\\
-0.334	27.62\\
-0.333	17.33\\
-0.332	4.994\\
-0.331	-1.402\\
-0.33	5.956\\
-0.329	15.94\\
-0.328	19.14\\
-0.327	18.38\\
-0.326	12.83\\
-0.325	2.175\\
-0.324	-0.5425\\
-0.323	12.22\\
-0.322	25.39\\
-0.321	25.01\\
-0.32	14.66\\
-0.319	2.775\\
-0.318	-0.9908\\
-0.317	7.617\\
-0.316	16.33\\
-0.315	18.8\\
-0.314	17.91\\
-0.313	12.2\\
-0.312	1.502\\
-0.311	0.03755\\
-0.31	14.46\\
-0.309	27.23\\
-0.308	25.72\\
-0.307	15.58\\
-0.306	3.702\\
-0.305	-1.242\\
-0.304	7.464\\
-0.303	16.76\\
-0.302	19.28\\
-0.301	18.51\\
-0.3	13.14\\
-0.299	2.403\\
-0.298	-0.6276\\
-0.297	12.72\\
-0.296	26.76\\
-0.295	26.45\\
-0.294	15.95\\
-0.293	3.706\\
-0.292	-1.235\\
-0.291	6.839\\
-0.29	16.12\\
-0.289	18.91\\
-0.288	17.95\\
-0.287	11.99\\
-0.286	1.351\\
-0.285	0.0939\\
-0.284	14\\
-0.283	26.22\\
-0.282	24.65\\
-0.281	14.34\\
-0.28	2.656\\
-0.279	-0.9282\\
-0.278	8.265\\
-0.277	16.89\\
-0.276	19.1\\
-0.275	18.19\\
-0.274	12.56\\
-0.273	1.773\\
-0.272	-0.1711\\
-0.271	14.19\\
-0.27	27.58\\
-0.269	26.3\\
-0.268	15.8\\
-0.267	3.714\\
-0.266	-1.244\\
-0.265	7.225\\
-0.264	16.54\\
-0.263	19.15\\
-0.262	18.2\\
-0.261	12.32\\
-0.26	1.609\\
-0.259	-0.1163\\
-0.258	13.64\\
-0.257	26.4\\
-0.256	25.09\\
-0.255	14.47\\
-0.254	2.645\\
-0.253	-0.9374\\
-0.252	8.026\\
-0.251	16.67\\
-0.25	18.96\\
-0.249	17.91\\
-0.248	11.86\\
-0.247	1.167\\
-0.246	0.3194\\
-0.245	14.94\\
-0.244	27.23\\
-0.243	25.22\\
-0.242	14.71\\
-0.241	2.927\\
-0.24	-1.023\\
-0.239	8.15\\
-0.238	16.97\\
-0.237	19.2\\
-0.236	18.2\\
-0.235	12.31\\
-0.234	1.542\\
-0.233	-0.02142\\
-0.232	14.25\\
-0.231	27.2\\
-0.23	25.66\\
-0.229	14.9\\
-0.228	2.947\\
-0.227	-1.04\\
-0.226	7.831\\
-0.225	16.68\\
-0.224	19.03\\
-0.223	17.9\\
-0.222	11.66\\
-0.221	1.015\\
-0.22	0.429\\
-0.219	14.89\\
-0.218	26.83\\
-0.217	24.66\\
-0.216	13.97\\
-0.215	2.337\\
-0.214	-0.7952\\
-0.213	8.633\\
-0.212	17.05\\
-0.211	19.1\\
-0.21	17.98\\
-0.209	11.85\\
-0.208	1.112\\
-0.207	0.3849\\
-0.206	15.22\\
-0.205	27.59\\
-0.204	25.4\\
-0.203	14.61\\
-0.202	2.779\\
-0.201	-0.9742\\
-0.2	8.226\\
-0.199	16.96\\
-0.198	19.15\\
-0.197	17.98\\
-0.196	11.7\\
-0.195	1.023\\
-0.194	0.4267\\
-0.193	14.98\\
-0.192	27.05\\
-0.191	24.81\\
-0.19	13.92\\
-0.189	2.248\\
-0.188	-0.7626\\
-0.187	8.635\\
-0.186	17.01\\
-0.185	19.04\\
-0.184	17.8\\
-0.183	11.37\\
-0.182	0.738\\
-0.181	0.7576\\
-0.18	15.75\\
-0.179	27.41\\
-0.178	24.74\\
-0.177	13.89\\
-0.176	2.272\\
-0.175	-0.7572\\
-0.174	8.83\\
-0.173	17.2\\
-0.172	19.17\\
-0.171	17.93\\
-0.17	11.55\\
-0.169	0.86\\
-0.168	0.623\\
-0.167	15.56\\
-0.166	27.51\\
-0.165	21.85\\
-0.164	9.755\\
-0.163	0.208\\
-0.162	0.8846\\
-0.161	10.14\\
-0.16	12.78\\
-0.159	11.02\\
-0.158	8.445\\
-0.157	2.055\\
-0.156	-0.5577\\
-0.155	7.691\\
-0.154	14.32\\
-0.153	14.86\\
-0.152	12.05\\
-0.151	8.079\\
-0.15	3.986\\
-0.149	-0.3758\\
-0.148	1.444\\
-0.147	5.837\\
-0.146	5.321\\
-0.145	1.916\\
-0.144	-0.04687\\
-0.143	-0.02677\\
-0.142	0.3854\\
-0.141	0.8443\\
-0.14	1.197\\
-0.139	1.216\\
-0.138	0.7976\\
-0.137	0.05608\\
-0.136	0.02676\\
-0.135	0.7346\\
-0.134	1.021\\
-0.133	0.743\\
-0.132	0.3663\\
-0.131	0.1108\\
-0.13	4.946e-05\\
-0.129	0.00379\\
-0.128	0.1142\\
-0.127	0.2147\\
-0.126	0.1249\\
-0.125	-0.01485\\
-0.124	0.04472\\
-0.123	0.2211\\
-0.122	0.3068\\
-0.121	0.2691\\
-0.12	0.1836\\
-0.119	0.103\\
-0.118	0.0428\\
-0.117	0.008691\\
-0.116	-0.001351\\
-0.115	0.0006339\\
-0.114	0.001475\\
-0.113	-0.0002694\\
-0.112	0.001598\\
-0.111	0.007584\\
-0.11	0.01324\\
-0.109	0.01678\\
-0.108	0.0192\\
-0.107	0.02187\\
-0.106	0.02422\\
-0.105	0.02484\\
-0.104	0.02199\\
-0.103	0.01609\\
-0.102	0.008896\\
-0.101	0.003496\\
-0.1	0.001033\\
-0.099	0.0005488\\
-0.098	0.001039\\
-0.097	0.003543\\
-0.096	0.01036\\
-0.095	0.02233\\
-0.094	0.03503\\
-0.0930000000000001	0.04054\\
-0.0920000000000001	0.0331\\
-0.0910000000000001	0.01679\\
-0.0900000000000001	0.002357\\
-0.0890000000000001	-0.0009486\\
-0.0880000000000001	0.00647\\
-0.0870000000000001	0.01453\\
-0.086	0.01407\\
-0.085	0.005814\\
-0.084	-0.0008873\\
-0.083	0.003763\\
-0.082	0.02242\\
-0.081	0.04625\\
-0.08	0.05987\\
-0.079	0.05446\\
-0.078	0.03345\\
-0.077	0.01069\\
-0.076	-0.001127\\
-0.075	0.001782\\
-0.074	0.01039\\
-0.073	0.0132\\
-0.072	0.00822\\
-0.071	0.001253\\
-0.07	-0.0004484\\
-0.0690000000000001	0.00569\\
-0.0679999999999999	0.01559\\
-0.0670000000000001	0.02149\\
-0.0659999999999999	0.01824\\
-0.0650000000000001	0.008797\\
-0.0639999999999999	0.0007131\\
-0.0630000000000001	-0.000261\\
-0.0619999999999999	0.00474\\
-0.0610000000000001	0.008696\\
-0.0599999999999999	0.006831\\
-0.0590000000000001	0.001488\\
-0.0579999999999999	-0.0005037\\
-0.0570000000000001	0.005902\\
-0.0559999999999999	0.01954\\
-0.055	0.03257\\
-0.0539999999999999	0.03528\\
-0.053	0.0249\\
-0.0519999999999999	0.008509\\
-0.051	-0.001144\\
-0.0499999999999999	0.003027\\
-0.049	0.01688\\
-0.0479999999999999	0.02755\\
-0.047	0.02577\\
-0.046	0.01417\\
-0.045	0.002136\\
-0.044	-0.0008074\\
-0.0430000000000001	0.008402\\
-0.042	0.02366\\
-0.0409999999999999	0.03369\\
-0.04	0.03068\\
-0.0389999999999999	0.01742\\
-0.038	0.003703\\
-0.0369999999999999	-0.001147\\
-0.036	0.004224\\
-0.0349999999999999	0.01191\\
-0.034	0.01348\\
-0.0329999999999999	0.008035\\
-0.032	0.00133\\
-0.0309999999999999	-0.0004897\\
-0.03	0.004642\\
-0.0289999999999999	0.01259\\
-0.028	0.01609\\
-0.0269999999999999	0.01174\\
-0.026	0.003407\\
-0.0249999999999999	-0.0008487\\
-0.024	0.00331\\
-0.0229999999999999	0.01256\\
-0.022	0.01807\\
-0.021	0.01451\\
-0.0200000000000001	0.005488\\
-0.019	-0.0007799\\
-0.0180000000000001	0.002594\\
-0.017	0.01543\\
-0.0160000000000001	0.02936\\
-0.015	0.034\\
-0.0140000000000001	0.02506\\
-0.013	0.009312\\
-0.0120000000000001	-0.0009564\\
-0.011	0.002488\\
-0.0099999999999999	0.01645\\
-0.00900000000000001	0.0281\\
-0.0079999999999999	0.02786\\
-0.00700000000000001	0.01691\\
-0.00599999999999989	0.004268\\
-0.005	-0.001145\\
-0.00399999999999989	0.004215\\
-0.003	0.01555\\
-0.00199999999999989	0.02309\\
-0.001	0.02055\\
0	0.01023\\
0.00099999999999989	0.1284\\
0.002	0.2217\\
0.00299999999999989	1.407\\
0.004	-0.1183\\
0.00499999999999989	0.1332\\
0.00600000000000001	1.123\\
0.0069999999999999	3.397\\
0.00800000000000001	4.599\\
0.0089999999999999	4.792\\
0.01	3.847\\
0.0109999999999999	2.437\\
0.012	0.7227\\
0.0129999999999999	-0.1546\\
0.014	0.6412\\
0.0149999999999999	2.899\\
0.016	4.792\\
0.0169999999999999	4.337\\
0.018	1.893\\
0.0190000000000001	-0.1696\\
0.02	0.5236\\
0.0210000000000001	3.552\\
0.022	5.907\\
0.0230000000000001	5.261\\
0.024	1.826\\
0.0250000000000001	-0.5038\\
0.026	3.127\\
0.0270000000000001	11.89\\
0.028	17.96\\
0.0290000000000001	16.75\\
0.03	10.35\\
0.0310000000000001	2.028\\
0.032	-0.6942\\
0.0330000000000001	6.668\\
0.034	14.42\\
0.0350000000000001	16.81\\
0.036	16.34\\
0.0370000000000001	12.77\\
0.038	4.298\\
0.0389999999999999	-1.284\\
0.0399999999999998	8.345\\
0.0409999999999999	25.49\\
0.0419999999999998	31.02\\
0.0429999999999999	23.21\\
0.0439999999999998	11.17\\
0.0449999999999999	0.6408\\
0.0459999999999998	0.3367\\
0.0469999999999999	10.34\\
0.048	17.02\\
0.0489999999999999	17.76\\
0.05	14.39\\
0.0509999999999999	5.457\\
0.052	-1.261\\
0.0529999999999999	5.334\\
0.054	19.46\\
0.0549999999999999	25.13\\
0.056	18.37\\
0.0569999999999999	6.292\\
0.0580000000000001	-1.085\\
0.0589999999999999	3.212\\
0.0600000000000001	12.68\\
0.0609999999999999	17.2\\
0.0620000000000001	17.57\\
0.0629999999999999	14.59\\
0.0640000000000001	5.6\\
0.0649999999999999	-1.488\\
0.0660000000000001	7.707\\
0.0669999999999999	24.41\\
0.0680000000000001	29.2\\
0.069	21.78\\
0.0700000000000001	10.43\\
0.071	0.09665\\
0.0720000000000001	1.257\\
0.073	12.45\\
0.0740000000000001	18.44\\
0.075	19.2\\
0.0760000000000001	16.98\\
0.077	9.148\\
0.0780000000000001	-0.6627\\
0.0790000000000002	3.027\\
0.0800000000000001	19.65\\
0.0810000000000002	29.27\\
0.0820000000000001	23.77\\
0.0830000000000002	11.12\\
0.0840000000000001	0.4063\\
0.0850000000000002	0.4856\\
0.0860000000000001	10.52\\
0.087	17.34\\
0.0879999999999999	18.37\\
0.089	15.53\\
0.0899999999999999	6.5\\
0.091	-1.364\\
0.0919999999999999	5.568\\
0.093	20.77\\
0.0939999999999999	26.33\\
0.095	19.94\\
0.0959999999999999	8.335\\
0.097	-0.7703\\
0.0979999999999999	2.554\\
0.099	13.25\\
0.0999999999999999	18.36\\
0.101	18.98\\
0.102	16.71\\
0.103	8.646\\
0.104	-1.023\\
0.105	4.218\\
0.106	21.77\\
0.107	30.17\\
0.108	23.9\\
0.109	11.9\\
0.11	0.8465\\
0.111	0.2596\\
0.112	10.96\\
0.113	18.08\\
0.114	19.14\\
0.115	16.66\\
0.116	8.155\\
0.117	-0.9874\\
0.118	3.723\\
0.119	19.27\\
0.12	26.98\\
0.121	21.09\\
0.122	8.854\\
0.123	-0.5436\\
0.124	1.856\\
0.125	12.21\\
0.126	17.91\\
0.127	18.62\\
0.128	15.99\\
0.129	7.235\\
0.13	-1.348\\
0.131	5.471\\
0.132	21.96\\
0.133	28.28\\
0.134	21.65\\
0.135	10.04\\
0.136	-0.1012\\
0.137	1.422\\
0.138	12.48\\
0.139	18.52\\
0.14	19.28\\
0.141	16.92\\
0.142	8.691\\
0.143	-0.9167\\
0.144	3.684\\
0.145	20.26\\
0.146	28.7\\
0.147	22.73\\
0.148	10.41\\
0.149	0.06336\\
0.15	0.9792\\
0.151	11.5\\
0.152	17.96\\
0.153	18.82\\
0.154	16.05\\
0.155	7.107\\
0.156	-1.309\\
0.157	5.127\\
0.158	20.81\\
0.159	26.99\\
0.16	20.5\\
0.161	8.647\\
0.162	-0.6587\\
0.163	2.268\\
0.164	13\\
0.165	18.41\\
0.166	19.01\\
0.167	16.45\\
0.168	7.868\\
0.169	-1.232\\
0.17	4.873\\
0.171	21.77\\
0.172	28.95\\
0.173	22.34\\
0.174	10.32\\
0.175	0.01473\\
0.176	1.172\\
0.177	12.06\\
0.178	18.35\\
0.179	19.11\\
0.18	16.42\\
0.181	7.631\\
0.182	-1.204\\
0.183	4.595\\
0.184	20.56\\
0.185	27.49\\
0.186	21.03\\
0.187	8.814\\
0.188	-0.5884\\
0.189	2.028\\
0.19	12.61\\
0.191	18.22\\
0.192	18.81\\
0.193	15.97\\
0.194	6.953\\
0.195	-1.396\\
0.196	5.729\\
0.197	22\\
0.198	27.93\\
0.199	21.03\\
0.2	9.135\\
0.201	-0.4998\\
0.202	2.015\\
0.203	12.94\\
0.204	18.55\\
0.205	19.13\\
0.206	16.41\\
0.207	7.622\\
0.208	-1.263\\
0.209	4.937\\
0.21	21.45\\
0.211	28.36\\
0.212	21.61\\
0.213	9.35\\
0.214	-0.408\\
0.215	1.738\\
0.216	12.46\\
0.217	18.3\\
0.218	18.9\\
0.219	15.92\\
0.22	6.762\\
0.221	-1.399\\
0.222	5.729\\
0.223	21.64\\
0.224	27.37\\
0.225	20.38\\
0.226	8.327\\
0.227	-0.7797\\
0.228	2.532\\
0.229	13.25\\
0.23	18.49\\
0.231	18.96\\
0.232	16.05\\
0.233	6.99\\
0.234	-1.411\\
0.235	5.82\\
0.236	22.34\\
0.237	28.34\\
0.238	21.2\\
0.239	9.071\\
0.24	-0.5334\\
0.241	2.04\\
0.242	12.91\\
0.243	18.51\\
0.244	19.03\\
0.245	16.02\\
0.246	6.861\\
0.247	-1.396\\
0.248	5.689\\
0.249	21.79\\
0.25	27.68\\
0.251	20.55\\
0.252	8.302\\
0.253	-0.7854\\
0.254	2.505\\
0.255	13.16\\
0.256	18.43\\
0.257	18.85\\
0.258	15.72\\
0.259	6.397\\
0.26	-1.471\\
0.261	6.422\\
0.262	22.55\\
0.263	27.77\\
0.264	20.39\\
0.265	8.304\\
0.266	-0.8071\\
0.267	2.637\\
0.268	13.45\\
0.269	18.61\\
0.27	19.01\\
0.271	15.92\\
0.272	6.664\\
0.273	-1.448\\
0.274	6.13\\
0.275	22.45\\
0.276	28.06\\
0.277	20.66\\
0.278	8.386\\
0.279	-0.7739\\
0.28	2.506\\
0.281	13.24\\
0.282	18.51\\
0.283	18.89\\
0.284	15.63\\
0.285	6.177\\
0.286	-1.48\\
0.287	6.597\\
0.288	22.53\\
0.289	27.5\\
0.29	19.96\\
0.291	7.777\\
0.292	-0.9586\\
0.293	3.005\\
0.294	13.67\\
0.295	18.6\\
0.296	18.9\\
0.297	15.63\\
0.298	6.179\\
0.299	-1.5\\
0.3	6.806\\
0.301	23.02\\
0.302	27.95\\
0.303	20.27\\
0.304	8.058\\
0.305	-0.8897\\
0.306	2.832\\
0.307	13.6\\
0.308	18.64\\
0.309	18.93\\
0.31	15.59\\
0.311	6.074\\
0.312	-1.494\\
0.313	6.798\\
0.314	22.81\\
0.315	27.65\\
0.316	19.91\\
0.317	7.631\\
0.318	-0.9987\\
0.319	3.11\\
0.32	13.74\\
0.321	18.6\\
0.322	18.83\\
0.323	15.38\\
0.324	5.749\\
0.325	-1.509\\
0.326	7.295\\
0.327	23.23\\
0.328	27.61\\
0.329	19.72\\
0.33	7.518\\
0.331	-1.041\\
0.332	3.282\\
0.333	13.95\\
0.334	18.7\\
0.335	22.16\\
0.336	21.01\\
0.337	8.668\\
0.338	-1.797\\
0.339	6.583\\
0.34	25.34\\
0.341	31.85\\
0.342	21.35\\
0.343	6.622\\
0.344	-0.9826\\
0.345	1.964\\
0.346	7.618\\
0.347	8.008\\
0.348	4.023\\
0.349	-0.2736\\
0.35	0.6738\\
0.351	3.886\\
0.352	5.218\\
0.353	5.411\\
0.354	4.816\\
0.355	3.437\\
0.356	0.8089\\
0.357	-0.2473\\
0.358	2.504\\
0.359	4.094\\
0.36	2.709\\
0.361	0.6914\\
0.362	-0.07825\\
0.363	0.025\\
0.364	0.2019\\
0.365	0.405\\
0.366	0.6849\\
0.367	0.7979\\
0.368	0.4231\\
0.369	-0.02846\\
0.37	0.06563\\
0.371	0.3933\\
0.372	0.453\\
0.373	0.2901\\
0.374	0.1286\\
0.375	0.03986\\
0.376	0.005961\\
0.377	-0.001667\\
0.378	0.002824\\
0.379	0.006142\\
0.38	-0.0005204\\
0.381	0.007672\\
0.382	0.05453\\
0.383	0.1132\\
0.384	0.1421\\
0.385	0.1318\\
0.386	0.1009\\
0.387	0.0653\\
0.388	0.0346\\
0.389	0.01291\\
0.39	0.00221\\
0.391	-0.0004977\\
0.392	0.0005446\\
0.393	0.00177\\
0.394	0.00155\\
0.395	0.0003986\\
0.396	-0.0001117\\
0.397	0.003113\\
0.398	0.01451\\
0.399	0.03568\\
0.4	0.06005\\
0.401	0.07423\\
0.402	0.07013\\
0.403	0.05001\\
0.404	0.02443\\
0.405	0.005051\\
0.406	-0.001075\\
0.407	0.001178\\
0.408	0.002837\\
0.409	0.001094\\
0.41	-0.0003377\\
0.411	0.003396\\
0.412	0.01262\\
0.413	0.02156\\
0.414	0.02311\\
0.415	0.01555\\
0.416	0.00507\\
0.417	-0.0006513\\
0.418	0.00126\\
0.419	0.006063\\
0.42	0.006263\\
0.421	0.001577\\
0.422	-0.0004754\\
0.423	0.008425\\
0.424	0.02905\\
0.425	0.05139\\
0.426	0.06218\\
0.427	0.05432\\
0.428	0.03158\\
0.429	0.007613\\
0.43	-0.002102\\
0.431	0.007552\\
0.432	0.02519\\
0.433	0.03282\\
0.434	0.02489\\
0.435	0.009956\\
0.436	-0.0003585\\
0.437	0.001259\\
0.438	0.01425\\
0.439	0.02971\\
0.44	0.03639\\
0.441	0.02974\\
0.442	0.01532\\
0.443	0.002789\\
0.444	-0.0009405\\
0.445	0.002972\\
0.446	0.0065\\
0.447	0.004947\\
0.448	0.0008962\\
0.449	-0.0002962\\
0.45	0.004231\\
0.451	0.01218\\
0.452	0.0173\\
0.453	0.01466\\
0.454	0.006061\\
0.455	-0.000529\\
0.456	0.001643\\
0.457	0.01198\\
0.458	0.02162\\
0.459	0.02124\\
0.46	0.01129\\
0.461	0.0008093\\
0.462	0.0001472\\
0.463	0.01351\\
0.464	0.0338\\
0.465	0.04715\\
0.466	0.04446\\
0.467	0.02751\\
0.468	0.007559\\
0.469	-0.00178\\
0.47	0.005867\\
0.471	0.02234\\
0.472	0.03143\\
0.473	0.02629\\
0.474	0.01294\\
0.475	0.001633\\
0.476	-0.0006643\\
0.477	0.006178\\
0.478	0.01552\\
0.479	0.01905\\
0.48	0.01383\\
0.481	0.004762\\
0.482	-0.0006303\\
0.483	0.001468\\
0.484	0.007393\\
0.485	0.009591\\
0.486	0.00581\\
0.487	0.0005559\\
0.488	-3.379e-05\\
0.489	0.00649\\
0.49	0.0164\\
0.491	0.02199\\
0.492	0.01792\\
0.493	0.007003\\
0.494	-0.0008475\\
0.495	0.002662\\
0.496	0.01668\\
0.497	0.03017\\
0.498	0.03158\\
0.499	0.02031\\
0.5	0.005598\\
0.501	0.2011\\
0.502	0.2828\\
0.503	1.977\\
0.504	0.5223\\
0.505	0.994\\
0.506	1.746\\
0.507	1.63\\
0.508	0.5878\\
0.509	0.2943\\
0.51	0.4435\\
0.511	1.35\\
0.512	3.15\\
0.513	5.242\\
0.514	6.064\\
0.515	4.81\\
0.516	1.444\\
0.517	-0.4575\\
0.518	4.109\\
0.519	14.28\\
0.52	21\\
0.521	19.13\\
0.522	13.49\\
0.523	7.347\\
0.524	0.5743\\
0.525	0.4716\\
0.526	9.719\\
0.527	16.05\\
0.528	17.28\\
0.529	16.7\\
0.53	13.46\\
0.531	5.506\\
0.532	-1.311\\
0.533	6.666\\
0.534	25.24\\
0.535	34\\
0.536	27.11\\
0.537	14.8\\
0.538	3.171\\
0.539	-1.1\\
0.54	6.836\\
0.541	15.39\\
0.542	17.48\\
0.543	14.67\\
0.544	6.229\\
0.545	-0.9934\\
0.546	3.443\\
0.547	15.97\\
0.548	22.71\\
0.549	17.86\\
0.55	6.552\\
0.551	-0.9334\\
0.552	2.565\\
0.553	11.64\\
0.554	16.49\\
0.555	17.35\\
0.556	15.72\\
0.557	8.809\\
0.558	-0.765\\
0.559	3.782\\
0.56	21.99\\
0.561	31.66\\
0.562	26.52\\
0.563	15.99\\
0.564	4.407\\
0.565	-1.406\\
0.566	7.702\\
0.567	17.2\\
0.568	19.5\\
0.569	18.77\\
0.57	13.74\\
0.571	3.291\\
0.572	-1.074\\
0.573	10.97\\
0.574	26.35\\
0.575	27.67\\
0.576	16.71\\
0.577	4.046\\
0.578	-1.233\\
0.579	5.419\\
0.58	14.57\\
0.581	17.87\\
0.582	16.76\\
0.583	10.07\\
0.584	0.1351\\
0.585	1.379\\
0.586	15.53\\
0.587	25.25\\
0.588	22.55\\
0.589	12.89\\
0.59	1.838\\
0.591	-0.4735\\
0.592	9.641\\
0.593	17.41\\
0.594	19.17\\
0.595	18.52\\
0.596	13.87\\
0.597	3.229\\
0.598	-0.9786\\
0.599	13.12\\
0.6	29.33\\
0.601	29.8\\
0.602	19.25\\
0.603	6.623\\
0.604	-1.324\\
0.605	4.499\\
0.606	15.14\\
0.607	19.04\\
0.608	18.41\\
0.609	12.86\\
0.61	2.308\\
0.611	-0.6638\\
0.612	11.23\\
0.613	24.11\\
0.614	24.1\\
0.615	13.75\\
0.616	2.121\\
0.617	-0.7595\\
0.618	7.876\\
0.619	16.11\\
0.62	18.47\\
0.621	17.64\\
0.622	12.12\\
0.623	1.47\\
0.624	0.1196\\
0.625	15.04\\
0.626	27.97\\
0.627	26.4\\
0.628	16.48\\
0.629	4.642\\
0.63	-1.409\\
0.631	6.817\\
0.632	16.65\\
0.633	19.42\\
0.634	18.87\\
0.635	14.03\\
0.636	3.478\\
0.637	-1.136\\
0.638	10.93\\
0.639	26.13\\
0.64	27.36\\
0.641	17.07\\
0.642	4.475\\
0.643	-1.318\\
0.644	5.734\\
0.645	15.31\\
0.646	18.62\\
0.647	17.78\\
0.648	11.91\\
0.649	1.369\\
0.65	0.04808\\
0.651	13.57\\
0.652	25.49\\
0.653	24.14\\
0.654	14.25\\
0.655	2.694\\
0.656	-0.9356\\
0.657	8.301\\
0.658	16.91\\
0.659	19.12\\
0.66	18.42\\
0.661	13.33\\
0.662	2.597\\
0.663	-0.6906\\
0.664	13.19\\
0.665	27.88\\
0.666	27.64\\
0.667	17.35\\
0.668	5.011\\
0.669	-1.403\\
0.67	5.941\\
0.671	15.93\\
0.672	19.14\\
0.673	18.39\\
0.674	12.84\\
0.675	2.184\\
0.676	-0.5481\\
0.677	12.2\\
0.678	25.38\\
0.679	25.01\\
0.68	14.66\\
0.681	2.775\\
0.682	-0.9908\\
0.683	7.613\\
0.684	16.32\\
0.685	18.79\\
0.686	17.91\\
0.687	12.2\\
0.688	1.506\\
0.689	0.03494\\
0.69	14.46\\
0.691	27.24\\
0.692	25.73\\
0.693	15.59\\
0.694	3.71\\
0.695	-1.244\\
0.696	7.458\\
0.697	16.76\\
0.698	19.29\\
0.699	18.51\\
0.7	13.15\\
0.701	2.416\\
0.702	-0.6349\\
0.703	12.7\\
0.704	26.76\\
0.705	26.46\\
0.706	15.96\\
0.707	3.715\\
0.708	-1.237\\
0.709	6.827\\
0.71	16.11\\
0.711	18.9\\
0.712	17.95\\
0.713	11.99\\
0.714	1.356\\
0.715	0.09005\\
0.716	13.99\\
0.717	26.21\\
0.718	24.65\\
0.719	14.34\\
0.72	2.658\\
0.721	-0.9289\\
0.722	8.263\\
0.723	16.89\\
0.724	19.1\\
0.725	18.2\\
0.726	12.57\\
0.727	1.782\\
0.728	-0.1774\\
0.729	14.18\\
0.73	27.59\\
0.731	26.32\\
0.732	15.81\\
0.733	3.725\\
0.734	-1.247\\
0.735	7.214\\
0.736	16.54\\
0.737	19.15\\
0.738	18.2\\
0.739	12.33\\
0.74	1.618\\
0.741	-0.1228\\
0.742	13.63\\
0.743	26.39\\
0.744	25.1\\
0.745	14.48\\
0.746	2.649\\
0.747	-0.9389\\
0.748	8.02\\
0.749	16.67\\
0.75	18.96\\
0.751	17.91\\
0.752	11.87\\
0.753	1.173\\
0.754	0.3146\\
0.755	14.94\\
0.756	27.23\\
0.757	25.23\\
0.758	14.72\\
0.759	2.934\\
0.76	-1.025\\
0.761	8.144\\
0.762	16.97\\
0.763	19.2\\
0.764	18.2\\
0.765	12.32\\
0.766	1.552\\
0.767	-0.02893\\
0.768	14.24\\
0.769	27.21\\
0.77	25.67\\
0.771	14.91\\
0.772	2.955\\
0.773	-1.043\\
0.774	7.821\\
0.775	16.68\\
0.776	19.03\\
0.777	17.91\\
0.778	11.67\\
0.779	1.021\\
0.78	0.4233\\
0.781	14.88\\
0.782	26.83\\
0.783	24.66\\
0.784	13.98\\
0.785	2.341\\
0.786	-0.7971\\
0.787	8.627\\
0.788	17.05\\
0.789	19.1\\
0.79	17.98\\
0.791	11.86\\
0.792	1.12\\
0.793	0.3781\\
0.794	15.21\\
0.795	27.59\\
0.796	25.41\\
0.797	14.62\\
0.798	2.788\\
0.799	-0.9773\\
0.8	8.217\\
0.801	16.96\\
0.802	19.15\\
0.803	17.99\\
0.804	11.71\\
0.805	1.031\\
0.806	0.4195\\
0.807	14.97\\
0.808	27.05\\
0.809	24.82\\
0.81	13.93\\
0.811	2.253\\
0.812	-0.7652\\
0.813	8.627\\
0.814	17.01\\
0.815	19.04\\
0.816	17.8\\
0.817	11.38\\
0.818	0.7442\\
0.819	0.7514\\
0.82	15.74\\
0.821	27.42\\
0.822	24.75\\
0.823	13.9\\
0.824	2.279\\
0.825	-0.7602\\
0.826	8.823\\
0.827	17.2\\
0.828	19.17\\
0.829	17.93\\
0.83	11.56\\
0.831	0.868\\
0.832	0.6152\\
0.833	15.55\\
0.834	27.51\\
0.835	21.86\\
0.836	9.765\\
0.837	0.2125\\
0.838	0.879\\
0.839	10.14\\
0.84	12.78\\
0.841	11.02\\
0.842	8.447\\
0.843	2.06\\
0.844	-0.5603\\
0.845	7.684\\
0.846	14.32\\
0.847	14.86\\
0.848	12.05\\
0.849	8.081\\
0.85	3.989\\
0.851	-0.3743\\
0.852	1.44\\
0.853	5.836\\
0.854	5.323\\
0.855	1.919\\
0.856	-0.04621\\
0.857	-0.02712\\
0.858	0.3852\\
0.859	0.8443\\
0.86	1.197\\
0.861	1.215\\
0.862	0.798\\
0.863	0.05666\\
0.864	0.02618\\
0.865	0.7335\\
0.866	1.021\\
0.867	0.7433\\
0.868	0.3666\\
0.869	0.111\\
0.87	0.0001019\\
0.871	0.003734\\
0.872	0.1141\\
0.873	0.2148\\
0.874	0.125\\
0.875	-0.01483\\
0.876	0.04468\\
0.877	0.2211\\
0.878	0.3069\\
0.879	0.2692\\
0.88	0.1837\\
0.881	0.1031\\
0.882	0.04281\\
0.883	0.008686\\
0.884	-0.001356\\
0.885	0.0006419\\
0.886	0.001487\\
0.887	-0.0002688\\
0.888	0.001589\\
0.889	0.007579\\
0.89	0.01325\\
0.891	0.01679\\
0.892	0.01922\\
0.893	0.02188\\
0.894	0.02423\\
0.895	0.02485\\
0.896	0.022\\
0.897	0.01609\\
0.898	0.008901\\
0.899	0.003499\\
0.9	0.001036\\
0.901	0.0005504\\
0.902	0.00104\\
0.903	0.003544\\
0.904	0.01035\\
0.905	0.02232\\
0.906	0.03501\\
0.907	0.04051\\
0.908	0.03308\\
0.909	0.01677\\
0.91	0.002354\\
0.911	-0.0009475\\
0.912	0.00647\\
0.913	0.01453\\
0.914	0.01406\\
0.915	0.005807\\
0.916	-0.0008885\\
0.917	0.003769\\
0.918	0.02244\\
0.919	0.04626\\
0.92	0.05988\\
0.921	0.05447\\
0.922	0.03345\\
0.923	0.01069\\
0.924	-0.001129\\
0.925	0.001786\\
0.926	0.0104\\
0.927	0.01321\\
0.928	0.008228\\
0.929	0.001256\\
0.93	-0.0004498\\
0.931	0.005686\\
0.932	0.01558\\
0.933	0.02149\\
0.934	0.01825\\
0.935	0.008803\\
0.936	0.0007163\\
0.937	-0.0002628\\
0.938	0.004734\\
0.939	0.00869\\
0.94	0.006825\\
0.941	0.001486\\
0.942	-0.0005029\\
0.943	0.005903\\
0.944	0.01953\\
0.945	0.03256\\
0.946	0.03527\\
0.947	0.02489\\
0.948	0.008501\\
0.949	-0.001146\\
0.95	0.003032\\
0.951	0.01689\\
0.952	0.02755\\
0.953	0.02577\\
0.954	0.01417\\
0.955	0.002133\\
0.956	-0.0008062\\
0.957	0.008409\\
0.958	0.02368\\
0.959	0.03371\\
0.96	0.0307\\
0.961	0.01743\\
0.962	0.003705\\
0.963	-0.001147\\
0.964	0.004226\\
0.965	0.01191\\
0.966	0.01348\\
0.967	0.008041\\
0.968	0.001333\\
0.969	-0.0004908\\
0.97	0.004637\\
0.971	0.01259\\
0.972	0.01609\\
0.973	0.01174\\
0.974	0.003408\\
0.975	-0.0008485\\
0.976	0.003307\\
0.977	0.01255\\
0.978	0.01806\\
0.979	0.0145\\
0.98	0.005483\\
0.981	-0.0007804\\
0.982	0.002596\\
0.983	0.01543\\
0.984	0.02936\\
0.985	0.034\\
0.986	0.02505\\
0.987	0.009306\\
0.988	-0.0009579\\
0.989	0.002493\\
0.99	0.01646\\
0.991	0.02811\\
0.992	0.02786\\
0.993	0.01691\\
0.994	0.004268\\
0.995	-0.001145\\
0.996	0.004217\\
0.997	0.01555\\
0.998	0.0231\\
0.999	0.02056\\
1	0.01024\\
1.001	0.1283\\
1.002	0.2218\\
1.003	1.407\\
1.004	-0.1183\\
1.005	0.133\\
1.006	1.123\\
1.007	3.396\\
1.008	4.598\\
1.009	4.792\\
1.01	3.848\\
1.011	2.439\\
1.012	0.7242\\
1.013	-0.1545\\
1.014	0.6398\\
1.015	2.897\\
1.016	4.791\\
1.017	4.338\\
1.018	1.895\\
1.019	-0.169\\
1.02	0.5219\\
1.021	3.548\\
1.022	5.905\\
1.023	5.26\\
1.024	1.827\\
1.025	-0.5037\\
1.026	3.126\\
1.027	11.89\\
1.028	17.96\\
1.029	16.75\\
1.03	10.35\\
1.031	2.028\\
1.032	-0.694\\
1.033	6.668\\
1.034	14.42\\
1.035	16.81\\
1.036	16.34\\
1.037	12.78\\
1.038	4.302\\
1.039	-1.285\\
1.04	8.344\\
1.041	25.49\\
1.042	31.02\\
1.043	23.22\\
1.044	11.18\\
1.045	0.6435\\
1.046	0.3343\\
1.047	10.34\\
1.048	17.02\\
1.049	17.76\\
1.05	14.4\\
1.051	5.465\\
1.052	-1.26\\
1.053	5.328\\
1.054	19.46\\
1.055	25.14\\
1.056	18.38\\
1.057	6.297\\
1.058	-1.084\\
1.059	3.207\\
1.06	12.67\\
1.061	17.2\\
1.062	17.57\\
1.063	14.59\\
1.064	5.609\\
1.065	-1.489\\
1.066	7.699\\
1.067	24.4\\
1.068	29.21\\
1.069	21.79\\
1.07	10.44\\
1.071	0.09989\\
1.072	1.253\\
1.073	12.44\\
1.074	18.44\\
1.075	19.2\\
1.076	16.98\\
1.077	9.158\\
1.078	-0.6591\\
1.079	3.02\\
1.08	19.64\\
1.081	29.28\\
1.082	23.78\\
1.083	11.13\\
1.084	0.4108\\
1.085	0.4808\\
1.086	10.52\\
1.087	17.34\\
1.088	18.38\\
1.089	15.54\\
1.09	6.512\\
1.091	-1.363\\
1.092	5.558\\
1.093	20.77\\
1.094	26.34\\
1.095	19.95\\
1.096	8.343\\
1.097	-0.7677\\
1.098	2.548\\
1.099	13.24\\
1.1	18.36\\
1.101	18.98\\
1.102	16.71\\
1.103	8.657\\
1.104	-1.02\\
1.105	4.209\\
1.106	21.76\\
1.107	30.18\\
1.108	23.91\\
1.109	11.91\\
1.11	0.8515\\
1.111	0.2549\\
1.112	10.96\\
1.113	18.07\\
1.114	19.14\\
1.115	16.67\\
1.116	8.167\\
1.117	-0.9843\\
1.118	3.714\\
1.119	19.26\\
1.12	26.98\\
1.121	21.1\\
1.122	8.864\\
1.123	-0.5403\\
1.124	1.85\\
1.125	12.2\\
1.126	17.91\\
1.127	18.63\\
1.128	16\\
1.129	7.246\\
1.13	-1.346\\
1.131	5.46\\
1.132	21.95\\
1.133	28.28\\
1.134	21.66\\
1.135	10.05\\
1.136	-0.0972\\
1.137	1.416\\
1.138	12.47\\
1.139	18.51\\
1.14	19.28\\
1.141	16.92\\
1.142	8.702\\
1.143	-0.9133\\
1.144	3.675\\
1.145	20.25\\
1.146	28.7\\
1.147	22.74\\
1.148	10.42\\
1.149	0.0676\\
1.15	0.9736\\
1.151	11.49\\
1.152	17.96\\
1.153	18.82\\
1.154	16.06\\
1.155	7.119\\
1.156	-1.307\\
1.157	5.116\\
1.158	20.8\\
1.159	26.99\\
1.16	20.51\\
1.161	8.656\\
1.162	-0.6555\\
1.163	2.26\\
1.164	13\\
1.165	18.41\\
1.166	19.01\\
1.167	16.46\\
1.168	7.879\\
1.169	-1.23\\
1.17	4.863\\
1.171	21.76\\
1.172	28.96\\
1.173	22.35\\
1.174	10.33\\
1.175	0.01878\\
1.176	1.166\\
1.177	12.05\\
1.178	18.35\\
1.179	19.12\\
1.18	16.43\\
1.181	7.642\\
1.182	-1.202\\
1.183	4.585\\
1.184	20.55\\
1.185	27.5\\
1.186	21.04\\
1.187	8.823\\
1.188	-0.5852\\
1.189	2.021\\
1.19	12.6\\
1.191	18.22\\
1.192	18.82\\
1.193	15.97\\
1.194	6.964\\
1.195	-1.394\\
1.196	5.718\\
1.197	22\\
1.198	27.94\\
1.199	21.04\\
1.2	9.144\\
1.201	-0.4964\\
1.202	2.009\\
1.203	12.94\\
1.204	18.55\\
1.205	19.13\\
1.206	16.42\\
1.207	7.633\\
1.208	-1.261\\
1.209	4.927\\
1.21	21.44\\
1.211	28.36\\
1.212	21.62\\
1.213	9.358\\
1.214	-0.4046\\
1.215	1.732\\
1.216	12.45\\
1.217	18.3\\
1.218	18.9\\
1.219	15.93\\
1.22	6.773\\
1.221	-1.398\\
1.222	5.719\\
1.223	21.63\\
1.224	27.38\\
1.225	20.39\\
1.226	8.336\\
1.227	-0.7768\\
1.228	2.525\\
1.229	13.25\\
1.23	18.49\\
1.231	18.96\\
1.232	16.05\\
1.233	7.001\\
1.234	-1.409\\
1.235	5.81\\
1.236	22.34\\
1.237	28.35\\
1.238	21.21\\
1.239	9.079\\
1.24	-0.5301\\
1.241	2.033\\
1.242	12.91\\
1.243	18.51\\
1.244	19.03\\
1.245	16.03\\
1.246	6.872\\
1.247	-1.394\\
1.248	5.679\\
1.249	21.78\\
1.25	27.69\\
1.251	20.56\\
1.252	8.311\\
1.253	-0.7826\\
1.254	2.498\\
1.255	13.16\\
1.256	18.43\\
1.257	18.86\\
1.258	15.73\\
1.259	6.408\\
1.26	-1.471\\
1.261	6.411\\
1.262	22.54\\
1.263	27.78\\
1.264	20.4\\
1.265	8.312\\
1.266	-0.8043\\
1.267	2.63\\
1.268	13.44\\
1.269	18.61\\
1.27	19.01\\
1.271	15.92\\
1.272	6.675\\
1.273	-1.447\\
1.274	6.12\\
1.275	22.45\\
1.276	28.07\\
1.277	20.67\\
1.278	8.394\\
1.279	-0.7712\\
1.28	2.499\\
1.281	13.24\\
1.282	18.51\\
1.283	18.89\\
1.284	15.64\\
1.285	6.188\\
1.286	-1.48\\
1.287	6.587\\
1.288	22.53\\
1.289	27.51\\
1.29	19.97\\
1.291	7.785\\
1.292	-0.9562\\
1.293	2.998\\
1.294	13.67\\
1.295	18.6\\
1.296	18.9\\
1.297	15.64\\
1.298	6.19\\
1.299	-1.5\\
1.3	6.796\\
1.301	23.02\\
1.302	27.96\\
1.303	20.28\\
1.304	8.066\\
1.305	-0.8872\\
1.306	2.825\\
1.307	13.59\\
1.308	18.64\\
1.309	18.93\\
1.31	15.6\\
1.311	6.085\\
1.312	-1.493\\
1.313	6.788\\
1.314	22.81\\
1.315	27.65\\
1.316	19.92\\
1.317	7.64\\
1.318	-0.9965\\
1.319	3.103\\
1.32	13.73\\
1.321	18.6\\
1.322	18.83\\
1.323	15.39\\
1.324	5.76\\
1.325	-1.509\\
1.326	7.284\\
1.327	23.23\\
1.328	27.62\\
1.329	19.73\\
1.33	7.526\\
1.331	-1.039\\
1.332	3.275\\
1.333	13.95\\
1.334	18.69\\
1.335	22.16\\
1.336	21.02\\
1.337	8.68\\
1.338	-1.796\\
1.339	6.573\\
1.34	25.34\\
1.341	31.85\\
1.342	21.36\\
1.343	6.63\\
1.344	-0.981\\
1.345	1.96\\
1.346	7.615\\
1.347	8.009\\
1.348	4.026\\
1.349	-0.2721\\
1.35	0.6713\\
1.351	3.884\\
1.352	5.217\\
1.353	5.411\\
1.354	4.816\\
1.355	3.437\\
1.356	0.8098\\
1.357	-0.2478\\
1.358	2.503\\
1.359	4.094\\
1.36	2.71\\
1.361	0.6923\\
1.362	-0.07818\\
1.363	0.02489\\
1.364	0.2019\\
1.365	0.4051\\
1.366	0.6851\\
1.367	0.7983\\
1.368	0.4236\\
1.369	-0.02832\\
1.37	0.06542\\
1.371	0.3932\\
1.372	0.4531\\
1.373	0.2902\\
1.374	0.1287\\
1.375	0.0399\\
1.376	0.005974\\
1.377	-0.001668\\
1.378	0.002824\\
1.379	0.006156\\
1.38	-0.0005154\\
1.381	0.007654\\
1.382	0.05452\\
1.383	0.1132\\
1.384	0.1421\\
1.385	0.1318\\
1.386	0.1009\\
1.387	0.06531\\
1.388	0.0346\\
1.389	0.0129\\
1.39	0.002201\\
1.391	-0.0004988\\
1.392	0.0005488\\
1.393	0.001773\\
1.394	0.001551\\
1.395	0.0003971\\
1.396	-0.0001109\\
1.397	0.003118\\
1.398	0.01452\\
1.399	0.03569\\
1.4	0.06006\\
1.401	0.07423\\
1.402	0.07013\\
1.403	0.05001\\
1.404	0.02444\\
1.405	0.005051\\
1.406	-0.001075\\
1.407	0.001178\\
1.408	0.002838\\
1.409	0.001095\\
1.41	-0.000338\\
1.411	0.003392\\
1.412	0.01262\\
1.413	0.02155\\
1.414	0.02311\\
1.415	0.01554\\
1.416	0.005071\\
1.417	-0.0006507\\
1.418	0.001258\\
1.419	0.00606\\
1.42	0.00626\\
1.421	0.001575\\
1.422	-0.0004744\\
1.423	0.008429\\
1.424	0.02905\\
1.425	0.05139\\
1.426	0.06218\\
1.427	0.05432\\
1.428	0.03158\\
1.429	0.00761\\
1.43	-0.002102\\
1.431	0.007557\\
1.432	0.0252\\
1.433	0.03283\\
1.434	0.02489\\
1.435	0.009956\\
1.436	-0.0003588\\
1.437	0.00126\\
1.438	0.01425\\
1.439	0.02972\\
1.44	0.0364\\
1.441	0.02975\\
1.442	0.01532\\
1.443	0.002791\\
1.444	-0.0009409\\
1.445	0.002971\\
1.446	0.0065\\
1.447	0.004948\\
1.448	0.0008969\\
1.449	-0.0002965\\
1.45	0.004228\\
1.451	0.01218\\
1.452	0.0173\\
1.453	0.01466\\
1.454	0.006059\\
1.455	-0.0005292\\
1.456	0.001644\\
1.457	0.01198\\
1.458	0.02162\\
1.459	0.02124\\
1.46	0.01129\\
1.461	0.0008073\\
1.462	0.000149\\
1.463	0.01352\\
1.464	0.03381\\
1.465	0.04715\\
1.466	0.04446\\
1.467	0.02751\\
1.468	0.007558\\
1.469	-0.001781\\
1.47	0.005871\\
1.471	0.02234\\
1.472	0.03144\\
1.473	0.0263\\
1.474	0.01295\\
1.475	0.001633\\
1.476	-0.0006646\\
1.477	0.006178\\
1.478	0.01552\\
1.479	0.01905\\
1.48	0.01383\\
1.481	0.004764\\
1.482	-0.0006299\\
1.483	0.001466\\
1.484	0.007391\\
1.485	0.00959\\
1.486	0.005809\\
1.487	0.0005558\\
1.488	-3.383e-05\\
1.489	0.006488\\
1.49	0.0164\\
1.491	0.02199\\
1.492	0.01792\\
1.493	0.007\\
1.494	-0.0008478\\
1.495	0.002664\\
1.496	0.01668\\
1.497	0.03017\\
1.498	0.03158\\
1.499	0.02031\\
1.5	0.005596\\
1.501	0.2011\\
1.502	0.2828\\
1.503	1.977\\
1.504	0.5223\\
1.505	0.9939\\
1.506	1.745\\
1.507	1.629\\
1.508	0.5874\\
1.509	0.2942\\
1.51	0.4436\\
1.511	1.35\\
1.512	3.151\\
1.513	5.243\\
1.514	6.066\\
1.515	4.812\\
1.516	1.446\\
1.517	-0.4579\\
1.518	4.108\\
1.519	14.29\\
1.52	21\\
1.521	19.14\\
1.522	13.5\\
1.523	7.35\\
1.524	0.5754\\
1.525	0.4707\\
1.526	9.719\\
1.527	16.05\\
1.528	17.28\\
1.529	16.7\\
1.53	13.47\\
1.531	5.512\\
1.532	-1.311\\
1.533	6.663\\
1.534	25.24\\
1.535	34.01\\
1.536	27.12\\
1.537	14.8\\
1.538	3.175\\
1.539	-1.101\\
1.54	6.833\\
1.541	15.39\\
1.542	17.48\\
1.543	14.67\\
1.544	6.237\\
1.545	-0.9924\\
1.546	3.438\\
1.547	15.97\\
1.548	22.72\\
1.549	17.87\\
1.55	6.558\\
1.551	-0.9325\\
1.552	2.561\\
1.553	11.64\\
1.554	16.49\\
1.555	17.35\\
1.556	15.73\\
1.557	8.818\\
1.558	-0.7614\\
1.559	3.774\\
1.56	21.98\\
1.561	31.67\\
1.562	26.53\\
1.563	15.99\\
1.564	4.413\\
1.565	-1.407\\
1.566	7.695\\
1.567	17.19\\
1.568	19.5\\
1.569	18.77\\
1.57	13.75\\
1.571	3.299\\
1.572	-1.077\\
1.573	10.96\\
1.574	26.35\\
1.575	27.68\\
1.576	16.72\\
1.577	4.052\\
1.578	-1.234\\
1.579	5.413\\
1.58	14.56\\
1.581	17.87\\
1.582	16.76\\
1.583	10.08\\
1.584	0.1412\\
1.585	1.371\\
1.586	15.52\\
1.587	25.25\\
1.588	22.56\\
1.589	12.9\\
1.59	1.844\\
1.591	-0.4773\\
1.592	9.634\\
1.593	17.4\\
1.594	19.17\\
1.595	18.52\\
1.596	13.88\\
1.597	3.238\\
1.598	-0.9828\\
1.599	13.11\\
1.6	29.33\\
1.601	29.81\\
1.602	19.26\\
1.603	6.631\\
1.604	-1.323\\
1.605	4.492\\
1.606	15.14\\
1.607	19.04\\
1.608	18.41\\
1.609	12.87\\
1.61	2.316\\
1.611	-0.668\\
1.612	11.22\\
1.613	24.11\\
1.614	24.11\\
1.615	13.76\\
1.616	2.127\\
1.617	-0.7623\\
1.618	7.868\\
1.619	16.11\\
1.62	18.47\\
1.621	17.64\\
1.622	12.13\\
1.623	1.478\\
1.624	0.1126\\
1.625	15.02\\
1.626	27.97\\
1.627	26.41\\
1.628	16.49\\
1.629	4.65\\
1.63	-1.41\\
1.631	6.809\\
1.632	16.64\\
1.633	19.42\\
1.634	18.88\\
1.635	14.04\\
1.636	3.487\\
1.637	-1.139\\
1.638	10.92\\
1.639	26.13\\
1.64	27.37\\
1.641	17.08\\
1.642	4.481\\
1.643	-1.318\\
1.644	5.728\\
1.645	15.31\\
1.646	18.62\\
1.647	17.79\\
1.648	11.92\\
1.649	1.377\\
1.65	0.04181\\
1.651	13.56\\
1.652	25.49\\
1.653	24.15\\
1.654	14.26\\
1.655	2.701\\
1.656	-0.9384\\
1.657	8.293\\
1.658	16.91\\
1.659	19.12\\
1.66	18.42\\
1.661	13.34\\
1.662	2.606\\
1.663	-0.6953\\
1.664	13.18\\
1.665	27.88\\
1.666	27.65\\
1.667	17.36\\
1.668	5.017\\
1.669	-1.403\\
1.67	5.934\\
1.671	15.93\\
1.672	19.14\\
1.673	18.39\\
1.674	12.85\\
1.675	2.192\\
1.676	-0.5526\\
1.677	12.2\\
1.678	25.38\\
1.679	25.02\\
1.68	14.67\\
1.681	2.781\\
1.682	-0.993\\
1.683	7.606\\
1.684	16.32\\
1.685	18.79\\
1.686	17.91\\
1.687	12.21\\
1.688	1.514\\
1.689	0.02843\\
1.69	14.45\\
1.691	27.24\\
1.692	25.73\\
1.693	15.6\\
1.694	3.717\\
1.695	-1.246\\
1.696	7.45\\
1.697	16.75\\
1.698	19.29\\
1.699	18.51\\
1.7	13.16\\
1.701	2.424\\
1.702	-0.6392\\
1.703	12.69\\
1.704	26.76\\
1.705	26.47\\
1.706	15.97\\
1.707	3.722\\
1.708	-1.238\\
1.709	6.82\\
1.71	16.11\\
1.711	18.9\\
1.712	17.96\\
1.713	12\\
1.714	1.364\\
1.715	0.08392\\
1.716	13.98\\
1.717	26.22\\
1.718	24.66\\
1.719	14.35\\
1.72	2.665\\
1.721	-0.9316\\
1.722	8.254\\
1.723	16.89\\
1.724	19.1\\
1.725	18.2\\
1.726	12.58\\
1.727	1.79\\
1.728	-0.1831\\
1.729	14.17\\
1.73	27.59\\
1.731	26.32\\
1.732	15.82\\
1.733	3.731\\
1.734	-1.248\\
1.735	7.207\\
1.736	16.53\\
1.737	19.15\\
1.738	18.21\\
1.739	12.34\\
1.74	1.626\\
1.741	-0.1281\\
1.742	13.62\\
1.743	26.39\\
1.744	25.1\\
1.745	14.49\\
1.746	2.655\\
1.747	-0.9413\\
1.748	8.013\\
1.749	16.66\\
1.75	18.96\\
1.751	17.91\\
1.752	11.88\\
1.753	1.18\\
1.754	0.3079\\
1.755	14.93\\
1.756	27.23\\
1.757	25.24\\
1.758	14.73\\
1.759	2.941\\
1.76	-1.027\\
1.761	8.136\\
1.762	16.96\\
1.763	19.2\\
1.764	18.21\\
1.765	12.33\\
1.766	1.56\\
1.767	-0.03444\\
1.768	14.23\\
1.769	27.21\\
1.77	25.68\\
1.771	14.92\\
1.772	2.961\\
1.773	-1.045\\
1.774	7.814\\
1.775	16.67\\
1.776	19.03\\
1.777	17.91\\
1.778	11.68\\
1.779	1.028\\
1.78	0.4169\\
1.781	14.87\\
1.782	26.83\\
1.783	24.67\\
1.784	13.99\\
1.785	2.348\\
1.786	-0.8001\\
1.787	8.62\\
1.788	17.05\\
1.789	19.1\\
1.79	17.99\\
1.791	11.87\\
1.792	1.127\\
1.793	0.3716\\
1.794	15.2\\
1.795	27.59\\
1.796	25.42\\
1.797	14.63\\
1.798	2.793\\
1.799	-0.9796\\
1.8	8.21\\
1.801	16.96\\
1.802	19.15\\
1.803	17.99\\
1.804	11.72\\
1.805	1.038\\
1.806	0.4133\\
1.807	14.96\\
1.808	27.05\\
1.809	24.83\\
1.81	13.94\\
1.811	2.259\\
1.812	-0.768\\
1.813	8.62\\
1.814	17\\
1.815	19.04\\
1.816	17.81\\
1.817	11.39\\
1.818	0.7511\\
1.819	0.7443\\
1.82	15.73\\
1.821	27.42\\
1.822	24.76\\
1.823	13.91\\
1.824	2.285\\
1.825	-0.7632\\
1.826	8.815\\
1.827	17.2\\
1.828	19.17\\
1.829	17.93\\
1.83	11.57\\
1.831	0.8746\\
1.832	0.6087\\
1.833	15.54\\
1.834	27.52\\
1.835	21.86\\
1.836	9.773\\
1.837	0.2162\\
1.838	0.8745\\
1.839	10.13\\
1.84	12.78\\
1.841	11.02\\
1.842	8.45\\
1.843	2.065\\
1.844	-0.563\\
1.845	7.678\\
1.846	14.32\\
1.847	14.86\\
1.848	12.06\\
1.849	8.084\\
1.85	3.993\\
1.851	-0.3726\\
1.852	1.437\\
1.853	5.834\\
1.854	5.325\\
1.855	1.922\\
1.856	-0.04558\\
1.857	-0.02746\\
1.858	0.3849\\
1.859	0.8441\\
1.86	1.197\\
1.861	1.215\\
1.862	0.798\\
1.863	0.05712\\
1.864	0.0257\\
1.865	0.7326\\
1.866	1.02\\
1.867	0.7436\\
1.868	0.367\\
1.869	0.1112\\
1.87	0.0001488\\
1.871	0.003687\\
1.872	0.1141\\
1.873	0.2148\\
1.874	0.1251\\
1.875	-0.0148\\
1.876	0.04463\\
1.877	0.2212\\
1.878	0.307\\
1.879	0.2694\\
1.88	0.1838\\
1.881	0.1031\\
1.882	0.04284\\
1.883	0.008689\\
1.884	-0.001359\\
1.885	0.0006468\\
1.886	0.001496\\
1.887	-0.0002682\\
1.888	0.001583\\
1.889	0.007575\\
1.89	0.01325\\
1.891	0.0168\\
1.892	0.01922\\
1.893	0.02189\\
1.894	0.02424\\
1.895	0.02484\\
1.896	0.02199\\
1.897	0.01609\\
1.898	0.0089\\
1.899	0.003501\\
1.9	0.001038\\
1.901	0.0005523\\
1.902	0.001043\\
1.903	0.003548\\
1.904	0.01036\\
1.905	0.02232\\
1.906	0.035\\
1.907	0.0405\\
1.908	0.03307\\
1.909	0.01677\\
1.91	0.002351\\
1.911	-0.0009465\\
1.912	0.006473\\
1.913	0.01453\\
1.914	0.01406\\
1.915	0.005806\\
1.916	-0.0008889\\
1.917	0.003771\\
1.918	0.02244\\
1.919	0.04627\\
1.92	0.0599\\
1.921	0.05448\\
1.922	0.03346\\
1.923	0.01069\\
1.924	-0.001129\\
1.925	0.001786\\
1.926	0.0104\\
1.927	0.01322\\
1.928	0.008231\\
1.929	0.001257\\
1.93	-0.0004506\\
1.931	0.005682\\
1.932	0.01558\\
1.933	0.02149\\
1.934	0.01825\\
1.935	0.008804\\
1.936	0.000717\\
1.937	-0.0002632\\
1.938	0.004733\\
1.939	0.008687\\
1.94	0.006822\\
1.941	0.001484\\
1.942	-0.0005022\\
1.943	0.005905\\
1.944	0.01954\\
1.945	0.03256\\
1.946	0.03527\\
1.947	0.02488\\
1.948	0.008499\\
1.949	-0.001146\\
1.95	0.003035\\
1.951	0.0169\\
1.952	0.02756\\
1.953	0.02577\\
1.954	0.01417\\
1.955	0.002133\\
1.956	-0.0008061\\
1.957	0.008411\\
1.958	0.02368\\
1.959	0.03371\\
1.96	0.0307\\
1.961	0.01744\\
1.962	0.003708\\
1.963	-0.001147\\
1.964	0.004225\\
1.965	0.01191\\
1.966	0.01348\\
1.967	0.008042\\
1.968	0.001334\\
1.969	-0.0004911\\
1.97	0.004634\\
1.971	0.01258\\
1.972	0.01608\\
1.973	0.01174\\
1.974	0.003407\\
1.975	-0.0008484\\
1.976	0.003308\\
1.977	0.01255\\
1.978	0.01806\\
1.979	0.01449\\
1.98	0.00548\\
1.981	-0.0007809\\
1.982	0.002599\\
1.983	0.01543\\
1.984	0.02936\\
1.985	0.034\\
1.986	0.02505\\
1.987	0.009306\\
1.988	-0.0009585\\
1.989	0.002495\\
1.99	0.01647\\
1.991	0.02812\\
1.992	0.02787\\
1.993	0.01691\\
1.994	0.004269\\
1.995	-0.001145\\
1.996	0.004217\\
1.997	0.01556\\
1.998	0.02311\\
1.999	0.02057\\
2	0.01024\\
2.001	0.1283\\
2.002	0.2218\\
2.003	1.407\\
2.004	-0.1184\\
2.005	0.1329\\
2.006	1.122\\
2.007	3.395\\
2.008	4.597\\
2.009	4.792\\
2.01	3.849\\
2.011	2.441\\
2.012	0.7254\\
2.013	-0.1544\\
2.014	0.6387\\
2.015	2.896\\
2.016	4.791\\
2.017	4.339\\
2.018	1.896\\
2.019	-0.1683\\
2.02	0.5203\\
2.021	3.545\\
2.022	5.902\\
2.023	5.259\\
2.024	1.828\\
2.025	-0.5037\\
2.026	3.123\\
2.027	11.89\\
2.028	17.96\\
2.029	16.75\\
2.03	10.35\\
2.031	2.027\\
2.032	-0.6939\\
2.033	6.668\\
2.034	14.42\\
2.035	16.81\\
2.036	16.34\\
2.037	12.78\\
2.038	4.305\\
2.039	-1.286\\
2.04	8.343\\
2.041	25.49\\
2.042	31.03\\
2.043	23.22\\
2.044	11.18\\
2.045	0.6459\\
2.046	0.3322\\
2.047	10.33\\
2.048	17.02\\
2.049	17.77\\
2.05	14.4\\
2.051	5.474\\
2.052	-1.26\\
2.053	5.322\\
2.054	19.45\\
2.055	25.14\\
2.056	18.39\\
2.057	6.304\\
2.058	-1.083\\
2.059	3.202\\
2.06	12.67\\
2.061	17.2\\
2.062	17.57\\
2.063	14.6\\
2.064	5.617\\
2.065	-1.489\\
2.066	7.691\\
2.067	24.4\\
2.068	29.21\\
2.069	21.8\\
2.07	10.44\\
2.071	0.1028\\
2.072	1.249\\
2.073	12.44\\
2.074	18.44\\
2.075	19.21\\
2.076	16.99\\
2.077	9.168\\
2.078	-0.6558\\
2.079	3.013\\
2.08	19.64\\
2.081	29.28\\
2.082	23.79\\
2.083	11.14\\
2.084	0.4153\\
2.085	0.4762\\
2.086	10.51\\
2.087	17.33\\
2.088	18.38\\
2.089	15.55\\
2.09	6.523\\
2.091	-1.362\\
2.092	5.548\\
2.093	20.76\\
2.094	26.34\\
2.095	19.95\\
2.096	8.351\\
2.097	-0.7652\\
2.098	2.541\\
2.099	13.23\\
2.1	18.36\\
2.101	18.98\\
2.102	16.72\\
2.103	8.666\\
2.104	-1.017\\
2.105	4.2\\
2.106	21.76\\
2.107	30.18\\
2.108	23.92\\
2.109	11.91\\
2.11	0.8561\\
2.111	0.2507\\
2.112	10.95\\
2.113	18.07\\
2.114	19.14\\
2.115	16.67\\
2.116	8.178\\
2.117	-0.9813\\
2.118	3.705\\
2.119	19.26\\
2.12	26.99\\
2.121	21.11\\
2.122	8.873\\
2.123	-0.537\\
2.124	1.843\\
2.125	12.2\\
2.126	17.91\\
2.127	18.63\\
2.128	16.01\\
2.129	7.257\\
2.13	-1.344\\
2.131	5.45\\
2.132	21.95\\
2.133	28.29\\
2.134	21.67\\
2.135	10.05\\
2.136	-0.0935\\
2.137	1.41\\
2.138	12.47\\
2.139	18.51\\
2.14	19.28\\
2.141	16.93\\
2.142	8.713\\
2.143	-0.9101\\
2.144	3.666\\
2.145	20.25\\
2.146	28.71\\
2.147	22.75\\
2.148	10.43\\
2.149	0.07166\\
2.15	0.9684\\
2.151	11.49\\
2.152	17.96\\
2.153	18.82\\
2.154	16.06\\
2.155	7.13\\
2.156	-1.305\\
2.157	5.106\\
2.158	20.8\\
2.159	27\\
2.16	20.52\\
2.161	8.665\\
2.162	-0.6524\\
2.163	2.254\\
2.164	12.99\\
2.165	18.41\\
2.166	19.01\\
2.167	16.46\\
2.168	7.89\\
2.169	-1.227\\
2.17	4.853\\
2.171	21.75\\
2.172	28.96\\
2.173	22.36\\
2.174	10.33\\
2.175	0.02246\\
2.176	1.161\\
2.177	12.04\\
2.178	18.35\\
2.179	19.12\\
2.18	16.43\\
2.181	7.653\\
2.182	-1.2\\
2.183	4.577\\
2.184	20.55\\
2.185	27.51\\
2.186	21.04\\
2.187	8.832\\
2.188	-0.582\\
2.189	2.015\\
2.19	12.6\\
2.191	18.21\\
2.192	18.82\\
2.193	15.98\\
2.194	6.975\\
2.195	-1.393\\
2.196	5.707\\
2.197	21.99\\
2.198	27.95\\
2.199	21.05\\
2.2	9.152\\
2.201	-0.4932\\
2.202	2.002\\
2.203	12.93\\
2.204	18.55\\
2.205	19.13\\
2.206	16.42\\
2.207	7.643\\
2.208	-1.259\\
2.209	4.918\\
2.21	21.44\\
2.211	28.37\\
2.212	21.63\\
2.213	9.366\\
2.214	-0.4013\\
2.215	1.726\\
2.216	12.45\\
2.217	18.3\\
2.218	18.9\\
2.219	15.94\\
2.22	6.784\\
2.221	-1.397\\
2.222	5.709\\
2.223	21.63\\
2.224	27.38\\
2.225	20.4\\
2.226	8.344\\
2.227	-0.774\\
2.228	2.518\\
2.229	13.24\\
2.23	18.49\\
2.231	18.96\\
2.232	16.06\\
2.233	7.011\\
2.234	-1.408\\
2.235	5.8\\
2.236	22.33\\
2.237	28.36\\
2.238	21.21\\
2.239	9.087\\
2.24	-0.5271\\
2.241	2.027\\
2.242	12.9\\
2.243	18.51\\
2.244	19.03\\
2.245	16.03\\
2.246	6.882\\
2.247	-1.393\\
2.248	5.67\\
2.249	21.78\\
2.25	27.69\\
2.251	20.57\\
2.252	8.319\\
2.253	-0.7799\\
2.254	2.492\\
2.255	13.15\\
2.256	18.43\\
2.257	18.86\\
2.258	15.74\\
2.259	6.419\\
2.26	-1.47\\
2.261	6.401\\
2.262	22.54\\
2.263	27.78\\
2.264	20.41\\
2.265	8.32\\
2.266	-0.8016\\
2.267	2.623\\
2.268	13.43\\
2.269	18.61\\
2.27	19.01\\
2.271	15.93\\
2.272	6.685\\
2.273	-1.447\\
2.274	6.11\\
2.275	22.45\\
2.276	28.07\\
2.277	20.68\\
2.278	8.402\\
2.279	-0.7686\\
2.28	2.493\\
2.281	13.23\\
2.282	18.51\\
2.283	18.89\\
2.284	15.64\\
2.285	6.199\\
2.286	-1.479\\
2.287	6.577\\
2.288	22.53\\
2.289	27.51\\
2.29	19.98\\
2.291	7.794\\
2.292	-0.9539\\
2.293	2.991\\
2.294	13.66\\
2.295	18.6\\
2.296	18.9\\
2.297	15.65\\
2.298	6.2\\
2.299	-1.5\\
2.3	6.785\\
2.301	23.01\\
2.302	27.97\\
2.303	20.29\\
2.304	8.074\\
2.305	-0.8848\\
2.306	2.819\\
2.307	13.59\\
2.308	18.63\\
2.309	18.94\\
2.31	15.61\\
2.311	6.095\\
2.312	-1.493\\
2.313	6.779\\
2.314	22.8\\
2.315	27.66\\
2.316	19.93\\
2.317	7.648\\
2.318	-0.9943\\
2.319	3.096\\
2.32	13.73\\
2.321	18.59\\
2.322	18.84\\
2.323	15.4\\
2.324	5.77\\
2.325	-1.509\\
2.326	7.274\\
2.327	23.23\\
2.328	27.62\\
2.329	19.74\\
2.33	7.534\\
2.331	-1.037\\
2.332	3.268\\
2.333	13.94\\
2.334	18.69\\
2.335	22.16\\
2.336	21.03\\
2.337	8.691\\
2.338	-1.795\\
2.339	6.564\\
2.34	25.33\\
2.341	31.86\\
2.342	21.37\\
2.343	6.638\\
2.344	-0.9794\\
2.345	1.955\\
2.346	7.613\\
2.347	8.011\\
2.348	4.029\\
2.349	-0.2707\\
2.35	0.6689\\
2.351	3.881\\
2.352	5.216\\
2.353	5.411\\
2.354	4.816\\
2.355	3.437\\
2.356	0.8107\\
2.357	-0.2483\\
2.358	2.501\\
2.359	4.094\\
2.36	2.712\\
2.361	0.6933\\
2.362	-0.07811\\
2.363	0.02479\\
2.364	0.2019\\
2.365	0.4052\\
2.366	0.6853\\
2.367	0.7987\\
2.368	0.4241\\
2.369	-0.02819\\
2.37	0.06521\\
2.371	0.3931\\
2.372	0.4533\\
2.373	0.2904\\
2.374	0.1288\\
2.375	0.03994\\
2.376	0.005987\\
2.377	-0.001669\\
2.378	0.002825\\
2.379	0.006169\\
2.38	-0.0005107\\
2.381	0.007636\\
2.382	0.05452\\
2.383	0.1133\\
2.384	0.1422\\
2.385	0.1319\\
2.386	0.101\\
2.387	0.06532\\
2.388	0.03459\\
2.389	0.01289\\
2.39	0.002193\\
2.391	-0.0004998\\
2.392	0.0005529\\
2.393	0.001777\\
2.394	0.001551\\
2.395	0.0003956\\
2.396	-0.0001101\\
2.397	0.003124\\
2.398	0.01453\\
2.399	0.0357\\
2.4	0.06006\\
2.401	0.07424\\
2.402	0.07013\\
2.403	0.05001\\
2.404	0.02444\\
2.405	0.005052\\
2.406	-0.001075\\
2.407	0.001178\\
2.408	0.002839\\
2.409	0.001096\\
2.41	-0.0003382\\
2.411	0.003389\\
2.412	0.01261\\
2.413	0.02154\\
2.414	0.02311\\
2.415	0.01554\\
2.416	0.005073\\
2.417	-0.0006502\\
2.418	0.001257\\
2.419	0.006057\\
2.42	0.006256\\
2.421	0.001573\\
2.422	-0.0004735\\
2.423	0.008432\\
2.424	0.02905\\
2.425	0.05139\\
2.426	0.06217\\
2.427	0.05432\\
2.428	0.03157\\
2.429	0.007607\\
2.43	-0.002102\\
2.431	0.007561\\
2.432	0.02521\\
2.433	0.03283\\
2.434	0.02489\\
2.435	0.009956\\
2.436	-0.0003591\\
2.437	0.001261\\
2.438	0.01426\\
2.439	0.02972\\
2.44	0.03641\\
2.441	0.02975\\
2.442	0.01533\\
2.443	0.002793\\
2.444	-0.0009412\\
2.445	0.002971\\
2.446	0.006501\\
2.447	0.004949\\
2.448	0.0008975\\
2.449	-0.0002968\\
2.45	0.004226\\
2.451	0.01217\\
2.452	0.01729\\
2.453	0.01465\\
2.454	0.006058\\
2.455	-0.0005293\\
2.456	0.001644\\
2.457	0.01198\\
2.458	0.02161\\
2.459	0.02123\\
2.46	0.01129\\
2.461	0.0008055\\
2.462	0.0001507\\
2.463	0.01352\\
2.464	0.03381\\
2.465	0.04716\\
2.466	0.04447\\
2.467	0.02751\\
2.468	0.007556\\
2.469	-0.001781\\
2.47	0.005874\\
2.471	0.02235\\
2.472	0.03145\\
2.473	0.0263\\
2.474	0.01295\\
2.475	0.001634\\
2.476	-0.0006648\\
2.477	0.006178\\
2.478	0.01552\\
2.479	0.01906\\
2.48	0.01384\\
2.481	0.004767\\
2.482	-0.0006295\\
2.483	0.001465\\
2.484	0.00739\\
2.485	0.009588\\
2.486	0.005808\\
2.487	0.0005557\\
2.488	-3.388e-05\\
2.489	0.006486\\
2.49	0.01639\\
2.491	0.02199\\
2.492	0.01791\\
2.493	0.006998\\
2.494	-0.0008482\\
2.495	0.002665\\
2.496	0.01668\\
2.497	0.03017\\
2.498	0.03158\\
2.499	0.02031\\
2.5	0.005594\\
2.501	0.2011\\
2.502	0.2829\\
2.503	1.977\\
2.504	0.5223\\
2.505	0.9939\\
2.506	1.745\\
2.507	1.628\\
2.508	0.587\\
2.509	0.2941\\
2.51	0.4438\\
2.511	1.351\\
2.512	3.152\\
2.513	5.245\\
2.514	6.068\\
2.515	4.814\\
2.516	1.448\\
2.517	-0.4583\\
2.518	4.107\\
2.519	14.29\\
2.52	21.01\\
2.521	19.14\\
2.522	13.5\\
2.523	7.353\\
2.524	0.5765\\
2.525	0.4698\\
2.526	9.719\\
2.527	16.05\\
2.528	17.28\\
2.529	16.7\\
2.53	13.47\\
2.531	5.518\\
2.532	-1.311\\
2.533	6.66\\
2.534	25.24\\
2.535	34.02\\
2.536	27.13\\
2.537	14.81\\
2.538	3.178\\
2.539	-1.102\\
2.54	6.83\\
2.541	15.39\\
2.542	17.49\\
2.543	14.68\\
2.544	6.245\\
2.545	-0.9913\\
2.546	3.434\\
2.547	15.97\\
2.548	22.72\\
2.549	17.88\\
2.55	6.563\\
2.551	-0.9317\\
2.552	2.558\\
2.553	11.64\\
2.554	16.49\\
2.555	17.35\\
2.556	15.73\\
2.557	8.827\\
2.558	-0.758\\
2.559	3.765\\
2.56	21.97\\
2.561	31.67\\
2.562	26.54\\
2.563	16\\
2.564	4.419\\
2.565	-1.408\\
2.566	7.689\\
2.567	17.19\\
2.568	19.5\\
2.569	18.77\\
2.57	13.76\\
2.571	3.306\\
2.572	-1.08\\
2.573	10.95\\
2.574	26.35\\
2.575	27.68\\
2.576	16.73\\
2.577	4.058\\
2.578	-1.234\\
2.579	5.407\\
2.58	14.56\\
2.581	17.87\\
2.582	16.76\\
2.583	10.09\\
2.584	0.147\\
2.585	1.364\\
2.586	15.52\\
2.587	25.25\\
2.588	22.57\\
2.589	12.91\\
2.59	1.85\\
2.591	-0.4809\\
2.592	9.626\\
2.593	17.4\\
2.594	19.17\\
2.595	18.52\\
2.596	13.89\\
2.597	3.247\\
2.598	-0.9867\\
2.599	13.1\\
2.6	29.33\\
2.601	29.82\\
2.602	19.27\\
2.603	6.638\\
2.604	-1.322\\
2.605	4.486\\
2.606	15.13\\
2.607	19.04\\
2.608	18.41\\
2.609	12.88\\
2.61	2.324\\
2.611	-0.672\\
2.612	11.21\\
2.613	24.12\\
2.614	24.12\\
2.615	13.77\\
2.616	2.133\\
2.617	-0.7649\\
2.618	7.861\\
2.619	16.1\\
2.62	18.47\\
2.621	17.65\\
2.622	12.14\\
2.623	1.486\\
2.624	0.106\\
2.625	15.01\\
2.626	27.97\\
2.627	26.42\\
2.628	16.5\\
2.629	4.657\\
2.63	-1.411\\
2.631	6.801\\
2.632	16.64\\
2.633	19.42\\
2.634	18.88\\
2.635	14.05\\
2.636	3.495\\
2.637	-1.142\\
2.638	10.92\\
2.639	26.13\\
2.64	27.37\\
2.641	17.09\\
2.642	4.488\\
2.643	-1.319\\
2.644	5.721\\
2.645	15.31\\
2.646	18.62\\
2.647	17.79\\
2.648	11.93\\
2.649	1.384\\
2.65	0.03585\\
2.651	13.55\\
2.652	25.49\\
2.653	24.16\\
2.654	14.27\\
2.655	2.708\\
2.656	-0.941\\
2.657	8.285\\
2.658	16.9\\
2.659	19.12\\
2.66	18.42\\
2.661	13.35\\
2.662	2.614\\
2.663	-0.6999\\
2.664	13.17\\
2.665	27.87\\
2.666	27.66\\
2.667	17.37\\
2.668	5.024\\
2.669	-1.403\\
2.67	5.927\\
2.671	15.93\\
2.672	19.14\\
2.673	18.39\\
2.674	12.86\\
2.675	2.199\\
2.676	-0.5568\\
2.677	12.19\\
2.678	25.38\\
2.679	25.03\\
2.68	14.68\\
2.681	2.788\\
2.682	-0.9951\\
2.683	7.599\\
2.684	16.32\\
2.685	18.79\\
2.686	17.91\\
2.687	12.22\\
2.688	1.522\\
2.689	0.02224\\
2.69	14.44\\
2.691	27.24\\
2.692	25.74\\
2.693	15.6\\
2.694	3.724\\
2.695	-1.247\\
2.696	7.442\\
2.697	16.75\\
2.698	19.29\\
2.699	18.52\\
2.7	13.17\\
2.701	2.432\\
2.702	-0.6433\\
2.703	12.68\\
2.704	26.76\\
2.705	26.47\\
2.706	15.98\\
2.707	3.727\\
2.708	-1.239\\
2.709	6.814\\
2.71	16.11\\
2.711	18.9\\
2.712	17.96\\
2.713	12.01\\
2.714	1.371\\
2.715	0.0781\\
2.716	13.98\\
2.717	26.22\\
2.718	24.67\\
2.719	14.36\\
2.72	2.671\\
2.721	-0.9342\\
2.722	8.247\\
2.723	16.88\\
2.724	19.1\\
2.725	18.2\\
2.726	12.59\\
2.727	1.798\\
2.728	-0.1885\\
2.729	14.16\\
2.73	27.59\\
2.731	26.33\\
2.732	15.83\\
2.733	3.737\\
2.734	-1.249\\
2.735	7.2\\
2.736	16.53\\
2.737	19.15\\
2.738	18.21\\
2.739	12.35\\
2.74	1.633\\
2.741	-0.1331\\
2.742	13.61\\
2.743	26.4\\
2.744	25.11\\
2.745	14.5\\
2.746	2.661\\
2.747	-0.9436\\
2.748	8.006\\
2.749	16.66\\
2.75	18.96\\
2.751	17.91\\
2.752	11.89\\
2.753	1.188\\
2.754	0.3015\\
2.755	14.92\\
2.756	27.23\\
2.757	25.24\\
2.758	14.74\\
2.759	2.947\\
2.76	-1.03\\
2.761	8.128\\
2.762	16.96\\
2.763	19.2\\
2.764	18.21\\
2.765	12.34\\
2.766	1.567\\
2.767	-0.03968\\
2.768	14.22\\
2.769	27.21\\
2.77	25.68\\
2.771	14.93\\
2.772	2.967\\
2.773	-1.047\\
2.774	7.807\\
2.775	16.67\\
2.776	19.03\\
2.777	17.91\\
2.778	11.69\\
2.779	1.035\\
2.78	0.4107\\
2.781	14.87\\
2.782	26.83\\
2.783	24.68\\
2.784	14\\
2.785	2.354\\
2.786	-0.8029\\
2.787	8.612\\
2.788	17.05\\
2.789	19.1\\
2.79	17.99\\
2.791	11.88\\
2.792	1.134\\
2.793	0.3654\\
2.794	15.19\\
2.795	27.59\\
2.796	25.42\\
2.797	14.64\\
2.798	2.799\\
2.799	-0.9817\\
2.8	8.203\\
2.801	16.95\\
2.802	19.15\\
2.803	17.99\\
2.804	11.73\\
2.805	1.044\\
2.806	0.4075\\
2.807	14.95\\
2.808	27.05\\
2.809	24.84\\
2.81	13.94\\
2.811	2.265\\
2.812	-0.7707\\
2.813	8.613\\
2.814	17\\
2.815	19.04\\
2.816	17.81\\
2.817	11.4\\
2.818	0.7577\\
2.819	0.7376\\
2.82	15.72\\
2.821	27.42\\
2.822	24.76\\
2.823	13.92\\
2.824	2.291\\
2.825	-0.766\\
2.826	8.808\\
2.827	17.2\\
2.828	19.17\\
2.829	17.94\\
2.83	11.58\\
2.831	0.881\\
2.832	0.6025\\
2.833	15.53\\
2.834	27.52\\
2.835	21.87\\
2.836	9.78\\
2.837	0.2198\\
2.838	0.8702\\
2.839	10.13\\
2.84	12.78\\
2.841	11.02\\
2.842	8.452\\
2.843	2.07\\
2.844	-0.5655\\
2.845	7.671\\
2.846	14.32\\
2.847	14.87\\
2.848	12.06\\
2.849	8.086\\
2.85	3.996\\
2.851	-0.371\\
2.852	1.433\\
2.853	5.832\\
2.854	5.327\\
2.855	1.924\\
2.856	-0.04497\\
2.857	-0.02779\\
2.858	0.3846\\
2.859	0.8439\\
2.86	1.197\\
2.861	1.215\\
2.862	0.7981\\
2.863	0.05757\\
2.864	0.02525\\
2.865	0.7317\\
2.866	1.02\\
2.867	0.7439\\
2.868	0.3673\\
2.869	0.1113\\
2.87	0.0001935\\
2.871	0.003642\\
2.872	0.114\\
2.873	0.2149\\
2.874	0.1253\\
2.875	-0.01478\\
2.876	0.04457\\
2.877	0.2212\\
2.878	0.3071\\
2.879	0.2695\\
2.88	0.1839\\
2.881	0.1032\\
2.882	0.04287\\
2.883	0.008692\\
2.884	-0.001362\\
2.885	0.0006514\\
2.886	0.001505\\
2.887	-0.0002677\\
2.888	0.001576\\
2.889	0.007571\\
2.89	0.01325\\
2.891	0.01681\\
2.892	0.01923\\
2.893	0.02189\\
2.894	0.02424\\
2.895	0.02484\\
2.896	0.02199\\
2.897	0.01609\\
2.898	0.0089\\
2.899	0.003502\\
2.9	0.00104\\
2.901	0.0005541\\
2.902	0.001046\\
2.903	0.003552\\
2.904	0.01036\\
2.905	0.02232\\
2.906	0.035\\
2.907	0.04049\\
2.908	0.03306\\
2.909	0.01676\\
2.91	0.002349\\
2.911	-0.0009456\\
2.912	0.006476\\
2.913	0.01453\\
2.914	0.01406\\
2.915	0.005804\\
2.916	-0.0008893\\
2.917	0.003773\\
2.918	0.02245\\
2.919	0.04628\\
2.92	0.05991\\
2.921	0.05449\\
2.922	0.03347\\
2.923	0.0107\\
2.924	-0.001129\\
2.925	0.001787\\
2.926	0.0104\\
2.927	0.01322\\
2.928	0.008234\\
2.929	0.001259\\
2.93	-0.0004513\\
2.931	0.005679\\
2.932	0.01557\\
2.933	0.02148\\
2.934	0.01825\\
2.935	0.008804\\
2.936	0.0007177\\
2.937	-0.0002636\\
2.938	0.004731\\
2.939	0.008685\\
2.94	0.006819\\
2.941	0.001482\\
2.942	-0.0005015\\
2.943	0.005908\\
2.944	0.01954\\
2.945	0.03256\\
2.946	0.03527\\
2.947	0.02488\\
2.948	0.008496\\
2.949	-0.001147\\
2.95	0.003037\\
2.951	0.0169\\
2.952	0.02757\\
2.953	0.02578\\
2.954	0.01417\\
2.955	0.002133\\
2.956	-0.000806\\
2.957	0.008413\\
2.958	0.02369\\
2.959	0.03372\\
2.96	0.03071\\
2.961	0.01744\\
2.962	0.00371\\
2.963	-0.001148\\
2.964	0.004224\\
2.965	0.01191\\
2.966	0.01348\\
2.967	0.008043\\
2.968	0.001335\\
2.969	-0.0004914\\
2.97	0.004632\\
2.971	0.01258\\
2.972	0.01608\\
2.973	0.01173\\
2.974	0.003406\\
2.975	-0.0008483\\
2.976	0.003308\\
2.977	0.01255\\
2.978	0.01805\\
2.979	0.01449\\
2.98	0.005477\\
2.981	-0.0007814\\
2.982	0.002601\\
2.983	0.01544\\
2.984	0.02936\\
2.985	0.034\\
2.986	0.02505\\
2.987	0.009305\\
2.988	-0.0009591\\
2.989	0.002496\\
2.99	0.01647\\
2.991	0.02812\\
2.992	0.02787\\
2.993	0.01692\\
2.994	0.00427\\
2.995	-0.001146\\
2.996	0.004216\\
2.997	0.01556\\
2.998	0.02311\\
2.999	0.02057\\
3	0.01024\\
};
\addlegendentry{\textbf{Cascaded 2 stages}}
\end{axis}


\end{tikzpicture}%

==> Figs/p2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{65,105, 225}%%
%
\begin{tikzpicture}
\pgfplotsset{
  grid style = {
    dash pattern = on 0.025mm off 0.95mm on 0.025mm off 0mm, % start with half a dot to get correct centering of the pattern
    line cap = round,
    gray,
    line width = 1pt
  }
}
\begin{axis}[%
width=2.5in,
height=2.1in,
% at={(0.758in,0.499in)},
scale only axis,
line width=1 pt,
tick label style={font=\boldmath}, 
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{Time (ns)}},
ymin=-15,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Output Power (mW)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.999	0.907\\
-0.998	3.879\\
-0.997	8.511\\
-0.996	11.02\\
-0.995	9.435\\
-0.994	7.273\\
-0.993	5.981\\
-0.992	5.492\\
-0.991	5.597\\
-0.99	6.586\\
-0.989	9.343\\
-0.988	15.72\\
-0.987	27.99\\
-0.986	46.7\\
-0.985	66.98\\
-0.984	79.29\\
-0.983	76.89\\
-0.982	61.13\\
-0.981	38.98\\
-0.98	18.87\\
-0.979	6.75\\
-0.978	2.295\\
-0.977	1.707\\
-0.976	3.457\\
-0.975	9.523\\
-0.974	21.89\\
-0.973	37.34\\
-0.972	47.49\\
-0.971	45.98\\
-0.97	32.26\\
-0.969	13.5\\
-0.968	1.273\\
-0.967	-0.6012\\
-0.966	1.076\\
-0.965	1.847\\
-0.964	1.804\\
-0.963	0.6991\\
-0.962	-0.0554\\
-0.961	10.3\\
-0.96	38.54\\
-0.959	64.02\\
-0.958	65.42\\
-0.957	50.18\\
-0.956	32.24\\
-0.955	12.15\\
-0.954	-1.343\\
-0.953	1.372\\
-0.952	6.006\\
-0.951	6.874\\
-0.95	5.52\\
-0.949	1.379\\
-0.948	-0.2634\\
-0.947	10.97\\
-0.946	31.48\\
-0.945	42.66\\
-0.944	35.2\\
-0.943	18.07\\
-0.942	3.633\\
-0.941	-1.12\\
-0.94	2.982\\
-0.939	7.164\\
-0.938	7.937\\
-0.937	5.363\\
-0.936	-0.1127\\
-0.935	2.286\\
-0.934	19.42\\
-0.933	35.79\\
-0.932	37.18\\
-0.931	27.93\\
-0.93	14.08\\
-0.929	0.6339\\
-0.928	0.3125\\
-0.927	8.705\\
-0.926	12.39\\
-0.925	12.96\\
-0.924	11.43\\
-0.923	5.813\\
-0.922	-1.169\\
-0.921	6.684\\
-0.92	28.93\\
-0.919	41.58\\
-0.918	34.96\\
-0.917	20.04\\
-0.916	5.046\\
-0.915	-1.51\\
-0.914	5.328\\
-0.913	12.7\\
-0.912	14.26\\
-0.911	11.73\\
-0.91	4.032\\
-0.909	-1.184\\
-0.908	7.329\\
-0.907	23\\
-0.906	29.14\\
-0.905	21.97\\
-0.904	8.405\\
-0.903	-0.8843\\
-0.902	2.161\\
-0.901	10.79\\
-0.9	14.8\\
-0.899	15.28\\
-0.898	13.04\\
-0.897	5.41\\
-0.896	-1.439\\
-0.895	8.451\\
-0.894	27.84\\
-0.893	34.54\\
-0.892	26.71\\
-0.891	14.33\\
-0.89	1.924\\
-0.889	-0.4683\\
-0.888	9.68\\
-0.887	16.4\\
-0.886	17.42\\
-0.885	15.38\\
-0.884	8.008\\
-0.883	-0.8018\\
-0.882	3.455\\
-0.881	20.14\\
-0.88	30.11\\
-0.879	24.57\\
-0.878	11.17\\
-0.877	0.3109\\
-0.876	0.4456\\
-0.875	9.654\\
-0.874	15.81\\
-0.873	16.73\\
-0.872	13.86\\
-0.871	5.089\\
-0.87	-1.401\\
-0.869	7.486\\
-0.868	23.24\\
-0.867	27.98\\
-0.866	21.02\\
-0.865	9.248\\
-0.864	-0.5793\\
-0.863	2.168\\
-0.862	12.75\\
-0.861	17.7\\
-0.86	18.29\\
-0.859	16.12\\
-0.858	8.42\\
-0.857	-0.9991\\
-0.856	4.274\\
-0.855	22.35\\
-0.854	31.53\\
-0.853	25.23\\
-0.852	12.61\\
-0.851	1.094\\
-0.85	-0.02107\\
-0.849	10.16\\
-0.848	17.26\\
-0.847	18.32\\
-0.846	15.59\\
-0.845	6.829\\
-0.844	-1.254\\
-0.843	4.901\\
-0.842	20.25\\
-0.841	26.77\\
-0.84	20.31\\
-0.839	7.997\\
-0.838	-0.8614\\
-0.837	2.541\\
-0.836	12.69\\
-0.835	17.69\\
-0.834	18.22\\
-0.833	15.55\\
-0.832	6.85\\
-0.831	-1.429\\
-0.83	6.203\\
-0.829	23.33\\
-0.828	29.51\\
-0.827	22.42\\
-0.826	10.58\\
-0.825	0.09834\\
-0.824	1.154\\
-0.823	12.17\\
-0.822	18.29\\
-0.821	19.03\\
-0.82	16.51\\
-0.819	8.108\\
-0.818	-1.052\\
-0.817	4.081\\
-0.816	20.46\\
-0.815	28.45\\
-0.814	22.16\\
-0.813	9.583\\
-0.812	-0.3081\\
-0.811	1.441\\
-0.81	11.78\\
-0.809	17.75\\
-0.808	18.43\\
-0.807	15.42\\
-0.806	6.24\\
-0.805	-1.438\\
-0.804	6.27\\
-0.803	21.98\\
-0.802	27.18\\
-0.801	20.21\\
-0.8	8.386\\
-0.799	-0.7832\\
-0.798	2.602\\
-0.797	13.38\\
-0.796	18.48\\
-0.795	18.98\\
-0.794	16.32\\
-0.793	7.678\\
-0.792	-1.283\\
-0.791	5.139\\
-0.79	22.22\\
-0.789	29.32\\
-0.788	22.43\\
-0.787	10.16\\
-0.786	-0.08778\\
-0.785	1.277\\
-0.784	12.07\\
-0.783	18.24\\
-0.782	18.91\\
-0.781	15.95\\
-0.78	6.835\\
-0.779	-1.354\\
-0.778	5.408\\
-0.777	21.11\\
-0.776	27.09\\
-0.775	20.18\\
-0.774	7.96\\
-0.773	-0.8751\\
-0.772	2.689\\
-0.771	13.19\\
-0.77	18.29\\
-0.769	18.73\\
-0.768	15.73\\
-0.767	6.563\\
-0.766	-1.47\\
-0.765	6.397\\
-0.764	22.87\\
-0.763	28.32\\
-0.762	21.02\\
-0.761	9.044\\
-0.76	-0.5569\\
-0.759	2.144\\
-0.758	13.11\\
-0.757	18.6\\
-0.756	19.1\\
-0.755	16.19\\
-0.754	7.178\\
-0.753	-1.347\\
-0.752	5.375\\
-0.751	21.73\\
-0.75	28.12\\
-0.749	21.05\\
-0.748	8.657\\
-0.747	-0.6667\\
-0.746	2.202\\
-0.745	12.83\\
-0.744	18.3\\
-0.743	18.75\\
-0.742	15.54\\
-0.741	6.117\\
-0.74	-1.474\\
-0.739	6.595\\
-0.738	22.39\\
-0.737	27.29\\
-0.736	19.91\\
-0.735	7.874\\
-0.734	-0.9354\\
-0.733	2.969\\
-0.732	13.69\\
-0.731	18.62\\
-0.73	18.97\\
-0.729	15.91\\
-0.728	6.691\\
-0.727	-1.462\\
-0.726	6.256\\
-0.725	22.82\\
-0.724	28.45\\
-0.723	20.99\\
-0.722	8.734\\
-0.721	-0.6671\\
-0.72	2.294\\
-0.719	13.12\\
-0.718	18.53\\
-0.717	18.94\\
-0.716	15.69\\
-0.715	6.26\\
-0.714	-1.463\\
-0.713	6.382\\
-0.712	22.24\\
-0.711	27.37\\
-0.71	19.87\\
-0.709	7.612\\
-0.708	-0.9909\\
-0.707	3.066\\
-0.706	13.64\\
-0.705	18.52\\
-0.704	18.8\\
-0.703	15.48\\
-0.702	5.968\\
-0.701	-1.51\\
-0.7	7.089\\
-0.699	23.21\\
-0.698	27.86\\
-0.697	20.13\\
-0.696	8.001\\
-0.695	-0.9143\\
-0.694	2.928\\
-0.693	13.73\\
-0.692	18.7\\
-0.691	18.99\\
-0.69	15.69\\
-0.689	6.235\\
-0.688	-1.489\\
-0.687	6.646\\
-0.686	22.82\\
-0.685	27.88\\
-0.684	20.16\\
-0.683	7.811\\
-0.682	-0.9488\\
-0.681	2.946\\
-0.68	13.59\\
-0.679	18.55\\
-0.678	18.8\\
-0.677	15.31\\
-0.676	5.628\\
-0.675	-1.501\\
-0.674	7.351\\
-0.673	23.11\\
-0.672	27.35\\
-0.671	19.47\\
-0.67	7.293\\
-0.669	-1.093\\
-0.668	3.457\\
-0.667	14.07\\
-0.666	18.7\\
-0.665	22.14\\
-0.664	21\\
-0.663	8.659\\
-0.662	-1.81\\
-0.661	6.679\\
-0.66	25.58\\
-0.659	32.12\\
-0.658	21.61\\
-0.657	6.787\\
-0.656	-0.9761\\
-0.655	1.939\\
-0.654	7.663\\
-0.653	8.081\\
-0.652	4.089\\
-0.651	-0.254\\
-0.65	0.6418\\
-0.649	3.87\\
-0.648	5.23\\
-0.647	5.422\\
-0.646	4.799\\
-0.645	3.403\\
-0.644	0.7888\\
-0.643	-0.239\\
-0.642	2.509\\
-0.641	4.089\\
-0.64	2.703\\
-0.639	0.6862\\
-0.638	-0.07981\\
-0.637	0.02697\\
-0.636	0.2058\\
-0.635	0.4113\\
-0.634	0.6949\\
-0.633	0.8098\\
-0.632	0.4305\\
-0.631	-0.028\\
-0.63	0.06491\\
-0.629	0.3951\\
-0.628	0.4556\\
-0.627	0.292\\
-0.626	0.1303\\
-0.625	0.04114\\
-0.624	0.00666\\
-0.623	-0.001635\\
-0.622	0.002508\\
-0.621	0.005976\\
-0.62	-0.0004865\\
-0.619	0.007537\\
-0.618	0.05393\\
-0.617	0.1119\\
-0.616	0.1403\\
-0.615	0.1299\\
-0.614	0.09916\\
-0.613	0.06387\\
-0.612	0.03363\\
-0.611	0.01242\\
-0.61	0.00208\\
-0.609	-0.0004838\\
-0.608	0.0005321\\
-0.607	0.001664\\
-0.606	0.001385\\
-0.605	0.0002814\\
-0.604	-3.389e-05\\
-0.603	0.00354\\
-0.602	0.01537\\
-0.601	0.03679\\
-0.6	0.06099\\
-0.599	0.0746\\
-0.598	0.06989\\
-0.597	0.04938\\
-0.596	0.02373\\
-0.595	0.004582\\
-0.594	-0.001123\\
-0.593	0.001452\\
-0.592	0.003156\\
-0.591	0.001252\\
-0.59	-0.0003773\\
-0.589	0.003272\\
-0.588	0.0126\\
-0.587	0.02177\\
-0.586	0.02359\\
-0.585	0.01612\\
-0.584	0.005495\\
-0.583	-0.0005639\\
-0.582	0.001025\\
-0.581	0.005712\\
-0.58	0.006011\\
-0.579	0.001509\\
-0.578	-0.0004483\\
-0.577	0.008296\\
-0.576	0.02849\\
-0.575	0.05037\\
-0.574	0.06094\\
-0.573	0.05314\\
-0.572	0.03069\\
-0.571	0.007192\\
-0.57	-0.002064\\
-0.569	0.007775\\
-0.568	0.02526\\
-0.567	0.0326\\
-0.566	0.02447\\
-0.565	0.00957\\
-0.564	-0.0005011\\
-0.563	0.001528\\
-0.562	0.01495\\
-0.561	0.03063\\
-0.56	0.03719\\
-0.559	0.03021\\
-0.558	0.01544\\
-0.557	0.002727\\
-0.556	-0.0009477\\
-0.555	0.003193\\
-0.554	0.006899\\
-0.553	0.005322\\
-0.552	0.001073\\
-0.551	-0.0003699\\
-0.55	0.003971\\
-0.549	0.01188\\
-0.548	0.01711\\
-0.547	0.01467\\
-0.546	0.006197\\
-0.545	-0.0004583\\
-0.544	0.001463\\
-0.543	0.01151\\
-0.542	0.02098\\
-0.541	0.02065\\
-0.54	0.01091\\
-0.539	0.0007014\\
-0.538	0.0002389\\
-0.537	0.01358\\
-0.536	0.0336\\
-0.535	0.04664\\
-0.534	0.04377\\
-0.533	0.02684\\
-0.532	0.00714\\
-0.531	-0.001788\\
-0.53	0.006227\\
-0.529	0.0228\\
-0.528	0.03173\\
-0.527	0.02633\\
-0.526	0.01281\\
-0.525	0.00151\\
-0.524	-0.0006129\\
-0.523	0.006498\\
-0.522	0.01607\\
-0.521	0.01965\\
-0.52	0.01429\\
-0.519	0.00498\\
-0.518	-0.0006203\\
-0.517	0.001424\\
-0.516	0.007461\\
-0.515	0.009798\\
-0.514	0.006046\\
-0.513	0.000678\\
-0.512	-0.0001291\\
-0.511	0.006162\\
-0.51	0.01593\\
-0.509	0.02155\\
-0.508	0.01764\\
-0.507	0.006931\\
-0.506	-0.0008239\\
-0.505	0.00259\\
-0.504	0.01637\\
-0.503	0.02965\\
-0.502	0.03097\\
-0.501	0.0198\\
-0.5	0.005315\\
-0.499	0.1997\\
-0.498	0.2841\\
-0.497	1.976\\
-0.496	0.5184\\
-0.495	0.983\\
-0.494	1.723\\
-0.493	1.605\\
-0.492	0.5713\\
-0.491	0.2839\\
-0.49	0.4343\\
-0.489	1.343\\
-0.488	3.16\\
-0.487	5.272\\
-0.486	6.11\\
-0.485	4.863\\
-0.484	1.484\\
-0.483	-0.4658\\
-0.482	4.036\\
-0.481	14.2\\
-0.48	20.98\\
-0.479	19.18\\
-0.478	13.55\\
-0.477	7.382\\
-0.476	0.5922\\
-0.475	0.4478\\
-0.474	9.673\\
-0.473	16.03\\
-0.472	17.27\\
-0.471	16.69\\
-0.47	13.45\\
-0.469	5.483\\
-0.468	-1.311\\
-0.467	6.679\\
-0.466	25.21\\
-0.465	33.94\\
-0.464	27.06\\
-0.463	14.75\\
-0.462	3.138\\
-0.461	-1.092\\
-0.46	6.871\\
-0.459	15.4\\
-0.458	17.48\\
-0.457	14.67\\
-0.456	6.238\\
-0.455	-0.9938\\
-0.454	3.448\\
-0.453	16\\
-0.452	22.76\\
-0.451	17.92\\
-0.45	6.611\\
-0.449	-0.9236\\
-0.448	2.533\\
-0.447	11.63\\
-0.446	16.5\\
-0.445	17.36\\
-0.444	15.74\\
-0.443	8.826\\
-0.442	-0.7566\\
-0.441	3.754\\
-0.44	21.94\\
-0.439	31.63\\
-0.438	26.51\\
-0.437	15.98\\
-0.436	4.394\\
-0.435	-1.403\\
-0.434	7.705\\
-0.433	17.19\\
-0.432	19.5\\
-0.431	18.76\\
-0.43	13.73\\
-0.429	3.267\\
-0.428	-1.065\\
-0.427	11\\
-0.426	26.37\\
-0.425	27.66\\
-0.424	16.7\\
-0.423	4.035\\
-0.422	-1.233\\
-0.421	5.441\\
-0.42	14.59\\
-0.419	17.88\\
-0.418	16.77\\
-0.417	10.09\\
-0.416	0.1439\\
-0.415	1.368\\
-0.414	15.52\\
-0.413	25.26\\
-0.412	22.58\\
-0.411	12.91\\
-0.41	1.851\\
-0.409	-0.4821\\
-0.408	9.622\\
-0.407	17.4\\
-0.406	19.16\\
-0.405	18.51\\
-0.404	13.86\\
-0.403	3.214\\
-0.402	-0.9722\\
-0.401	13.12\\
-0.4	29.31\\
-0.399	29.77\\
-0.398	19.22\\
-0.397	6.597\\
-0.396	-1.328\\
-0.395	4.522\\
-0.394	15.15\\
-0.393	19.04\\
-0.392	18.4\\
-0.391	12.85\\
-0.39	2.3\\
-0.389	-0.6594\\
-0.388	11.25\\
-0.387	24.13\\
-0.386	24.11\\
-0.385	13.76\\
-0.384	2.132\\
-0.383	-0.7636\\
-0.382	7.873\\
-0.381	16.11\\
-0.38	18.48\\
-0.379	17.64\\
-0.378	12.13\\
-0.377	1.471\\
-0.376	0.1175\\
-0.375	15.02\\
-0.374	27.96\\
-0.373	26.39\\
-0.372	16.47\\
-0.371	4.632\\
-0.37	-1.408\\
-0.369	6.822\\
-0.368	16.65\\
-0.367	19.42\\
-0.366	18.87\\
-0.365	14.02\\
-0.364	3.46\\
-0.363	-1.13\\
-0.362	10.96\\
-0.361	26.13\\
-0.36	27.34\\
-0.359	17.06\\
-0.358	4.463\\
-0.357	-1.317\\
-0.356	5.75\\
-0.355	15.32\\
-0.354	18.62\\
-0.353	17.78\\
-0.352	11.91\\
-0.351	1.368\\
-0.35	0.04851\\
-0.349	13.58\\
-0.348	25.5\\
-0.347	24.15\\
-0.346	14.25\\
-0.345	2.698\\
-0.344	-0.937\\
-0.343	8.297\\
-0.342	16.91\\
-0.341	19.12\\
-0.34	18.41\\
-0.339	13.32\\
-0.338	2.585\\
-0.337	-0.6846\\
-0.336	13.2\\
-0.335	27.87\\
-0.334	27.62\\
-0.333	17.33\\
-0.332	4.994\\
-0.331	-1.402\\
-0.33	5.956\\
-0.329	15.94\\
-0.328	19.14\\
-0.327	18.38\\
-0.326	12.83\\
-0.325	2.175\\
-0.324	-0.5425\\
-0.323	12.22\\
-0.322	25.39\\
-0.321	25.01\\
-0.32	14.66\\
-0.319	2.775\\
-0.318	-0.9908\\
-0.317	7.617\\
-0.316	16.33\\
-0.315	18.8\\
-0.314	17.91\\
-0.313	12.2\\
-0.312	1.502\\
-0.311	0.03755\\
-0.31	14.46\\
-0.309	27.23\\
-0.308	25.72\\
-0.307	15.58\\
-0.306	3.702\\
-0.305	-1.242\\
-0.304	7.464\\
-0.303	16.76\\
-0.302	19.28\\
-0.301	18.51\\
-0.3	13.14\\
-0.299	2.403\\
-0.298	-0.6276\\
-0.297	12.72\\
-0.296	26.76\\
-0.295	26.45\\
-0.294	15.95\\
-0.293	3.706\\
-0.292	-1.235\\
-0.291	6.839\\
-0.29	16.12\\
-0.289	18.91\\
-0.288	17.95\\
-0.287	11.99\\
-0.286	1.351\\
-0.285	0.0939\\
-0.284	14\\
-0.283	26.22\\
-0.282	24.65\\
-0.281	14.34\\
-0.28	2.656\\
-0.279	-0.9282\\
-0.278	8.265\\
-0.277	16.89\\
-0.276	19.1\\
-0.275	18.19\\
-0.274	12.56\\
-0.273	1.773\\
-0.272	-0.1711\\
-0.271	14.19\\
-0.27	27.58\\
-0.269	26.3\\
-0.268	15.8\\
-0.267	3.714\\
-0.266	-1.244\\
-0.265	7.225\\
-0.264	16.54\\
-0.263	19.15\\
-0.262	18.2\\
-0.261	12.32\\
-0.26	1.609\\
-0.259	-0.1163\\
-0.258	13.64\\
-0.257	26.4\\
-0.256	25.09\\
-0.255	14.47\\
-0.254	2.645\\
-0.253	-0.9374\\
-0.252	8.026\\
-0.251	16.67\\
-0.25	18.96\\
-0.249	17.91\\
-0.248	11.86\\
-0.247	1.167\\
-0.246	0.3194\\
-0.245	14.94\\
-0.244	27.23\\
-0.243	25.22\\
-0.242	14.71\\
-0.241	2.927\\
-0.24	-1.023\\
-0.239	8.15\\
-0.238	16.97\\
-0.237	19.2\\
-0.236	18.2\\
-0.235	12.31\\
-0.234	1.542\\
-0.233	-0.02142\\
-0.232	14.25\\
-0.231	27.2\\
-0.23	25.66\\
-0.229	14.9\\
-0.228	2.947\\
-0.227	-1.04\\
-0.226	7.831\\
-0.225	16.68\\
-0.224	19.03\\
-0.223	17.9\\
-0.222	11.66\\
-0.221	1.015\\
-0.22	0.429\\
-0.219	14.89\\
-0.218	26.83\\
-0.217	24.66\\
-0.216	13.97\\
-0.215	2.337\\
-0.214	-0.7952\\
-0.213	8.633\\
-0.212	17.05\\
-0.211	19.1\\
-0.21	17.98\\
-0.209	11.85\\
-0.208	1.112\\
-0.207	0.3849\\
-0.206	15.22\\
-0.205	27.59\\
-0.204	25.4\\
-0.203	14.61\\
-0.202	2.779\\
-0.201	-0.9742\\
-0.2	8.226\\
-0.199	16.96\\
-0.198	19.15\\
-0.197	17.98\\
-0.196	11.7\\
-0.195	1.023\\
-0.194	0.4267\\
-0.193	14.98\\
-0.192	27.05\\
-0.191	24.81\\
-0.19	13.92\\
-0.189	2.248\\
-0.188	-0.7626\\
-0.187	8.635\\
-0.186	17.01\\
-0.185	19.04\\
-0.184	17.8\\
-0.183	11.37\\
-0.182	0.738\\
-0.181	0.7576\\
-0.18	15.75\\
-0.179	27.41\\
-0.178	24.74\\
-0.177	13.89\\
-0.176	2.272\\
-0.175	-0.7572\\
-0.174	8.83\\
-0.173	17.2\\
-0.172	19.17\\
-0.171	17.93\\
-0.17	11.55\\
-0.169	0.86\\
-0.168	0.623\\
-0.167	15.56\\
-0.166	27.51\\
-0.165	21.85\\
-0.164	9.755\\
-0.163	0.208\\
-0.162	0.8846\\
-0.161	10.14\\
-0.16	12.78\\
-0.159	11.02\\
-0.158	8.445\\
-0.157	2.055\\
-0.156	-0.5577\\
-0.155	7.691\\
-0.154	14.32\\
-0.153	14.86\\
-0.152	12.05\\
-0.151	8.079\\
-0.15	3.986\\
-0.149	-0.3758\\
-0.148	1.444\\
-0.147	5.837\\
-0.146	5.321\\
-0.145	1.916\\
-0.144	-0.04687\\
-0.143	-0.02677\\
-0.142	0.3854\\
-0.141	0.8443\\
-0.14	1.197\\
-0.139	1.216\\
-0.138	0.7976\\
-0.137	0.05608\\
-0.136	0.02676\\
-0.135	0.7346\\
-0.134	1.021\\
-0.133	0.743\\
-0.132	0.3663\\
-0.131	0.1108\\
-0.13	4.946e-05\\
-0.129	0.00379\\
-0.128	0.1142\\
-0.127	0.2147\\
-0.126	0.1249\\
-0.125	-0.01485\\
-0.124	0.04472\\
-0.123	0.2211\\
-0.122	0.3068\\
-0.121	0.2691\\
-0.12	0.1836\\
-0.119	0.103\\
-0.118	0.0428\\
-0.117	0.008691\\
-0.116	-0.001351\\
-0.115	0.0006339\\
-0.114	0.001475\\
-0.113	-0.0002694\\
-0.112	0.001598\\
-0.111	0.007584\\
-0.11	0.01324\\
-0.109	0.01678\\
-0.108	0.0192\\
-0.107	0.02187\\
-0.106	0.02422\\
-0.105	0.02484\\
-0.104	0.02199\\
-0.103	0.01609\\
-0.102	0.008896\\
-0.101	0.003496\\
-0.1	0.001033\\
-0.099	0.0005488\\
-0.098	0.001039\\
-0.097	0.003543\\
-0.096	0.01036\\
-0.095	0.02233\\
-0.094	0.03503\\
-0.0930000000000001	0.04054\\
-0.0920000000000001	0.0331\\
-0.0910000000000001	0.01679\\
-0.0900000000000001	0.002357\\
-0.0890000000000001	-0.0009486\\
-0.0880000000000001	0.00647\\
-0.0870000000000001	0.01453\\
-0.086	0.01407\\
-0.085	0.005814\\
-0.084	-0.0008873\\
-0.083	0.003763\\
-0.082	0.02242\\
-0.081	0.04625\\
-0.08	0.05987\\
-0.079	0.05446\\
-0.078	0.03345\\
-0.077	0.01069\\
-0.076	-0.001127\\
-0.075	0.001782\\
-0.074	0.01039\\
-0.073	0.0132\\
-0.072	0.00822\\
-0.071	0.001253\\
-0.07	-0.0004484\\
-0.0690000000000001	0.00569\\
-0.0679999999999999	0.01559\\
-0.0670000000000001	0.02149\\
-0.0659999999999999	0.01824\\
-0.0650000000000001	0.008797\\
-0.0639999999999999	0.0007131\\
-0.0630000000000001	-0.000261\\
-0.0619999999999999	0.00474\\
-0.0610000000000001	0.008696\\
-0.0599999999999999	0.006831\\
-0.0590000000000001	0.001488\\
-0.0579999999999999	-0.0005037\\
-0.0570000000000001	0.005902\\
-0.0559999999999999	0.01954\\
-0.055	0.03257\\
-0.0539999999999999	0.03528\\
-0.053	0.0249\\
-0.0519999999999999	0.008509\\
-0.051	-0.001144\\
-0.0499999999999999	0.003027\\
-0.049	0.01688\\
-0.0479999999999999	0.02755\\
-0.047	0.02577\\
-0.046	0.01417\\
-0.045	0.002136\\
-0.044	-0.0008074\\
-0.0430000000000001	0.008402\\
-0.042	0.02366\\
-0.0409999999999999	0.03369\\
-0.04	0.03068\\
-0.0389999999999999	0.01742\\
-0.038	0.003703\\
-0.0369999999999999	-0.001147\\
-0.036	0.004224\\
-0.0349999999999999	0.01191\\
-0.034	0.01348\\
-0.0329999999999999	0.008035\\
-0.032	0.00133\\
-0.0309999999999999	-0.0004897\\
-0.03	0.004642\\
-0.0289999999999999	0.01259\\
-0.028	0.01609\\
-0.0269999999999999	0.01174\\
-0.026	0.003407\\
-0.0249999999999999	-0.0008487\\
-0.024	0.00331\\
-0.0229999999999999	0.01256\\
-0.022	0.01807\\
-0.021	0.01451\\
-0.0200000000000001	0.005488\\
-0.019	-0.0007799\\
-0.0180000000000001	0.002594\\
-0.017	0.01543\\
-0.0160000000000001	0.02936\\
-0.015	0.034\\
-0.0140000000000001	0.02506\\
-0.013	0.009312\\
-0.0120000000000001	-0.0009564\\
-0.011	0.002488\\
-0.0099999999999999	0.01645\\
-0.00900000000000001	0.0281\\
-0.0079999999999999	0.02786\\
-0.00700000000000001	0.01691\\
-0.00599999999999989	0.004268\\
-0.005	-0.001145\\
-0.00399999999999989	0.004215\\
-0.003	0.01555\\
-0.00199999999999989	0.02309\\
-0.001	0.02055\\
0	0.01023\\
0.00099999999999989	0.1284\\
0.002	0.2217\\
0.00299999999999989	1.407\\
0.004	-0.1183\\
0.00499999999999989	0.1332\\
0.00600000000000001	1.123\\
0.0069999999999999	3.397\\
0.00800000000000001	4.599\\
0.0089999999999999	4.792\\
0.01	3.847\\
0.0109999999999999	2.437\\
0.012	0.7227\\
0.0129999999999999	-0.1546\\
0.014	0.6412\\
0.0149999999999999	2.899\\
0.016	4.792\\
0.0169999999999999	4.337\\
0.018	1.893\\
0.0190000000000001	-0.1696\\
0.02	0.5236\\
0.0210000000000001	3.552\\
0.022	5.907\\
0.0230000000000001	5.261\\
0.024	1.826\\
0.0250000000000001	-0.5038\\
0.026	3.127\\
0.0270000000000001	11.89\\
0.028	17.96\\
0.0290000000000001	16.75\\
0.03	10.35\\
0.0310000000000001	2.028\\
0.032	-0.6942\\
0.0330000000000001	6.668\\
0.034	14.42\\
0.0350000000000001	16.81\\
0.036	16.34\\
0.0370000000000001	12.77\\
0.038	4.298\\
0.0389999999999999	-1.284\\
0.0399999999999998	8.345\\
0.0409999999999999	25.49\\
0.0419999999999998	31.02\\
0.0429999999999999	23.21\\
0.0439999999999998	11.17\\
0.0449999999999999	0.6408\\
0.0459999999999998	0.3367\\
0.0469999999999999	10.34\\
0.048	17.02\\
0.0489999999999999	17.76\\
0.05	14.39\\
0.0509999999999999	5.457\\
0.052	-1.261\\
0.0529999999999999	5.334\\
0.054	19.46\\
0.0549999999999999	25.13\\
0.056	18.37\\
0.0569999999999999	6.292\\
0.0580000000000001	-1.085\\
0.0589999999999999	3.212\\
0.0600000000000001	12.68\\
0.0609999999999999	17.2\\
0.0620000000000001	17.57\\
0.0629999999999999	14.59\\
0.0640000000000001	5.6\\
0.0649999999999999	-1.488\\
0.0660000000000001	7.707\\
0.0669999999999999	24.41\\
0.0680000000000001	29.2\\
0.069	21.78\\
0.0700000000000001	10.43\\
0.071	0.09665\\
0.0720000000000001	1.257\\
0.073	12.45\\
0.0740000000000001	18.44\\
0.075	19.2\\
0.0760000000000001	16.98\\
0.077	9.148\\
0.0780000000000001	-0.6627\\
0.0790000000000002	3.027\\
0.0800000000000001	19.65\\
0.0810000000000002	29.27\\
0.0820000000000001	23.77\\
0.0830000000000002	11.12\\
0.0840000000000001	0.4063\\
0.0850000000000002	0.4856\\
0.0860000000000001	10.52\\
0.087	17.34\\
0.0879999999999999	18.37\\
0.089	15.53\\
0.0899999999999999	6.5\\
0.091	-1.364\\
0.0919999999999999	5.568\\
0.093	20.77\\
0.0939999999999999	26.33\\
0.095	19.94\\
0.0959999999999999	8.335\\
0.097	-0.7703\\
0.0979999999999999	2.554\\
0.099	13.25\\
0.0999999999999999	18.36\\
0.101	18.98\\
0.102	16.71\\
0.103	8.646\\
0.104	-1.023\\
0.105	4.218\\
0.106	21.77\\
0.107	30.17\\
0.108	23.9\\
0.109	11.9\\
0.11	0.8465\\
0.111	0.2596\\
0.112	10.96\\
0.113	18.08\\
0.114	19.14\\
0.115	16.66\\
0.116	8.155\\
0.117	-0.9874\\
0.118	3.723\\
0.119	19.27\\
0.12	26.98\\
0.121	21.09\\
0.122	8.854\\
0.123	-0.5436\\
0.124	1.856\\
0.125	12.21\\
0.126	17.91\\
0.127	18.62\\
0.128	15.99\\
0.129	7.235\\
0.13	-1.348\\
0.131	5.471\\
0.132	21.96\\
0.133	28.28\\
0.134	21.65\\
0.135	10.04\\
0.136	-0.1012\\
0.137	1.422\\
0.138	12.48\\
0.139	18.52\\
0.14	19.28\\
0.141	16.92\\
0.142	8.691\\
0.143	-0.9167\\
0.144	3.684\\
0.145	20.26\\
0.146	28.7\\
0.147	22.73\\
0.148	10.41\\
0.149	0.06336\\
0.15	0.9792\\
0.151	11.5\\
0.152	17.96\\
0.153	18.82\\
0.154	16.05\\
0.155	7.107\\
0.156	-1.309\\
0.157	5.127\\
0.158	20.81\\
0.159	26.99\\
0.16	20.5\\
0.161	8.647\\
0.162	-0.6587\\
0.163	2.268\\
0.164	13\\
0.165	18.41\\
0.166	19.01\\
0.167	16.45\\
0.168	7.868\\
0.169	-1.232\\
0.17	4.873\\
0.171	21.77\\
0.172	28.95\\
0.173	22.34\\
0.174	10.32\\
0.175	0.01473\\
0.176	1.172\\
0.177	12.06\\
0.178	18.35\\
0.179	19.11\\
0.18	16.42\\
0.181	7.631\\
0.182	-1.204\\
0.183	4.595\\
0.184	20.56\\
0.185	27.49\\
0.186	21.03\\
0.187	8.814\\
0.188	-0.5884\\
0.189	2.028\\
0.19	12.61\\
0.191	18.22\\
0.192	18.81\\
0.193	15.97\\
0.194	6.953\\
0.195	-1.396\\
0.196	5.729\\
0.197	22\\
0.198	27.93\\
0.199	21.03\\
0.2	9.135\\
0.201	-0.4998\\
0.202	2.015\\
0.203	12.94\\
0.204	18.55\\
0.205	19.13\\
0.206	16.41\\
0.207	7.622\\
0.208	-1.263\\
0.209	4.937\\
0.21	21.45\\
0.211	28.36\\
0.212	21.61\\
0.213	9.35\\
0.214	-0.408\\
0.215	1.738\\
0.216	12.46\\
0.217	18.3\\
0.218	18.9\\
0.219	15.92\\
0.22	6.762\\
0.221	-1.399\\
0.222	5.729\\
0.223	21.64\\
0.224	27.37\\
0.225	20.38\\
0.226	8.327\\
0.227	-0.7797\\
0.228	2.532\\
0.229	13.25\\
0.23	18.49\\
0.231	18.96\\
0.232	16.05\\
0.233	6.99\\
0.234	-1.411\\
0.235	5.82\\
0.236	22.34\\
0.237	28.34\\
0.238	21.2\\
0.239	9.071\\
0.24	-0.5334\\
0.241	2.04\\
0.242	12.91\\
0.243	18.51\\
0.244	19.03\\
0.245	16.02\\
0.246	6.861\\
0.247	-1.396\\
0.248	5.689\\
0.249	21.79\\
0.25	27.68\\
0.251	20.55\\
0.252	8.302\\
0.253	-0.7854\\
0.254	2.505\\
0.255	13.16\\
0.256	18.43\\
0.257	18.85\\
0.258	15.72\\
0.259	6.397\\
0.26	-1.471\\
0.261	6.422\\
0.262	22.55\\
0.263	27.77\\
0.264	20.39\\
0.265	8.304\\
0.266	-0.8071\\
0.267	2.637\\
0.268	13.45\\
0.269	18.61\\
0.27	19.01\\
0.271	15.92\\
0.272	6.664\\
0.273	-1.448\\
0.274	6.13\\
0.275	22.45\\
0.276	28.06\\
0.277	20.66\\
0.278	8.386\\
0.279	-0.7739\\
0.28	2.506\\
0.281	13.24\\
0.282	18.51\\
0.283	18.89\\
0.284	15.63\\
0.285	6.177\\
0.286	-1.48\\
0.287	6.597\\
0.288	22.53\\
0.289	27.5\\
0.29	19.96\\
0.291	7.777\\
0.292	-0.9586\\
0.293	3.005\\
0.294	13.67\\
0.295	18.6\\
0.296	18.9\\
0.297	15.63\\
0.298	6.179\\
0.299	-1.5\\
0.3	6.806\\
0.301	23.02\\
0.302	27.95\\
0.303	20.27\\
0.304	8.058\\
0.305	-0.8897\\
0.306	2.832\\
0.307	13.6\\
0.308	18.64\\
0.309	18.93\\
0.31	15.59\\
0.311	6.074\\
0.312	-1.494\\
0.313	6.798\\
0.314	22.81\\
0.315	27.65\\
0.316	19.91\\
0.317	7.631\\
0.318	-0.9987\\
0.319	3.11\\
0.32	13.74\\
0.321	18.6\\
0.322	18.83\\
0.323	15.38\\
0.324	5.749\\
0.325	-1.509\\
0.326	7.295\\
0.327	23.23\\
0.328	27.61\\
0.329	19.72\\
0.33	7.518\\
0.331	-1.041\\
0.332	3.282\\
0.333	13.95\\
0.334	18.7\\
0.335	22.16\\
0.336	21.01\\
0.337	8.668\\
0.338	-1.797\\
0.339	6.583\\
0.34	25.34\\
0.341	31.85\\
0.342	21.35\\
0.343	6.622\\
0.344	-0.9826\\
0.345	1.964\\
0.346	7.618\\
0.347	8.008\\
0.348	4.023\\
0.349	-0.2736\\
0.35	0.6738\\
0.351	3.886\\
0.352	5.218\\
0.353	5.411\\
0.354	4.816\\
0.355	3.437\\
0.356	0.8089\\
0.357	-0.2473\\
0.358	2.504\\
0.359	4.094\\
0.36	2.709\\
0.361	0.6914\\
0.362	-0.07825\\
0.363	0.025\\
0.364	0.2019\\
0.365	0.405\\
0.366	0.6849\\
0.367	0.7979\\
0.368	0.4231\\
0.369	-0.02846\\
0.37	0.06563\\
0.371	0.3933\\
0.372	0.453\\
0.373	0.2901\\
0.374	0.1286\\
0.375	0.03986\\
0.376	0.005961\\
0.377	-0.001667\\
0.378	0.002824\\
0.379	0.006142\\
0.38	-0.0005204\\
0.381	0.007672\\
0.382	0.05453\\
0.383	0.1132\\
0.384	0.1421\\
0.385	0.1318\\
0.386	0.1009\\
0.387	0.0653\\
0.388	0.0346\\
0.389	0.01291\\
0.39	0.00221\\
0.391	-0.0004977\\
0.392	0.0005446\\
0.393	0.00177\\
0.394	0.00155\\
0.395	0.0003986\\
0.396	-0.0001117\\
0.397	0.003113\\
0.398	0.01451\\
0.399	0.03568\\
0.4	0.06005\\
0.401	0.07423\\
0.402	0.07013\\
0.403	0.05001\\
0.404	0.02443\\
0.405	0.005051\\
0.406	-0.001075\\
0.407	0.001178\\
0.408	0.002837\\
0.409	0.001094\\
0.41	-0.0003377\\
0.411	0.003396\\
0.412	0.01262\\
0.413	0.02156\\
0.414	0.02311\\
0.415	0.01555\\
0.416	0.00507\\
0.417	-0.0006513\\
0.418	0.00126\\
0.419	0.006063\\
0.42	0.006263\\
0.421	0.001577\\
0.422	-0.0004754\\
0.423	0.008425\\
0.424	0.02905\\
0.425	0.05139\\
0.426	0.06218\\
0.427	0.05432\\
0.428	0.03158\\
0.429	0.007613\\
0.43	-0.002102\\
0.431	0.007552\\
0.432	0.02519\\
0.433	0.03282\\
0.434	0.02489\\
0.435	0.009956\\
0.436	-0.0003585\\
0.437	0.001259\\
0.438	0.01425\\
0.439	0.02971\\
0.44	0.03639\\
0.441	0.02974\\
0.442	0.01532\\
0.443	0.002789\\
0.444	-0.0009405\\
0.445	0.002972\\
0.446	0.0065\\
0.447	0.004947\\
0.448	0.0008962\\
0.449	-0.0002962\\
0.45	0.004231\\
0.451	0.01218\\
0.452	0.0173\\
0.453	0.01466\\
0.454	0.006061\\
0.455	-0.000529\\
0.456	0.001643\\
0.457	0.01198\\
0.458	0.02162\\
0.459	0.02124\\
0.46	0.01129\\
0.461	0.0008093\\
0.462	0.0001472\\
0.463	0.01351\\
0.464	0.0338\\
0.465	0.04715\\
0.466	0.04446\\
0.467	0.02751\\
0.468	0.007559\\
0.469	-0.00178\\
0.47	0.005867\\
0.471	0.02234\\
0.472	0.03143\\
0.473	0.02629\\
0.474	0.01294\\
0.475	0.001633\\
0.476	-0.0006643\\
0.477	0.006178\\
0.478	0.01552\\
0.479	0.01905\\
0.48	0.01383\\
0.481	0.004762\\
0.482	-0.0006303\\
0.483	0.001468\\
0.484	0.007393\\
0.485	0.009591\\
0.486	0.00581\\
0.487	0.0005559\\
0.488	-3.379e-05\\
0.489	0.00649\\
0.49	0.0164\\
0.491	0.02199\\
0.492	0.01792\\
0.493	0.007003\\
0.494	-0.0008475\\
0.495	0.002662\\
0.496	0.01668\\
0.497	0.03017\\
0.498	0.03158\\
0.499	0.02031\\
0.5	0.005598\\
0.501	0.2011\\
0.502	0.2828\\
0.503	1.977\\
0.504	0.5223\\
0.505	0.994\\
0.506	1.746\\
0.507	1.63\\
0.508	0.5878\\
0.509	0.2943\\
0.51	0.4435\\
0.511	1.35\\
0.512	3.15\\
0.513	5.242\\
0.514	6.064\\
0.515	4.81\\
0.516	1.444\\
0.517	-0.4575\\
0.518	4.109\\
0.519	14.28\\
0.52	21\\
0.521	19.13\\
0.522	13.49\\
0.523	7.347\\
0.524	0.5743\\
0.525	0.4716\\
0.526	9.719\\
0.527	16.05\\
0.528	17.28\\
0.529	16.7\\
0.53	13.46\\
0.531	5.506\\
0.532	-1.311\\
0.533	6.666\\
0.534	25.24\\
0.535	34\\
0.536	27.11\\
0.537	14.8\\
0.538	3.171\\
0.539	-1.1\\
0.54	6.836\\
0.541	15.39\\
0.542	17.48\\
0.543	14.67\\
0.544	6.229\\
0.545	-0.9934\\
0.546	3.443\\
0.547	15.97\\
0.548	22.71\\
0.549	17.86\\
0.55	6.552\\
0.551	-0.9334\\
0.552	2.565\\
0.553	11.64\\
0.554	16.49\\
0.555	17.35\\
0.556	15.72\\
0.557	8.809\\
0.558	-0.765\\
0.559	3.782\\
0.56	21.99\\
0.561	31.66\\
0.562	26.52\\
0.563	15.99\\
0.564	4.407\\
0.565	-1.406\\
0.566	7.702\\
0.567	17.2\\
0.568	19.5\\
0.569	18.77\\
0.57	13.74\\
0.571	3.291\\
0.572	-1.074\\
0.573	10.97\\
0.574	26.35\\
0.575	27.67\\
0.576	16.71\\
0.577	4.046\\
0.578	-1.233\\
0.579	5.419\\
0.58	14.57\\
0.581	17.87\\
0.582	16.76\\
0.583	10.07\\
0.584	0.1351\\
0.585	1.379\\
0.586	15.53\\
0.587	25.25\\
0.588	22.55\\
0.589	12.89\\
0.59	1.838\\
0.591	-0.4735\\
0.592	9.641\\
0.593	17.41\\
0.594	19.17\\
0.595	18.52\\
0.596	13.87\\
0.597	3.229\\
0.598	-0.9786\\
0.599	13.12\\
0.6	29.33\\
0.601	29.8\\
0.602	19.25\\
0.603	6.623\\
0.604	-1.324\\
0.605	4.499\\
0.606	15.14\\
0.607	19.04\\
0.608	18.41\\
0.609	12.86\\
0.61	2.308\\
0.611	-0.6638\\
0.612	11.23\\
0.613	24.11\\
0.614	24.1\\
0.615	13.75\\
0.616	2.121\\
0.617	-0.7595\\
0.618	7.876\\
0.619	16.11\\
0.62	18.47\\
0.621	17.64\\
0.622	12.12\\
0.623	1.47\\
0.624	0.1196\\
0.625	15.04\\
0.626	27.97\\
0.627	26.4\\
0.628	16.48\\
0.629	4.642\\
0.63	-1.409\\
0.631	6.817\\
0.632	16.65\\
0.633	19.42\\
0.634	18.87\\
0.635	14.03\\
0.636	3.478\\
0.637	-1.136\\
0.638	10.93\\
0.639	26.13\\
0.64	27.36\\
0.641	17.07\\
0.642	4.475\\
0.643	-1.318\\
0.644	5.734\\
0.645	15.31\\
0.646	18.62\\
0.647	17.78\\
0.648	11.91\\
0.649	1.369\\
0.65	0.04808\\
0.651	13.57\\
0.652	25.49\\
0.653	24.14\\
0.654	14.25\\
0.655	2.694\\
0.656	-0.9356\\
0.657	8.301\\
0.658	16.91\\
0.659	19.12\\
0.66	18.42\\
0.661	13.33\\
0.662	2.597\\
0.663	-0.6906\\
0.664	13.19\\
0.665	27.88\\
0.666	27.64\\
0.667	17.35\\
0.668	5.011\\
0.669	-1.403\\
0.67	5.941\\
0.671	15.93\\
0.672	19.14\\
0.673	18.39\\
0.674	12.84\\
0.675	2.184\\
0.676	-0.5481\\
0.677	12.2\\
0.678	25.38\\
0.679	25.01\\
0.68	14.66\\
0.681	2.775\\
0.682	-0.9908\\
0.683	7.613\\
0.684	16.32\\
0.685	18.79\\
0.686	17.91\\
0.687	12.2\\
0.688	1.506\\
0.689	0.03494\\
0.69	14.46\\
0.691	27.24\\
0.692	25.73\\
0.693	15.59\\
0.694	3.71\\
0.695	-1.244\\
0.696	7.458\\
0.697	16.76\\
0.698	19.29\\
0.699	18.51\\
0.7	13.15\\
0.701	2.416\\
0.702	-0.6349\\
0.703	12.7\\
0.704	26.76\\
0.705	26.46\\
0.706	15.96\\
0.707	3.715\\
0.708	-1.237\\
0.709	6.827\\
0.71	16.11\\
0.711	18.9\\
0.712	17.95\\
0.713	11.99\\
0.714	1.356\\
0.715	0.09005\\
0.716	13.99\\
0.717	26.21\\
0.718	24.65\\
0.719	14.34\\
0.72	2.658\\
0.721	-0.9289\\
0.722	8.263\\
0.723	16.89\\
0.724	19.1\\
0.725	18.2\\
0.726	12.57\\
0.727	1.782\\
0.728	-0.1774\\
0.729	14.18\\
0.73	27.59\\
0.731	26.32\\
0.732	15.81\\
0.733	3.725\\
0.734	-1.247\\
0.735	7.214\\
0.736	16.54\\
0.737	19.15\\
0.738	18.2\\
0.739	12.33\\
0.74	1.618\\
0.741	-0.1228\\
0.742	13.63\\
0.743	26.39\\
0.744	25.1\\
0.745	14.48\\
0.746	2.649\\
0.747	-0.9389\\
0.748	8.02\\
0.749	16.67\\
0.75	18.96\\
0.751	17.91\\
0.752	11.87\\
0.753	1.173\\
0.754	0.3146\\
0.755	14.94\\
0.756	27.23\\
0.757	25.23\\
0.758	14.72\\
0.759	2.934\\
0.76	-1.025\\
0.761	8.144\\
0.762	16.97\\
0.763	19.2\\
0.764	18.2\\
0.765	12.32\\
0.766	1.552\\
0.767	-0.02893\\
0.768	14.24\\
0.769	27.21\\
0.77	25.67\\
0.771	14.91\\
0.772	2.955\\
0.773	-1.043\\
0.774	7.821\\
0.775	16.68\\
0.776	19.03\\
0.777	17.91\\
0.778	11.67\\
0.779	1.021\\
0.78	0.4233\\
0.781	14.88\\
0.782	26.83\\
0.783	24.66\\
0.784	13.98\\
0.785	2.341\\
0.786	-0.7971\\
0.787	8.627\\
0.788	17.05\\
0.789	19.1\\
0.79	17.98\\
0.791	11.86\\
0.792	1.12\\
0.793	0.3781\\
0.794	15.21\\
0.795	27.59\\
0.796	25.41\\
0.797	14.62\\
0.798	2.788\\
0.799	-0.9773\\
0.8	8.217\\
0.801	16.96\\
0.802	19.15\\
0.803	17.99\\
0.804	11.71\\
0.805	1.031\\
0.806	0.4195\\
0.807	14.97\\
0.808	27.05\\
0.809	24.82\\
0.81	13.93\\
0.811	2.253\\
0.812	-0.7652\\
0.813	8.627\\
0.814	17.01\\
0.815	19.04\\
0.816	17.8\\
0.817	11.38\\
0.818	0.7442\\
0.819	0.7514\\
0.82	15.74\\
0.821	27.42\\
0.822	24.75\\
0.823	13.9\\
0.824	2.279\\
0.825	-0.7602\\
0.826	8.823\\
0.827	17.2\\
0.828	19.17\\
0.829	17.93\\
0.83	11.56\\
0.831	0.868\\
0.832	0.6152\\
0.833	15.55\\
0.834	27.51\\
0.835	21.86\\
0.836	9.765\\
0.837	0.2125\\
0.838	0.879\\
0.839	10.14\\
0.84	12.78\\
0.841	11.02\\
0.842	8.447\\
0.843	2.06\\
0.844	-0.5603\\
0.845	7.684\\
0.846	14.32\\
0.847	14.86\\
0.848	12.05\\
0.849	8.081\\
0.85	3.989\\
0.851	-0.3743\\
0.852	1.44\\
0.853	5.836\\
0.854	5.323\\
0.855	1.919\\
0.856	-0.04621\\
0.857	-0.02712\\
0.858	0.3852\\
0.859	0.8443\\
0.86	1.197\\
0.861	1.215\\
0.862	0.798\\
0.863	0.05666\\
0.864	0.02618\\
0.865	0.7335\\
0.866	1.021\\
0.867	0.7433\\
0.868	0.3666\\
0.869	0.111\\
0.87	0.0001019\\
0.871	0.003734\\
0.872	0.1141\\
0.873	0.2148\\
0.874	0.125\\
0.875	-0.01483\\
0.876	0.04468\\
0.877	0.2211\\
0.878	0.3069\\
0.879	0.2692\\
0.88	0.1837\\
0.881	0.1031\\
0.882	0.04281\\
0.883	0.008686\\
0.884	-0.001356\\
0.885	0.0006419\\
0.886	0.001487\\
0.887	-0.0002688\\
0.888	0.001589\\
0.889	0.007579\\
0.89	0.01325\\
0.891	0.01679\\
0.892	0.01922\\
0.893	0.02188\\
0.894	0.02423\\
0.895	0.02485\\
0.896	0.022\\
0.897	0.01609\\
0.898	0.008901\\
0.899	0.003499\\
0.9	0.001036\\
0.901	0.0005504\\
0.902	0.00104\\
0.903	0.003544\\
0.904	0.01035\\
0.905	0.02232\\
0.906	0.03501\\
0.907	0.04051\\
0.908	0.03308\\
0.909	0.01677\\
0.91	0.002354\\
0.911	-0.0009475\\
0.912	0.00647\\
0.913	0.01453\\
0.914	0.01406\\
0.915	0.005807\\
0.916	-0.0008885\\
0.917	0.003769\\
0.918	0.02244\\
0.919	0.04626\\
0.92	0.05988\\
0.921	0.05447\\
0.922	0.03345\\
0.923	0.01069\\
0.924	-0.001129\\
0.925	0.001786\\
0.926	0.0104\\
0.927	0.01321\\
0.928	0.008228\\
0.929	0.001256\\
0.93	-0.0004498\\
0.931	0.005686\\
0.932	0.01558\\
0.933	0.02149\\
0.934	0.01825\\
0.935	0.008803\\
0.936	0.0007163\\
0.937	-0.0002628\\
0.938	0.004734\\
0.939	0.00869\\
0.94	0.006825\\
0.941	0.001486\\
0.942	-0.0005029\\
0.943	0.005903\\
0.944	0.01953\\
0.945	0.03256\\
0.946	0.03527\\
0.947	0.02489\\
0.948	0.008501\\
0.949	-0.001146\\
0.95	0.003032\\
0.951	0.01689\\
0.952	0.02755\\
0.953	0.02577\\
0.954	0.01417\\
0.955	0.002133\\
0.956	-0.0008062\\
0.957	0.008409\\
0.958	0.02368\\
0.959	0.03371\\
0.96	0.0307\\
0.961	0.01743\\
0.962	0.003705\\
0.963	-0.001147\\
0.964	0.004226\\
0.965	0.01191\\
0.966	0.01348\\
0.967	0.008041\\
0.968	0.001333\\
0.969	-0.0004908\\
0.97	0.004637\\
0.971	0.01259\\
0.972	0.01609\\
0.973	0.01174\\
0.974	0.003408\\
0.975	-0.0008485\\
0.976	0.003307\\
0.977	0.01255\\
0.978	0.01806\\
0.979	0.0145\\
0.98	0.005483\\
0.981	-0.0007804\\
0.982	0.002596\\
0.983	0.01543\\
0.984	0.02936\\
0.985	0.034\\
0.986	0.02505\\
0.987	0.009306\\
0.988	-0.0009579\\
0.989	0.002493\\
0.99	0.01646\\
0.991	0.02811\\
0.992	0.02786\\
0.993	0.01691\\
0.994	0.004268\\
0.995	-0.001145\\
0.996	0.004217\\
0.997	0.01555\\
0.998	0.0231\\
0.999	0.02056\\
1	0.01024\\
1.001	0.1283\\
1.002	0.2218\\
1.003	1.407\\
1.004	-0.1183\\
1.005	0.133\\
1.006	1.123\\
1.007	3.396\\
1.008	4.598\\
1.009	4.792\\
1.01	3.848\\
1.011	2.439\\
1.012	0.7242\\
1.013	-0.1545\\
1.014	0.6398\\
1.015	2.897\\
1.016	4.791\\
1.017	4.338\\
1.018	1.895\\
1.019	-0.169\\
1.02	0.5219\\
1.021	3.548\\
1.022	5.905\\
1.023	5.26\\
1.024	1.827\\
1.025	-0.5037\\
1.026	3.126\\
1.027	11.89\\
1.028	17.96\\
1.029	16.75\\
1.03	10.35\\
1.031	2.028\\
1.032	-0.694\\
1.033	6.668\\
1.034	14.42\\
1.035	16.81\\
1.036	16.34\\
1.037	12.78\\
1.038	4.302\\
1.039	-1.285\\
1.04	8.344\\
1.041	25.49\\
1.042	31.02\\
1.043	23.22\\
1.044	11.18\\
1.045	0.6435\\
1.046	0.3343\\
1.047	10.34\\
1.048	17.02\\
1.049	17.76\\
1.05	14.4\\
1.051	5.465\\
1.052	-1.26\\
1.053	5.328\\
1.054	19.46\\
1.055	25.14\\
1.056	18.38\\
1.057	6.297\\
1.058	-1.084\\
1.059	3.207\\
1.06	12.67\\
1.061	17.2\\
1.062	17.57\\
1.063	14.59\\
1.064	5.609\\
1.065	-1.489\\
1.066	7.699\\
1.067	24.4\\
1.068	29.21\\
1.069	21.79\\
1.07	10.44\\
1.071	0.09989\\
1.072	1.253\\
1.073	12.44\\
1.074	18.44\\
1.075	19.2\\
1.076	16.98\\
1.077	9.158\\
1.078	-0.6591\\
1.079	3.02\\
1.08	19.64\\
1.081	29.28\\
1.082	23.78\\
1.083	11.13\\
1.084	0.4108\\
1.085	0.4808\\
1.086	10.52\\
1.087	17.34\\
1.088	18.38\\
1.089	15.54\\
1.09	6.512\\
1.091	-1.363\\
1.092	5.558\\
1.093	20.77\\
1.094	26.34\\
1.095	19.95\\
1.096	8.343\\
1.097	-0.7677\\
1.098	2.548\\
1.099	13.24\\
1.1	18.36\\
1.101	18.98\\
1.102	16.71\\
1.103	8.657\\
1.104	-1.02\\
1.105	4.209\\
1.106	21.76\\
1.107	30.18\\
1.108	23.91\\
1.109	11.91\\
1.11	0.8515\\
1.111	0.2549\\
1.112	10.96\\
1.113	18.07\\
1.114	19.14\\
1.115	16.67\\
1.116	8.167\\
1.117	-0.9843\\
1.118	3.714\\
1.119	19.26\\
1.12	26.98\\
1.121	21.1\\
1.122	8.864\\
1.123	-0.5403\\
1.124	1.85\\
1.125	12.2\\
1.126	17.91\\
1.127	18.63\\
1.128	16\\
1.129	7.246\\
1.13	-1.346\\
1.131	5.46\\
1.132	21.95\\
1.133	28.28\\
1.134	21.66\\
1.135	10.05\\
1.136	-0.0972\\
1.137	1.416\\
1.138	12.47\\
1.139	18.51\\
1.14	19.28\\
1.141	16.92\\
1.142	8.702\\
1.143	-0.9133\\
1.144	3.675\\
1.145	20.25\\
1.146	28.7\\
1.147	22.74\\
1.148	10.42\\
1.149	0.0676\\
1.15	0.9736\\
1.151	11.49\\
1.152	17.96\\
1.153	18.82\\
1.154	16.06\\
1.155	7.119\\
1.156	-1.307\\
1.157	5.116\\
1.158	20.8\\
1.159	26.99\\
1.16	20.51\\
1.161	8.656\\
1.162	-0.6555\\
1.163	2.26\\
1.164	13\\
1.165	18.41\\
1.166	19.01\\
1.167	16.46\\
1.168	7.879\\
1.169	-1.23\\
1.17	4.863\\
1.171	21.76\\
1.172	28.96\\
1.173	22.35\\
1.174	10.33\\
1.175	0.01878\\
1.176	1.166\\
1.177	12.05\\
1.178	18.35\\
1.179	19.12\\
1.18	16.43\\
1.181	7.642\\
1.182	-1.202\\
1.183	4.585\\
1.184	20.55\\
1.185	27.5\\
1.186	21.04\\
1.187	8.823\\
1.188	-0.5852\\
1.189	2.021\\
1.19	12.6\\
1.191	18.22\\
1.192	18.82\\
1.193	15.97\\
1.194	6.964\\
1.195	-1.394\\
1.196	5.718\\
1.197	22\\
1.198	27.94\\
1.199	21.04\\
1.2	9.144\\
1.201	-0.4964\\
1.202	2.009\\
1.203	12.94\\
1.204	18.55\\
1.205	19.13\\
1.206	16.42\\
1.207	7.633\\
1.208	-1.261\\
1.209	4.927\\
1.21	21.44\\
1.211	28.36\\
1.212	21.62\\
1.213	9.358\\
1.214	-0.4046\\
1.215	1.732\\
1.216	12.45\\
1.217	18.3\\
1.218	18.9\\
1.219	15.93\\
1.22	6.773\\
1.221	-1.398\\
1.222	5.719\\
1.223	21.63\\
1.224	27.38\\
1.225	20.39\\
1.226	8.336\\
1.227	-0.7768\\
1.228	2.525\\
1.229	13.25\\
1.23	18.49\\
1.231	18.96\\
1.232	16.05\\
1.233	7.001\\
1.234	-1.409\\
1.235	5.81\\
1.236	22.34\\
1.237	28.35\\
1.238	21.21\\
1.239	9.079\\
1.24	-0.5301\\
1.241	2.033\\
1.242	12.91\\
1.243	18.51\\
1.244	19.03\\
1.245	16.03\\
1.246	6.872\\
1.247	-1.394\\
1.248	5.679\\
1.249	21.78\\
1.25	27.69\\
1.251	20.56\\
1.252	8.311\\
1.253	-0.7826\\
1.254	2.498\\
1.255	13.16\\
1.256	18.43\\
1.257	18.86\\
1.258	15.73\\
1.259	6.408\\
1.26	-1.471\\
1.261	6.411\\
1.262	22.54\\
1.263	27.78\\
1.264	20.4\\
1.265	8.312\\
1.266	-0.8043\\
1.267	2.63\\
1.268	13.44\\
1.269	18.61\\
1.27	19.01\\
1.271	15.92\\
1.272	6.675\\
1.273	-1.447\\
1.274	6.12\\
1.275	22.45\\
1.276	28.07\\
1.277	20.67\\
1.278	8.394\\
1.279	-0.7712\\
1.28	2.499\\
1.281	13.24\\
1.282	18.51\\
1.283	18.89\\
1.284	15.64\\
1.285	6.188\\
1.286	-1.48\\
1.287	6.587\\
1.288	22.53\\
1.289	27.51\\
1.29	19.97\\
1.291	7.785\\
1.292	-0.9562\\
1.293	2.998\\
1.294	13.67\\
1.295	18.6\\
1.296	18.9\\
1.297	15.64\\
1.298	6.19\\
1.299	-1.5\\
1.3	6.796\\
1.301	23.02\\
1.302	27.96\\
1.303	20.28\\
1.304	8.066\\
1.305	-0.8872\\
1.306	2.825\\
1.307	13.59\\
1.308	18.64\\
1.309	18.93\\
1.31	15.6\\
1.311	6.085\\
1.312	-1.493\\
1.313	6.788\\
1.314	22.81\\
1.315	27.65\\
1.316	19.92\\
1.317	7.64\\
1.318	-0.9965\\
1.319	3.103\\
1.32	13.73\\
1.321	18.6\\
1.322	18.83\\
1.323	15.39\\
1.324	5.76\\
1.325	-1.509\\
1.326	7.284\\
1.327	23.23\\
1.328	27.62\\
1.329	19.73\\
1.33	7.526\\
1.331	-1.039\\
1.332	3.275\\
1.333	13.95\\
1.334	18.69\\
1.335	22.16\\
1.336	21.02\\
1.337	8.68\\
1.338	-1.796\\
1.339	6.573\\
1.34	25.34\\
1.341	31.85\\
1.342	21.36\\
1.343	6.63\\
1.344	-0.981\\
1.345	1.96\\
1.346	7.615\\
1.347	8.009\\
1.348	4.026\\
1.349	-0.2721\\
1.35	0.6713\\
1.351	3.884\\
1.352	5.217\\
1.353	5.411\\
1.354	4.816\\
1.355	3.437\\
1.356	0.8098\\
1.357	-0.2478\\
1.358	2.503\\
1.359	4.094\\
1.36	2.71\\
1.361	0.6923\\
1.362	-0.07818\\
1.363	0.02489\\
1.364	0.2019\\
1.365	0.4051\\
1.366	0.6851\\
1.367	0.7983\\
1.368	0.4236\\
1.369	-0.02832\\
1.37	0.06542\\
1.371	0.3932\\
1.372	0.4531\\
1.373	0.2902\\
1.374	0.1287\\
1.375	0.0399\\
1.376	0.005974\\
1.377	-0.001668\\
1.378	0.002824\\
1.379	0.006156\\
1.38	-0.0005154\\
1.381	0.007654\\
1.382	0.05452\\
1.383	0.1132\\
1.384	0.1421\\
1.385	0.1318\\
1.386	0.1009\\
1.387	0.06531\\
1.388	0.0346\\
1.389	0.0129\\
1.39	0.002201\\
1.391	-0.0004988\\
1.392	0.0005488\\
1.393	0.001773\\
1.394	0.001551\\
1.395	0.0003971\\
1.396	-0.0001109\\
1.397	0.003118\\
1.398	0.01452\\
1.399	0.03569\\
1.4	0.06006\\
1.401	0.07423\\
1.402	0.07013\\
1.403	0.05001\\
1.404	0.02444\\
1.405	0.005051\\
1.406	-0.001075\\
1.407	0.001178\\
1.408	0.002838\\
1.409	0.001095\\
1.41	-0.000338\\
1.411	0.003392\\
1.412	0.01262\\
1.413	0.02155\\
1.414	0.02311\\
1.415	0.01554\\
1.416	0.005071\\
1.417	-0.0006507\\
1.418	0.001258\\
1.419	0.00606\\
1.42	0.00626\\
1.421	0.001575\\
1.422	-0.0004744\\
1.423	0.008429\\
1.424	0.02905\\
1.425	0.05139\\
1.426	0.06218\\
1.427	0.05432\\
1.428	0.03158\\
1.429	0.00761\\
1.43	-0.002102\\
1.431	0.007557\\
1.432	0.0252\\
1.433	0.03283\\
1.434	0.02489\\
1.435	0.009956\\
1.436	-0.0003588\\
1.437	0.00126\\
1.438	0.01425\\
1.439	0.02972\\
1.44	0.0364\\
1.441	0.02975\\
1.442	0.01532\\
1.443	0.002791\\
1.444	-0.0009409\\
1.445	0.002971\\
1.446	0.0065\\
1.447	0.004948\\
1.448	0.0008969\\
1.449	-0.0002965\\
1.45	0.004228\\
1.451	0.01218\\
1.452	0.0173\\
1.453	0.01466\\
1.454	0.006059\\
1.455	-0.0005292\\
1.456	0.001644\\
1.457	0.01198\\
1.458	0.02162\\
1.459	0.02124\\
1.46	0.01129\\
1.461	0.0008073\\
1.462	0.000149\\
1.463	0.01352\\
1.464	0.03381\\
1.465	0.04715\\
1.466	0.04446\\
1.467	0.02751\\
1.468	0.007558\\
1.469	-0.001781\\
1.47	0.005871\\
1.471	0.02234\\
1.472	0.03144\\
1.473	0.0263\\
1.474	0.01295\\
1.475	0.001633\\
1.476	-0.0006646\\
1.477	0.006178\\
1.478	0.01552\\
1.479	0.01905\\
1.48	0.01383\\
1.481	0.004764\\
1.482	-0.0006299\\
1.483	0.001466\\
1.484	0.007391\\
1.485	0.00959\\
1.486	0.005809\\
1.487	0.0005558\\
1.488	-3.383e-05\\
1.489	0.006488\\
1.49	0.0164\\
1.491	0.02199\\
1.492	0.01792\\
1.493	0.007\\
1.494	-0.0008478\\
1.495	0.002664\\
1.496	0.01668\\
1.497	0.03017\\
1.498	0.03158\\
1.499	0.02031\\
1.5	0.005596\\
1.501	0.2011\\
1.502	0.2828\\
1.503	1.977\\
1.504	0.5223\\
1.505	0.9939\\
1.506	1.745\\
1.507	1.629\\
1.508	0.5874\\
1.509	0.2942\\
1.51	0.4436\\
1.511	1.35\\
1.512	3.151\\
1.513	5.243\\
1.514	6.066\\
1.515	4.812\\
1.516	1.446\\
1.517	-0.4579\\
1.518	4.108\\
1.519	14.29\\
1.52	21\\
1.521	19.14\\
1.522	13.5\\
1.523	7.35\\
1.524	0.5754\\
1.525	0.4707\\
1.526	9.719\\
1.527	16.05\\
1.528	17.28\\
1.529	16.7\\
1.53	13.47\\
1.531	5.512\\
1.532	-1.311\\
1.533	6.663\\
1.534	25.24\\
1.535	34.01\\
1.536	27.12\\
1.537	14.8\\
1.538	3.175\\
1.539	-1.101\\
1.54	6.833\\
1.541	15.39\\
1.542	17.48\\
1.543	14.67\\
1.544	6.237\\
1.545	-0.9924\\
1.546	3.438\\
1.547	15.97\\
1.548	22.72\\
1.549	17.87\\
1.55	6.558\\
1.551	-0.9325\\
1.552	2.561\\
1.553	11.64\\
1.554	16.49\\
1.555	17.35\\
1.556	15.73\\
1.557	8.818\\
1.558	-0.7614\\
1.559	3.774\\
1.56	21.98\\
1.561	31.67\\
1.562	26.53\\
1.563	15.99\\
1.564	4.413\\
1.565	-1.407\\
1.566	7.695\\
1.567	17.19\\
1.568	19.5\\
1.569	18.77\\
1.57	13.75\\
1.571	3.299\\
1.572	-1.077\\
1.573	10.96\\
1.574	26.35\\
1.575	27.68\\
1.576	16.72\\
1.577	4.052\\
1.578	-1.234\\
1.579	5.413\\
1.58	14.56\\
1.581	17.87\\
1.582	16.76\\
1.583	10.08\\
1.584	0.1412\\
1.585	1.371\\
1.586	15.52\\
1.587	25.25\\
1.588	22.56\\
1.589	12.9\\
1.59	1.844\\
1.591	-0.4773\\
1.592	9.634\\
1.593	17.4\\
1.594	19.17\\
1.595	18.52\\
1.596	13.88\\
1.597	3.238\\
1.598	-0.9828\\
1.599	13.11\\
1.6	29.33\\
1.601	29.81\\
1.602	19.26\\
1.603	6.631\\
1.604	-1.323\\
1.605	4.492\\
1.606	15.14\\
1.607	19.04\\
1.608	18.41\\
1.609	12.87\\
1.61	2.316\\
1.611	-0.668\\
1.612	11.22\\
1.613	24.11\\
1.614	24.11\\
1.615	13.76\\
1.616	2.127\\
1.617	-0.7623\\
1.618	7.868\\
1.619	16.11\\
1.62	18.47\\
1.621	17.64\\
1.622	12.13\\
1.623	1.478\\
1.624	0.1126\\
1.625	15.02\\
1.626	27.97\\
1.627	26.41\\
1.628	16.49\\
1.629	4.65\\
1.63	-1.41\\
1.631	6.809\\
1.632	16.64\\
1.633	19.42\\
1.634	18.88\\
1.635	14.04\\
1.636	3.487\\
1.637	-1.139\\
1.638	10.92\\
1.639	26.13\\
1.64	27.37\\
1.641	17.08\\
1.642	4.481\\
1.643	-1.318\\
1.644	5.728\\
1.645	15.31\\
1.646	18.62\\
1.647	17.79\\
1.648	11.92\\
1.649	1.377\\
1.65	0.04181\\
1.651	13.56\\
1.652	25.49\\
1.653	24.15\\
1.654	14.26\\
1.655	2.701\\
1.656	-0.9384\\
1.657	8.293\\
1.658	16.91\\
1.659	19.12\\
1.66	18.42\\
1.661	13.34\\
1.662	2.606\\
1.663	-0.6953\\
1.664	13.18\\
1.665	27.88\\
1.666	27.65\\
1.667	17.36\\
1.668	5.017\\
1.669	-1.403\\
1.67	5.934\\
1.671	15.93\\
1.672	19.14\\
1.673	18.39\\
1.674	12.85\\
1.675	2.192\\
1.676	-0.5526\\
1.677	12.2\\
1.678	25.38\\
1.679	25.02\\
1.68	14.67\\
1.681	2.781\\
1.682	-0.993\\
1.683	7.606\\
1.684	16.32\\
1.685	18.79\\
1.686	17.91\\
1.687	12.21\\
1.688	1.514\\
1.689	0.02843\\
1.69	14.45\\
1.691	27.24\\
1.692	25.73\\
1.693	15.6\\
1.694	3.717\\
1.695	-1.246\\
1.696	7.45\\
1.697	16.75\\
1.698	19.29\\
1.699	18.51\\
1.7	13.16\\
1.701	2.424\\
1.702	-0.6392\\
1.703	12.69\\
1.704	26.76\\
1.705	26.47\\
1.706	15.97\\
1.707	3.722\\
1.708	-1.238\\
1.709	6.82\\
1.71	16.11\\
1.711	18.9\\
1.712	17.96\\
1.713	12\\
1.714	1.364\\
1.715	0.08392\\
1.716	13.98\\
1.717	26.22\\
1.718	24.66\\
1.719	14.35\\
1.72	2.665\\
1.721	-0.9316\\
1.722	8.254\\
1.723	16.89\\
1.724	19.1\\
1.725	18.2\\
1.726	12.58\\
1.727	1.79\\
1.728	-0.1831\\
1.729	14.17\\
1.73	27.59\\
1.731	26.32\\
1.732	15.82\\
1.733	3.731\\
1.734	-1.248\\
1.735	7.207\\
1.736	16.53\\
1.737	19.15\\
1.738	18.21\\
1.739	12.34\\
1.74	1.626\\
1.741	-0.1281\\
1.742	13.62\\
1.743	26.39\\
1.744	25.1\\
1.745	14.49\\
1.746	2.655\\
1.747	-0.9413\\
1.748	8.013\\
1.749	16.66\\
1.75	18.96\\
1.751	17.91\\
1.752	11.88\\
1.753	1.18\\
1.754	0.3079\\
1.755	14.93\\
1.756	27.23\\
1.757	25.24\\
1.758	14.73\\
1.759	2.941\\
1.76	-1.027\\
1.761	8.136\\
1.762	16.96\\
1.763	19.2\\
1.764	18.21\\
1.765	12.33\\
1.766	1.56\\
1.767	-0.03444\\
1.768	14.23\\
1.769	27.21\\
1.77	25.68\\
1.771	14.92\\
1.772	2.961\\
1.773	-1.045\\
1.774	7.814\\
1.775	16.67\\
1.776	19.03\\
1.777	17.91\\
1.778	11.68\\
1.779	1.028\\
1.78	0.4169\\
1.781	14.87\\
1.782	26.83\\
1.783	24.67\\
1.784	13.99\\
1.785	2.348\\
1.786	-0.8001\\
1.787	8.62\\
1.788	17.05\\
1.789	19.1\\
1.79	17.99\\
1.791	11.87\\
1.792	1.127\\
1.793	0.3716\\
1.794	15.2\\
1.795	27.59\\
1.796	25.42\\
1.797	14.63\\
1.798	2.793\\
1.799	-0.9796\\
1.8	8.21\\
1.801	16.96\\
1.802	19.15\\
1.803	17.99\\
1.804	11.72\\
1.805	1.038\\
1.806	0.4133\\
1.807	14.96\\
1.808	27.05\\
1.809	24.83\\
1.81	13.94\\
1.811	2.259\\
1.812	-0.768\\
1.813	8.62\\
1.814	17\\
1.815	19.04\\
1.816	17.81\\
1.817	11.39\\
1.818	0.7511\\
1.819	0.7443\\
1.82	15.73\\
1.821	27.42\\
1.822	24.76\\
1.823	13.91\\
1.824	2.285\\
1.825	-0.7632\\
1.826	8.815\\
1.827	17.2\\
1.828	19.17\\
1.829	17.93\\
1.83	11.57\\
1.831	0.8746\\
1.832	0.6087\\
1.833	15.54\\
1.834	27.52\\
1.835	21.86\\
1.836	9.773\\
1.837	0.2162\\
1.838	0.8745\\
1.839	10.13\\
1.84	12.78\\
1.841	11.02\\
1.842	8.45\\
1.843	2.065\\
1.844	-0.563\\
1.845	7.678\\
1.846	14.32\\
1.847	14.86\\
1.848	12.06\\
1.849	8.084\\
1.85	3.993\\
1.851	-0.3726\\
1.852	1.437\\
1.853	5.834\\
1.854	5.325\\
1.855	1.922\\
1.856	-0.04558\\
1.857	-0.02746\\
1.858	0.3849\\
1.859	0.8441\\
1.86	1.197\\
1.861	1.215\\
1.862	0.798\\
1.863	0.05712\\
1.864	0.0257\\
1.865	0.7326\\
1.866	1.02\\
1.867	0.7436\\
1.868	0.367\\
1.869	0.1112\\
1.87	0.0001488\\
1.871	0.003687\\
1.872	0.1141\\
1.873	0.2148\\
1.874	0.1251\\
1.875	-0.0148\\
1.876	0.04463\\
1.877	0.2212\\
1.878	0.307\\
1.879	0.2694\\
1.88	0.1838\\
1.881	0.1031\\
1.882	0.04284\\
1.883	0.008689\\
1.884	-0.001359\\
1.885	0.0006468\\
1.886	0.001496\\
1.887	-0.0002682\\
1.888	0.001583\\
1.889	0.007575\\
1.89	0.01325\\
1.891	0.0168\\
1.892	0.01922\\
1.893	0.02189\\
1.894	0.02424\\
1.895	0.02484\\
1.896	0.02199\\
1.897	0.01609\\
1.898	0.0089\\
1.899	0.003501\\
1.9	0.001038\\
1.901	0.0005523\\
1.902	0.001043\\
1.903	0.003548\\
1.904	0.01036\\
1.905	0.02232\\
1.906	0.035\\
1.907	0.0405\\
1.908	0.03307\\
1.909	0.01677\\
1.91	0.002351\\
1.911	-0.0009465\\
1.912	0.006473\\
1.913	0.01453\\
1.914	0.01406\\
1.915	0.005806\\
1.916	-0.0008889\\
1.917	0.003771\\
1.918	0.02244\\
1.919	0.04627\\
1.92	0.0599\\
1.921	0.05448\\
1.922	0.03346\\
1.923	0.01069\\
1.924	-0.001129\\
1.925	0.001786\\
1.926	0.0104\\
1.927	0.01322\\
1.928	0.008231\\
1.929	0.001257\\
1.93	-0.0004506\\
1.931	0.005682\\
1.932	0.01558\\
1.933	0.02149\\
1.934	0.01825\\
1.935	0.008804\\
1.936	0.000717\\
1.937	-0.0002632\\
1.938	0.004733\\
1.939	0.008687\\
1.94	0.006822\\
1.941	0.001484\\
1.942	-0.0005022\\
1.943	0.005905\\
1.944	0.01954\\
1.945	0.03256\\
1.946	0.03527\\
1.947	0.02488\\
1.948	0.008499\\
1.949	-0.001146\\
1.95	0.003035\\
1.951	0.0169\\
1.952	0.02756\\
1.953	0.02577\\
1.954	0.01417\\
1.955	0.002133\\
1.956	-0.0008061\\
1.957	0.008411\\
1.958	0.02368\\
1.959	0.03371\\
1.96	0.0307\\
1.961	0.01744\\
1.962	0.003708\\
1.963	-0.001147\\
1.964	0.004225\\
1.965	0.01191\\
1.966	0.01348\\
1.967	0.008042\\
1.968	0.001334\\
1.969	-0.0004911\\
1.97	0.004634\\
1.971	0.01258\\
1.972	0.01608\\
1.973	0.01174\\
1.974	0.003407\\
1.975	-0.0008484\\
1.976	0.003308\\
1.977	0.01255\\
1.978	0.01806\\
1.979	0.01449\\
1.98	0.00548\\
1.981	-0.0007809\\
1.982	0.002599\\
1.983	0.01543\\
1.984	0.02936\\
1.985	0.034\\
1.986	0.02505\\
1.987	0.009306\\
1.988	-0.0009585\\
1.989	0.002495\\
1.99	0.01647\\
1.991	0.02812\\
1.992	0.02787\\
1.993	0.01691\\
1.994	0.004269\\
1.995	-0.001145\\
1.996	0.004217\\
1.997	0.01556\\
1.998	0.02311\\
1.999	0.02057\\
2	0.01024\\
2.001	0.1283\\
2.002	0.2218\\
2.003	1.407\\
2.004	-0.1184\\
2.005	0.1329\\
2.006	1.122\\
2.007	3.395\\
2.008	4.597\\
2.009	4.792\\
2.01	3.849\\
2.011	2.441\\
2.012	0.7254\\
2.013	-0.1544\\
2.014	0.6387\\
2.015	2.896\\
2.016	4.791\\
2.017	4.339\\
2.018	1.896\\
2.019	-0.1683\\
2.02	0.5203\\
2.021	3.545\\
2.022	5.902\\
2.023	5.259\\
2.024	1.828\\
2.025	-0.5037\\
2.026	3.123\\
2.027	11.89\\
2.028	17.96\\
2.029	16.75\\
2.03	10.35\\
2.031	2.027\\
2.032	-0.6939\\
2.033	6.668\\
2.034	14.42\\
2.035	16.81\\
2.036	16.34\\
2.037	12.78\\
2.038	4.305\\
2.039	-1.286\\
2.04	8.343\\
2.041	25.49\\
2.042	31.03\\
2.043	23.22\\
2.044	11.18\\
2.045	0.6459\\
2.046	0.3322\\
2.047	10.33\\
2.048	17.02\\
2.049	17.77\\
2.05	14.4\\
2.051	5.474\\
2.052	-1.26\\
2.053	5.322\\
2.054	19.45\\
2.055	25.14\\
2.056	18.39\\
2.057	6.304\\
2.058	-1.083\\
2.059	3.202\\
2.06	12.67\\
2.061	17.2\\
2.062	17.57\\
2.063	14.6\\
2.064	5.617\\
2.065	-1.489\\
2.066	7.691\\
2.067	24.4\\
2.068	29.21\\
2.069	21.8\\
2.07	10.44\\
2.071	0.1028\\
2.072	1.249\\
2.073	12.44\\
2.074	18.44\\
2.075	19.21\\
2.076	16.99\\
2.077	9.168\\
2.078	-0.6558\\
2.079	3.013\\
2.08	19.64\\
2.081	29.28\\
2.082	23.79\\
2.083	11.14\\
2.084	0.4153\\
2.085	0.4762\\
2.086	10.51\\
2.087	17.33\\
2.088	18.38\\
2.089	15.55\\
2.09	6.523\\
2.091	-1.362\\
2.092	5.548\\
2.093	20.76\\
2.094	26.34\\
2.095	19.95\\
2.096	8.351\\
2.097	-0.7652\\
2.098	2.541\\
2.099	13.23\\
2.1	18.36\\
2.101	18.98\\
2.102	16.72\\
2.103	8.666\\
2.104	-1.017\\
2.105	4.2\\
2.106	21.76\\
2.107	30.18\\
2.108	23.92\\
2.109	11.91\\
2.11	0.8561\\
2.111	0.2507\\
2.112	10.95\\
2.113	18.07\\
2.114	19.14\\
2.115	16.67\\
2.116	8.178\\
2.117	-0.9813\\
2.118	3.705\\
2.119	19.26\\
2.12	26.99\\
2.121	21.11\\
2.122	8.873\\
2.123	-0.537\\
2.124	1.843\\
2.125	12.2\\
2.126	17.91\\
2.127	18.63\\
2.128	16.01\\
2.129	7.257\\
2.13	-1.344\\
2.131	5.45\\
2.132	21.95\\
2.133	28.29\\
2.134	21.67\\
2.135	10.05\\
2.136	-0.0935\\
2.137	1.41\\
2.138	12.47\\
2.139	18.51\\
2.14	19.28\\
2.141	16.93\\
2.142	8.713\\
2.143	-0.9101\\
2.144	3.666\\
2.145	20.25\\
2.146	28.71\\
2.147	22.75\\
2.148	10.43\\
2.149	0.07166\\
2.15	0.9684\\
2.151	11.49\\
2.152	17.96\\
2.153	18.82\\
2.154	16.06\\
2.155	7.13\\
2.156	-1.305\\
2.157	5.106\\
2.158	20.8\\
2.159	27\\
2.16	20.52\\
2.161	8.665\\
2.162	-0.6524\\
2.163	2.254\\
2.164	12.99\\
2.165	18.41\\
2.166	19.01\\
2.167	16.46\\
2.168	7.89\\
2.169	-1.227\\
2.17	4.853\\
2.171	21.75\\
2.172	28.96\\
2.173	22.36\\
2.174	10.33\\
2.175	0.02246\\
2.176	1.161\\
2.177	12.04\\
2.178	18.35\\
2.179	19.12\\
2.18	16.43\\
2.181	7.653\\
2.182	-1.2\\
2.183	4.577\\
2.184	20.55\\
2.185	27.51\\
2.186	21.04\\
2.187	8.832\\
2.188	-0.582\\
2.189	2.015\\
2.19	12.6\\
2.191	18.21\\
2.192	18.82\\
2.193	15.98\\
2.194	6.975\\
2.195	-1.393\\
2.196	5.707\\
2.197	21.99\\
2.198	27.95\\
2.199	21.05\\
2.2	9.152\\
2.201	-0.4932\\
2.202	2.002\\
2.203	12.93\\
2.204	18.55\\
2.205	19.13\\
2.206	16.42\\
2.207	7.643\\
2.208	-1.259\\
2.209	4.918\\
2.21	21.44\\
2.211	28.37\\
2.212	21.63\\
2.213	9.366\\
2.214	-0.4013\\
2.215	1.726\\
2.216	12.45\\
2.217	18.3\\
2.218	18.9\\
2.219	15.94\\
2.22	6.784\\
2.221	-1.397\\
2.222	5.709\\
2.223	21.63\\
2.224	27.38\\
2.225	20.4\\
2.226	8.344\\
2.227	-0.774\\
2.228	2.518\\
2.229	13.24\\
2.23	18.49\\
2.231	18.96\\
2.232	16.06\\
2.233	7.011\\
2.234	-1.408\\
2.235	5.8\\
2.236	22.33\\
2.237	28.36\\
2.238	21.21\\
2.239	9.087\\
2.24	-0.5271\\
2.241	2.027\\
2.242	12.9\\
2.243	18.51\\
2.244	19.03\\
2.245	16.03\\
2.246	6.882\\
2.247	-1.393\\
2.248	5.67\\
2.249	21.78\\
2.25	27.69\\
2.251	20.57\\
2.252	8.319\\
2.253	-0.7799\\
2.254	2.492\\
2.255	13.15\\
2.256	18.43\\
2.257	18.86\\
2.258	15.74\\
2.259	6.419\\
2.26	-1.47\\
2.261	6.401\\
2.262	22.54\\
2.263	27.78\\
2.264	20.41\\
2.265	8.32\\
2.266	-0.8016\\
2.267	2.623\\
2.268	13.43\\
2.269	18.61\\
2.27	19.01\\
2.271	15.93\\
2.272	6.685\\
2.273	-1.447\\
2.274	6.11\\
2.275	22.45\\
2.276	28.07\\
2.277	20.68\\
2.278	8.402\\
2.279	-0.7686\\
2.28	2.493\\
2.281	13.23\\
2.282	18.51\\
2.283	18.89\\
2.284	15.64\\
2.285	6.199\\
2.286	-1.479\\
2.287	6.577\\
2.288	22.53\\
2.289	27.51\\
2.29	19.98\\
2.291	7.794\\
2.292	-0.9539\\
2.293	2.991\\
2.294	13.66\\
2.295	18.6\\
2.296	18.9\\
2.297	15.65\\
2.298	6.2\\
2.299	-1.5\\
2.3	6.785\\
2.301	23.01\\
2.302	27.97\\
2.303	20.29\\
2.304	8.074\\
2.305	-0.8848\\
2.306	2.819\\
2.307	13.59\\
2.308	18.63\\
2.309	18.94\\
2.31	15.61\\
2.311	6.095\\
2.312	-1.493\\
2.313	6.779\\
2.314	22.8\\
2.315	27.66\\
2.316	19.93\\
2.317	7.648\\
2.318	-0.9943\\
2.319	3.096\\
2.32	13.73\\
2.321	18.59\\
2.322	18.84\\
2.323	15.4\\
2.324	5.77\\
2.325	-1.509\\
2.326	7.274\\
2.327	23.23\\
2.328	27.62\\
2.329	19.74\\
2.33	7.534\\
2.331	-1.037\\
2.332	3.268\\
2.333	13.94\\
2.334	18.69\\
2.335	22.16\\
2.336	21.03\\
2.337	8.691\\
2.338	-1.795\\
2.339	6.564\\
2.34	25.33\\
2.341	31.86\\
2.342	21.37\\
2.343	6.638\\
2.344	-0.9794\\
2.345	1.955\\
2.346	7.613\\
2.347	8.011\\
2.348	4.029\\
2.349	-0.2707\\
2.35	0.6689\\
2.351	3.881\\
2.352	5.216\\
2.353	5.411\\
2.354	4.816\\
2.355	3.437\\
2.356	0.8107\\
2.357	-0.2483\\
2.358	2.501\\
2.359	4.094\\
2.36	2.712\\
2.361	0.6933\\
2.362	-0.07811\\
2.363	0.02479\\
2.364	0.2019\\
2.365	0.4052\\
2.366	0.6853\\
2.367	0.7987\\
2.368	0.4241\\
2.369	-0.02819\\
2.37	0.06521\\
2.371	0.3931\\
2.372	0.4533\\
2.373	0.2904\\
2.374	0.1288\\
2.375	0.03994\\
2.376	0.005987\\
2.377	-0.001669\\
2.378	0.002825\\
2.379	0.006169\\
2.38	-0.0005107\\
2.381	0.007636\\
2.382	0.05452\\
2.383	0.1133\\
2.384	0.1422\\
2.385	0.1319\\
2.386	0.101\\
2.387	0.06532\\
2.388	0.03459\\
2.389	0.01289\\
2.39	0.002193\\
2.391	-0.0004998\\
2.392	0.0005529\\
2.393	0.001777\\
2.394	0.001551\\
2.395	0.0003956\\
2.396	-0.0001101\\
2.397	0.003124\\
2.398	0.01453\\
2.399	0.0357\\
2.4	0.06006\\
2.401	0.07424\\
2.402	0.07013\\
2.403	0.05001\\
2.404	0.02444\\
2.405	0.005052\\
2.406	-0.001075\\
2.407	0.001178\\
2.408	0.002839\\
2.409	0.001096\\
2.41	-0.0003382\\
2.411	0.003389\\
2.412	0.01261\\
2.413	0.02154\\
2.414	0.02311\\
2.415	0.01554\\
2.416	0.005073\\
2.417	-0.0006502\\
2.418	0.001257\\
2.419	0.006057\\
2.42	0.006256\\
2.421	0.001573\\
2.422	-0.0004735\\
2.423	0.008432\\
2.424	0.02905\\
2.425	0.05139\\
2.426	0.06217\\
2.427	0.05432\\
2.428	0.03157\\
2.429	0.007607\\
2.43	-0.002102\\
2.431	0.007561\\
2.432	0.02521\\
2.433	0.03283\\
2.434	0.02489\\
2.435	0.009956\\
2.436	-0.0003591\\
2.437	0.001261\\
2.438	0.01426\\
2.439	0.02972\\
2.44	0.03641\\
2.441	0.02975\\
2.442	0.01533\\
2.443	0.002793\\
2.444	-0.0009412\\
2.445	0.002971\\
2.446	0.006501\\
2.447	0.004949\\
2.448	0.0008975\\
2.449	-0.0002968\\
2.45	0.004226\\
2.451	0.01217\\
2.452	0.01729\\
2.453	0.01465\\
2.454	0.006058\\
2.455	-0.0005293\\
2.456	0.001644\\
2.457	0.01198\\
2.458	0.02161\\
2.459	0.02123\\
2.46	0.01129\\
2.461	0.0008055\\
2.462	0.0001507\\
2.463	0.01352\\
2.464	0.03381\\
2.465	0.04716\\
2.466	0.04447\\
2.467	0.02751\\
2.468	0.007556\\
2.469	-0.001781\\
2.47	0.005874\\
2.471	0.02235\\
2.472	0.03145\\
2.473	0.0263\\
2.474	0.01295\\
2.475	0.001634\\
2.476	-0.0006648\\
2.477	0.006178\\
2.478	0.01552\\
2.479	0.01906\\
2.48	0.01384\\
2.481	0.004767\\
2.482	-0.0006295\\
2.483	0.001465\\
2.484	0.00739\\
2.485	0.009588\\
2.486	0.005808\\
2.487	0.0005557\\
2.488	-3.388e-05\\
2.489	0.006486\\
2.49	0.01639\\
2.491	0.02199\\
2.492	0.01791\\
2.493	0.006998\\
2.494	-0.0008482\\
2.495	0.002665\\
2.496	0.01668\\
2.497	0.03017\\
2.498	0.03158\\
2.499	0.02031\\
2.5	0.005594\\
2.501	0.2011\\
2.502	0.2829\\
2.503	1.977\\
2.504	0.5223\\
2.505	0.9939\\
2.506	1.745\\
2.507	1.628\\
2.508	0.587\\
2.509	0.2941\\
2.51	0.4438\\
2.511	1.351\\
2.512	3.152\\
2.513	5.245\\
2.514	6.068\\
2.515	4.814\\
2.516	1.448\\
2.517	-0.4583\\
2.518	4.107\\
2.519	14.29\\
2.52	21.01\\
2.521	19.14\\
2.522	13.5\\
2.523	7.353\\
2.524	0.5765\\
2.525	0.4698\\
2.526	9.719\\
2.527	16.05\\
2.528	17.28\\
2.529	16.7\\
2.53	13.47\\
2.531	5.518\\
2.532	-1.311\\
2.533	6.66\\
2.534	25.24\\
2.535	34.02\\
2.536	27.13\\
2.537	14.81\\
2.538	3.178\\
2.539	-1.102\\
2.54	6.83\\
2.541	15.39\\
2.542	17.49\\
2.543	14.68\\
2.544	6.245\\
2.545	-0.9913\\
2.546	3.434\\
2.547	15.97\\
2.548	22.72\\
2.549	17.88\\
2.55	6.563\\
2.551	-0.9317\\
2.552	2.558\\
2.553	11.64\\
2.554	16.49\\
2.555	17.35\\
2.556	15.73\\
2.557	8.827\\
2.558	-0.758\\
2.559	3.765\\
2.56	21.97\\
2.561	31.67\\
2.562	26.54\\
2.563	16\\
2.564	4.419\\
2.565	-1.408\\
2.566	7.689\\
2.567	17.19\\
2.568	19.5\\
2.569	18.77\\
2.57	13.76\\
2.571	3.306\\
2.572	-1.08\\
2.573	10.95\\
2.574	26.35\\
2.575	27.68\\
2.576	16.73\\
2.577	4.058\\
2.578	-1.234\\
2.579	5.407\\
2.58	14.56\\
2.581	17.87\\
2.582	16.76\\
2.583	10.09\\
2.584	0.147\\
2.585	1.364\\
2.586	15.52\\
2.587	25.25\\
2.588	22.57\\
2.589	12.91\\
2.59	1.85\\
2.591	-0.4809\\
2.592	9.626\\
2.593	17.4\\
2.594	19.17\\
2.595	18.52\\
2.596	13.89\\
2.597	3.247\\
2.598	-0.9867\\
2.599	13.1\\
2.6	29.33\\
2.601	29.82\\
2.602	19.27\\
2.603	6.638\\
2.604	-1.322\\
2.605	4.486\\
2.606	15.13\\
2.607	19.04\\
2.608	18.41\\
2.609	12.88\\
2.61	2.324\\
2.611	-0.672\\
2.612	11.21\\
2.613	24.12\\
2.614	24.12\\
2.615	13.77\\
2.616	2.133\\
2.617	-0.7649\\
2.618	7.861\\
2.619	16.1\\
2.62	18.47\\
2.621	17.65\\
2.622	12.14\\
2.623	1.486\\
2.624	0.106\\
2.625	15.01\\
2.626	27.97\\
2.627	26.42\\
2.628	16.5\\
2.629	4.657\\
2.63	-1.411\\
2.631	6.801\\
2.632	16.64\\
2.633	19.42\\
2.634	18.88\\
2.635	14.05\\
2.636	3.495\\
2.637	-1.142\\
2.638	10.92\\
2.639	26.13\\
2.64	27.37\\
2.641	17.09\\
2.642	4.488\\
2.643	-1.319\\
2.644	5.721\\
2.645	15.31\\
2.646	18.62\\
2.647	17.79\\
2.648	11.93\\
2.649	1.384\\
2.65	0.03585\\
2.651	13.55\\
2.652	25.49\\
2.653	24.16\\
2.654	14.27\\
2.655	2.708\\
2.656	-0.941\\
2.657	8.285\\
2.658	16.9\\
2.659	19.12\\
2.66	18.42\\
2.661	13.35\\
2.662	2.614\\
2.663	-0.6999\\
2.664	13.17\\
2.665	27.87\\
2.666	27.66\\
2.667	17.37\\
2.668	5.024\\
2.669	-1.403\\
2.67	5.927\\
2.671	15.93\\
2.672	19.14\\
2.673	18.39\\
2.674	12.86\\
2.675	2.199\\
2.676	-0.5568\\
2.677	12.19\\
2.678	25.38\\
2.679	25.03\\
2.68	14.68\\
2.681	2.788\\
2.682	-0.9951\\
2.683	7.599\\
2.684	16.32\\
2.685	18.79\\
2.686	17.91\\
2.687	12.22\\
2.688	1.522\\
2.689	0.02224\\
2.69	14.44\\
2.691	27.24\\
2.692	25.74\\
2.693	15.6\\
2.694	3.724\\
2.695	-1.247\\
2.696	7.442\\
2.697	16.75\\
2.698	19.29\\
2.699	18.52\\
2.7	13.17\\
2.701	2.432\\
2.702	-0.6433\\
2.703	12.68\\
2.704	26.76\\
2.705	26.47\\
2.706	15.98\\
2.707	3.727\\
2.708	-1.239\\
2.709	6.814\\
2.71	16.11\\
2.711	18.9\\
2.712	17.96\\
2.713	12.01\\
2.714	1.371\\
2.715	0.0781\\
2.716	13.98\\
2.717	26.22\\
2.718	24.67\\
2.719	14.36\\
2.72	2.671\\
2.721	-0.9342\\
2.722	8.247\\
2.723	16.88\\
2.724	19.1\\
2.725	18.2\\
2.726	12.59\\
2.727	1.798\\
2.728	-0.1885\\
2.729	14.16\\
2.73	27.59\\
2.731	26.33\\
2.732	15.83\\
2.733	3.737\\
2.734	-1.249\\
2.735	7.2\\
2.736	16.53\\
2.737	19.15\\
2.738	18.21\\
2.739	12.35\\
2.74	1.633\\
2.741	-0.1331\\
2.742	13.61\\
2.743	26.4\\
2.744	25.11\\
2.745	14.5\\
2.746	2.661\\
2.747	-0.9436\\
2.748	8.006\\
2.749	16.66\\
2.75	18.96\\
2.751	17.91\\
2.752	11.89\\
2.753	1.188\\
2.754	0.3015\\
2.755	14.92\\
2.756	27.23\\
2.757	25.24\\
2.758	14.74\\
2.759	2.947\\
2.76	-1.03\\
2.761	8.128\\
2.762	16.96\\
2.763	19.2\\
2.764	18.21\\
2.765	12.34\\
2.766	1.567\\
2.767	-0.03968\\
2.768	14.22\\
2.769	27.21\\
2.77	25.68\\
2.771	14.93\\
2.772	2.967\\
2.773	-1.047\\
2.774	7.807\\
2.775	16.67\\
2.776	19.03\\
2.777	17.91\\
2.778	11.69\\
2.779	1.035\\
2.78	0.4107\\
2.781	14.87\\
2.782	26.83\\
2.783	24.68\\
2.784	14\\
2.785	2.354\\
2.786	-0.8029\\
2.787	8.612\\
2.788	17.05\\
2.789	19.1\\
2.79	17.99\\
2.791	11.88\\
2.792	1.134\\
2.793	0.3654\\
2.794	15.19\\
2.795	27.59\\
2.796	25.42\\
2.797	14.64\\
2.798	2.799\\
2.799	-0.9817\\
2.8	8.203\\
2.801	16.95\\
2.802	19.15\\
2.803	17.99\\
2.804	11.73\\
2.805	1.044\\
2.806	0.4075\\
2.807	14.95\\
2.808	27.05\\
2.809	24.84\\
2.81	13.94\\
2.811	2.265\\
2.812	-0.7707\\
2.813	8.613\\
2.814	17\\
2.815	19.04\\
2.816	17.81\\
2.817	11.4\\
2.818	0.7577\\
2.819	0.7376\\
2.82	15.72\\
2.821	27.42\\
2.822	24.76\\
2.823	13.92\\
2.824	2.291\\
2.825	-0.766\\
2.826	8.808\\
2.827	17.2\\
2.828	19.17\\
2.829	17.94\\
2.83	11.58\\
2.831	0.881\\
2.832	0.6025\\
2.833	15.53\\
2.834	27.52\\
2.835	21.87\\
2.836	9.78\\
2.837	0.2198\\
2.838	0.8702\\
2.839	10.13\\
2.84	12.78\\
2.841	11.02\\
2.842	8.452\\
2.843	2.07\\
2.844	-0.5655\\
2.845	7.671\\
2.846	14.32\\
2.847	14.87\\
2.848	12.06\\
2.849	8.086\\
2.85	3.996\\
2.851	-0.371\\
2.852	1.433\\
2.853	5.832\\
2.854	5.327\\
2.855	1.924\\
2.856	-0.04497\\
2.857	-0.02779\\
2.858	0.3846\\
2.859	0.8439\\
2.86	1.197\\
2.861	1.215\\
2.862	0.7981\\
2.863	0.05757\\
2.864	0.02525\\
2.865	0.7317\\
2.866	1.02\\
2.867	0.7439\\
2.868	0.3673\\
2.869	0.1113\\
2.87	0.0001935\\
2.871	0.003642\\
2.872	0.114\\
2.873	0.2149\\
2.874	0.1253\\
2.875	-0.01478\\
2.876	0.04457\\
2.877	0.2212\\
2.878	0.3071\\
2.879	0.2695\\
2.88	0.1839\\
2.881	0.1032\\
2.882	0.04287\\
2.883	0.008692\\
2.884	-0.001362\\
2.885	0.0006514\\
2.886	0.001505\\
2.887	-0.0002677\\
2.888	0.001576\\
2.889	0.007571\\
2.89	0.01325\\
2.891	0.01681\\
2.892	0.01923\\
2.893	0.02189\\
2.894	0.02424\\
2.895	0.02484\\
2.896	0.02199\\
2.897	0.01609\\
2.898	0.0089\\
2.899	0.003502\\
2.9	0.00104\\
2.901	0.0005541\\
2.902	0.001046\\
2.903	0.003552\\
2.904	0.01036\\
2.905	0.02232\\
2.906	0.035\\
2.907	0.04049\\
2.908	0.03306\\
2.909	0.01676\\
2.91	0.002349\\
2.911	-0.0009456\\
2.912	0.006476\\
2.913	0.01453\\
2.914	0.01406\\
2.915	0.005804\\
2.916	-0.0008893\\
2.917	0.003773\\
2.918	0.02245\\
2.919	0.04628\\
2.92	0.05991\\
2.921	0.05449\\
2.922	0.03347\\
2.923	0.0107\\
2.924	-0.001129\\
2.925	0.001787\\
2.926	0.0104\\
2.927	0.01322\\
2.928	0.008234\\
2.929	0.001259\\
2.93	-0.0004513\\
2.931	0.005679\\
2.932	0.01557\\
2.933	0.02148\\
2.934	0.01825\\
2.935	0.008804\\
2.936	0.0007177\\
2.937	-0.0002636\\
2.938	0.004731\\
2.939	0.008685\\
2.94	0.006819\\
2.941	0.001482\\
2.942	-0.0005015\\
2.943	0.005908\\
2.944	0.01954\\
2.945	0.03256\\
2.946	0.03527\\
2.947	0.02488\\
2.948	0.008496\\
2.949	-0.001147\\
2.95	0.003037\\
2.951	0.0169\\
2.952	0.02757\\
2.953	0.02578\\
2.954	0.01417\\
2.955	0.002133\\
2.956	-0.000806\\
2.957	0.008413\\
2.958	0.02369\\
2.959	0.03372\\
2.96	0.03071\\
2.961	0.01744\\
2.962	0.00371\\
2.963	-0.001148\\
2.964	0.004224\\
2.965	0.01191\\
2.966	0.01348\\
2.967	0.008043\\
2.968	0.001335\\
2.969	-0.0004914\\
2.97	0.004632\\
2.971	0.01258\\
2.972	0.01608\\
2.973	0.01173\\
2.974	0.003406\\
2.975	-0.0008483\\
2.976	0.003308\\
2.977	0.01255\\
2.978	0.01805\\
2.979	0.01449\\
2.98	0.005477\\
2.981	-0.0007814\\
2.982	0.002601\\
2.983	0.01544\\
2.984	0.02936\\
2.985	0.034\\
2.986	0.02505\\
2.987	0.009305\\
2.988	-0.0009591\\
2.989	0.002496\\
2.99	0.01647\\
2.991	0.02812\\
2.992	0.02787\\
2.993	0.01692\\
2.994	0.00427\\
2.995	-0.001146\\
2.996	0.004216\\
2.997	0.01556\\
2.998	0.02311\\
2.999	0.02057\\
3	0.01024\\
};
\end{axis}

\end{tikzpicture}%

==> Figs/powerDistribution2GPBO6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{RGB}{146,205,220}%
\definecolor{mycolor4}{RGB}{215,227,191}%
\definecolor{mycolor3}{RGB}{229,185,181}%
\definecolor{mycolor1}{RGB}{254,229,153}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=2.3in,
at={(1.236in,0.481in)},
scale only axis,
xmin=-1.2,
xmax=1.2,
ymin=-1.2,
ymax=1.2,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.05,0.12)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
0	0\\
6.12323399573677e-17	1\\
-0.0617359380234735	0.998092517733883\\
-0.123236355633023	0.992377347912724\\
-0.184266630916751	0.982876293706685\\
-0.244593935539057	0.969625601300582\\
-0.303988122972483	0.952675821615972\\
-0.362222606498548	0.93209161746118\\
-0.419075223628048	0.907951516844981\\
-0.474329083643069	0.880347613395031\\
-0.527773395027385	0.849385215023942\\
-0.579204269628614	0.815182442183333\\
-0.628425500484293	0.777869777238495\\
-0.675249310344472	0.737589566682796\\
-0.719497068035272	0.694495478090856\\
-0.760999969930472	0.648751913882203\\
-0.799599683931355	0.600533384131871\\
-0.835148953498055	0.550023840820653\\
-0.867512159428028	0.497415976064821\\
0	0\\
}--cycle;
\addlegendentry{\textbf{$P_{out,ON}$}}
\node[above left, align=right]
at (axis cs:-0.551,0.952) {17\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
-0	0\\
-0.867512159428028	0.497415976064821\\
-0.896802726203281	0.442430638941701\\
-0.922612510495474	0.385728084895616\\
-0.944841336153896	0.327528394944499\\
-0.96340292589068	0.268057460976702\\
-0.978225236150955	0.207546108991253\\
-0.989250736737269	0.146229203187226\\
-0.996436634102964	0.0843447343795482\\
-0.999755037447817	0.022132896279396\\
-0.999193066971291	-0.0401648467755675\\
-0.994752903863222	-0.102306697022663\\
-0.986451781837912	-0.164051461769803\\
-0.974321920244489	-0.225159489542618\\
-0.958410399013157	-0.285393600249622\\
-0.938778975922704	-0.344520005755135\\
-0.915503846898516	-0.402309217286926\\
-0.888675350271454	-0.45853693615663\\
-0.858397616145472	-0.512984924335764\\
-0.824788162234885	-0.565441851508358\\
-0.787977437739966	-0.615704115312508\\
-0.748108317031262	-0.663576631587229\\
-0.705335545107781	-0.708873591557415\\
-0.659825136981425	-0.751419183018003\\
-0.611753733318837	-0.791048272718211\\
-0.561307914841633	-0.827607047297289\\
-0.508683478146067	-0.860953610284096\\
-0.454084675752875	-0.890958532843368\\
-0.397723423336946	-0.917505356131037\\
-0.339818477213802	-0.94049104330881\\
-0.280594585275323	-0.959826379463583\\
-0.220281614670231	-0.975436317879479\\
-0.159113659615069	-0.987260271318511\\
-0.0973281327985582	-0.99525234717932\\
-0.0351648439058896	-0.999381525621259\\
0.0271349311605057	-0.999631779962459\\
0.0893293867510532	-0.996002138884591\\
0.151177125995251	-0.988506690202862\\
0.212438097741282	-0.97717452618663\\
0.272874528272453	-0.962049630642872\\
0.332251844184175	-0.943190708200741\\
0.390339582839483	-0.920670956459852\\
0.446912286869346	-0.894577781886635\\
0.50175037924589	-0.865012460561468\\
0.554641015532127	-0.832089745093335\\
0.605378910000301	-0.795937419227697\\
0.65376713241243	-0.756695801876308\\
0.699617872370492	-0.714517202493954\\
0.74275316826953	-0.66956532991604\\
0.783005598024421	-0.622014656951441\\
0.820218928889325	-0.572049743196907\\
0.854248723847687	-0.519864518701361\\
0.884962902219183	-0.465661531260421\\
0.912242252307714	-0.409651160262667\\
0.935980894100694	-0.352050800138937\\
-0	0\\
}--cycle;
\addlegendentry{\textbf{$P_{DC,ON}$}}


% \node[below left, align=right]
% at (axis cs:-0.469,-0.995) {53\%};
\node[below, align=center]
at (axis cs:0.374,-1.035){53\%};
\addplot[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
0	-0\\
0.935980894100694	-0.352050800138937\\
0.95177627280519	-0.306792970136313\\
0.965384693145194	-0.260830201934053\\
0.976774886166499	-0.214268107179819\\
0	-0\\
}--cycle;
\addlegendentry{\textbf{$P_{leak}$}}

% \node[right, align=left]
% at (axis cs:1.055,-0.312) {2\%};
\node[right, align=left]
at (axis cs:0.95,-0.3) {2\%};

\addplot[area legend, draw=black, fill=mycolor4]
table[row sep=crcr] {%
x	y\\
0	-0\\
0.976774886166499	-0.214268107179819\\
0.988114622213903	-0.153718877718629\\
0.995704662076723	-0.0925863160444328\\
0.999516203080778	-0.031102407929033\\
0.999534781194835	0.0304995275667142\\
0.995760325918688	0.0919857234917907\\
0.988207160550697	0.153122852103563\\
0.976903947833751	0.213678910299618\\
0.961893581185927	0.273424100022862\\
0.943233021928598	0.33213170029891\\
0.920993083129677	0.389578927596569\\
0.895258160882274	0.445547781246511\\
0.866125914038502	0.499825870709959\\
0.833706893613783	0.552207221558045\\
0.798124123267986	0.602493057103324\\
0.759512632455389	0.650492552717312\\
0.718018944015071	0.696023559971559\\
0.673800518146213	0.738913297854285\\
0.627025154878328	0.778999008439554\\
0.577870357303907	0.816128574520863\\
0.526522657989895	0.850161096865327\\
0.473176911124135	0.880967428897926\\
0.418035553082921	0.90843066678677\\
0.361307834225689	0.93244659306962\\
0.303209024831995	0.95292407213819\\
0.243959598194122	0.969785396079443\\
0.183784393965293	0.982966579561487\\
0.122911764938424	0.992417602645037\\
0.0615727104932195	0.998102600599016\\
3.06161699786838e-16	1\\
0	-0\\
}--cycle;
\addlegendentry{\textbf{$P_{dyn}$}}

\node[above right, align=left]
at (axis cs:0.857,0.689) {28\%};
\end{axis}
\end{tikzpicture}%

==> Figs/powerDistributionPBO0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{RGB}{146,205,220}%
\definecolor{mycolor4}{RGB}{215,227,191}%
\definecolor{mycolor3}{RGB}{229,185,181}%
\definecolor{mycolor1}{RGB}{254,229,153}%

%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=2.3in,
at={(1.236in,0.481in)},
scale only axis,
xmin=-1.2,
xmax=1.2,
ymin=-1.2,
ymax=1.2,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.05,0.12)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
0	0\\
6.12323399573677e-17	1\\
-0.062282100536466	0.998058585431119\\
-0.124322370318208	0.992241879905531\\
-0.185879917578003	0.982572468696938\\
-0.246715724877701	0.969087896476925\\
-0.3065935771721	0.951840521535418\\
-0.365280978991603	0.93089731248239\\
-0.422550057182408	0.90633958822019\\
-0.478178445699022	0.878262702196141\\
-0.531950149013625	0.846775672161395\\
-0.583656380789801	0.812000756873632\\
-0.633096374564205	0.774072981387194\\
-0.68007816328844	0.733139612773872\\
-0.724419324704301	0.689359588310023\\
-0.765947689658243	0.642902898350287\\
-0.804502010604777	0.593949926284085\\
-0.839932587703147	0.542690748137735\\
-0.872101850076227	0.489324394541722\\
-0.900884889974733	0.434058077928764\\
-0.926169947772676	0.377106387963343\\
-0.947858845910886	0.318690458326701\\
-0.965867370103708	0.259037108092542\\
-0.980125596328676	0.198377961027319\\
-0.990578162329553	0.136948546234729\\
0	0\\
}--cycle;
\addlegendentry{\textbf{$P_{out,ON}$}}

\node[above left, align=right]
at (axis cs:-0.723,0.829) {23\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
-0	0\\
-0.990578162329553	0.136948546234729\\
-0.997205670488902	0.074705091826319\\
-0.999925955829357	0.0121689300576221\\
-0.998728359806475	-0.0504149116657815\\
-0.993617574806839	-0.112801219120075\\
-0.984613625762482	-0.174745552054579\\
-0.971751791689765	-0.236005201950575\\
-0.955082467460147	-0.296340142994898\\
-0.934670966344434	-0.355513972542235\\
-0.910597264104184	-0.413294837381227\\
-0.882955685632958	-0.469456342175109\\
-0.851854535375216	-0.52377843651746\\
-0.817415672970925	-0.576048277127438\\
-0.779774035788601	-0.626061061806241\\
-0.739077110217552	-0.673620831887252\\
-0.695484353790919	-0.718541240035691\\
-0.649166570403716	-0.760646280389432\\
-0.600305241073876	-0.799770978180151\\
-0.54909181286851	-0.835762036132758\\
-0.495726948781461	-0.868478435110408\\
-0.440419741501286	-0.897791986651663\\
-0.383386894150249	-0.923587835234866\\
-0.324851871204329	-0.945764908301765\\
-0.265044022921075	-0.964236312277137\\
-0.204197686705977	-0.97892967303271\\
-0.142551268938323	-0.989787419461408\\
-0.080346310854121	-0.996767009050828\\
-0.0178265421461188	-0.999841094572089\\
0.0447630740109259	-0.998997631230972\\
0.107177300767976	-0.994239923861485\\
0.169171588481736	-0.985586613976958\\
0.230503032902096	-0.9730716067294\\
0.290931326912632	-0.956743938063291\\
0.350219702095103	-0.936667582584354\\
0.408135856428707	-0.912921202896069\\
0.464452864489241	-0.885597841386111\\
0.51895006658182	-0.854804555670315\\
0.571413933323407	-0.820661999122582\\
0.621638902287546	-0.78330394813427\\
0.669428183433203	-0.742876777955349\\
0.714594530161892	-0.699538889171078\\
0.756960972981955	-0.653460087061338\\
0.796361512905378	-0.604820916274443\\
0.832641771860295	-0.553811953422232\\
0.865659597570742	-0.500633060368232\\
0.89528562053365	-0.445492601134606\\
0.92140376091075	-0.388606625496175\\
0.943911683349278	-0.33019802246036\\
0.962721197949434	-0.270495646949828\\
0.977758605807541	-0.209733423109657\\
0.988964987780977	-0.148149427752425\\
0.99629643534349	-0.0859849575324346\\
0.999724222626325	-0.0234835835040361\\
0.999234918971105	0.0391098032315217\\
0.99483044155346	0.101549951051426\\
0.986528047871196	0.163592208749214\\
0.974360268126464	0.224993484120153\\
0.958374777766847	0.285513196438179\\
0.938634210684785	0.344914219092445\\
0.915215913807238	0.40296380869004\\
0.888211644037168	0.459434516984512\\
0.857727208734256	0.514105082057105\\
0.823882051143522	0.566761295258897\\
0.786808782396213	0.617196840517017\\
0.746652661916645	0.665214102716402\\
0.703571028270872	0.710624941989702\\
0.657732682687205	0.753251430881543\\
0.609317227664048	0.792926551498813\\
0.558514363256519	0.829494849915396\\
0.505523143799097	0.862813045267327\\
0.450551197976609	0.892750591151775\\
0.393813915299435	0.919190187130242\\
0.335533602170477	0.942028238331794\\
-0	0\\
}--cycle;
\addlegendentry{\textbf{$P_{DC,ON}$}}

\node[below, align=center]
at (axis cs:0.374,-1.035) {72\%};

\addplot[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
0	0\\
0.335533602170477	0.942028238331794\\
0.301528287043517	0.953457231401914\\
0	0\\
}--cycle;
\addlegendentry{\textbf{$P_{leak}$}}

\node[above, align=center]
at (axis cs:0.45,0.95) {$\text{\textless{} 1\%}$};

\addplot[area legend, draw=black, fill=mycolor4]
table[row sep=crcr] {%
x	y\\
0	0\\
0.301528287043517	0.953457231401914\\
0.242591357164354	0.970128565412418\\
0.182744347002031	0.983160466881577\\
0.122211772320799	0.99250404669513\\
0.0612207207768323	0.998124252459364\\
-5.82016719913287e-16	1\\
0	0\\
}--cycle;
\addlegendentry{\textbf{$P_{dyn}$}}

\node[above, align=center]
at (axis cs:0.14,1) {5\%};
\end{axis}

\end{tikzpicture}%

==> Figs/powerDistributionPBO6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{RGB}{146,205,220}%
\definecolor{mycolor4}{RGB}{215,227,191}%
\definecolor{mycolor3}{RGB}{229,185,181}%
\definecolor{mycolor1}{RGB}{254,229,153}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=2.3in,
at={(1.236in,0.481in)},
scale only axis,
xmin=-1.2,
xmax=1.2,
ymin=-1.2,
ymax=1.2,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.05,0.12)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
0	0\\
6.12323399573677e-17	1\\
-0.0611741474252236	0.998127107981141\\
-0.122119149705501	0.992515447373594\\
-0.182606720024112	0.983186038246087\\
-0.242410285005676	0.970173826550411\\
-0.301305833411088	0.953527553221431\\
-0.359072755235238	0.933309571604071\\
-0.415494668064448	0.909595613891148\\
-0.470360227598266	0.882474507446933\\
-0.523463919299569	0.852047842079032\\
-0.574606828207638	0.818429589504899\\
-0.623597384030644	0.781745676438404\\
-0.670252078726587	0.74213351289555\\
-0.714396153884788	0.699741477486238\\
-0.75586425533316	0.654728361620029\\
-0.794501052519225	0.607262774707822\\
-0.830161820344814	0.557522512587416\\
-0.862712981275032	0.505693891538691\\
-0.89203260569086	0.45197105038307\\
-0.918010868611167	0.396555223281413\\
-0.940550461073379	0.339653985954315\\
0	0\\
}--cycle;
\addlegendentry{\textbf{$P_{out,ON}$}}

\node[above left, align=right]
at (axis cs:-0.632,0.9) {19\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
-0	0\\
-0.940550461073379	0.339653985954315\\
-0.959814773133317	0.28063428385541\\
-0.975379537742119	0.220532894040709\\
-0.987184761464751	0.159581473648361\\
-0.995184941787025	0.0980149562074883\\
-0.999349242502259	0.0360706461012388\\
-0.999661612567557	-0.0260126961084753\\
-0.99612084797157	-0.0879957739689842\\
-0.988740596375287	-0.149639677490433\\
-0.97754930450796	-0.210706804009752\\
-0.962590108520917	-0.270961774015614\\
-0.943920667721907	-0.330172338404399\\
-0.921612942330813	-0.388110273670179\\
-0.89575291611338	-0.444552261578293\\
-0.866440264962037	-0.499280749931854\\
-0.833787972701256	-0.552084791113403\\
-0.797921895598296	-0.602760855169628\\
-0.758980277257906	-0.651113614305147\\
-0.717113215770787	-0.696956695761567\\
-0.672482085169665	-0.740113400179904\\
-0.625258913422935	-0.780417382677482\\
-0.575625719363356	-0.817713294014118\\
-0.52377381110757	-0.851857379376296\\
-0.46990304867065	-0.882718032471314\\
-0.414221073617867	-0.910176302795707\\
-0.356942508722955	-0.934126354122697\\
-0.298288130717731	-0.954475872441479\\
-0.238484019321658	-0.971146421775927\\
-0.177760685831371	-0.984073746511287\\
-0.11635218462895	-0.993208019063515\\
-0.0544952110335965	-0.998514031936659\\
0.00757181102602399	-0.999971333428007\\
0.069609648002266	-0.99757430645792\\
0.131379178839606	-0.991332190220529\\
0.192642316652152	-0.98126904457182\\
0.253162926415015	-0.967423657292391\\
0.312707735132346	-0.949849394582319\\
0.371047230973857	-0.9286139953644\\
0.427956547914163	-0.903799310188602\\
0.483216332465148	-0.875500985744124\\
0.536613589160593	-0.843828096195064\\
0.587942501534201	-0.80890272276072\\
0.637005225426606	-0.770859483160971\\
0.683612651563596	-0.729845012740506\\
0.727585134466277	-0.686017399271833\\
0.768753184883604	-0.639545573615607\\
0.806958123078345	-0.590608658586948\\
0.84205269044845	-0.53939527853748\\
0.873901617126341	-0.486102832314281\\
0.902382143368354	-0.430936732398082\\
0.927384492724684	-0.374109613153393\\
0.948812295166006	-0.315840511242329\\
0.96658295853587	-0.256354021361172\\
0.980627986897128	-0.195879430553812\\
0.99089324454534	-0.134649834438845\\
0.997339164671544	-0.0729012387567348\\
0.999940901870105	-0.010871649700094\\
0.998688427903813	0.0511998434666567\\
0.993586570357115	0.113073989962259\\
0.984654994028482	0.174512299666156\\
0.971928125133643	0.235277962364096\\
0.955455018611843	0.295136760518649\\
0.935299169046569	0.35385797204641\\
-0	0\\
}--cycle;
\addlegendentry{\textbf{$P_{DC,ON}$}}


% \node[below, align=center]
% at (axis cs:0.008,-1.1) {61\%};
\node[below, align=center]
at (axis cs:0.374,-1.035) {61\%};

\addplot[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
0	0\\
0.935299169046569	0.35385797204641\\
0.914073690678667	0.405548132789538\\
0.889994114423726	0.455972012618239\\
0.863135626197731	0.504972168330345\\
0	0\\
}--cycle;
\addlegendentry{\textbf{$P_{leak}$}}

\node[above right, align=left]
at (axis cs:0.9,0.4) {3\%};

\addplot[area legend, draw=black, fill=mycolor4]
table[row sep=crcr] {%
x	y\\
0	0\\
0.863135626197731	0.504972168330345\\
0.830600428572794	0.556868860733559\\
0.794948979469957	0.606676289333672\\
0.756315036201564	0.654207586332829\\
0.714843545818767	0.699284423536842\\
0.670690101298343	0.741737681407934\\
0.624020357788075	0.781408083568402\\
0.575009411100801	0.818146794374646\\
0.523841140788946	0.851815977319594\\
0.470707520264146	0.882289312168508\\
0.415807896550301	0.909452468887965\\
0.359348242372261	0.933203536589938\\
0.301540383386169	0.953453405881652\\
0.242601203450738	0.970126103186722\\
0.182751830921147	0.983159075783247\\
0.122216809018397	0.992503426489481\\
0.0612232533867605	0.998124097116556\\
3.06161699786838e-16	1\\
0	0\\
}--cycle;
\addlegendentry{\textbf{$P_{dyn}$}}

\node[above right, align=left]
at (axis cs:0.547,0.954) {17\%};
\end{axis}

\end{tikzpicture}%

==> Figs/powerWaste.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{RGB}{146,205,220}%
\definecolor{mycolor4}{RGB}{215,227,191}%
\definecolor{mycolor3}{RGB}{229,185,181}%
\definecolor{mycolor1}{RGB}{254,229,153}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=2.6in,
scale only axis,
xmin=-1.2,
xmax=1.2,
ymin=-1.2,
ymax=1.2,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0,0.15)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
0	0\\
6.12323399573677e-17	1\\
-0.0616002400980049	0.998100901923181\\
-0.122966510401007	0.992410820839736\\
-0.183865729777177	0.98295136879375\\
-0.244066591045722	0.969758474639598\\
-0.303340439526925	0.952882247577114\\
-0.361462141517475	0.932386786827012\\
-0.418210939392428	0.908349938169483\\
-0.473371290085971	0.880862998270641\\
-0.526733683766268	0.850030367919886\\
-0.578095439594893	0.815969155495223\\
-0.627261475548412	0.778808732162672\\
-0.674045049378179	0.738690240499201\\
-0.71826846789402	0.695766058405537\\
-0.759763761877827	0.650199220345006\\
-0.798373324063596	0.602162798106662\\
-0.83395050776074	0.551839243444686\\
-0.866360183846984	0.499419695090832\\
-0.895479254015276	0.445103252772034\\
-0.921197118325305	0.389096220990586\\
-0.943416095283769	0.331611325439176\\
-0.962051792857846	0.272866905026981\\
-0.977033429012692	0.213086082585657\\
0	0\\
}--cycle;
\addlegendentry{\textbf{Output Power}}

\node[above left, align=right]
at (axis cs:-0.69,0.857) {22\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
-0	0\\
-0.977033429012692	0.213086082585657\\
-0.988466976310322	0.151436576638307\\
-0.996014476806771	0.0891917148132882\\
-0.999646258352271	0.0265962057877571\\
-0.999348043005935	-0.0361038632310785\\
-0.995121003167873	-0.0986619939701521\\
-0.986981756970036	-0.160832246170787\\
-0.974962302943897	-0.222370204475179\\
-0.959109894221821	-0.283033939317899\\
-0.939486852766687	-0.342584958044783\\
-0.916170324360099	-0.400789142519993\\
-0.889251975312414	-0.457417669535152\\
-0.858837632086951	-0.512247910402062\\
-0.825046865255144	-0.565064306192366\\
-0.788012519418284	-0.615659215183245\\
-0.747880190943898	-0.663833729177509\\
-0.704807655570003	-0.709398455488814\\
-0.658964248127525	-0.752174261517719\\
-0.610530196819444	-0.791992978991362\\
-0.559695914673879	-0.828698065098121\\
-0.506661250956669	-0.862145217918085\\
-0.451634705486452	-0.892202943729825\\
-0.394832608941065	-0.91875307396318\\
-0.336478272377802	-0.941691229765707\\
-0.276801109311097	-0.960927232356408\\
-0.216035733799079	-0.976385457553467\\
-0.154421038084778	-0.988005133082222\\
-0.0921992534181218	-0.99574057749453\\
-0.0296149977510142	-0.999561379760246\\
0.0330856859506514	-0.999452518824769\\
0.0956562969972513	-0.995414422662628\\
0.157850846065183	-0.987462966594953\\
0.21942482227624	-0.97562941087743\\
0.280136154464643	-0.959960277804119\\
0.339746162852611	-0.940517168810292\\
0.398020497393087	-0.917376522293305\\
0.454730059090598	-0.89062931310364\\
0.509651900678202	-0.8603806948875\\
0.562570103109604	-0.826749586687075\\
0.613276624420622	-0.789868205423694\\
0.661572117622775	-0.749881546101861\\
0.707266714413563	-0.706946811777692\\
0.750180771622352	-0.661232795532777\\
0.79014557745731	-0.61291921688315\\
0.827004014776844	-0.562196015232215\\
0.860611178777989	-0.509262603145332\\
0.890834946673343	-0.454327082381737\\
0.917556497116959	-0.397605425765867\\
0.940670777337109	-0.339320628114472\\
0.960086916139443	-0.279701829557574\\
0.975728581156881	-0.21898341469979\\
0.987534278941726	-0.157404091163619\\
0.995457596720248	-0.0952059511372472\\
0.999467384859281	-0.0326335196163318\\
0.999547879327508	0.0300672069185352\\
0.995698763669975	0.0926497276093352\\
0.9879351702522	0.154868006311041\\
0.97628762076898	0.216477438855055\\
0.960801906251776	0.277235814683012\\
0.941538907046423	0.336904269070352\\
0.91857435346889	0.395248222196141\\
0.891998528080064	0.452038301367262\\
0.861915910750001	0.507051242771376\\
0.828444767907067	0.560070769213504\\
0.791716687586771	0.610888440385503\\
0.751876062108189	0.659304472325709\\
0.709079520411804	0.705128522847123\\
0.663495312290421	0.748180439846323\\
0.615302646934028	0.788290969551205\\
-0	0\\
}--cycle;
\addlegendentry{\textbf{Supply Power}}

\node[below, align=center]
at (axis cs:0.374,-1.035) {68\%};

\addplot[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
0	0\\
0.615302646934028	0.788290969551205\\
0.581413446560465	0.813608262100798\\
0.54648383984624	0.837469648875056\\
0	0\\
}--cycle;
\addlegendentry{\textbf{Leak Power}}

\node[above right, align=left]
at (axis cs:0.64,0.895) {1\%};

\addplot[area legend, draw=black, fill=mycolor4]
table[row sep=crcr] {%
x	y\\
0	0\\
0.54648383984624	0.837469648875056\\
0.497178564719976	0.867648243692676\\
0.446211839276677	0.894927368275954\\
0.393753981965599	0.919215862399162\\
0.339980294237456	0.94043255979906\\
0.285070474729447	0.958506559412886\\
0.22920801875594	0.973377462312528\\
0.172579605111583	0.984995573543115\\
0.115374472236003	0.993322068191512\\
0.0577837858247782	0.998329121129779\\
1.19434011948696e-15	1\\
0	0\\
}--cycle;
\addlegendentry{\textbf{Dynamic Power}}

\node[above, align=center]
at (axis cs:0.314,1.054) {9\%};
\end{axis}

\end{tikzpicture}%

==> Figs/swPowerRatio.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,1}%
%
\begin{tikzpicture}
\pgfplotsset{
  grid style = {
    dash pattern = on 0.025mm off 0.95mm on 0.025mm off 0mm, % start with half a dot to get correct centering of the pattern
    line cap = round,
    gray,
    line width = 1pt
  }
}
\begin{axis}[%
width=2.5in,
height=2.1in,
% at={(0.28\linewidth,0.642in)},
scale only axis,
line width=1 pt,
tick label style={font=\boldmath}, 
xmin=1,
xmax=9,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={\textbf{Switching / Amplifying Transistor Width Ratio}},
ymin=7.2,
ymax=9,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={\textbf{Switching Power Ratio}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	7.33518251434488\\
2	8.16440167956139\\
3	8.59918485200716\\
4	8.65340905624584\\
5	8.66818802926048\\
6	8.66995813110648\\
7	8.65518519074774\\
8	8.63739107345217\\
9	8.61952374921452\\
};
\end{axis}
\node[below right, align=left]
at (rel axis cs:0.43,0.945) {\large $\textbf{SPR}_{\textbf{max}}$: \textbf{8.7}};

\node[below right, align=left]
at (rel axis cs:0.5825,0.831) {\small $\triangle$};
\end{tikzpicture}%

==> Figs/test_fig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\pgfplotsset{set layers}
\begin{axis}[scale only axis,
            grid=major,
			axis y line*=left,
             y axis line style={blue},
            y tick label style={blue},
             xlabel=x,
			 ylabel=\color{blue}y1,]
\addplot [color=mycolor1, line width=1.5pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
20	40.5435749056067\\
22	41.2735749056068\\
24	39.6865749056067\\
26	40.6535749056067\\
28	40.8955749056068\\
30	40.5225749056067\\
32	41.3785749056067\\
34	42.2445749056067\\
36	41.7965749056067\\
38	43.7375749056067\\
40	45.9685749056068\\
42	47.4505749056068\\
44	50.4275749056067\\
46	50.4055749056067\\
48	51.2235749056067\\
50	50.2855749056068\\
52	49.6985749056067\\
54	49.3855749056067\\
56	49.2395749056067\\
58	49.3715749056067\\
60	49.5515749056067\\
62	49.7875749056067\\
64	50.1495749056067\\
66	50.3845749056067\\
68	50.6055749056068\\
70	50.8175749056067\\
72	50.8565749056067\\
74	50.8385749056067\\
76	50.6345749056067\\
78	50.2225749056067\\
80	49.6805749056067\\
82	48.9985749056067\\
84	48.2325749056067\\
86	47.5205749056068\\
88	46.8155749056067\\
90	46.0645749056067\\
92	45.4505749056068\\
94	44.8855749056067\\
96	44.2145749056067\\
98	43.7195749056067\\
100	43.3365749056067\\
};
\end{axis}

\begin{axis}[scale only axis,
             grid=major,
             axis y line*=right,
             axis x line=none,
             y axis line style={red},
             y tick label style={red},
             ylabel=\color{red}y2,
             ]
\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
20	2.3\\
22	2.7\\
24	1.9\\
26	2.3\\
28	2.4\\
30	2.3\\
32	2.8\\
34	3.3\\
36	3\\
38	4.7\\
40	7.8\\
42	10.9\\
44	21.5\\
46	21.1\\
48	24.9\\
50	20.4\\
52	18.2\\
54	17.3\\
56	16.6\\
58	17.2\\
60	18\\
62	18.9\\
64	20.6\\
66	21.9\\
68	22.9\\
70	24.3\\
72	24.8\\
74	24.8\\
76	24\\
78	21.8\\
80	19.2\\
82	16.4\\
84	13.7\\
86	11.6\\
88	9.8\\
90	8.2\\
92	7.1\\
94	6.2\\
96	5.3\\
98	4.8\\
100	4.3\\
};
\end{axis}
\end{tikzpicture}%
